An Open Framework to Model Diffraction by Dynamic Blockers in Millimeter Wave Simulations

The millimeter wave (mmWave) band will be exploited to address the growing demand for high data rates and low latency. The higher frequencies, however, are prone to limitations on the propagation of the signal in the environment. Thus, highly directional beamforming is needed to increase the antenna gain. Another crucial problem of the mmWave frequencies is their vulnerability to blockage by physical obstacles. To this aim, we studied the problem of modeling the impact of second-order effects on mmWave channels, specifically the susceptibility of the mmWave signals to physical blockers. With respect to existing works on this topic, our project focuses on scenarios where mmWaves interact with multiple, dynamic blockers. Our open source software includes diffraction-based blockage models and interfaces directly with an open source Radio Frequency (RF) ray-tracing software.

==> img/HumanPresence_LoS_60_GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.5,  % -1.5,
xmax=0.5,  % 1.5,
% xlabel style={color=black},
xlabel={Obstacle Location [m]},
ymin=-25,
ymax=5,
% ylabel style={color=black},
ylabel={Diffraction Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.00,0.00)},anchor=south east}
]

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144  0\\
1.50144 0\\
};
\addlegendentry{Baseline}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144  0\\
-0.10608  0\\
-0.102  -10\\
0.0938400000000001  -10\\
0.0979200000000002  0\\
1.50144 0\\
};
\addlegendentry{Obstruction}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.01039999999999\\
-1.44432	-0.0112000000000023\\
-1.2852	-0.0142999999999986\\
-1.24848	-0.0150999999999968\\
-1.1016	-0.0195000000000078\\
-0.86496	-0.0318999999999932\\
-0.70992	-0.0478000000000023\\
-0.64872	-0.0576000000000008\\
-0.61608	-0.0640000000000072\\
-0.57528	-0.0737999999999914\\
-0.54264	-0.0832999999999942\\
-0.51408	-0.0932000000000031\\
-0.49368	-0.101400000000005\\
-0.46512	-0.114899999999999\\
-0.44472	-0.12619999999999\\
-0.42024	-0.142199999999995\\
-0.399839999999999	-0.158099999999997\\
-0.38352	-0.172800000000009\\
-0.3672	-0.189699999999995\\
-0.35088	-0.209299999999999\\
-0.33864	-0.225999999999985\\
-0.322319999999999	-0.251800000000003\\
-0.31008	-0.274200000000008\\
-0.29784	-0.299799999999991\\
-0.2856	-0.329199999999979\\
-0.273359999999999	-0.36330000000001\\
-0.26112	-0.403199999999998\\
-0.24888	-0.450299999999999\\
-0.23664	-0.506299999999996\\
-0.2244	-0.573899999999995\\
-0.21624	-0.62700000000001\\
-0.20808	-0.687899999999999\\
-0.19992	-0.758499999999998\\
-0.191759999999999	-0.840700000000005\\
-0.1836	-0.93719999999999\\
-0.17544	-1.0514\\
-0.16728	-1.1876\\
-0.15912	-1.35109999999999\\
-0.15096	-1.5488\\
-0.142799999999999	-1.7886\\
-0.13464	-2.07929999999999\\
-0.12648	-2.42939999999999\\
-0.11832	-2.84379999999999\\
-0.10608	-3.57940000000001\\
-0.0693599999999996	-5.96719999999998\\
-0.0571200000000003	-6.5794\\
-0.0489600000000001	-6.90979999999999\\
-0.0407999999999999	-7.1793\\
-0.0326399999999998	-7.3911\\
-0.0244799999999996	-7.5483\\
-0.0203999999999995	-7.6073\\
-0.0163199999999994	-7.65369999999999\\
-0.0122399999999994	-7.6877\\
-0.00815999999999928	-7.7094\\
-0.00408000000000008	-7.719\\
0	-7.7165\\
0.00408000000000008	-7.70190000000001\\
0.00816000000000017	-7.67519999999999\\
0.0122400000000003	-7.63609999999998\\
0.0163200000000003	-7.5846\\
0.0244799999999996	-7.4429\\
0.0326399999999998	-7.2475\\
0.0407999999999999	-6.99520000000001\\
0.0489600000000001	-6.683\\
0.0571200000000003	-6.30859999999999\\
0.0693599999999996	-5.633\\
0.0815999999999999	-4.8452\\
0.10608	-3.21789999999999\\
0.11832	-2.5445\\
0.12648	-2.17579999999999\\
0.13464	-1.86839999999999\\
0.142799999999999	-1.61449999999999\\
0.15096	-1.40539999999999\\
0.15912	-1.23249999999999\\
0.16728	-1.089\\
0.17544	-0.968799999999995\\
0.1836	-0.8675\\
0.19176	-0.781399999999991\\
0.19992	-0.707599999999999\\
0.21216	-0.615399999999994\\
0.2244	-0.540499999999994\\
0.23664	-0.478699999999989\\
0.24888	-0.42710000000001\\
0.26112	-0.383700000000005\\
0.273359999999999	-0.346600000000002\\
0.2856	-0.314799999999991\\
0.29784	-0.287299999999995\\
0.31008	-0.263299999999987\\
0.32232	-0.242200000000011\\
0.33864	-0.217899999999993\\
0.35496	-0.197099999999999\\
0.37128	-0.179200000000002\\
0.39168	-0.160099999999993\\
0.41208	-0.143999999999998\\
0.43248	-0.130199999999988\\
0.45696	-0.116099999999989\\
0.48144	-0.104199999999992\\
0.51	-0.092499999999994\\
0.538559999999999	-0.0826999999999956\\
0.58344	-0.0701999999999785\\
0.62016	-0.0620000000000118\\
0.6732	-0.0524000000000058\\
0.74256	-0.0428999999999888\\
0.87312	-0.0308999999999884\\
0.95064	-0.0260000000000105\\
1.10976	-0.0190000000000055\\
1.49328	-0.01039999999999\\
1.50144	-0.0102999999999867\\
};
\addlegendentry{METIS}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.147200000000005\\
-1.49736	-0.0536999999999992\\
-1.49328	0.0123000000000104\\
-1.4892	-0.0688999999999993\\
-1.48512	0.1601\\
-1.48104	-0.191999999999993\\
-1.47696	0.124199999999988\\
-1.47288	-0.0343999999999838\\
-1.4688	0.015199999999993\\
-1.46472	-0.0858999999999881\\
-1.46064	0.171899999999994\\
-1.45656	-0.191300000000005\\
-1.45248	0.118300000000005\\
-1.4484	-0.0328000000000017\\
-1.44432	0.0184000000000069\\
-1.44024	-0.0890000000000057\\
-1.43616	0.174500000000002\\
-1.43208	-0.197999999999993\\
-1.428	0.129300000000015\\
-1.42392	-0.0403999999999982\\
-1.41984	0.00959999999999184\\
-1.41576	-0.0620999999999867\\
-1.41168	0.147500000000008\\
-1.4076	-0.184599999999982\\
-1.40352	0.130499999999998\\
-1.39944	-0.0329999999999941\\
-1.39536	-0.0342999999999947\\
-1.39128	0.0243000000000038\\
-1.3872	0.0483000000000047\\
-1.38312	-0.0998999999999981\\
-1.37904	0.0816000000000088\\
-1.37496	0.00880000000000791\\
-1.37088	-0.111600000000003\\
-1.3668	0.155799999999999\\
-1.36272	-0.123199999999997\\
-1.35864	0.0535999999999959\\
-1.35456	-0.00850000000000506\\
-1.35048	0.0344999999999942\\
-1.3464	-0.113700000000009\\
-1.34232	0.185300000000005\\
-1.33824	-0.198399999999992\\
-1.33416	0.127100000000013\\
-1.33008	-0.0206000000000017\\
-1.326	-0.0638999999999967\\
-1.32192	0.0856999999999886\\
-1.31784	-0.0444999999999993\\
-1.31376	-0.000700000000009027\\
-1.30968	0.0124000000000137\\
-1.3056	0.0387000000000057\\
-1.30152	-0.126000000000005\\
-1.29744	0.193700000000007\\
-1.29336	-0.203399999999988\\
-1.28928	0.130299999999991\\
-1.2852	-0.0161000000000087\\
-1.28112	-0.0915999999999926\\
-1.27704	0.146099999999997\\
-1.27296	-0.135499999999993\\
-1.26888	0.0852999999999895\\
-1.2648	-0.0318999999999932\\
-1.26072	0.0127000000000095\\
-1.25664	-0.0302999999999969\\
-1.25256	0.0699000000000041\\
-1.24848	-0.081700000000005\\
-1.2444	0.0527999999999906\\
-1.24032	0.0254999999999939\\
-1.23624	-0.122900000000001\\
-1.23216	0.193099999999994\\
-1.22808	-0.207099999999997\\
-1.224	0.140200000000007\\
-1.21992	-0.0217000000000098\\
-1.21584	-0.111399999999989\\
-1.21176	0.204500000000003\\
-1.20768	-0.235099999999989\\
-1.2036	0.176000000000002\\
-1.19952	-0.065400000000011\\
-1.19544	-0.0649000000000086\\
-1.19136	0.165899999999993\\
-1.18728	-0.209899999999983\\
-1.1832	0.176199999999994\\
-1.17912	-0.0886999999999887\\
-1.17504	-0.0269000000000119\\
-1.17096	0.128900000000002\\
-1.16688	-0.184899999999999\\
-1.1628	0.174200000000006\\
-1.15872	-0.104699999999987\\
-1.15056	0.113400000000006\\
-1.14648	-0.185799999999986\\
-1.1424	0.19080000000001\\
-1.13832	-0.127800000000001\\
-1.13424	0.0100999999999942\\
-1.13016	0.118500000000012\\
-1.12608	-0.212799999999987\\
-1.122	0.225000000000001\\
-1.11792	-0.157299999999992\\
-1.11384	0.018800000000013\\
-1.10976	0.131800000000013\\
-1.10568	-0.240699999999997\\
-1.1016	0.247200000000007\\
-1.09752	-0.166599999999995\\
-1.09344	0.0168999999999997\\
-1.08936	0.128499999999988\\
-1.08528	-0.21220000000001\\
-1.0812	0.195700000000002\\
-1.07712	-0.105200000000011\\
-1.07304	-0.00439999999998975\\
-1.06896	0.0726000000000155\\
-1.06488	-0.0640000000000072\\
-1.0608	0.0133000000000152\\
-1.05672	0.044000000000004\\
-1.05264	-0.032199999999996\\
-1.04856	-0.0515000000000043\\
-1.04448	0.164400000000015\\
-1.0404	-0.224999999999994\\
-1.03632	0.171200000000006\\
-1.03224	-0.0217000000000098\\
-1.02816	-0.152000000000001\\
-1.02408	0.242199999999997\\
-1.02	-0.212700000000012\\
-1.01592	0.0894000000000119\\
-1.00776	-0.0374000000000052\\
-1.00368	-0.0396000000000072\\
-0.999600000000001	0.137199999999993\\
-0.995519999999999	-0.129800000000003\\
-0.991440000000001	-0.0041000000000011\\
-0.987359999999999	0.181800000000003\\
-0.983280000000001	-0.281600000000005\\
-0.979199999999999	0.215499999999999\\
-0.97512	-0.0628999999999849\\
-0.971039999999999	-0.0416999999999987\\
-0.96696	0.00880000000000791\\
-0.962879999999998	0.125899999999994\\
-0.9588	-0.197700000000012\\
-0.954719999999998	0.110499999999995\\
-0.95064	0.084399999999988\\
-0.946559999999998	-0.227599999999988\\
-0.94248	0.193099999999994\\
-0.938400000000001	-0.0402000000000058\\
-0.93432	-0.0419999999999874\\
-0.930240000000001	-0.0473999999999961\\
-0.926159999999999	0.227400000000003\\
-0.922080000000001	-0.308799999999998\\
-0.917999999999999	0.17880000000001\\
-0.913920000000001	0.0115999999999872\\
-0.909839999999999	-0.059599999999989\\
-0.905760000000001	-0.0730999999999966\\
-0.901679999999999	0.220100000000002\\
-0.897600000000001	-0.171299999999995\\
-0.893519999999999	-0.0419999999999874\\
-0.88944	0.175299999999993\\
-0.885359999999999	-0.0783999999999878\\
-0.88128	-0.0940000000000083\\
-0.877199999999998	0.107400000000013\\
-0.87312	0.0919000000000096\\
-0.869039999999998	-0.261499999999998\\
-0.86496	0.181500000000014\\
-0.860879999999998	0.0287000000000077\\
-0.852720000000001	-0.146399999999986\\
-0.84864	0.302500000000009\\
-0.844560000000001	-0.198399999999992\\
-0.840479999999999	-0.015900000000002\\
-0.836400000000001	0.0163000000000082\\
-0.832319999999999	0.211200000000005\\
-0.828240000000001	-0.334200000000003\\
-0.824159999999999	0.153000000000006\\
-0.820080000000001	0.0459999999999994\\
-0.815999999999999	0.0534000000000106\\
-0.811920000000001	-0.300900000000013\\
-0.807839999999999	0.289400000000015\\
-0.80376	-0.0379000000000005\\
-0.799679999999999	-0.0472000000000037\\
-0.7956	-0.178699999999992\\
-0.791519999999998	0.330500000000022\\
-0.78744	-0.144699999999993\\
-0.783359999999998	-0.0737999999999914\\
-0.77928	-0.0488999999999891\\
-0.775200000000002	0.290900000000001\\
-0.77112	-0.206099999999992\\
-0.758880000000001	0.2014\\
-0.754799999999999	-0.197299999999998\\
-0.750720000000001	-0.107200000000006\\
-0.746639999999999	0.181100000000001\\
-0.742560000000001	0.0878999999999976\\
-0.738479999999999	-0.128900000000002\\
-0.734400000000001	-0.186699999999988\\
-0.730319999999999	0.290299999999988\\
-0.726240000000001	-0.0126999999999953\\
-0.722159999999999	-0.0435999999999979\\
-0.71808	-0.283999999999985\\
-0.713999999999999	0.350700000000003\\
-0.70992	-0.032199999999996\\
-0.705839999999998	-0.00859999999998706\\
-0.70176	-0.318300000000008\\
-0.697679999999998	0.285000000000004\\
-0.689519999999998	-0.0688000000000031\\
-0.68544	-0.228199999999994\\
-0.67728	0.316399999999994\\
-0.673200000000001	-0.148299999999999\\
-0.669119999999999	-0.0855000000000032\\
-0.665040000000001	-0.227599999999988\\
-0.660959999999999	0.406200000000013\\
-0.656880000000001	-0.0350000000000037\\
-0.652799999999999	-0.0555000000000021\\
-0.648720000000001	-0.290600000000012\\
-0.644639999999999	0.146400000000014\\
-0.640560000000001	0.291199999999989\\
-0.636479999999999	-0.113599999999991\\
-0.632400000000001	-0.0990999999999858\\
-0.628319999999999	-0.30040000000001\\
-0.62424	0.388800000000003\\
-0.620159999999998	0.0577000000000041\\
-0.61608	0.0194999999999936\\
-0.611999999999998	-0.3127\\
-0.60792	-0.0949000000000026\\
-0.603839999999998	0.355200000000004\\
-0.59976	0.0286000000000115\\
-0.595680000000002	0.0905000000000058\\
-0.5916	-0.477799999999995\\
-0.587520000000001	0.0630000000000024\\
-0.58344	0.198200000000014\\
-0.579360000000001	0.176099999999998\\
-0.575279999999999	0.0897999999999968\\
-0.571200000000001	-0.508099999999992\\
-0.567119999999999	0.0561000000000078\\
-0.563040000000001	0.0262999999999991\\
-0.558959999999999	0.34920000000001\\
-0.554880000000001	0.127900000000011\\
-0.550799999999999	-0.414599999999993\\
-0.546720000000001	-0.0620999999999867\\
-0.542639999999999	-0.186499999999995\\
-0.53856	0.417800000000014\\
-0.534479999999999	0.2408\\
-0.5304	-0.180000000000007\\
-0.526319999999998	-0.111199999999997\\
-0.52224	-0.464399999999998\\
-0.518160000000002	0.259\\
-0.51408	0.287700000000001\\
-0.510000000000002	0.132200000000005\\
-0.50592	0.132499999999993\\
-0.501840000000001	-0.575600000000001\\
-0.49776	-0.107800000000005\\
-0.489599999999999	0.182700000000004\\
-0.485520000000001	0.531299999999995\\
-0.481439999999999	-0.174900000000001\\
-0.477360000000001	-0.197599999999987\\
-0.473279999999999	-0.284799999999997\\
-0.469200000000001	-0.345099999999981\\
-0.465119999999999	0.438500000000005\\
-0.461040000000001	0.242699999999999\\
-0.456959999999999	0.228000000000002\\
-0.45288	0.163900000000005\\
-0.448799999999999	-0.610399999999991\\
-0.44472	-0.222300000000004\\
-0.43656	-0.00299999999999301\\
-0.432479999999998	0.641799999999996\\
-0.4284	0.218299999999999\\
-0.424319999999998	0.00559999999999405\\
-0.42024	-0.0146999999999906\\
-0.416160000000001	-0.719000000000008\\
-0.41208	-0.240199999999987\\
-0.408000000000001	0.0895000000000152\\
-0.403919999999999	0.021400000000007\\
-0.399840000000001	0.651500000000013\\
-0.395759999999999	0.402100000000004\\
-0.391680000000001	-0.121499999999997\\
-0.387599999999999	0.0419000000000054\\
-0.383520000000001	-0.57759999999999\\
-0.379439999999999	-0.629799999999996\\
-0.375360000000001	0.0646999999999878\\
-0.371279999999999	-0.080299999999994\\
-0.363119999999999	0.7804\\
-0.35904	0.202400000000004\\
-0.354959999999998	0.129700000000014\\
-0.35088	0.0991\\
-0.346799999999998	-0.765800000000006\\
-0.34272	-0.572799999999994\\
-0.338640000000002	-0.202199999999998\\
-0.33456	-0.480399999999989\\
-0.330480000000001	0.226000000000013\\
-0.3264	0.706200000000003\\
-0.322320000000001	0.321300000000015\\
-0.318239999999999	0.577099999999987\\
-0.314160000000001	0.67649999999999\\
-0.310079999999999	-0.181199999999997\\
-0.306000000000001	-0.331500000000005\\
-0.301919999999999	-0.222599999999986\\
-0.297840000000001	-0.995500000000007\\
-0.293759999999999	-0.806300000000007\\
-0.289680000000001	-0.103000000000009\\
-0.285599999999999	-0.336099999999995\\
-0.28152	0.0131000000000014\\
-0.277439999999999	0.840999999999994\\
-0.269279999999998	0.479499999999987\\
-0.2652	1.00059999999999\\
-0.261120000000002	0.736499999999992\\
-0.25704	-0.059599999999989\\
-0.252960000000002	0.0914000000000073\\
-0.24888	-0.0166000000000111\\
-0.244800000000001	-1.04610000000001\\
-0.24072	-1.0905\\
-0.236640000000001	-0.623000000000005\\
-0.232559999999999	-1.20849999999999\\
-0.228480000000001	-1.2575\\
-0.224399999999999	-0.2346\\
-0.220320000000001	-0.126499999999993\\
-0.216239999999999	-0.369499999999988\\
-0.212160000000001	0.499700000000004\\
-0.208079999999999	1.09650000000001\\
-0.204000000000001	0.743299999999998\\
-0.199919999999999	0.862199999999994\\
-0.19584	1.6101\\
-0.191759999999999	1.5491\\
-0.18768	0.966200000000001\\
-0.183599999999998	1.24850000000001\\
-0.17952	1.6484\\
-0.17136	0.422999999999995\\
-0.167279999999998	0.802200000000006\\
-0.1632	0.861300000000007\\
-0.159120000000001	-0.124900000000004\\
-0.15504	-0.725199999999987\\
-0.150960000000001	-0.24130000000001\\
-0.146879999999999	-0.492399999999989\\
-0.142800000000001	-1.84289999999999\\
-0.138719999999999	-2.2925\\
-0.134640000000001	-1.65990000000001\\
-0.130559999999999	-2.2024\\
-0.126480000000001	-3.92849999999999\\
-0.122399999999999	-4.11649999999999\\
-0.118320000000001	-3.2666\\
-0.114239999999999	-4.0932\\
-0.11016	-6.2711\\
-0.106079999999999	-6.0643\\
-0.102	-4.90530000000001\\
-0.0979199999999985	-6.01019999999999\\
-0.0938400000000001	-8.80219999999998\\
-0.0897599999999983	-8.0322\\
-0.08568	-6.4503\\
-0.0816000000000017	-7.81139999999999\\
-0.0775199999999998	-11.499\\
-0.0734400000000015	-9.9438\\
-0.0693599999999996	-7.8083\\
-0.0652800000000013	-9.3676\\
-0.0611999999999995	-14.3874\\
-0.0530399999999993	-8.9195\\
-0.048960000000001	-10.5734\\
-0.0448799999999991	-17.5224\\
-0.036719999999999	-9.75240000000001\\
-0.0326400000000007	-11.3639\\
-0.0285599999999988	-20.8144\\
-0.0244800000000005	-14.7464\\
-0.0203999999999986	-10.2933\\
-0.0163200000000003	-11.724\\
-0.0122399999999985	-23.1634\\
-0.00816000000000017	-15.6994\\
-0.00408000000000186	-10.5338\\
0	-11.6796\\
0.00408000000000186	-22.3544\\
0.012240000000002	-10.462\\
0.0163200000000003	-11.2748\\
0.0203999999999986	-19.5364\\
0.0244800000000005	-15.4444\\
0.0285599999999988	-10.0612\\
0.0326400000000007	-10.5521\\
0.036719999999999	-16.5934\\
0.0408000000000008	-14.1004\\
0.0448799999999991	-9.318\\
0.048960000000001	-9.5457\\
0.0530399999999993	-13.8752\\
0.0571200000000012	-12.2072\\
0.0611999999999995	-8.23580000000001\\
0.0652800000000013	-8.28679999999999\\
0.0693599999999996	-11.3324\\
0.0734400000000015	-10.0169\\
0.0775199999999998	-6.8496\\
0.0816000000000017	-6.8153\\
0.08568	-8.90209999999999\\
0.0897600000000018	-7.70800000000001\\
0.0938400000000001	-5.23280000000001\\
0.0979199999999985	-5.19219999999998\\
0.102	-6.5673\\
0.106079999999999	-5.4034\\
0.11016	-3.49390000000001\\
0.114239999999999	-3.50680000000001\\
0.118320000000001	-4.35869999999999\\
0.122399999999999	-3.20970000000001\\
0.126480000000001	-1.76929999999999\\
0.130559999999999	-1.8787\\
0.134640000000001	-2.35029999999999\\
0.142800000000001	-0.218500000000006\\
0.150960000000001	-0.6554\\
0.15504	0.358199999999997\\
0.159120000000001	0.972200000000015\\
0.1632	0.57670000000001\\
0.167280000000002	0.57650000000001\\
0.17136	1.41550000000001\\
0.175439999999998	1.57929999999999\\
0.17952	1.01620000000001\\
0.183599999999998	1.16449999999999\\
0.18768	1.70550000000001\\
0.191759999999999	1.33680000000001\\
0.19584	0.667000000000002\\
0.199919999999999	0.938000000000002\\
0.204000000000001	0.987199999999987\\
0.208079999999999	0.0541999999999945\\
0.212160000000001	-0.371099999999998\\
0.216239999999999	-0.0249999999999915\\
0.220320000000001	-0.628599999999992\\
0.224399999999999	-1.45509999999999\\
0.228480000000001	-0.878399999999999\\
0.232559999999999	-0.712699999999991\\
0.236640000000001	-1.2738\\
0.244800000000001	0.172500000000007\\
0.24888	-0.0638000000000005\\
0.252960000000002	0.206599999999995\\
0.25704	0.990299999999991\\
0.261120000000002	0.797699999999999\\
0.2652	0.4345\\
0.269280000000002	0.84729999999999\\
0.27336	0.583200000000005\\
0.277439999999999	-0.295199999999994\\
0.28152	-0.184499999999993\\
0.285599999999999	-0.2881\\
0.289680000000001	-1.0913\\
0.297840000000001	-0.155100000000004\\
0.301919999999999	-0.425599999999996\\
0.310079999999999	0.772600000000011\\
0.314160000000001	0.37339999999999\\
0.318239999999999	0.484900000000003\\
0.322320000000001	0.656299999999987\\
0.3264	-0.175700000000006\\
0.330480000000001	-0.406399999999998\\
0.33456	-0.228499999999997\\
0.338640000000002	-0.827899999999993\\
0.34272	-0.411599999999993\\
0.346800000000002	0.238100000000003\\
0.35088	0.0366\\
0.354959999999998	0.489900000000006\\
0.35904	0.7318\\
0.363119999999999	0.0377999999999901\\
0.3672	0.0239000000000047\\
0.371279999999999	-0.139200000000002\\
0.375360000000001	-0.820499999999996\\
0.379439999999999	-0.234299999999983\\
0.383520000000001	0.00379999999999825\\
0.387599999999999	-0.0210000000000008\\
0.391680000000001	0.656200000000013\\
0.395759999999999	0.401799999999994\\
0.399840000000001	-0.0414999999999921\\
0.403919999999999	0.0924000000000049\\
0.408000000000001	-0.577899999999978\\
0.41208	-0.467199999999991\\
0.416160000000001	0.107500000000002\\
0.42024	-0.0374999999999943\\
0.424320000000002	0.498500000000007\\
0.4284	0.457100000000011\\
0.432479999999998	-0.190800000000003\\
0.43656	-0.0430999999999955\\
0.440639999999998	-0.490000000000002\\
0.44472	-0.34729999999999\\
0.448799999999999	0.328499999999998\\
0.45288	0.125200000000007\\
0.456959999999999	0.425299999999993\\
0.461040000000001	0.170300000000012\\
0.465119999999999	-0.486699999999992\\
0.469200000000001	-0.133599999999994\\
0.473279999999999	-0.317699999999995\\
0.477360000000001	0.160299999999999\\
0.481439999999999	0.510900000000007\\
0.485520000000001	0.00269999999999015\\
0.489599999999999	0.1021\\
0.493680000000001	-0.4114\\
0.49776	-0.330899999999986\\
0.501840000000001	0.249500000000005\\
0.50592	0.0887999999999991\\
0.510000000000002	0.425600000000003\\
0.51408	-0.0927999999999969\\
0.518160000000002	-0.396599999999985\\
0.52224	-0.0604999999999905\\
0.526320000000002	-0.139900000000004\\
0.5304	0.482900000000001\\
0.53856	-0.159999999999989\\
0.542639999999999	-0.168899999999994\\
0.546720000000001	-0.345400000000012\\
0.550799999999999	0.391800000000003\\
0.554880000000001	0.144100000000002\\
0.558959999999999	0.101399999999998\\
0.563040000000001	-0.196899999999985\\
0.567119999999999	-0.381999999999998\\
0.571200000000001	0.269399999999997\\
0.575279999999999	0.0858000000000061\\
0.579360000000001	0.286700000000003\\
0.58344	-0.278600000000004\\
0.587520000000001	-0.259999999999991\\
0.5916	0.119099999999996\\
0.595680000000002	0.113800000000012\\
0.59976	0.330099999999995\\
0.603840000000002	-0.383700000000005\\
0.60792	-0.082800000000006\\
0.611999999999998	-0.0463999999999913\\
0.61608	0.286999999999992\\
0.620159999999998	0.149600000000007\\
0.62424	-0.3444\\
0.628319999999999	-0.0262000000000029\\
0.632400000000001	-0.0534000000000034\\
0.636479999999999	0.419800000000016\\
0.640560000000001	-0.180599999999991\\
0.644639999999999	-0.135299999999994\\
0.648720000000001	-0.133699999999997\\
0.652799999999999	0.229599999999998\\
0.656880000000001	0.204600000000013\\
0.660959999999999	-0.282800000000002\\
0.665040000000001	-0.0534999999999997\\
0.669119999999999	-0.0470000000000041\\
0.673200000000001	0.394899999999993\\
0.67728	-0.235500000000002\\
0.681360000000002	-0.0745999999999896\\
0.68544	-0.122700000000009\\
0.689519999999998	0.330700000000007\\
0.6936	-0.0275000000000034\\
0.697679999999998	-0.204500000000003\\
0.70176	-0.0410999999999788\\
0.705839999999998	0.168700000000001\\
0.70992	0.163900000000005\\
0.713999999999999	-0.32759999999999\\
0.71808	0.0496999999999943\\
0.722159999999999	0.0573000000000121\\
0.726240000000001	0.245300000000015\\
0.730319999999999	-0.377100000000006\\
0.734400000000001	0.0905000000000058\\
0.738479999999999	0.0407000000000082\\
0.742560000000001	0.220000000000006\\
0.746639999999999	-0.363100000000003\\
0.750720000000001	0.101999999999997\\
0.754799999999999	0.0827999999999918\\
0.758880000000001	0.12469999999999\\
0.76296	-0.315600000000003\\
0.767040000000001	0.122699999999995\\
0.77112	0.124199999999988\\
0.775200000000002	-0.0046999999999997\\
0.77928	-0.240100000000005\\
0.783360000000002	0.1676\\
0.78744	0.111900000000006\\
0.791520000000002	-0.127800000000001\\
0.7956	-0.121399999999994\\
0.799679999999999	0.209500000000006\\
0.807839999999999	-0.17969999999999\\
0.811920000000001	0.0335999999999999\\
0.815999999999999	0.187300000000008\\
0.820080000000001	-0.135399999999997\\
0.824159999999999	-0.0914999999999964\\
0.828240000000001	0.14909999999999\\
0.832319999999999	0.0605000000000047\\
0.836400000000001	-0.224999999999994\\
0.840479999999999	0.113699999999994\\
0.844560000000001	0.102200000000003\\
0.84864	-0.0891999999999982\\
0.852720000000001	-0.132899999999992\\
0.8568	0.259300000000017\\
0.860880000000002	-0.134399999999992\\
0.869039999999998	0.0352999999999994\\
0.87312	0.170300000000012\\
0.877199999999998	-0.311099999999989\\
0.88128	0.206300000000006\\
0.885359999999999	-0.0126999999999953\\
0.88944	-0.0209000000000046\\
0.893519999999999	-0.141299999999994\\
0.897600000000001	0.292999999999992\\
0.901679999999999	-0.255799999999986\\
0.905760000000001	0.0563999999999965\\
0.909839999999999	0.0713000000000008\\
0.913920000000001	0.000800000000005241\\
0.917999999999999	-0.151900000000005\\
0.922080000000001	0.194999999999993\\
0.926159999999999	-0.0510999999999981\\
0.930240000000001	-0.149699999999996\\
0.93432	0.215400000000002\\
0.938400000000001	-0.110299999999988\\
0.94248	-0.0198999999999998\\
0.946560000000002	0.0296999999999983\\
0.95064	0.109600000000007\\
0.954719999999998	-0.263100000000001\\
0.9588	0.269999999999996\\
0.962879999999998	-0.133799999999987\\
0.96696	-0.0424999999999969\\
0.971039999999999	0.112799999999993\\
0.97512	-0.0397000000000034\\
0.979199999999999	-0.0607000000000113\\
0.983280000000001	0.0847000000000122\\
0.987359999999999	0.0257000000000147\\
0.991440000000001	-0.191300000000005\\
0.995519999999999	0.27709999999999\\
0.999600000000001	-0.233600000000003\\
1.00368	0.0758999999999901\\
1.00776	0.0724999999999909\\
1.01184	-0.122200000000007\\
1.01592	0.0723999999999947\\
1.02	0.0206999999999979\\
1.02408	-0.0453999999999937\\
1.02816	-0.0211999999999861\\
1.03224	0.141499999999994\\
1.03632	-0.226199999999992\\
1.0404	0.201900000000009\\
1.04448	-0.0764999999999958\\
1.04856	-0.0958999999999932\\
1.05264	0.219399999999993\\
1.05672	-0.247600000000006\\
1.0608	0.163500000000013\\
1.06488	-0.0337999999999994\\
1.06896	-0.075099999999992\\
1.07304	0.1173\\
1.07712	-0.0849999999999866\\
1.0812	0.0302000000000078\\
1.08528	0.0171999999999883\\
1.08936	-0.0167999999999893\\
1.09344	-0.0197000000000003\\
1.09752	0.0731000000000108\\
1.1016	-0.0858999999999881\\
1.10568	0.054000000000002\\
1.10976	0.0230000000000032\\
1.11384	-0.107700000000008\\
1.11792	0.162800000000004\\
1.122	-0.153399999999998\\
1.12608	0.0792000000000073\\
1.13016	0.0328999999999979\\
1.13424	-0.139500000000012\\
1.13832	0.196200000000005\\
1.1424	-0.183399999999999\\
1.14648	0.0986999999999938\\
1.15056	0.0211000000000041\\
1.15464	-0.133500000000005\\
1.15872	0.194700000000005\\
1.1628	-0.18839999999998\\
1.16688	0.1126\\
1.17504	-0.101499999999987\\
1.17912	0.16340000000001\\
1.1832	-0.164199999999994\\
1.18728	0.109899999999996\\
1.19136	-0.0275000000000034\\
1.19544	-0.0483999999999938\\
1.19952	0.0934999999999988\\
1.2036	-0.0907999999999873\\
1.20768	0.0651000000000082\\
1.21176	-0.0285999999999973\\
1.21584	0.010700000000007\\
1.21992	-0.0148000000000081\\
1.224	0.0402000000000058\\
1.22808	-0.0455999999999861\\
1.23216	0.0258000000000038\\
1.23624	0.0348999999999933\\
1.24032	-0.1145\\
1.2444	0.175699999999992\\
1.24848	-0.185700000000004\\
1.25256	0.122200000000007\\
1.26072	-0.114400000000003\\
1.2648	0.191600000000008\\
1.26888	-0.202000000000005\\
1.27296	0.139199999999988\\
1.27704	-0.051799999999993\\
1.2852	0.0276000000000067\\
1.28928	0.0103000000000009\\
1.29336	-0.0448000000000093\\
1.29744	0.046299999999988\\
1.30152	0.0154000000000067\\
1.3056	-0.1145\\
1.30968	0.194200000000002\\
1.31376	-0.215899999999991\\
1.31784	0.152400000000014\\
1.32192	-0.0538000000000025\\
1.326	-0.0253999999999905\\
1.33008	0.0417000000000129\\
1.33416	0.00690000000000168\\
1.33824	-0.056200000000004\\
1.34232	0.0624000000000109\\
1.3464	0.00529999999999831\\
1.35048	-0.110599999999991\\
1.35456	0.183500000000002\\
1.35864	-0.185200000000002\\
1.36272	0.114000000000004\\
1.3668	-0.0361999999999938\\
1.37088	0.0163000000000082\\
1.37496	-0.0694000000000017\\
1.37904	0.150300000000001\\
1.38312	-0.187099999999994\\
1.3872	0.136000000000003\\
1.39128	-0.0380999999999929\\
1.39536	-0.0354000000000099\\
1.39944	0.0303000000000111\\
1.40352	0.0449000000000055\\
1.4076	-0.104899999999986\\
1.41168	0.0921999999999912\\
1.41984	-0.0848999999999975\\
1.42392	0.102399999999996\\
1.428	-0.0345999999999975\\
1.43208	-0.0412000000000035\\
1.43616	0.054000000000002\\
1.44024	0.0194999999999936\\
1.44432	-0.111099999999993\\
1.4484	0.132200000000005\\
1.45248	-0.0637000000000043\\
1.45656	-0.0198999999999998\\
1.46064	0.0382999999999996\\
1.46472	0.033200000000015\\
1.4688	-0.119899999999987\\
1.47288	0.128499999999988\\
1.47696	-0.0472999999999999\\
1.48104	-0.0359999999999943\\
1.48512	0.0405000000000086\\
1.4892	0.039200000000001\\
1.49328	-0.110599999999991\\
1.49736	0.0888999999999953\\
1.50144	0.0120000000000076\\
};
\addlegendentry{DKED+PC}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.154499999999999\\
-1.49736	-0.124299999999998\\
-1.49328	0.0887999999999991\\
-1.4892	-0.0556000000000054\\
-1.48512	0.0302000000000078\\
-1.48104	-0.014400000000002\\
-1.47696	0.0109999999999957\\
-1.47288	-0.0193999999999832\\
-1.4688	0.0382999999999996\\
-1.46472	-0.0646999999999878\\
-1.46064	0.0950000000000202\\
-1.45656	-0.126900000000006\\
-1.45248	0.153400000000005\\
-1.4484	-0.178900000000013\\
-1.44432	0.190300000000001\\
-1.44024	-0.201299999999989\\
-1.43616	0.194700000000005\\
-1.43208	-0.188500000000005\\
-1.428	0.167800000000007\\
-1.42392	-0.1477\\
-1.41984	0.119800000000005\\
-1.41576	-0.0925999999999902\\
-1.41168	0.0635000000000048\\
-1.4076	-0.0361999999999938\\
-1.40352	0.0105000000000075\\
-1.39944	0.0124999999999886\\
-1.39536	-0.0323999999999955\\
-1.39128	0.0501000000000147\\
-1.3872	-0.0633999999999943\\
-1.38312	0.0766000000000062\\
-1.37904	-0.0840999999999923\\
-1.37496	0.0940000000000083\\
-1.37088	-0.096899999999998\\
-1.3668	0.103200000000015\\
-1.36272	-0.102399999999989\\
-1.35864	0.103500000000018\\
-1.35456	-0.0980999999999881\\
-1.35048	0.0915000000000035\\
-1.3464	-0.0793999999999926\\
-1.34232	0.0630000000000024\\
-1.33824	-0.0415999999999954\\
-1.33416	0.0150000000000006\\
-1.33008	0.016200000000012\\
-1.326	-0.0508000000000095\\
-1.32192	0.0873999999999953\\
-1.31784	-0.1248\\
-1.31376	0.157200000000003\\
-1.30968	-0.189099999999996\\
-1.3056	0.205600000000004\\
-1.30152	-0.221299999999985\\
-1.29744	0.214200000000005\\
-1.29336	-0.204599999999999\\
-1.28928	0.174900000000008\\
-1.2852	-0.140899999999995\\
-1.28112	0.0990000000000038\\
-1.27704	-0.0563000000000002\\
-1.27296	0.0197000000000145\\
-1.26888	0.00710000000000122\\
-1.2648	-0.0179999999999865\\
-1.26072	0.0108000000000033\\
-1.25664	0.0156999999999954\\
-1.25256	-0.0556999999999945\\
-1.24848	0.107300000000009\\
-1.2444	-0.159200000000013\\
-1.24032	0.199300000000015\\
-1.23624	-0.229399999999991\\
-1.23216	0.224899999999998\\
-1.22808	-0.204900000000002\\
-1.224	0.155700000000003\\
-1.21992	-0.0937999999999874\\
-1.21584	0.034000000000006\\
-1.21176	0.0182000000000073\\
-1.20768	-0.0429999999999922\\
-1.2036	0.0387000000000057\\
-1.19544	-0.0456999999999965\\
-1.19136	0.0984000000000123\\
-1.18728	-0.135999999999996\\
-1.1832	0.137599999999999\\
-1.17912	-0.0992000000000104\\
-1.17504	0.0299999999999869\\
-1.17096	0.068400000000004\\
-1.16688	-0.1524\\
-1.1628	0.208700000000007\\
-1.15872	-0.223899999999993\\
-1.15464	0.181100000000001\\
-1.15056	-0.110400000000013\\
-1.14648	0.0329999999999941\\
-1.1424	0.0222000000000051\\
-1.13832	-0.0313000000000017\\
-1.13424	-0.00550000000000495\\
-1.13016	0.0679000000000087\\
-1.12608	-0.122399999999999\\
-1.122	0.130299999999991\\
-1.11792	-0.0760000000000005\\
-1.11384	-0.0248999999999953\\
-1.10976	0.149999999999999\\
-1.10568	-0.239600000000003\\
-1.1016	0.249100000000013\\
-1.09752	-0.188299999999998\\
-1.09344	0.0724999999999909\\
-1.08936	0.0478000000000094\\
-1.08528	-0.110099999999996\\
-1.0812	0.0993999999999886\\
-1.07712	-0.0376000000000118\\
-1.07304	-0.0239999999999938\\
-1.06896	0.0319000000000074\\
-1.06488	0.0328999999999979\\
-1.0608	-0.134899999999988\\
-1.05672	0.203600000000002\\
-1.05264	-0.186399999999992\\
-1.04856	0.0659000000000134\\
-1.04448	0.112299999999998\\
-1.0404	-0.241199999999999\\
-1.03632	0.250000000000007\\
-1.03224	-0.149399999999993\\
-1.02816	0.000700000000001921\\
-1.02408	0.104799999999997\\
-1.02	-0.105799999999988\\
-1.01592	0.031099999999995\\
-1.01184	0.0302000000000078\\
-1.00776	-0.00600000000000023\\
-1.00368	-0.0947999999999993\\
-0.999600000000001	0.179999999999993\\
-0.995519999999999	-0.154200000000003\\
-0.991440000000001	-0.0017999999999887\\
-0.987359999999999	0.201300000000003\\
-0.983280000000001	-0.293799999999997\\
-0.979199999999999	0.194499999999991\\
-0.971039999999999	-0.184599999999982\\
-0.96696	0.193399999999997\\
-0.962879999999998	-0.0757000000000119\\
-0.9588	-0.0372999999999806\\
-0.954719999999998	0.0377999999999901\\
-0.95064	0.0452000000000083\\
-0.946559999999998	-0.0770999999999944\\
-0.94248	-0.0262999999999991\\
-0.938400000000001	0.190000000000005\\
-0.93432	-0.236499999999999\\
-0.930240000000001	0.0694999999999979\\
-0.926159999999999	0.193900000000006\\
-0.922080000000001	-0.312099999999994\\
-0.917999999999999	0.167500000000004\\
-0.913920000000001	0.0948999999999955\\
-0.909839999999999	-0.224200000000003\\
-0.905760000000001	0.132200000000005\\
-0.897600000000001	-0.0597999999999956\\
-0.893519999999999	-0.0302999999999969\\
-0.88944	0.0591000000000008\\
-0.885359999999999	0.0755000000000123\\
-0.88128	-0.219899999999996\\
-0.877199999999998	0.140200000000007\\
-0.87312	0.144900000000014\\
-0.869039999999998	-0.328299999999999\\
-0.86496	0.175000000000011\\
-0.860879999999998	0.157800000000009\\
-0.8568	-0.296500000000002\\
-0.852720000000001	0.114399999999996\\
-0.84864	0.121199999999995\\
-0.844560000000001	-0.130800000000001\\
-0.840479999999999	-0.0069999999999979\\
-0.836400000000001	0.022500000000008\\
-0.832319999999999	0.0982000000000056\\
-0.828240000000001	-0.0872999999999848\\
-0.824159999999999	-0.140700000000002\\
-0.820080000000001	0.271499999999989\\
-0.811920000000001	-0.300900000000013\\
-0.807839999999999	0.278300000000009\\
-0.80376	0.0959000000000145\\
-0.799679999999999	-0.312800000000003\\
-0.7956	0.113599999999998\\
-0.791519999999998	0.149000000000008\\
-0.78744	-0.111899999999999\\
-0.783359999999998	-0.0408999999999935\\
-0.77928	-0.0125000000000028\\
-0.775200000000002	0.113800000000012\\
-0.77112	0.052500000000002\\
-0.767040000000001	-0.269199999999998\\
-0.76296	0.0856000000000137\\
-0.758880000000001	0.304899999999996\\
-0.754799999999999	-0.26570000000001\\
-0.750720000000001	-0.186100000000003\\
-0.746639999999999	0.335500000000003\\
-0.738479999999999	-0.263600000000004\\
-0.734400000000001	0.0577000000000041\\
-0.730319999999999	0.110300000000002\\
-0.726240000000001	0.0158000000000129\\
-0.722159999999999	-0.0230999999999923\\
-0.71808	-0.171100000000003\\
-0.70992	0.290900000000001\\
-0.705839999999998	-0.167999999999992\\
-0.70176	-0.325299999999999\\
-0.697679999999998	0.280200000000008\\
-0.6936	0.257799999999996\\
-0.689519999999998	-0.305399999999999\\
-0.68544	-0.151499999999999\\
-0.681360000000002	0.215900000000005\\
-0.673200000000001	-0.0544999999999973\\
-0.669119999999999	-0.065100000000001\\
-0.665040000000001	-0.133299999999991\\
-0.660959999999999	0.1038\\
-0.656880000000001	0.287500000000016\\
-0.652799999999999	-0.148200000000003\\
-0.648720000000001	-0.393699999999995\\
-0.644639999999999	0.187599999999989\\
-0.640560000000001	0.395800000000001\\
-0.636479999999999	-0.146799999999992\\
-0.632400000000001	-0.344899999999996\\
-0.628319999999999	0.0789999999999935\\
-0.62424	0.199200000000005\\
-0.620159999999998	0.0304000000000073\\
-0.61608	-0.00819999999998799\\
-0.60792	-0.207799999999999\\
-0.603839999999998	0.137800000000006\\
-0.59976	0.383300000000006\\
-0.5916	-0.498100000000008\\
-0.58344	0.428400000000011\\
-0.579360000000001	0.182300000000012\\
-0.575279999999999	-0.25869999999999\\
-0.571200000000001	-0.190099999999987\\
-0.567119999999999	0.0197000000000145\\
-0.563040000000001	0.0433999999999912\\
-0.558959999999999	0.143400000000007\\
-0.554880000000001	0.216699999999996\\
-0.546720000000001	-0.458999999999996\\
-0.542639999999999	-0.0937000000000054\\
-0.53856	0.465399999999988\\
-0.534479999999999	0.366\\
-0.5304	-0.247199999999992\\
-0.526319999999998	-0.443899999999999\\
-0.52224	-0.0379999999999896\\
-0.518160000000002	0.216699999999996\\
-0.51408	0.142599999999987\\
-0.510000000000002	0.0950000000000202\\
-0.50592	0.0878000000000014\\
-0.49776	-0.428099999999993\\
-0.493680000000001	-0.130899999999997\\
-0.489599999999999	0.437999999999995\\
-0.485520000000001	0.517900000000004\\
-0.477360000000001	-0.537399999999984\\
-0.473279999999999	-0.346099999999993\\
-0.469200000000001	0.114000000000004\\
-0.465119999999999	0.254499999999993\\
-0.461040000000001	0.153599999999997\\
-0.456959999999999	0.135600000000011\\
-0.45288	0.134899999999995\\
-0.448799999999999	-0.129400000000004\\
-0.44472	-0.505299999999998\\
-0.440639999999998	-0.401499999999999\\
-0.43656	0.210100000000011\\
-0.432479999999998	0.639299999999992\\
-0.4284	0.472500000000011\\
-0.424319999999998	-0.110899999999994\\
-0.42024	-0.499099999999999\\
-0.416160000000001	-0.357900000000001\\
-0.41208	-0.0714000000000112\\
-0.408000000000001	0.021400000000007\\
-0.403919999999999	0.0505999999999958\\
-0.395759999999999	0.4801\\
-0.391680000000001	0.389599999999994\\
-0.383520000000001	-0.721299999999985\\
-0.379439999999999	-0.729500000000002\\
-0.371279999999999	0.402600000000007\\
-0.3672	0.545099999999998\\
-0.35904	0.136500000000005\\
-0.354959999999998	0.0858000000000061\\
-0.35088	0.0550999999999959\\
-0.346799999999998	-0.186699999999988\\
-0.34272	-0.599299999999985\\
-0.338640000000002	-0.786899999999996\\
-0.33456	-0.415799999999997\\
-0.330480000000001	0.260799999999989\\
-0.3264	0.752900000000011\\
-0.322320000000001	0.819600000000008\\
-0.318239999999999	0.509100000000004\\
-0.314160000000001	0.0793999999999997\\
-0.310079999999999	-0.174800000000005\\
-0.301919999999999	-0.23249999999998\\
-0.297840000000001	-0.435899999999997\\
-0.293759999999999	-0.739799999999995\\
-0.289680000000001	-0.823599999999985\\
-0.285599999999999	-0.446999999999996\\
-0.277439999999999	0.784100000000002\\
-0.27336	1.03210000000001\\
-0.269279999999998	0.923900000000003\\
-0.261120000000002	0.221300000000006\\
-0.25704	0.033200000000015\\
-0.252960000000002	0.00649999999999551\\
-0.24888	-0.040699999999994\\
-0.244800000000001	-0.281799999999997\\
-0.236640000000001	-1.2773\\
-0.232559999999999	-1.5287\\
-0.228480000000001	-1.2652\\
-0.220320000000001	0.0367000000000104\\
-0.216239999999999	0.505100000000013\\
-0.212160000000001	0.715500000000006\\
-0.208079999999999	0.730699999999999\\
-0.204000000000001	0.689200000000007\\
-0.199919999999999	0.740700000000004\\
-0.19584	0.953199999999995\\
-0.18768	1.5569\\
-0.183599999999998	1.70120000000001\\
-0.17952	1.6362\\
-0.175439999999998	1.3529\\
-0.159120000000001	-0.406500000000008\\
-0.15504	-0.514499999999998\\
-0.150960000000001	-0.520800000000001\\
-0.146879999999999	-0.560500000000005\\
-0.142800000000001	-0.748499999999986\\
-0.138719999999999	-1.1549\\
-0.134640000000001	-1.80390000000001\\
-0.118320000000001	-5.20419999999999\\
-0.114239999999999	-5.3997\\
-0.11016	-5.2777\\
-0.106079999999999	-5.0827\\
-0.102	-5.0254\\
-0.0979199999999985	-5.2348\\
-0.0938400000000001	-5.7829\\
-0.0897599999999983	-6.7116\\
-0.08568	-8.03549999999999\\
-0.0775199999999998	-11.3738\\
-0.0734400000000015	-12.3419\\
-0.0693599999999996	-12.024\\
-0.0611999999999995	-9.87209999999997\\
-0.0571200000000012	-9.15799999999999\\
-0.0530399999999993	-8.89939999999999\\
-0.048960000000001	-9.1319\\
-0.0448799999999991	-9.90309999999999\\
-0.0408000000000008	-11.3139\\
-0.036719999999999	-13.5752\\
-0.0326400000000007	-17.1184\\
-0.0285599999999988	-22.2324\\
-0.0244800000000005	-22.1104\\
-0.0203999999999986	-17.2234\\
-0.0163200000000003	-13.9554\\
-0.0122399999999985	-11.9537\\
-0.00816000000000017	-10.8086\\
-0.00408000000000186	-10.3311\\
0	-10.4533\\
0.00408000000000186	-11.1919\\
0.00816000000000017	-12.6574\\
0.012240000000002	-15.1134\\
0.0203999999999986	-23.5504\\
0.0244800000000005	-20.0294\\
0.0285599999999988	-15.4634\\
0.0326400000000007	-12.5201\\
0.036719999999999	-10.6454\\
0.0408000000000008	-9.51549999999999\\
0.0448799999999991	-8.97439999999999\\
0.048960000000001	-8.94819999999999\\
0.0530399999999993	-9.3998\\
0.0571200000000012	-10.281\\
0.0611999999999995	-11.4219\\
0.0652800000000013	-12.2989\\
0.0693599999999996	-12.0873\\
0.0734400000000015	-10.7158\\
0.0816000000000017	-7.4436\\
0.08568	-6.2813\\
0.0897600000000018	-5.51299999999999\\
0.0938400000000001	-5.1107\\
0.0979199999999985	-5.02229999999999\\
0.102	-5.15639999999999\\
0.106079999999999	-5.3513\\
0.11016	-5.3691\\
0.114239999999999	-4.9971\\
0.118320000000001	-4.2239\\
0.126480000000001	-2.29109999999999\\
0.130559999999999	-1.50769999999999\\
0.134640000000001	-0.958599999999997\\
0.138719999999999	-0.647600000000011\\
0.142800000000001	-0.53179999999999\\
0.146879999999999	-0.521999999999998\\
0.150960000000001	-0.489399999999989\\
0.15504	-0.308\\
0.159120000000001	0.071700000000007\\
0.167280000000002	1.1003\\
0.17136	1.49430000000001\\
0.175439999999998	1.6901\\
0.17952	1.6647\\
0.183599999999998	1.4499\\
0.191759999999999	0.84729999999999\\
0.19584	0.701000000000008\\
0.199919999999999	0.702699999999993\\
0.204000000000001	0.740299999999998\\
0.208079999999999	0.658300000000004\\
0.212160000000001	0.343399999999988\\
0.216239999999999	-0.222699999999996\\
0.220320000000001	-0.91449999999999\\
0.224399999999999	-1.4357\\
0.228480000000001	-1.48100000000001\\
0.232559999999999	-1.0722\\
0.236640000000001	-0.535299999999999\\
0.24072	-0.152900000000002\\
0.244800000000001	-0.00539999999999452\\
0.24888	0.00770000000001403\\
0.252960000000002	0.0852000000000075\\
0.25704	0.356000000000009\\
0.261120000000002	0.737399999999994\\
0.2652	1.00689999999999\\
0.269280000000002	0.975200000000015\\
0.27336	0.579799999999992\\
0.28152	-0.655999999999992\\
0.285599999999999	-0.838800000000006\\
0.289680000000001	-0.619700000000002\\
0.293759999999999	-0.328799999999994\\
0.297840000000001	-0.205999999999996\\
0.301919999999999	-0.208999999999989\\
0.306000000000001	-0.102600000000002\\
0.314160000000001	0.669699999999999\\
0.318239999999999	0.846199999999996\\
0.322320000000001	0.595400000000012\\
0.330480000000001	-0.633399999999995\\
0.33456	-0.76870000000001\\
0.34272	-0.0553999999999917\\
0.346800000000002	0.0832999999999942\\
0.35088	0.0892999999999944\\
0.354959999999998	0.209399999999995\\
0.35904	0.455099999999995\\
0.363119999999999	0.539200000000001\\
0.3672	0.216000000000008\\
0.371279999999999	-0.419800000000002\\
0.375360000000001	-0.821000000000005\\
0.379439999999999	-0.515500000000003\\
0.383520000000001	0.122500000000002\\
0.387599999999999	0.482300000000002\\
0.391680000000001	0.405199999999994\\
0.395759999999999	0.145800000000008\\
0.399840000000001	0.0262999999999991\\
0.403919999999999	0.00710000000000122\\
0.408000000000001	-0.174400000000006\\
0.41208	-0.465400000000002\\
0.416160000000001	-0.402599999999993\\
0.424320000000002	0.614900000000006\\
0.4284	0.524699999999996\\
0.43656	-0.529599999999995\\
0.440639999999998	-0.373499999999993\\
0.44472	0.0165999999999968\\
0.448799999999999	0.154800000000002\\
0.45288	0.125200000000007\\
0.456959999999999	0.1999\\
0.461040000000001	0.244\\
0.465119999999999	-0.0560999999999865\\
0.469200000000001	-0.504600000000011\\
0.473279999999999	-0.393599999999999\\
0.477360000000001	0.24610000000002\\
0.481439999999999	0.572099999999999\\
0.485520000000001	0.226900000000008\\
0.489599999999999	-0.329699999999995\\
0.493680000000001	-0.361200000000004\\
0.49776	-0.027399999999993\\
0.501840000000001	0.107800000000005\\
0.50592	0.095799999999997\\
0.510000000000002	0.191399999999987\\
0.51408	0.162100000000002\\
0.518160000000002	-0.228799999999993\\
0.52224	-0.462500000000006\\
0.5304	0.503100000000003\\
0.534479999999999	0.28370000000001\\
0.53856	-0.330200000000005\\
0.542639999999999	-0.37360000000001\\
0.546720000000001	0.0736000000000061\\
0.550799999999999	0.221199999999996\\
0.554880000000001	0.0827999999999918\\
0.558959999999999	0.0424999999999898\\
0.563040000000001	-0.043699999999987\\
0.567119999999999	-0.276099999999992\\
0.571200000000001	-0.118299999999991\\
0.575279999999999	0.360900000000001\\
0.579360000000001	0.308200000000006\\
0.58344	-0.316399999999987\\
0.587520000000001	-0.404599999999995\\
0.5916	0.196500000000007\\
0.595680000000002	0.353699999999996\\
0.59976	-0.0468000000000046\\
0.603840000000002	-0.209699999999998\\
0.60792	-0.0472999999999999\\
0.611999999999998	-0.00509999999999877\\
0.620159999999998	0.212699999999998\\
0.628319999999999	-0.375099999999989\\
0.632400000000001	0.114399999999996\\
0.636479999999999	0.4223\\
0.640560000000001	-0.0882999999999896\\
0.644639999999999	-0.406899999999986\\
0.648720000000001	0.0885000000000176\\
0.652799999999999	0.276400000000002\\
0.656880000000001	-0.0358000000000089\\
0.660959999999999	-0.119699999999995\\
0.665040000000001	-0.0499000000000009\\
0.669119999999999	-0.0313000000000017\\
0.673200000000001	0.177\\
0.67728	0.119999999999997\\
0.681360000000002	-0.318300000000008\\
0.68544	-0.1008\\
0.689519999999998	0.3904\\
0.697679999999998	-0.394799999999989\\
0.70176	0.0791000000000182\\
0.705839999999998	0.268499999999996\\
0.70992	-0.0945999999999856\\
0.713999999999999	-0.122200000000007\\
0.71808	0.00919999999999987\\
0.722159999999999	0.0375000000000014\\
0.726240000000001	0.140499999999996\\
0.730319999999999	-0.0866000000000042\\
0.734400000000001	-0.240799999999993\\
0.738479999999999	0.240500000000019\\
0.742560000000001	0.191199999999995\\
0.746639999999999	-0.369499999999988\\
0.754799999999999	0.327600000000004\\
0.758880000000001	-0.140399999999985\\
0.76296	-0.173199999999987\\
0.767040000000001	0.141200000000005\\
0.77112	0.0449999999999875\\
0.77928	-0.0867999999999967\\
0.783360000000002	-0.0393999999999863\\
0.78744	0.226099999999995\\
0.791520000000002	-0.0932000000000031\\
0.7956	-0.247800000000012\\
0.799679999999999	0.299999999999997\\
0.80376	0.0483000000000047\\
0.807839999999999	-0.331999999999994\\
0.811920000000001	0.193399999999997\\
0.815999999999999	0.1295\\
0.820080000000001	-0.209199999999996\\
0.824159999999999	0.0347999999999971\\
0.828240000000001	0.0682999999999936\\
0.832319999999999	0.0180000000000149\\
0.836400000000001	-0.0662999999999982\\
0.840479999999999	-0.0774999999999864\\
0.844560000000001	0.217200000000012\\
0.84864	-0.0958999999999932\\
0.852720000000001	-0.196999999999989\\
0.8568	0.311699999999995\\
0.860880000000002	-0.0937000000000054\\
0.86496	-0.212599999999988\\
0.869039999999998	0.27709999999999\\
0.87312	-0.0737999999999914\\
0.877199999999998	-0.129800000000003\\
0.88128	0.129199999999997\\
0.885359999999999	-0.00600000000000023\\
0.88944	-0.0294000000000025\\
0.893519999999999	-0.0672999999999817\\
0.897600000000001	0.126399999999997\\
0.901679999999999	-0.00680000000000547\\
0.905760000000001	-0.199399999999997\\
0.909839999999999	0.263100000000016\\
0.913920000000001	-0.0876999999999981\\
0.917999999999999	-0.176600000000008\\
0.922080000000001	0.294000000000018\\
0.926159999999999	-0.175099999999993\\
0.930240000000001	-0.0497999999999905\\
0.93432	0.176000000000002\\
0.938400000000001	-0.1252\\
0.94248	0.0046999999999997\\
0.946560000000002	0.0333000000000112\\
0.95064	0.0393000000000114\\
0.954719999999998	-0.112099999999991\\
0.9588	0.0648999999999944\\
0.962879999999998	0.100000000000001\\
0.96696	-0.24659999999998\\
0.971039999999999	0.233300000000007\\
0.97512	-0.0566999999999993\\
0.979199999999999	-0.155199999999994\\
0.983280000000001	0.262700000000009\\
0.987359999999999	-0.207300000000004\\
0.991440000000001	0.0466999999999942\\
0.995519999999999	0.0882999999999967\\
0.999600000000001	-0.108699999999978\\
1.00368	0.0384000000000029\\
1.00776	0.0285000000000082\\
1.01184	-0.0146999999999906\\
1.01592	-0.0772000000000048\\
1.02	0.1706\\
1.02408	-0.182700000000011\\
1.02816	0.078000000000003\\
1.03224	0.0986999999999938\\
1.03632	-0.237400000000001\\
1.0404	0.26209999999999\\
1.04448	-0.178099999999986\\
1.04856	0.0328000000000017\\
1.05264	0.0948999999999955\\
1.05672	-0.136099999999999\\
1.0608	0.0932000000000173\\
1.06488	-0.0183999999999855\\
1.06896	-0.0269999999999797\\
1.07304	0.00649999999999551\\
1.07712	0.0709000000000088\\
1.0812	-0.157199999999996\\
1.08528	0.192400000000006\\
1.08936	-0.154099999999985\\
1.09344	0.0484000000000009\\
1.09752	0.0934999999999988\\
1.1016	-0.199300000000001\\
1.10568	0.235699999999994\\
1.10976	-0.205999999999996\\
1.11384	0.118500000000012\\
1.11792	-0.0226000000000113\\
1.122	-0.0384000000000029\\
1.12608	0.0488\\
1.13016	-0.0112999999999985\\
1.13424	-0.0481000000000051\\
1.13832	0.0948999999999955\\
1.1424	-0.103799999999993\\
1.14648	0.0643999999999991\\
1.15056	0.0193000000000012\\
1.15464	-0.110299999999988\\
1.15872	0.192\\
1.1628	-0.240000000000009\\
1.16688	0.230200000000011\\
1.17096	-0.1877\\
1.17504	0.11460000000001\\
1.17912	-0.0367000000000104\\
1.1832	-0.018899999999995\\
1.18728	0.0458000000000141\\
1.19136	-0.0365000000000038\\
1.19544	-0.00130000000000052\\
1.19952	0.0533000000000001\\
1.2036	-0.103999999999985\\
1.20768	0.135500000000008\\
1.21176	-0.143999999999998\\
1.21584	0.122200000000007\\
1.21992	-0.0734999999999957\\
1.224	0.0180000000000149\\
1.22808	0.0514000000000152\\
1.23216	-0.101799999999997\\
1.23624	0.140999999999991\\
1.24032	-0.156299999999995\\
1.2444	0.146000000000001\\
1.24848	-0.120000000000005\\
1.25256	0.0775000000000006\\
1.25664	-0.0309999999999988\\
1.26072	-0.0136999999999929\\
1.2648	0.0494999999999948\\
1.26888	-0.0726000000000013\\
1.27296	0.0803999999999974\\
1.27704	-0.0722000000000023\\
1.28112	0.0549999999999997\\
1.2852	-0.0224999999999937\\
1.28928	-0.00559999999998695\\
1.29336	0.0438999999999936\\
1.29744	-0.0683000000000078\\
1.30152	0.093599999999995\\
1.3056	-0.10390000000001\\
1.30968	0.106900000000003\\
1.31376	-0.0985000000000014\\
1.31784	0.0803000000000083\\
1.32192	-0.0548000000000002\\
1.326	0.0229000000000141\\
1.33008	0.0124999999999886\\
1.33416	-0.0493999999999915\\
1.33824	0.0852000000000075\\
1.34232	-0.119699999999995\\
1.3464	0.147399999999998\\
1.35048	-0.173899999999996\\
1.35456	0.187999999999988\\
1.35864	-0.2027\\
1.36272	0.201600000000006\\
1.3668	-0.202199999999998\\
1.37088	0.187300000000008\\
1.37496	-0.173700000000004\\
1.37904	0.148100000000007\\
1.38312	-0.122700000000009\\
1.3872	0.0906000000000091\\
1.39128	-0.058400000000006\\
1.39536	0.0248000000000062\\
1.39944	0.00739999999999696\\
1.40352	-0.0367999999999924\\
1.4076	0.061799999999991\\
1.41168	-0.0808000000000035\\
1.41576	0.0932000000000173\\
1.41984	-0.0967999999999947\\
1.42392	0.0946000000000069\\
1.428	-0.0811999999999955\\
1.43208	0.0670000000000073\\
1.43616	-0.0410999999999788\\
1.44024	0.0210000000000079\\
1.44432	0.0064000000000064\\
1.4484	-0.0232999999999919\\
1.45248	0.0394000000000005\\
1.45656	-0.0435999999999979\\
1.46064	0.0398000000000067\\
1.46472	-0.0253999999999905\\
1.47288	0.0261999999999958\\
1.47696	-0.0576000000000008\\
1.48104	0.0858000000000061\\
1.48512	-0.108799999999988\\
1.4892	0.118500000000012\\
1.49328	-0.115999999999993\\
1.49736	0.0986000000000047\\
1.50144	-0.0649000000000086\\
};
\addlegendentry{DKED}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0516000000000005\\
-1.49736	0.0156999999999954\\
-1.49328	-0.0017999999999887\\
-1.4892	0.0209000000000188\\
-1.48512	-0.0670000000000002\\
-1.48104	0.124400000000001\\
-1.47696	-0.173799999999986\\
-1.47288	0.188600000000008\\
-1.4688	-0.173599999999993\\
-1.46472	0.123099999999994\\
-1.46064	-0.052500000000002\\
-1.45656	-0.0106000000000037\\
-1.45248	0.06219999999999\\
-1.4484	-0.0814999999999912\\
-1.44432	0.0723999999999947\\
-1.44024	-0.041799999999995\\
-1.43616	0.00220000000000198\\
-1.43208	0.0317000000000149\\
-1.428	-0.0481000000000051\\
-1.42392	0.0422000000000011\\
-1.41984	-0.0102999999999867\\
-1.41576	-0.032199999999996\\
-1.41168	0.0882999999999967\\
-1.4076	-0.134199999999993\\
-1.40352	0.168599999999998\\
-1.39944	-0.18549999999999\\
-1.39536	0.175900000000006\\
-1.39128	-0.154000000000011\\
-1.3872	0.114199999999997\\
-1.38312	-0.0720999999999918\\
-1.37904	0.0309999999999988\\
-1.37496	0.00109999999999388\\
-1.37088	-0.0201999999999884\\
-1.3668	0.0259\\
-1.36272	-0.0149999999999864\\
-1.35864	-0.00130000000000052\\
-1.35456	0.0317999999999969\\
-1.35048	-0.0546000000000006\\
-1.3464	0.0839000000000141\\
-1.34232	-0.0975999999999857\\
-1.33824	0.108000000000004\\
-1.33416	-0.102699999999999\\
-1.33008	0.0881000000000043\\
-1.326	-0.0618999999999943\\
-1.32192	0.0274000000000143\\
-1.31784	0.0131999999999977\\
-1.31376	-0.0569999999999879\\
-1.30968	0.0999000000000052\\
-1.3056	-0.141799999999989\\
-1.30152	0.173800000000014\\
-1.29744	-0.203900000000004\\
-1.29336	0.215900000000005\\
-1.28928	-0.226199999999992\\
-1.2852	0.215099999999993\\
-1.28112	-0.201399999999992\\
-1.27704	0.169800000000002\\
-1.27296	-0.13430000000001\\
-1.26888	0.0892999999999944\\
-1.2648	-0.041799999999995\\
-1.26072	-0.00600000000000023\\
-1.25664	0.0500000000000185\\
-1.25256	-0.0868999999999929\\
-1.24848	0.112000000000009\\
-1.2444	-0.123799999999989\\
-1.24032	0.122200000000007\\
-1.23624	-0.101400000000005\\
-1.23216	0.0766999999999953\\
-1.22808	-0.0323999999999955\\
-1.224	-0.00130000000000052\\
-1.21992	0.0422000000000011\\
-1.21584	-0.0629999999999953\\
-1.21176	0.070999999999998\\
-1.20768	-0.0566999999999993\\
-1.2036	0.021400000000007\\
-1.19952	0.0309999999999988\\
-1.19544	-0.092899999999986\\
-1.19136	0.15140000000001\\
-1.18728	-0.201799999999992\\
-1.1832	0.2196\\
-1.17912	-0.215700000000005\\
-1.17504	0.175299999999993\\
-1.17096	-0.108399999999989\\
-1.16688	0.0387000000000057\\
-1.1628	0.0364000000000075\\
-1.15872	-0.079599999999985\\
-1.15464	0.0915000000000035\\
-1.15056	-0.0645000000000095\\
-1.14648	0.00669999999999504\\
-1.1424	0.0624000000000109\\
-1.13832	-0.119899999999987\\
-1.13424	0.139300000000013\\
-1.13016	-0.10990000000001\\
-1.12608	0.0390000000000015\\
-1.122	0.0722999999999985\\
-1.11792	-0.1693\\
-1.11384	0.23510000000001\\
-1.10976	-0.250599999999991\\
-1.10568	0.195600000000006\\
-1.1016	-0.109599999999986\\
-1.09752	0.0223999999999975\\
-1.09344	0.0278000000000063\\
-1.08528	-0.0509999999999948\\
-1.0812	0.137599999999999\\
-1.07712	-0.198300000000003\\
-1.07304	0.181900000000006\\
-1.06896	-0.083599999999997\\
-1.06488	-0.0549999999999926\\
-1.0608	0.198099999999997\\
-1.05672	-0.270900000000012\\
-1.05264	0.235499999999995\\
-1.04856	-0.132500000000007\\
-1.04448	0.0137999999999963\\
-1.0404	0.0543000000000049\\
-1.03632	-0.0339999999999989\\
-1.03224	-0.0477000000000061\\
-1.02816	0.117899999999999\\
-1.02408	-0.106100000000012\\
-1.02	-0.0058000000000078\\
-1.01592	0.176199999999994\\
-1.01184	-0.297999999999995\\
-1.00776	0.277000000000015\\
-1.00368	-0.130199999999988\\
-0.999600000000001	-0.0594999999999999\\
-0.995519999999999	0.192400000000006\\
-0.991440000000001	-0.189999999999991\\
-0.987359999999999	0.0807999999999964\\
-0.983280000000001	0.020300000000006\\
-0.979199999999999	-0.0200000000000031\\
-0.97512	-0.0773999999999972\\
-0.971039999999999	0.165300000000002\\
-0.96696	-0.129600000000011\\
-0.962879999999998	-0.0446999999999917\\
-0.9588	0.252800000000008\\
-0.954719999999998	-0.3279\\
-0.95064	0.183799999999998\\
-0.946559999999998	0.0720999999999989\\
-0.94248	-0.237100000000012\\
-0.938400000000001	0.206300000000006\\
-0.93432	-0.0521999999999849\\
-0.930240000000001	-0.0557999999999907\\
-0.922080000000001	0.0878000000000014\\
-0.917999999999999	-0.0866000000000042\\
-0.913920000000001	-0.0800000000000054\\
-0.909839999999999	0.267499999999998\\
-0.905760000000001	-0.261900000000004\\
-0.897600000000001	0.273400000000009\\
-0.893519999999999	-0.326599999999999\\
-0.88944	0.104600000000005\\
-0.885359999999999	0.146999999999998\\
-0.88128	-0.183399999999999\\
-0.877199999999998	0.0388000000000162\\
-0.87312	0.0449999999999875\\
-0.869039999999998	0.049100000000017\\
-0.86496	-0.151399999999995\\
-0.8568	0.228999999999999\\
-0.852720000000001	-0.320499999999996\\
-0.84864	0.0608999999999966\\
-0.844560000000001	0.292499999999997\\
-0.840479999999999	-0.335499999999996\\
-0.836400000000001	0.0337000000000032\\
-0.832319999999999	0.228500000000004\\
-0.828240000000001	-0.168499999999995\\
-0.824159999999999	-0.0325000000000131\\
-0.820080000000001	0.0467999999999904\\
-0.815999999999999	0.0835000000000008\\
-0.811920000000001	-0.0382999999999925\\
-0.807839999999999	-0.205199999999984\\
-0.80376	0.254999999999995\\
-0.799679999999999	0.0807999999999964\\
-0.7956	-0.393899999999988\\
-0.791519999999998	0.220400000000012\\
-0.78744	0.227500000000006\\
-0.783359999999998	-0.341999999999992\\
-0.77928	0.0252999999999872\\
-0.775200000000002	0.200300000000013\\
-0.77112	-0.0673999999999921\\
-0.767040000000001	-0.0596999999999923\\
-0.76296	-0.07289999999999\\
-0.758880000000001	0.118900000000004\\
-0.754799999999999	0.163100000000007\\
-0.750720000000001	-0.316699999999997\\
-0.746639999999999	-0.0441999999999965\\
-0.742560000000001	0.410200000000003\\
-0.738479999999999	-0.15209999999999\\
-0.734400000000001	-0.337499999999991\\
-0.730319999999999	0.276899999999998\\
-0.726240000000001	0.154699999999991\\
-0.722159999999999	-0.211699999999986\\
-0.71808	-0.0463000000000022\\
-0.70992	0.10499999999999\\
-0.705839999999998	0.10560000000001\\
-0.70176	-0.276399999999988\\
-0.697679999999998	-0.107499999999995\\
-0.6936	0.414099999999991\\
-0.689519999999998	0.0335000000000036\\
-0.68544	-0.475299999999997\\
-0.681360000000002	0.0910999999999973\\
-0.67728	0.367799999999995\\
-0.673200000000001	-0.0998999999999981\\
-0.669119999999999	-0.215599999999995\\
-0.665040000000001	0.0187000000000026\\
-0.660959999999999	0.0476000000000028\\
-0.656880000000001	0.147299999999994\\
-0.652799999999999	0.0778000000000034\\
-0.648720000000001	-0.333300000000001\\
-0.644639999999999	-0.134599999999992\\
-0.640560000000001	0.440799999999996\\
-0.636479999999999	0.181500000000014\\
-0.632400000000001	-0.48060000000001\\
-0.628319999999999	-0.165400000000005\\
-0.62424	0.3628\\
-0.620159999999998	0.161500000000004\\
-0.61608	-0.1693\\
-0.611999999999998	-0.108699999999978\\
-0.60792	-0.079599999999985\\
-0.603839999999998	0.00739999999999696\\
-0.59976	0.297800000000009\\
-0.595680000000002	0.157400000000003\\
-0.5916	-0.43119999999999\\
-0.587520000000001	-0.316600000000001\\
-0.58344	0.39370000000001\\
-0.579360000000001	0.427900000000001\\
-0.575279999999999	-0.218199999999989\\
-0.571200000000001	-0.408899999999988\\
-0.567119999999999	0.0189000000000021\\
-0.563040000000001	0.189600000000013\\
-0.558959999999999	0.103899999999996\\
-0.554880000000001	0.122100000000003\\
-0.550799999999999	-0.0115000000000052\\
-0.546720000000001	-0.378799999999998\\
-0.542639999999999	-0.252500000000005\\
-0.53856	0.382099999999994\\
-0.534479999999999	0.524499999999989\\
-0.5304	-0.105299999999993\\
-0.526319999999998	-0.599700000000006\\
-0.518160000000002	0.311299999999996\\
-0.51408	0.273200000000003\\
-0.510000000000002	0.0441999999999965\\
-0.50592	-0.00130000000000052\\
-0.501840000000001	-0.112099999999991\\
-0.49776	-0.367599999999996\\
-0.493680000000001	-0.219899999999996\\
-0.489599999999999	0.369200000000006\\
-0.485520000000001	0.608500000000006\\
-0.481439999999999	0.110399999999998\\
-0.477360000000001	-0.590899999999991\\
-0.473279999999999	-0.519100000000009\\
-0.469200000000001	0.0931000000000068\\
-0.465119999999999	0.3797\\
-0.456959999999999	0.0812000000000026\\
-0.45288	0.0718000000000032\\
-0.448799999999999	-0.103100000000005\\
-0.44472	-0.471599999999995\\
-0.440639999999998	-0.463800000000006\\
-0.432479999999998	0.690000000000019\\
-0.4284	0.59620000000001\\
-0.42024	-0.60690000000001\\
-0.416160000000001	-0.488200000000006\\
-0.41208	-0.078499999999984\\
-0.408000000000001	0.103899999999996\\
-0.403919999999999	0.108700000000006\\
-0.399840000000001	0.243000000000009\\
-0.395759999999999	0.471899999999998\\
-0.391680000000001	0.422000000000004\\
-0.387599999999999	-0.102600000000002\\
-0.383520000000001	-0.776900000000005\\
-0.379439999999999	-0.852599999999988\\
-0.371279999999999	0.462100000000014\\
-0.3672	0.662599999999998\\
-0.363119999999999	0.440400000000018\\
-0.35904	0.138000000000005\\
-0.354959999999998	0.0342000000000127\\
-0.35088	0.01400000000001\\
-0.346799999999998	-0.205500000000001\\
-0.34272	-0.633800000000001\\
-0.338640000000002	-0.857700000000001\\
-0.33456	-0.466500000000011\\
-0.330480000000001	0.2881\\
-0.3264	0.850299999999997\\
-0.322320000000001	0.939\\
-0.318239999999999	0.591200000000015\\
-0.314160000000001	0.0817999999999941\\
-0.310079999999999	-0.237599999999993\\
-0.306000000000001	-0.276599999999988\\
-0.301919999999999	-0.280900000000003\\
-0.297840000000001	-0.477899999999998\\
-0.293759999999999	-0.804300000000005\\
-0.289680000000001	-0.902399999999993\\
-0.285599999999999	-0.484599999999993\\
-0.277439999999999	0.885799999999989\\
-0.27336	1.15910000000001\\
-0.269279999999998	1.03660000000001\\
-0.261120000000002	0.236900000000006\\
-0.25704	0.021499999999989\\
-0.252960000000002	-0.00229999999999819\\
-0.24888	-0.0429999999999922\\
-0.244800000000001	-0.302400000000006\\
-0.236640000000001	-1.43279999999999\\
-0.232559999999999	-1.72919999999999\\
-0.228480000000001	-1.4268\\
-0.220320000000001	0.0324999999999989\\
-0.216239999999999	0.535100000000014\\
-0.212160000000001	0.747699999999995\\
-0.208079999999999	0.748500000000007\\
-0.204000000000001	0.697900000000004\\
-0.199919999999999	0.766600000000004\\
-0.19584	1.02670000000001\\
-0.18768	1.7452\\
-0.183599999999998	1.9282\\
-0.17952	1.88700000000001\\
-0.175439999999998	1.6182\\
-0.1632	0.250899999999987\\
-0.159120000000001	0.0291000000000139\\
-0.15504	0.0146000000000086\\
-0.150960000000001	0.103899999999996\\
-0.146879999999999	0.157800000000009\\
-0.142800000000001	0.0673999999999992\\
-0.138719999999999	-0.227000000000004\\
-0.134640000000001	-0.738900000000001\\
-0.126480000000001	-2.23909999999999\\
-0.122399999999999	-2.99879999999999\\
-0.118320000000001	-3.53800000000001\\
-0.114239999999999	-3.73419999999999\\
-0.11016	-3.6064\\
-0.106079999999999	-3.28449999999999\\
-0.102	-6.09400000000001\\
-0.0979199999999985	-6.87269999999999\\
-0.0938400000000001	-8.09169999999999\\
-0.0897599999999983	-9.8259\\
-0.0816000000000017	-14.6404\\
-0.0775199999999998	-15.8874\\
-0.0734400000000015	-14.6424\\
-0.0652800000000013	-10.9967\\
-0.0611999999999995	-9.9755\\
-0.0571200000000012	-9.52019999999999\\
-0.0530399999999993	-9.59979999999999\\
-0.048960000000001	-10.2182\\
-0.0448799999999991	-11.4131\\
-0.036719999999999	-15.3514\\
-0.0326400000000007	-16.3714\\
-0.0285599999999988	-14.7754\\
-0.0203999999999986	-10.0015\\
-0.0163200000000003	-8.35520000000001\\
-0.0122399999999985	-7.2152\\
-0.00816000000000017	-6.5155\\
-0.00408000000000186	-6.21359999999999\\
0	-6.2914\\
0.00408000000000186	-6.75359999999999\\
0.00816000000000017	-7.628\\
0.012240000000002	-8.96749999999999\\
0.0163200000000003	-10.8425\\
0.0244800000000005	-15.6864\\
0.0285599999999988	-16.2454\\
0.0408000000000008	-10.8481\\
0.0448799999999991	-9.89649999999999\\
0.048960000000001	-9.50279999999999\\
0.0530399999999993	-9.6418\\
0.0571200000000012	-10.3249\\
0.0611999999999995	-11.5914\\
0.0693599999999996	-15.3764\\
0.0734400000000015	-15.6774\\
0.0775199999999998	-13.6298\\
0.08568	-9.04480000000002\\
0.0897600000000018	-7.53179999999999\\
0.0938400000000001	-6.5028\\
0.0979199999999985	-3.062\\
0.102	-3.43089999999999\\
0.106079999999999	-3.6912\\
0.11016	-3.6972\\
0.114239999999999	-3.35319999999999\\
0.118320000000001	-2.70249999999999\\
0.126480000000001	-1.1313\\
0.130559999999999	-0.50269999999999\\
0.134640000000001	-0.0792000000000002\\
0.138719999999999	0.127000000000017\\
0.142800000000001	0.147999999999996\\
0.146879999999999	0.0637000000000043\\
0.150960000000001	0.000300000000009959\\
0.15504	0.092800000000004\\
0.159120000000001	0.405000000000001\\
0.17136	1.75420000000001\\
0.175439999999998	1.93260000000001\\
0.17952	1.8778\\
0.183599999999998	1.6176\\
0.191759999999999	0.898299999999992\\
0.19584	0.715799999999994\\
0.199919999999999	0.713000000000001\\
0.204000000000001	0.764800000000001\\
0.208079999999999	0.692700000000002\\
0.212160000000001	0.363900000000015\\
0.216239999999999	-0.251999999999995\\
0.220320000000001	-1.02629999999999\\
0.224399999999999	-1.62309999999999\\
0.228480000000001	-1.67189999999999\\
0.232559999999999	-1.19519999999999\\
0.236640000000001	-0.584399999999988\\
0.24072	-0.161699999999996\\
0.244800000000001	-0.00870000000000459\\
0.24888	-0.0046999999999997\\
0.252960000000002	0.0803999999999974\\
0.25704	0.391600000000018\\
0.261120000000002	0.826100000000018\\
0.2652	1.13\\
0.269280000000002	1.0967\\
0.27336	0.659700000000001\\
0.28152	-0.717800000000004\\
0.285599999999999	-0.916700000000006\\
0.289680000000001	-0.672700000000006\\
0.293759999999999	-0.369600000000005\\
0.297840000000001	-0.2639\\
0.301919999999999	-0.282999999999987\\
0.306000000000001	-0.144499999999994\\
0.314160000000001	0.77409999999999\\
0.318239999999999	0.963600000000007\\
0.322320000000001	0.668299999999995\\
0.330480000000001	-0.702200000000005\\
0.33456	-0.827000000000005\\
0.34272	-0.0805999999999898\\
0.346800000000002	0.0326000000000022\\
0.35088	0.0511000000000124\\
0.354959999999998	0.247300000000003\\
0.35904	0.564700000000002\\
0.363119999999999	0.64309999999999\\
0.3672	0.231300000000005\\
0.371279999999999	-0.516200000000012\\
0.375360000000001	-0.930799999999991\\
0.379439999999999	-0.527499999999989\\
0.383520000000001	0.164200000000001\\
0.387599999999999	0.498099999999994\\
0.391680000000001	0.388500000000001\\
0.395759999999999	0.161999999999999\\
0.399840000000001	0.106600000000007\\
0.403919999999999	0.0655000000000072\\
0.408000000000001	-0.237799999999993\\
0.41208	-0.612499999999997\\
0.416160000000001	-0.447099999999999\\
0.42024	0.247900000000001\\
0.424320000000002	0.721600000000002\\
0.4284	0.526199999999996\\
0.432479999999998	-0.142500000000005\\
0.43656	-0.552299999999988\\
0.440639999999998	-0.324299999999987\\
0.44472	0.00600000000001444\\
0.448799999999999	0.0749999999999886\\
0.45288	0.120800000000003\\
0.456959999999999	0.322499999999998\\
0.461040000000001	0.327300000000001\\
0.469200000000001	-0.666000000000011\\
0.473279999999999	-0.34859999999999\\
0.477360000000001	0.392600000000002\\
0.481439999999999	0.596300000000006\\
0.489599999999999	-0.360899999999987\\
0.493680000000001	-0.273199999999996\\
0.49776	-0.0365999999999929\\
0.501840000000001	0.00159999999999627\\
0.50592	0.123899999999999\\
0.510000000000002	0.345700000000008\\
0.51408	0.16340000000001\\
0.518160000000002	-0.43399999999999\\
0.52224	-0.498399999999997\\
0.526320000000002	0.212899999999998\\
0.5304	0.571300000000001\\
0.53856	-0.405499999999989\\
0.542639999999999	-0.236299999999986\\
0.546720000000001	0.0874999999999915\\
0.550799999999999	0.106200000000001\\
0.558959999999999	0.174500000000002\\
0.567119999999999	-0.444800000000001\\
0.575279999999999	0.532999999999987\\
0.579360000000001	0.125700000000002\\
0.58344	-0.503099999999996\\
0.587520000000001	-0.198199999999993\\
0.5916	0.301400000000022\\
0.595680000000002	0.187900000000013\\
0.59976	-0.0654999999999859\\
0.603840000000002	-0.07289999999999\\
0.60792	-0.157999999999994\\
0.611999999999998	-0.0799000000000092\\
0.61608	0.318400000000011\\
0.620159999999998	0.219500000000004\\
0.62424	-0.418400000000005\\
0.628319999999999	-0.267899999999997\\
0.632400000000001	0.410000000000004\\
0.636479999999999	0.256700000000002\\
0.640560000000001	-0.334099999999992\\
0.644639999999999	-0.171600000000005\\
0.648720000000001	0.165100000000002\\
0.652799999999999	0.0916999999999959\\
0.656880000000001	0.0478999999999985\\
0.660959999999999	-0.0614999999999952\\
0.665040000000001	-0.256399999999985\\
0.669119999999999	0.118700000000004\\
0.673200000000001	0.373200000000004\\
0.67728	-0.212499999999999\\
0.681360000000002	-0.383100000000006\\
0.68544	0.307000000000002\\
0.689519999999998	0.263899999999992\\
0.6936	-0.296800000000005\\
0.697679999999998	-0.112199999999987\\
0.70176	0.156499999999994\\
0.705839999999998	0.0541000000000054\\
0.70992	0.0281000000000091\\
0.713999999999999	-0.142999999999994\\
0.71808	-0.122800000000005\\
0.722159999999999	0.312100000000008\\
0.726240000000001	0.0523999999999987\\
0.730319999999999	-0.429899999999996\\
0.734400000000001	0.162800000000004\\
0.738479999999999	0.331500000000005\\
0.742560000000001	-0.291200000000003\\
0.746639999999999	-0.122499999999995\\
0.750720000000001	0.226800000000004\\
0.754799999999999	0.00289999999999679\\
0.758880000000001	-0.0638999999999967\\
0.76296	-0.0830999999999946\\
0.767040000000001	0.0272999999999968\\
0.77112	0.226800000000004\\
0.775200000000002	-0.205299999999994\\
0.77928	-0.175700000000006\\
0.783360000000002	0.381599999999999\\
0.78744	-0.0834000000000046\\
0.791520000000002	-0.313600000000008\\
0.7956	0.288799999999995\\
0.80376	-0.210799999999985\\
0.807839999999999	0.0646000000000058\\
0.811920000000001	0.0541999999999945\\
0.815999999999999	0.0480999999999909\\
0.820080000000001	-0.134599999999992\\
0.824159999999999	-0.0349000000000075\\
0.828240000000001	0.279000000000018\\
0.832319999999999	-0.2346\\
0.836400000000001	-0.107099999999996\\
0.840479999999999	0.358900000000013\\
0.844560000000001	-0.233399999999989\\
0.84864	-0.0998999999999981\\
0.852720000000001	0.260799999999989\\
0.8568	-0.130599999999994\\
0.860880000000002	-0.0519000000000034\\
0.86496	0.0513000000000048\\
0.869039999999998	0.0643000000000029\\
0.87312	-0.0586999999999946\\
0.877199999999998	-0.122300000000003\\
0.88128	0.266000000000005\\
0.885359999999999	-0.163499999999985\\
0.88944	-0.125399999999992\\
0.893519999999999	0.333400000000012\\
0.897600000000001	-0.265599999999992\\
0.905760000000001	0.209099999999999\\
0.909839999999999	-0.194300000000013\\
0.913920000000001	0.0402999999999878\\
0.917999999999999	0.0488\\
0.922080000000001	0.0123000000000104\\
0.926159999999999	-0.116899999999987\\
0.930240000000001	0.100099999999998\\
0.93432	0.0753999999999877\\
0.938400000000001	-0.265399999999985\\
0.94248	0.289300000000019\\
0.946560000000002	-0.115299999999991\\
0.95064	-0.127900000000004\\
0.954719999999998	0.275500000000008\\
0.9588	-0.238499999999995\\
0.962879999999998	0.0738999999999947\\
0.96696	0.0639000000000038\\
0.971039999999999	-0.0740999999999872\\
0.97512	-0.0115000000000052\\
0.979199999999999	0.0800000000000125\\
0.983280000000001	-0.0394999999999968\\
0.987359999999999	-0.0980999999999881\\
0.991440000000001	0.238800000000005\\
0.995519999999999	-0.279299999999992\\
0.999600000000001	0.165600000000005\\
1.00368	0.0391000000000048\\
1.00776	-0.202999999999996\\
1.01184	0.253600000000006\\
1.01592	-0.188799999999993\\
1.02	0.0615000000000023\\
1.02408	0.033200000000015\\
1.02816	-0.0379000000000005\\
1.03224	-0.0334999999999823\\
1.03632	0.116700000000009\\
1.0404	-0.143700000000003\\
1.04448	0.0793000000000035\\
1.04856	0.0619000000000014\\
1.05264	-0.200899999999997\\
1.05672	0.280100000000004\\
1.0608	-0.277600000000007\\
1.06488	0.180100000000003\\
1.06896	-0.0488999999999891\\
1.07304	-0.0513000000000119\\
1.07712	0.0930000000000035\\
1.0812	-0.0638999999999967\\
1.08528	-0.00779999999999603\\
1.08936	0.0764000000000067\\
1.09344	-0.103200000000001\\
1.09752	0.0694999999999979\\
1.1016	0.0222000000000051\\
1.10568	-0.126600000000003\\
1.10976	0.221000000000011\\
1.11384	-0.274299999999997\\
1.11792	0.256099999999996\\
1.122	-0.200599999999994\\
1.12608	0.113299999999995\\
1.13016	-0.0278999999999883\\
1.13424	-0.0242999999999967\\
1.13832	0.0355000000000132\\
1.1424	-0.00349999999998829\\
1.14648	-0.0580000000000069\\
1.15056	0.128000000000007\\
1.15464	-0.189400000000006\\
1.15872	0.215499999999999\\
1.1628	-0.2149\\
1.16688	0.175600000000003\\
1.17096	-0.111699999999985\\
1.17504	0.0478000000000094\\
1.17912	0.0212999999999965\\
1.1832	-0.0611000000000104\\
1.18728	0.0805000000000078\\
1.19136	-0.0696000000000012\\
1.19544	0.0341000000000093\\
1.19952	0.018100000000004\\
1.2036	-0.0779999999999959\\
1.20768	0.134299999999996\\
1.21176	-0.1843\\
1.21584	0.210899999999995\\
1.21992	-0.228699999999989\\
1.224	0.218399999999995\\
1.22808	-0.200099999999999\\
1.23216	0.166299999999993\\
1.23624	-0.12639999999999\\
1.24032	0.0870000000000033\\
1.2444	-0.0469000000000008\\
1.24848	0.0150999999999968\\
1.25256	0.0106000000000179\\
1.25664	-0.0277999999999921\\
1.26072	0.0375000000000014\\
1.2648	-0.0393999999999863\\
1.26888	0.0397000000000176\\
1.27296	-0.0308999999999884\\
1.27704	0.0296999999999983\\
1.28112	-0.0175000000000125\\
1.2852	0.0187000000000026\\
1.28928	-0.00889999999999702\\
1.29336	0.0113999999999947\\
1.29744	-0.00509999999999877\\
1.30152	0.0046999999999997\\
1.3056	0.00190000000000623\\
1.30968	-0.00999999999999091\\
1.31376	0.0231000000000066\\
1.31784	-0.041000000000011\\
1.32192	0.0642000000000138\\
1.326	-0.0900000000000034\\
1.33008	0.119299999999996\\
1.33416	-0.146499999999996\\
1.33824	0.169899999999998\\
1.34232	-0.188000000000002\\
1.3464	0.191800000000015\\
1.35048	-0.189099999999996\\
1.35456	0.166800000000002\\
1.35864	-0.138399999999997\\
1.36272	0.0966999999999985\\
1.3668	-0.0529999999999973\\
1.37088	0.0103000000000009\\
1.37496	0.0239000000000047\\
1.37904	-0.0435999999999979\\
1.38312	0.0464000000000127\\
1.3872	-0.026600000000002\\
1.39128	-0.00429999999999353\\
1.39536	0.0541000000000054\\
1.39944	-0.0984000000000052\\
1.40352	0.141100000000009\\
1.4076	-0.166399999999996\\
1.41168	0.167400000000008\\
1.41576	-0.1511\\
1.41984	0.1126\\
1.42392	-0.0696000000000012\\
1.428	0.0303000000000111\\
1.43208	-0.00840000000000174\\
1.43616	0.0120000000000076\\
1.44024	-0.041000000000011\\
1.44432	0.0903000000000134\\
1.4484	-0.144800000000004\\
1.45248	0.184100000000015\\
1.45656	-0.203199999999995\\
1.46064	0.179600000000008\\
1.46472	-0.128399999999985\\
1.4688	0.0599000000000061\\
1.47288	0.0124000000000137\\
1.47696	-0.0581000000000031\\
1.48104	0.0733999999999924\\
1.48512	-0.0560999999999865\\
1.4892	0.0206999999999979\\
1.49328	0.0099000000000018\\
1.49736	-0.0140999999999991\\
1.50144	-0.0163999999999973\\
};
\addlegendentry{ITU SE}


\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_LoS__geom_emp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-.5,
xmax=.5,
xlabel={Obstacle Location [m]},
ymin=-35,
ymax=5,
% yticklabels={,,},
% ylabel={Diffraction Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.236000000000011\\
-1.49328	-0.0672999999999888\\
-1.4892	-0.156500000000008\\
-1.48512	-0.16340000000001\\
-1.48104	-0.112000000000002\\
-1.47696	-0.0494999999999948\\
-1.47288	-0.0153999999999925\\
-1.4688	-0.0211999999999861\\
-1.46472	-0.0470999999999933\\
-1.46064	-0.0553999999999988\\
-1.45656	-0.0150999999999897\\
-1.44432	0.250400000000013\\
-1.44024	0.23769999999999\\
-1.43616	0.124100000000013\\
-1.42392	-0.418299999999988\\
-1.41984	-0.407599999999995\\
-1.41576	-0.237199999999987\\
-1.4076	0.288600000000002\\
-1.40352	0.454600000000006\\
-1.39944	0.4754\\
-1.39536	0.34370000000002\\
-1.38312	-0.40740000000001\\
-1.37904	-0.4739\\
-1.37496	-0.370299999999993\\
-1.36272	0.242100000000001\\
-1.35864	0.305999999999997\\
-1.35456	0.267100000000006\\
-1.34232	-0.0526000000000124\\
-1.33824	-0.081300000000013\\
-1.33416	-0.0615999999999985\\
-1.33008	-0.030300000000004\\
-1.326	-0.0253999999999976\\
-1.32192	-0.064399999999992\\
-1.31376	-0.196100000000001\\
-1.30968	-0.199800000000003\\
-1.3056	-0.115999999999985\\
-1.29336	0.373100000000001\\
-1.28928	0.420599999999993\\
-1.2852	0.342199999999998\\
-1.28112	0.143499999999989\\
-1.27296	-0.395499999999998\\
-1.26888	-0.552000000000007\\
-1.2648	-0.529899999999998\\
-1.26072	-0.3354\\
-1.25256	0.235800000000019\\
-1.24848	0.430200000000006\\
-1.2444	0.493700000000004\\
-1.24032	0.421900000000001\\
-1.23624	0.244\\
-1.22808	-0.183799999999991\\
-1.224	-0.298600000000008\\
-1.21992	-0.303100000000001\\
-1.21584	-0.222199999999987\\
-1.20768	-0.0198999999999998\\
-1.2036	0.0197000000000145\\
-1.19952	0.00999999999999801\\
-1.19544	-0.0213999999999857\\
-1.19136	-0.0346999999999866\\
-1.18728	0.0017999999999887\\
-1.1832	0.092400000000012\\
-1.17504	0.307200000000009\\
-1.17096	0.337099999999992\\
-1.16688	0.269200000000005\\
-1.1628	0.100200000000008\\
-1.15464	-0.388499999999993\\
-1.15056	-0.557899999999997\\
-1.14648	-0.575200000000002\\
-1.1424	-0.421500000000002\\
-1.13016	0.414700000000003\\
-1.12608	0.557900000000004\\
-1.122	0.564900000000009\\
-1.11792	0.441199999999995\\
-1.10568	-0.261299999999999\\
-1.1016	-0.387900000000002\\
-1.09752	-0.392600000000002\\
-1.09344	-0.299199999999985\\
-1.08528	-0.0412999999999997\\
-1.0812	0.029500000000013\\
-1.07712	0.0408000000000044\\
-1.06896	-0.0225000000000009\\
-1.06488	-0.0213000000000108\\
-1.0608	0.0376000000000118\\
-1.04856	0.374800000000008\\
-1.04448	0.400600000000004\\
-1.0404	0.326399999999992\\
-1.03632	0.148800000000001\\
-1.02408	-0.606999999999985\\
-1.02	-0.692199999999993\\
-1.01592	-0.602899999999991\\
-1.01184	-0.364400000000003\\
-1.00368	0.251599999999996\\
-0.999600000000001	0.478100000000005\\
-0.995519999999999	0.590600000000009\\
-0.991440000000001	0.579100000000011\\
-0.987359999999999	0.457700000000003\\
-0.97512	-0.141399999999983\\
-0.971039999999999	-0.248699999999999\\
-0.96696	-0.265999999999998\\
-0.962879999999998	-0.215499999999984\\
-0.9588	-0.140600000000006\\
-0.954719999999998	-0.0857000000000028\\
-0.95064	-0.0791000000000039\\
-0.946559999999998	-0.125699999999995\\
-0.938400000000001	-0.278999999999996\\
-0.93432	-0.298899999999996\\
-0.930240000000001	-0.230700000000006\\
-0.926159999999999	-0.0703999999999994\\
-0.913920000000001	0.570699999999995\\
-0.909839999999999	0.669700000000006\\
-0.905760000000001	0.654199999999996\\
-0.901679999999999	0.517400000000016\\
-0.897600000000001	0.27300000000001\\
-0.885359999999999	-0.628600000000006\\
-0.88128	-0.757299999999987\\
-0.877199999999998	-0.724099999999986\\
-0.87312	-0.553399999999996\\
-0.860879999999998	0.142100000000006\\
-0.8568	0.262900000000002\\
-0.852720000000001	0.299099999999996\\
-0.84864	0.266199999999998\\
-0.840479999999999	0.125400000000006\\
-0.836400000000001	0.0928000000000111\\
-0.832319999999999	0.116900000000001\\
-0.828240000000001	0.192999999999998\\
-0.820080000000001	0.381500000000003\\
-0.815999999999999	0.416699999999999\\
-0.811920000000001	0.371799999999993\\
-0.807839999999999	0.233699999999999\\
-0.80376	0.00809999999999889\\
-0.791519999999998	-0.807399999999994\\
-0.78744	-0.91510000000001\\
-0.783359999999998	-0.85690000000001\\
-0.77928	-0.644699999999986\\
-0.767040000000001	0.302700000000002\\
-0.76296	0.523700000000005\\
-0.758880000000001	0.644400000000005\\
-0.754799999999999	0.662100000000002\\
-0.750720000000001	0.589600000000004\\
-0.742560000000001	0.290500000000002\\
-0.738479999999999	0.141500000000001\\
-0.734400000000001	0.0415999999999883\\
-0.730319999999999	0.00840000000000174\\
-0.726240000000001	0.0359000000000123\\
-0.71808	0.15509999999999\\
-0.713999999999999	0.173499999999997\\
-0.70992	0.126000000000005\\
-0.705839999999998	0.000599999999998602\\
-0.70176	-0.197599999999994\\
-0.689519999999998	-0.890500000000003\\
-0.68544	-0.971500000000006\\
-0.681360000000002	-0.902200000000001\\
-0.67728	-0.687699999999992\\
-0.660959999999999	0.589600000000004\\
-0.656880000000001	0.771300000000004\\
-0.652799999999999	0.852200000000011\\
-0.648720000000001	0.834600000000009\\
-0.644639999999999	0.732199999999992\\
-0.636479999999999	0.37939999999999\\
-0.632400000000001	0.200499999999998\\
-0.628319999999999	0.067699999999995\\
-0.62424	0.0034999999999954\\
-0.620159999999998	0.00970000000001647\\
-0.61608	0.0672999999999959\\
-0.611999999999998	0.143499999999989\\
-0.60792	0.201600000000006\\
-0.603839999999998	0.210300000000004\\
-0.59976	0.147600000000011\\
-0.595680000000002	0.00389999999999446\\
-0.5916	-0.216699999999989\\
-0.579360000000001	-1.0553\\
-0.575279999999999	-1.2251\\
-0.571200000000001	-1.2522\\
-0.567119999999999	-1.1204\\
-0.563040000000001	-0.853900000000003\\
-0.546720000000001	0.483700000000006\\
-0.542639999999999	0.677299999999995\\
-0.53856	0.7804\\
-0.534479999999999	0.796500000000002\\
-0.5304	0.738800000000012\\
-0.526319999999998	0.628599999999999\\
-0.518160000000002	0.369700000000002\\
-0.51408	0.285300000000007\\
-0.510000000000002	0.263799999999996\\
-0.50592	0.311900000000009\\
-0.501840000000001	0.418599999999998\\
-0.489599999999999	0.815400000000011\\
-0.485520000000001	0.874299999999998\\
-0.481439999999999	0.859300000000005\\
-0.477360000000001	0.758800000000008\\
-0.473279999999999	0.568799999999996\\
-0.469200000000001	0.293699999999987\\
-0.461040000000001	-0.445000000000007\\
-0.45288	-1.1993\\
-0.448799999999999	-1.45719999999999\\
-0.44472	-1.57629999999999\\
-0.440639999999998	-1.54440000000001\\
-0.43656	-1.38379999999999\\
-0.42024	-0.414599999999993\\
-0.416160000000001	-0.283899999999996\\
-0.41208	-0.232299999999995\\
-0.408000000000001	-0.257599999999989\\
-0.403919999999999	-0.34729999999999\\
-0.391680000000001	-0.739499999999992\\
-0.387599999999999	-0.789399999999986\\
-0.383520000000001	-0.741599999999998\\
-0.379439999999999	-0.583600000000004\\
-0.375360000000001	-0.325299999999999\\
-0.363119999999999	0.734699999999989\\
-0.354959999999998	1.3467\\
-0.35088	1.55860000000001\\
-0.346799999999998	1.6953\\
-0.34272	1.7545\\
-0.338640000000002	1.7385\\
-0.33456	1.65379999999999\\
-0.330480000000001	1.51159999999999\\
-0.314160000000001	0.757399999999997\\
-0.310079999999999	0.647199999999998\\
-0.306000000000001	0.611000000000004\\
-0.301919999999999	0.653600000000012\\
-0.297840000000001	0.766200000000005\\
-0.289680000000001	1.1172\\
-0.28152	1.46700000000001\\
-0.277439999999999	1.587\\
-0.27336	1.65020000000001\\
-0.269279999999998	1.64720000000001\\
-0.2652	1.572\\
-0.261120000000002	1.42189999999999\\
-0.25704	1.19759999999999\\
-0.24888	0.54740000000001\\
-0.228480000000001	-1.4126\\
-0.224399999999999	-1.6155\\
-0.220320000000001	-1.69309999999999\\
-0.216239999999999	-1.651\\
-0.212160000000001	-1.51459999999999\\
-0.19584	-0.760799999999989\\
-0.191759999999999	-0.671399999999998\\
-0.18768	-0.659500000000008\\
-0.183599999999998	-0.735400000000013\\
-0.17952	-0.906399999999991\\
-0.175439999999998	-1.17809999999999\\
-0.17136	-1.5543\\
-0.167279999999998	-2.03710000000001\\
-0.159120000000001	-3.31319999999999\\
-0.142800000000001	-6.3728\\
-0.138719999999999	-6.81419999999999\\
-0.134640000000001	-6.93079999999999\\
-0.130559999999999	-6.72179999999998\\
-0.126480000000001	-6.27409999999998\\
-0.114239999999999	-4.5927\\
-0.11016	-4.15039999999999\\
-0.106079999999999	-3.8186\\
-0.102	-3.6082\\
-0.0979199999999985	-3.52550000000001\\
-0.0938400000000001	-3.5758\\
-0.0897599999999983	-3.7653\\
-0.08568	-4.1023\\
-0.0816000000000017	-4.59910000000001\\
-0.0775199999999998	-5.2734\\
-0.0734400000000015	-6.1506\\
-0.0693599999999996	-7.2673\\
-0.0652800000000013	-8.67570000000001\\
-0.0611999999999995	-10.446\\
-0.048960000000001	-17.1544\\
-0.0448799999999991	-16.6234\\
-0.0326400000000007	-10.0261\\
-0.0285599999999988	-8.51000000000001\\
-0.0244800000000005	-7.32859999999999\\
-0.0203999999999986	-6.4198\\
-0.0163200000000003	-5.74010000000001\\
-0.0122399999999985	-5.2597\\
-0.00816000000000017	-4.95979999999999\\
-0.00408000000000186	-4.8291\\
0	-4.86280000000001\\
0.00408000000000186	-5.0623\\
0.00816000000000017	-5.4348\\
0.012240000000002	-5.9944\\
0.0163200000000003	-6.76419999999999\\
0.0203999999999986	-7.7789\\
0.0244800000000005	-9.08959999999999\\
0.0285599999999988	-10.7653\\
0.0408000000000008	-17.1874\\
0.0448799999999991	-16.5474\\
0.0571200000000012	-9.66810000000001\\
0.0652800000000013	-6.77560000000001\\
0.0693599999999996	-5.76280000000001\\
0.0734400000000015	-4.97290000000001\\
0.0775199999999998	-4.37419999999999\\
0.0816000000000017	-3.94500000000001\\
0.08568	-3.66999999999998\\
0.0897600000000018	-3.53869999999999\\
0.0938400000000001	-3.54369999999999\\
0.0979199999999985	-3.67970000000001\\
0.102	-3.941\\
0.106079999999999	-4.32\\
0.114239999999999	-5.3617\\
0.122399999999999	-6.47959999999998\\
0.126480000000001	-6.84320000000001\\
0.130559999999999	-6.92449999999999\\
0.134640000000001	-6.66829999999998\\
0.138719999999999	-6.11539999999999\\
0.159120000000001	-2.3708\\
0.167280000000002	-1.3865\\
0.17136	-1.05370000000001\\
0.175439999999998	-0.824099999999994\\
0.17952	-0.692999999999998\\
0.183599999999998	-0.654300000000006\\
0.18768	-0.6995\\
0.191759999999999	-0.816999999999993\\
0.199919999999999	-1.19619999999999\\
0.208079999999999	-1.57989999999999\\
0.212160000000001	-1.6816\\
0.216239999999999	-1.6765\\
0.220320000000001	-1.54660000000001\\
0.224399999999999	-1.2959\\
0.232559999999999	-0.539199999999994\\
0.244800000000001	0.700600000000001\\
0.252960000000002	1.2988\\
0.25704	1.4928\\
0.261120000000002	1.6119\\
0.2652	1.6569\\
0.269280000000002	1.63180000000001\\
0.27336	1.54369999999999\\
0.277439999999999	1.4042\\
0.293759999999999	0.712399999999995\\
0.297840000000001	0.626700000000007\\
0.301919999999999	0.616299999999995\\
0.306000000000001	0.684299999999993\\
0.310079999999999	0.820600000000006\\
0.3264	1.57620000000001\\
0.330480000000001	1.6964\\
0.33456	1.75389999999999\\
0.338640000000002	1.7395\\
0.34272	1.64830000000001\\
0.346800000000002	1.48009999999999\\
0.35088	1.2392\\
0.35904	0.5871\\
0.371279999999999	-0.442300000000003\\
0.375360000000001	-0.661900000000003\\
0.379439999999999	-0.774399999999986\\
0.383520000000001	-0.779200000000003\\
0.387599999999999	-0.697500000000005\\
0.399840000000001	-0.303699999999985\\
0.403919999999999	-0.238400000000013\\
0.408000000000001	-0.243900000000004\\
0.41208	-0.328299999999999\\
0.416160000000001	-0.490000000000002\\
0.424320000000002	-0.981699999999996\\
0.432479999999998	-1.46279999999999\\
0.43656	-1.5751\\
0.440639999999998	-1.5456\\
0.44472	-1.3659\\
0.448799999999999	-1.0618\\
0.465119999999999	0.416599999999988\\
0.469200000000001	0.657800000000002\\
0.473279999999999	0.810999999999993\\
0.477360000000001	0.875299999999996\\
0.481439999999999	0.858100000000007\\
0.485520000000001	0.773800000000008\\
0.501840000000001	0.283999999999999\\
0.50592	0.264200000000002\\
0.510000000000002	0.313399999999987\\
0.51408	0.417899999999989\\
0.52224	0.678599999999996\\
0.526320000000002	0.770299999999992\\
0.5304	0.799800000000005\\
0.534479999999999	0.748899999999999\\
0.53856	0.608399999999989\\
0.542639999999999	0.378799999999998\\
0.550799999999999	-0.286799999999985\\
0.558959999999999	-0.976900000000001\\
0.563040000000001	-1.19319999999999\\
0.567119999999999	-1.2603\\
0.571200000000001	-1.1702\\
0.575279999999999	-0.954599999999992\\
0.587520000000001	-0.117500000000007\\
0.5916	0.0729999999999933\\
0.595680000000002	0.183\\
0.59976	0.214400000000005\\
0.603840000000002	0.182099999999998\\
0.611999999999998	0.0393000000000114\\
0.61608	-0.000499999999995282\\
0.620159999999998	0.0210000000000079\\
0.62424	0.114900000000006\\
0.632400000000001	0.458500000000001\\
0.636479999999999	0.641799999999989\\
0.640560000000001	0.783300000000004\\
0.644639999999999	0.853100000000012\\
0.648720000000001	0.831199999999995\\
0.652799999999999	0.708400000000005\\
0.656880000000001	0.487500000000004\\
0.665040000000001	-0.163999999999987\\
0.673200000000001	-0.791499999999999\\
0.67728	-0.94959999999999\\
0.681360000000002	-0.95509999999998\\
0.68544	-0.820699999999988\\
0.70176	0.0617999999999981\\
0.705839999999998	0.154699999999991\\
0.70992	0.172699999999999\\
0.713999999999999	0.1342\\
0.722159999999999	0.0185999999999922\\
0.726240000000001	0.0138000000000034\\
0.730319999999999	0.0751000000000062\\
0.734400000000001	0.198599999999999\\
0.742560000000001	0.51509999999999\\
0.746639999999999	0.628899999999994\\
0.750720000000001	0.666800000000002\\
0.754799999999999	0.607400000000013\\
0.758880000000001	0.444099999999992\\
0.76296	0.186800000000005\\
0.775200000000002	-0.747900000000001\\
0.77928	-0.901399999999995\\
0.783360000000002	-0.889699999999998\\
0.78744	-0.722500000000004\\
0.80376	0.301899999999996\\
0.807839999999999	0.401200000000003\\
0.811920000000001	0.410600000000002\\
0.815999999999999	0.349799999999995\\
0.824159999999999	0.156700000000001\\
0.828240000000001	0.0997999999999877\\
0.832319999999999	0.0999000000000052\\
0.836400000000001	0.151500000000006\\
0.844560000000001	0.286400000000022\\
0.84864	0.293899999999994\\
0.852720000000001	0.22359999999999\\
0.8568	0.0681999999999974\\
0.869039999999998	-0.636799999999987\\
0.87312	-0.756999999999991\\
0.877199999999998	-0.723400000000005\\
0.88128	-0.533899999999988\\
0.893519999999999	0.384799999999998\\
0.897600000000001	0.588000000000001\\
0.901679999999999	0.6753\\
0.905760000000001	0.641700000000007\\
0.909839999999999	0.502200000000002\\
0.922080000000001	-0.146300000000004\\
0.926159999999999	-0.270500000000006\\
0.930240000000001	-0.299899999999994\\
0.93432	-0.252599999999994\\
0.94248	-0.1008\\
0.946560000000002	-0.0750000000000028\\
0.95064	-0.1036\\
0.9588	-0.241899999999987\\
0.962879999999998	-0.269100000000009\\
0.96696	-0.215499999999984\\
0.971039999999999	-0.0727999999999938\\
0.983280000000001	0.519200000000012\\
0.987359999999999	0.598499999999994\\
0.991440000000001	0.5593\\
0.995519999999999	0.397200000000012\\
1.00368	-0.183600000000013\\
1.00776	-0.476499999999987\\
1.01184	-0.660600000000002\\
1.01592	-0.677400000000006\\
1.02	-0.528300000000002\\
1.03224	0.233499999999992\\
1.03632	0.369899999999994\\
1.0404	0.40100000000001\\
1.04448	0.340899999999991\\
1.05672	0.00600000000001444\\
1.0608	-0.0280999999999949\\
1.06488	-0.0107999999999961\\
1.06896	0.0262999999999991\\
1.07304	0.0427000000000035\\
1.07712	0.00770000000001403\\
1.0812	-0.0867000000000004\\
1.08936	-0.346399999999988\\
1.09344	-0.404899999999998\\
1.09752	-0.350199999999994\\
1.1016	-0.177899999999987\\
1.10976	0.320000000000007\\
1.11384	0.506399999999999\\
1.11792	0.578800000000008\\
1.122	0.514700000000005\\
1.12608	0.320900000000002\\
1.13832	-0.503599999999992\\
1.1424	-0.589400000000012\\
1.14648	-0.503200000000007\\
1.15464	-0.0360999999999905\\
1.15872	0.180899999999994\\
1.1628	0.309900000000013\\
1.16688	0.335400000000007\\
1.17096	0.272799999999997\\
1.17912	0.0496000000000052\\
1.1832	-0.0202999999999918\\
1.18728	-0.0338999999999885\\
1.19544	0.0187000000000097\\
1.19952	0.0100999999999942\\
1.2036	-0.0519999999999996\\
1.21176	-0.262700000000002\\
1.21584	-0.313999999999986\\
1.21992	-0.264400000000009\\
1.224	-0.108299999999993\\
1.23216	0.326900000000016\\
1.23624	0.466699999999989\\
1.24032	0.484500000000011\\
1.2444	0.364400000000003\\
1.24848	0.126400000000004\\
1.25664	-0.432600000000001\\
1.26072	-0.562199999999997\\
1.2648	-0.506599999999992\\
1.26888	-0.293799999999997\\
1.27704	0.237900000000003\\
1.28112	0.390300000000003\\
1.2852	0.415300000000002\\
1.28928	0.322700000000005\\
1.30152	-0.1614\\
1.3056	-0.208000000000013\\
1.30968	-0.175099999999993\\
1.31784	-0.043200000000013\\
1.32192	-0.0225000000000009\\
1.326	-0.0419000000000125\\
1.33008	-0.0735000000000028\\
1.33416	-0.0768000000000058\\
1.33824	-0.0227999999999966\\
1.35048	0.294000000000011\\
1.35456	0.292999999999992\\
1.35864	0.184300000000007\\
1.37088	-0.43119999999999\\
1.37496	-0.468099999999993\\
1.37904	-0.332000000000008\\
1.39128	0.41510000000001\\
1.39536	0.485900000000008\\
1.39944	0.401900000000012\\
1.40352	0.188600000000001\\
1.41168	-0.324000000000005\\
1.41576	-0.432600000000001\\
1.41984	-0.376099999999994\\
1.43208	0.182800000000007\\
1.43616	0.254900000000006\\
1.44024	0.229599999999998\\
1.45248	-0.0384999999999849\\
1.45656	-0.0564999999999927\\
1.46472	-0.0146999999999906\\
1.4688	-0.0244999999999891\\
1.47288	-0.0735000000000028\\
1.47696	-0.137300000000003\\
1.48104	-0.169800000000002\\
1.48512	-0.129600000000003\\
1.4892	-0.0101000000000084\\
1.49736	0.283600000000007\\
1.50144	0.329600000000021\\
};
%\addlegendentry{10 GHz}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.183\\
-1.49736	-0.214399999999998\\
-1.49328	-0.0904999999999916\\
-1.4892	0.258000000000003\\
-1.48512	-0.0385999999999953\\
-1.48104	-0.175099999999986\\
-1.47696	0.081399999999995\\
-1.46472	-0.0171999999999954\\
-1.46064	-0.140299999999989\\
-1.45656	0.115299999999998\\
-1.45248	0.170700000000004\\
-1.4484	-0.240400000000008\\
-1.44432	-0.0757999999999868\\
-1.44024	0.261199999999988\\
-1.43616	-0.0337999999999994\\
-1.43208	-0.170299999999997\\
-1.428	0.0596999999999994\\
-1.42392	0.0400999999999954\\
-1.41984	0.0403999999999982\\
-1.41576	0.00559999999999405\\
-1.41168	-0.180400000000006\\
-1.4076	0.0696000000000083\\
-1.40352	0.237900000000003\\
-1.39944	-0.179600000000001\\
-1.39536	-0.183199999999992\\
-1.39128	0.222800000000007\\
-1.3872	0.0740999999999872\\
-1.38312	-0.149899999999988\\
-1.37904	-0.0103000000000009\\
-1.37496	0.00190000000000623\\
-1.3668	0.113599999999998\\
-1.36272	-0.179799999999993\\
-1.35864	-0.125499999999988\\
-1.35456	0.274199999999993\\
-1.35048	0.0602000000000089\\
-1.3464	-0.2806\\
-1.34232	0.0256000000000114\\
-1.33824	0.166699999999999\\
-1.33416	-0.0247000000000028\\
-1.33008	-0.0215999999999923\\
-1.326	-0.0678999999999945\\
-1.32192	-0.0770999999999944\\
-1.31784	0.201899999999995\\
-1.31376	0.0899999999999892\\
-1.30968	-0.301899999999989\\
-1.30152	0.282400000000003\\
-1.29744	-0.0235000000000056\\
-1.29336	-0.177199999999978\\
-1.28928	0.0193999999999974\\
-1.2852	0.019200000000005\\
-1.27704	0.107800000000005\\
-1.27296	-0.189699999999995\\
-1.26888	-0.155700000000003\\
-1.2648	0.273299999999992\\
-1.26072	0.136500000000005\\
-1.25664	-0.275499999999994\\
-1.24848	0.1614\\
-1.2444	0.0308999999999884\\
-1.24032	0.0131000000000085\\
-1.23624	-0.0305999999999926\\
-1.23216	-0.189999999999998\\
-1.224	0.291999999999994\\
-1.21992	-0.1008\\
-1.21584	-0.306099999999994\\
-1.21176	0.108999999999995\\
-1.20768	0.205299999999994\\
-1.2036	-0.0473999999999961\\
-1.19952	-0.052199999999992\\
-1.19544	-0.0534000000000034\\
-1.19136	-0.109000000000009\\
-1.18728	0.158900000000003\\
-1.1832	0.223399999999998\\
-1.17912	-0.218299999999992\\
-1.17504	-0.260399999999997\\
-1.17096	0.203399999999995\\
-1.16688	0.206000000000003\\
-1.1628	-0.106499999999997\\
-1.15872	-0.0847000000000051\\
-1.15464	-0.0322000000000031\\
-1.15056	-0.0700000000000074\\
-1.14648	0.159599999999998\\
-1.1424	0.206799999999987\\
-1.13832	-0.222799999999999\\
-1.13424	-0.278199999999991\\
-1.13016	0.200400000000009\\
-1.12608	0.244800000000005\\
-1.122	-0.0980999999999881\\
-1.11792	-0.1173\\
-1.11384	-0.0224000000000046\\
-1.10976	-0.0761000000000109\\
-1.1016	0.256899999999995\\
-1.09752	-0.111799999999988\\
-1.09344	-0.362100000000005\\
-1.08936	0.0663000000000054\\
-1.08528	0.305\\
-1.0812	0.0165999999999968\\
-1.07712	-0.134399999999992\\
-1.07304	-0.0356999999999985\\
-1.06896	-0.101700000000001\\
-1.06488	-0.0248999999999953\\
-1.0608	0.278899999999993\\
-1.05672	0.150500000000008\\
-1.05264	-0.328499999999998\\
-1.04856	-0.232400000000013\\
-1.04448	0.218100000000014\\
-1.0404	0.201300000000003\\
-1.03632	-0.0436999999999941\\
-1.03224	-0.0282000000000053\\
-1.02816	-0.0694999999999979\\
-1.02408	-0.213800000000006\\
-1.01592	0.366899999999987\\
-1.01184	0.0852999999999895\\
-1.00776	-0.360099999999989\\
-1.00368	-0.168200000000006\\
-0.999600000000001	0.166999999999987\\
-0.991440000000001	0.0397000000000105\\
-0.987359999999999	0.110099999999989\\
-0.979199999999999	-0.347499999999997\\
-0.971039999999999	0.391600000000011\\
-0.96696	0.176700000000018\\
-0.962879999999998	-0.238899999999987\\
-0.9588	-0.174800000000005\\
-0.954719999999998	0.007000000000005\\
-0.95064	-0.0396000000000072\\
-0.946559999999998	0.0718000000000032\\
-0.94248	0.300600000000003\\
-0.938400000000001	0.0869\\
-0.93432	-0.389099999999985\\
-0.930240000000001	-0.275800000000004\\
-0.926159999999999	0.209399999999995\\
-0.922080000000001	0.266500000000001\\
-0.917999999999999	0.0149000000000044\\
-0.913920000000001	-0.0138999999999925\\
-0.909839999999999	-0.00560000000000116\\
-0.905760000000001	-0.245899999999999\\
-0.901679999999999	-0.237999999999992\\
-0.897600000000001	0.232200000000006\\
-0.893519999999999	0.424100000000003\\
-0.885359999999999	-0.325799999999994\\
-0.877199999999998	0.0206999999999979\\
-0.87312	-0.0389999999999944\\
-0.869039999999998	0.0890999999999877\\
-0.86496	0.336900000000014\\
-0.860879999999998	0.150700000000001\\
-0.8568	-0.367100000000008\\
-0.852720000000001	-0.392900000000012\\
-0.84864	0.0847000000000122\\
-0.844560000000001	0.274300000000018\\
-0.840479999999999	0.0973000000000042\\
-0.836400000000001	0.0529000000000153\\
-0.832319999999999	0.123999999999995\\
-0.828240000000001	-0.117699999999992\\
-0.824159999999999	-0.4392\\
-0.820080000000001	-0.17710000000001\\
-0.815999999999999	0.344900000000003\\
-0.811920000000001	0.390000000000001\\
-0.807839999999999	0.0133999999999901\\
-0.80376	-0.162700000000001\\
-0.799679999999999	-0.0586999999999875\\
-0.7956	-0.1402\\
-0.791519999999998	-0.294199999999989\\
-0.78744	-0.00850000000001216\\
-0.783359999999998	0.438299999999998\\
-0.77928	0.396699999999996\\
-0.775200000000002	-0.0999999999999943\\
-0.77112	-0.36099999999999\\
-0.767040000000001	-0.151499999999999\\
-0.76296	-0.0293000000000063\\
-0.758880000000001	-0.121000000000002\\
-0.754799999999999	0.0265000000000128\\
-0.750720000000001	0.396500000000003\\
-0.746639999999999	0.407999999999994\\
-0.738479999999999	-0.486599999999996\\
-0.734400000000001	-0.272900000000007\\
-0.730319999999999	0.0512999999999977\\
-0.726240000000001	0.0475999999999956\\
-0.722159999999999	0.012999999999991\\
-0.71808	0.264100000000006\\
-0.713999999999999	0.426699999999997\\
-0.70992	0.0923000000000087\\
-0.705839999999998	-0.458000000000006\\
-0.70176	-0.487400000000001\\
-0.697679999999998	-0.0493999999999915\\
-0.6936	0.172900000000013\\
-0.689519999999998	0.076900000000002\\
-0.68544	0.104499999999987\\
-0.681360000000002	0.351900000000015\\
-0.67728	0.345000000000006\\
-0.669119999999999	-0.590600000000002\\
-0.665040000000001	-0.409299999999995\\
-0.660959999999999	0.055100000000003\\
-0.656880000000001	0.193999999999996\\
-0.652799999999999	0.0736000000000061\\
-0.648720000000001	0.146599999999992\\
-0.644639999999999	0.401200000000003\\
-0.640560000000001	0.352900000000005\\
-0.632400000000001	-0.616\\
-0.628319999999999	-0.445600000000006\\
-0.62424	0.00199999999999534\\
-0.620159999999998	0.14200000000001\\
-0.61608	0.0308000000000064\\
-0.611999999999998	0.120300000000022\\
-0.60792	0.439500000000017\\
-0.603839999999998	0.506599999999992\\
-0.59976	0.0753999999999877\\
-0.595680000000002	-0.494400000000006\\
-0.5916	-0.559000000000012\\
-0.587520000000001	-0.194200000000002\\
-0.58344	-0.000900000000001455\\
-0.579360000000001	-0.103299999999997\\
-0.575279999999999	-0.0790000000000077\\
-0.567119999999999	0.652400000000021\\
-0.563040000000001	0.523900000000012\\
-0.558959999999999	-0.0135000000000005\\
-0.554880000000001	-0.424799999999991\\
-0.550799999999999	-0.343700000000005\\
-0.546720000000001	-0.145399999999995\\
-0.542639999999999	-0.243699999999983\\
-0.53856	-0.46329999999999\\
-0.534479999999999	-0.283200000000008\\
-0.5304	0.288700000000006\\
-0.526319999999998	0.688300000000005\\
-0.52224	0.594600000000007\\
-0.518160000000002	0.186699999999988\\
-0.51408	-0.052500000000002\\
-0.510000000000002	0.044000000000004\\
-0.50592	0.0821000000000112\\
-0.501840000000001	-0.255600000000001\\
-0.49776	-0.747300000000003\\
-0.493680000000001	-0.775200000000005\\
-0.485520000000001	0.282900000000005\\
-0.481439999999999	0.380400000000016\\
-0.477360000000001	0.200099999999992\\
-0.473279999999999	0.177900000000008\\
-0.465119999999999	0.696599999999989\\
-0.461040000000001	0.507200000000005\\
-0.45288	-0.618400000000001\\
-0.448799999999999	-0.627800000000001\\
-0.44472	-0.321399999999997\\
-0.440639999999998	-0.222599999999986\\
-0.43656	-0.453899999999983\\
-0.432479999999998	-0.627099999999999\\
-0.4284	-0.297499999999999\\
-0.424319999999998	0.3444\\
-0.42024	0.769900000000007\\
-0.416160000000001	0.740100000000005\\
-0.41208	0.415899999999993\\
-0.408000000000001	0.212300000000013\\
-0.403919999999999	0.352999999999994\\
-0.399840000000001	0.557599999999994\\
-0.395759999999999	0.433100000000003\\
-0.387599999999999	-0.781500000000008\\
-0.383520000000001	-0.992499999999993\\
-0.375360000000001	-0.314799999999998\\
-0.371279999999999	-0.32609999999999\\
-0.3672	-0.60690000000001\\
-0.363119999999999	-0.687599999999989\\
-0.35904	-0.239799999999988\\
-0.354959999999998	0.437500000000014\\
-0.35088	0.864499999999992\\
-0.346799999999998	0.856300000000012\\
-0.34272	0.563399999999987\\
-0.338640000000002	0.3675\\
-0.33456	0.532900000000005\\
-0.330480000000001	0.869100000000003\\
-0.3264	0.988000000000007\\
-0.322320000000001	0.682700000000004\\
-0.314160000000001	-0.549600000000012\\
-0.310079999999999	-0.673899999999989\\
-0.306000000000001	-0.427599999999998\\
-0.301919999999999	-0.285099999999986\\
-0.297840000000001	-0.551399999999987\\
-0.289680000000001	-1.64659999999999\\
-0.285599999999999	-1.48530000000001\\
-0.277439999999999	-0.240899999999996\\
-0.27336	-0.0723999999999947\\
-0.2652	-0.497399999999999\\
-0.261120000000002	-0.304399999999994\\
-0.252960000000002	0.989300000000021\\
-0.24888	1.3419\\
-0.244800000000001	1.2918\\
-0.24072	0.982800000000012\\
-0.236640000000001	0.747500000000009\\
-0.232559999999999	0.884700000000002\\
-0.224399999999999	1.7455\\
-0.220320000000001	1.8601\\
-0.216239999999999	1.59670000000001\\
-0.208079999999999	0.613000000000014\\
-0.204000000000001	0.528000000000006\\
-0.19584	1.13400000000001\\
-0.191759999999999	1.1774\\
-0.18768	0.812100000000015\\
-0.17952	-0.665899999999993\\
-0.175439999999998	-1.04990000000001\\
-0.17136	-0.880899999999997\\
-0.167279999999998	-0.497600000000006\\
-0.1632	-0.337399999999995\\
-0.159120000000001	-0.638799999999989\\
-0.15504	-1.43789999999999\\
-0.146879999999999	-3.41510000000001\\
-0.142800000000001	-3.48999999999999\\
-0.134640000000001	-2.4446\\
-0.130559999999999	-2.4372\\
-0.126480000000001	-3.086\\
-0.122399999999999	-4.3743\\
-0.118320000000001	-5.95009999999999\\
-0.114239999999999	-6.80730000000001\\
-0.11016	-6.2437\\
-0.106079999999999	-5.1615\\
-0.102	-4.5132\\
-0.0979199999999985	-4.64450000000001\\
-0.0938400000000001	-5.6728\\
-0.0897599999999983	-7.62490000000001\\
-0.08568	-10.0123\\
-0.0816000000000017	-10.6668\\
-0.0734400000000015	-7.1217\\
-0.0693599999999996	-6.29149999999998\\
-0.0652800000000013	-6.53070000000001\\
-0.0611999999999995	-7.95\\
-0.0571200000000012	-10.8322\\
-0.0530399999999993	-15.0584\\
-0.048960000000001	-14.9574\\
-0.0448799999999991	-10.9978\\
-0.0408000000000008	-8.4905\\
-0.036719999999999	-7.48039999999999\\
-0.0326400000000007	-7.7715\\
-0.0285599999999988	-9.48740000000001\\
-0.0244800000000005	-13.3623\\
-0.0203999999999986	-22.5354\\
-0.0163200000000003	-18.7634\\
-0.0122399999999985	-11.9836\\
-0.00816000000000017	-9.02209999999999\\
-0.00408000000000186	-7.90299999999999\\
0	-8.18409999999999\\
0.00408000000000186	-9.9649\\
0.00816000000000017	-14.0714\\
0.012240000000002	-24.0074\\
0.0203999999999986	-11.4056\\
0.0244800000000005	-8.5826\\
0.0285599999999988	-7.4946\\
0.0326400000000007	-7.7338\\
0.036719999999999	-9.3219\\
0.0448799999999991	-16.0354\\
0.048960000000001	-13.2901\\
0.0530399999999993	-9.4435\\
0.0571200000000012	-7.20909999999999\\
0.0611999999999995	-6.29860000000001\\
0.0652800000000013	-6.5068\\
0.0693599999999996	-7.7567\\
0.0734400000000015	-9.74890000000001\\
0.0775199999999998	-10.7789\\
0.0816000000000017	-9.06959999999999\\
0.08568	-6.71659999999999\\
0.0897600000000018	-5.136\\
0.0938400000000001	-4.48669999999998\\
0.0979199999999985	-4.69649999999999\\
0.106079999999999	-6.6144\\
0.11016	-6.6219\\
0.122399999999999	-2.73609999999999\\
0.126480000000001	-2.3658\\
0.130559999999999	-2.60739999999999\\
0.134640000000001	-3.1996\\
0.138719999999999	-3.5664\\
0.142800000000001	-3.1282\\
0.150960000000001	-1.05449999999999\\
0.15504	-0.452199999999991\\
0.159120000000001	-0.356099999999998\\
0.167280000000002	-1.004\\
0.17136	-0.961699999999993\\
0.175439999999998	-0.371099999999991\\
0.17952	0.422999999999995\\
0.183599999999998	1.01249999999999\\
0.18768	1.20590000000001\\
0.191759999999999	1.02130000000001\\
0.19584	0.6691\\
0.199919999999999	0.507200000000005\\
0.204000000000001	0.7729\\
0.212160000000001	1.74770000000001\\
0.216239999999999	1.8588\\
0.220320000000001	1.59950000000001\\
0.224399999999999	1.12930000000001\\
0.228480000000001	0.777200000000008\\
0.232559999999999	0.810900000000004\\
0.236640000000001	1.12309999999999\\
0.24072	1.357\\
0.244800000000001	1.2459\\
0.24888	0.739599999999996\\
0.252960000000002	0.0355000000000132\\
0.25704	-0.44959999999999\\
0.261120000000002	-0.435099999999991\\
0.2652	-0.163199999999989\\
0.269280000000002	-0.0867999999999967\\
0.27336	-0.440099999999987\\
0.277439999999999	-1.1177\\
0.28152	-1.64020000000001\\
0.285599999999999	-1.50299999999999\\
0.293759999999999	-0.387399999999985\\
0.297840000000001	-0.304000000000002\\
0.301919999999999	-0.54440000000001\\
0.306000000000001	-0.688099999999999\\
0.310079999999999	-0.345600000000005\\
0.318239999999999	0.861300000000014\\
0.322320000000001	0.984900000000003\\
0.3264	0.7363\\
0.330480000000001	0.423200000000001\\
0.33456	0.410700000000006\\
0.338640000000002	0.696700000000007\\
0.34272	0.909700000000008\\
0.346800000000002	0.739000000000004\\
0.354959999999998	-0.481700000000004\\
0.35904	-0.712399999999988\\
0.3672	-0.272799999999989\\
0.371279999999999	-0.426400000000001\\
0.375360000000001	-0.835999999999999\\
0.379439999999999	-0.985600000000005\\
0.383520000000001	-0.532400000000003\\
0.387599999999999	0.149499999999989\\
0.391680000000001	0.539400000000008\\
0.395759999999999	0.494899999999987\\
0.399840000000001	0.26209999999999\\
0.403919999999999	0.255900000000004\\
0.41208	0.805500000000009\\
0.416160000000001	0.645799999999994\\
0.424320000000002	-0.498799999999989\\
0.4284	-0.600099999999998\\
0.432479999999998	-0.334099999999999\\
0.43656	-0.217499999999987\\
0.44472	-0.691700000000004\\
0.448799999999999	-0.444700000000005\\
0.45288	0.18780000000001\\
0.456959999999999	0.645200000000003\\
0.461040000000001	0.638300000000015\\
0.465119999999999	0.326000000000008\\
0.469200000000001	0.144300000000001\\
0.477360000000001	0.392800000000001\\
0.481439999999999	0.111699999999999\\
0.485520000000001	-0.491100000000003\\
0.489599999999999	-0.850200000000001\\
0.493680000000001	-0.564600000000013\\
0.49776	-0.0712999999999937\\
0.501840000000001	0.103700000000003\\
0.50592	-0.0179000000000116\\
0.510000000000002	-0.000800000000005241\\
0.518160000000002	0.6922\\
0.52224	0.576700000000002\\
0.5304	-0.425899999999999\\
0.534479999999999	-0.393100000000004\\
0.53856	-0.163900000000012\\
0.542639999999999	-0.204000000000001\\
0.546720000000001	-0.425599999999989\\
0.550799999999999	-0.310300000000012\\
0.554880000000001	0.229999999999997\\
0.558959999999999	0.642800000000001\\
0.563040000000001	0.552600000000005\\
0.567119999999999	0.121600000000001\\
0.571200000000001	-0.135099999999994\\
0.575279999999999	-0.0457999999999856\\
0.579360000000001	-0.0354999999999848\\
0.587520000000001	-0.613199999999992\\
0.5916	-0.289099999999998\\
0.595680000000002	0.304500000000012\\
0.59976	0.537600000000005\\
0.60792	0.0394999999999968\\
0.611999999999998	0.0779999999999959\\
0.61608	0.133800000000008\\
0.620159999999998	-0.167200000000008\\
0.62424	-0.591200000000001\\
0.628319999999999	-0.484200000000001\\
0.632400000000001	0.0908999999999907\\
0.636479999999999	0.434100000000008\\
0.640560000000001	0.304700000000004\\
0.644639999999999	0.0758000000000081\\
0.648720000000001	0.124499999999998\\
0.652799999999999	0.188399999999994\\
0.656880000000001	-0.119500000000002\\
0.660959999999999	-0.561799999999984\\
0.665040000000001	-0.45859999999999\\
0.669119999999999	0.104900000000008\\
0.673200000000001	0.407299999999999\\
0.67728	0.249799999999993\\
0.681360000000002	0.053600000000003\\
0.68544	0.130199999999995\\
0.689519999999998	0.132800000000003\\
0.697679999999998	-0.564699999999988\\
0.70176	-0.254899999999985\\
0.705839999999998	0.290799999999997\\
0.70992	0.407999999999994\\
0.713999999999999	0.137099999999997\\
0.71808	-0.0029999999999859\\
0.722159999999999	0.0829000000000093\\
0.726240000000001	-0.0500000000000043\\
0.730319999999999	-0.419199999999982\\
0.734400000000001	-0.389700000000005\\
0.738479999999999	0.151900000000005\\
0.742560000000001	0.474499999999999\\
0.746639999999999	0.254300000000015\\
0.750720000000001	-0.0840999999999923\\
0.754799999999999	-0.0837000000000003\\
0.758880000000001	-0.0408999999999935\\
0.76296	-0.262399999999992\\
0.767040000000001	-0.323799999999991\\
0.775200000000002	0.491099999999989\\
0.77928	0.285199999999989\\
0.783360000000002	-0.185600000000008\\
0.78744	-0.261399999999995\\
0.791520000000002	-0.0712000000000046\\
0.7956	-0.102500000000006\\
0.799679999999999	-0.143399999999986\\
0.807839999999999	0.446700000000007\\
0.811920000000001	0.157799999999995\\
0.815999999999999	-0.3645\\
0.820080000000001	-0.347899999999996\\
0.824159999999999	0.0268000000000015\\
0.828240000000001	0.113699999999994\\
0.832319999999999	0.0353999999999957\\
0.836400000000001	0.182899999999989\\
0.840479999999999	0.258900000000011\\
0.84864	-0.479199999999985\\
0.852720000000001	-0.163199999999989\\
0.8568	0.2971\\
0.860880000000002	0.259999999999998\\
0.86496	-0.00459999999999638\\
0.869039999999998	-0.00999999999999091\\
0.87312	-0.0136999999999858\\
0.877199999999998	-0.265500000000003\\
0.88128	-0.242100000000001\\
0.885359999999999	0.237400000000008\\
0.88944	0.4223\\
0.897600000000001	-0.313600000000001\\
0.905760000000001	0.0205999999999875\\
0.909839999999999	-0.0363000000000113\\
0.913920000000001	0.114000000000011\\
0.917999999999999	0.310400000000001\\
0.922080000000001	0.029900000000012\\
0.926159999999999	-0.417799999999986\\
0.930240000000001	-0.219199999999994\\
0.93432	0.243500000000004\\
0.938400000000001	0.232599999999991\\
0.94248	-0.0143000000000058\\
0.946560000000002	-0.0106999999999999\\
0.95064	-0.0389999999999944\\
0.954719999999998	-0.257799999999982\\
0.9588	-0.1036\\
0.962879999999998	0.336800000000011\\
0.96696	0.285800000000009\\
0.971039999999999	-0.210699999999989\\
0.97512	-0.296199999999992\\
0.979199999999999	0.0297999999999945\\
0.983280000000001	0.092800000000004\\
0.987359999999999	0.0379000000000076\\
0.991440000000001	0.16810000000001\\
0.995519999999999	0.0701000000000036\\
0.999600000000001	-0.321000000000012\\
1.00368	-0.226699999999994\\
1.00776	0.273900000000012\\
1.01184	0.289800000000014\\
1.01592	-0.111600000000003\\
1.02	-0.179399999999994\\
1.02408	-0.0197000000000003\\
1.02816	-0.0584999999999951\\
1.03224	0.0375999999999976\\
1.03632	0.273799999999994\\
1.0404	0.0603999999999871\\
1.04448	-0.370100000000001\\
1.04856	-0.1492\\
1.05264	0.281500000000001\\
1.05672	0.168400000000005\\
1.0608	-0.105399999999996\\
1.06488	-0.0584999999999951\\
1.06896	-0.0700000000000074\\
1.07304	-0.125100000000003\\
1.07712	0.164200000000008\\
1.0812	0.28370000000001\\
1.08528	-0.150699999999993\\
1.08936	-0.345600000000005\\
1.09344	0.0890000000000057\\
1.09752	0.249000000000009\\
1.1016	-0.00360000000000582\\
1.10568	-0.0599999999999881\\
1.10976	-0.036999999999999\\
1.11384	-0.159600000000012\\
1.11792	0.0360000000000014\\
1.122	0.309000000000012\\
1.12608	0.00710000000000122\\
1.13016	-0.35860000000001\\
1.13832	0.255000000000003\\
1.1424	0.0422000000000011\\
1.14648	-0.075099999999992\\
1.15056	-0.0260999999999854\\
1.15464	-0.132999999999996\\
1.15872	0.00410000000001531\\
1.1628	0.283900000000003\\
1.16688	0.023699999999991\\
1.17096	-0.348399999999998\\
1.17912	0.270599999999988\\
1.1832	0.0232000000000028\\
1.18728	-0.114999999999988\\
1.19136	-0.0260000000000105\\
1.19544	-0.0822999999999894\\
1.19952	0.0497999999999976\\
1.2036	0.240199999999987\\
1.20768	-0.0778999999999854\\
1.21176	-0.319099999999992\\
1.21584	0.111200000000011\\
1.21992	0.270199999999988\\
1.224	-0.088799999999992\\
1.22808	-0.14899999999998\\
1.23216	0.0193999999999974\\
1.23624	-0.0046999999999997\\
1.24032	0.0981999999999985\\
1.2444	0.119600000000005\\
1.24848	-0.220899999999993\\
1.25256	-0.151699999999991\\
1.25664	0.282599999999995\\
1.26072	0.120199999999997\\
1.2648	-0.259999999999991\\
1.27296	0.129799999999989\\
1.27704	0.021000000000015\\
1.28112	0.0412999999999997\\
1.2852	-0.0563000000000073\\
1.28928	-0.184399999999997\\
1.29336	0.144900000000014\\
1.29744	0.231600000000007\\
1.30152	-0.218799999999987\\
1.3056	-0.181599999999996\\
1.30968	0.215899999999998\\
1.31376	0.0878999999999976\\
1.31784	-0.116499999999995\\
1.32192	-0.0244\\
1.326	-0.0442999999999998\\
1.33008	0.0496999999999943\\
1.33416	0.175699999999992\\
1.33824	-0.142899999999997\\
1.34232	-0.211400000000005\\
1.3464	0.232599999999991\\
1.35048	0.145200000000003\\
1.35456	-0.239100000000008\\
1.36272	0.130400000000002\\
1.3668	0.00790000000000646\\
1.37088	0.018499999999996\\
1.37496	-0.0773999999999901\\
1.37904	-0.110800000000012\\
1.38312	0.202799999999996\\
1.3872	0.0914000000000073\\
1.39128	-0.290599999999998\\
1.39536	0.0187000000000097\\
1.39944	0.247300000000003\\
1.40352	-0.0878999999999905\\
1.4076	-0.126099999999994\\
1.41168	0.0545999999999935\\
1.41576	0.0190000000000055\\
1.41984	0.0744000000000113\\
1.42392	-0.0239999999999938\\
1.428	-0.192100000000011\\
1.43208	0.136600000000008\\
1.43616	0.190900000000013\\
1.44024	-0.2425\\
1.44432	-0.077300000000001\\
1.4484	0.229899999999994\\
1.45248	-0.0260000000000105\\
1.45656	-0.115899999999996\\
1.46064	0.0223999999999975\\
1.46472	0.0035000000000025\\
1.4688	0.0937999999999874\\
1.47288	-0.0112999999999914\\
1.47696	-0.202400000000011\\
1.48104	0.136799999999994\\
1.48512	0.179700000000004\\
1.4892	-0.244900000000001\\
1.49328	-0.0438999999999936\\
1.49736	0.215899999999998\\
1.50144	-0.0569000000000131\\
};
%\addlegendentry{30 GHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.147200000000005\\
-1.49736	-0.0536999999999992\\
-1.49328	0.0123000000000104\\
-1.4892	-0.0688999999999993\\
-1.48512	0.1601\\
-1.48104	-0.191999999999993\\
-1.47696	0.124199999999988\\
-1.47288	-0.0343999999999838\\
-1.4688	0.015199999999993\\
-1.46472	-0.0858999999999881\\
-1.46064	0.171899999999994\\
-1.45656	-0.191300000000005\\
-1.45248	0.118300000000005\\
-1.4484	-0.0328000000000017\\
-1.44432	0.0184000000000069\\
-1.44024	-0.0890000000000057\\
-1.43616	0.174500000000002\\
-1.43208	-0.197999999999993\\
-1.428	0.129300000000015\\
-1.42392	-0.0403999999999982\\
-1.41984	0.00959999999999184\\
-1.41576	-0.0620999999999867\\
-1.41168	0.147500000000008\\
-1.4076	-0.184599999999982\\
-1.40352	0.130499999999998\\
-1.39944	-0.0329999999999941\\
-1.39536	-0.0342999999999947\\
-1.39128	0.0243000000000038\\
-1.3872	0.0483000000000047\\
-1.38312	-0.0998999999999981\\
-1.37904	0.0816000000000088\\
-1.37496	0.00880000000000791\\
-1.37088	-0.111600000000003\\
-1.3668	0.155799999999999\\
-1.36272	-0.123199999999997\\
-1.35864	0.0535999999999959\\
-1.35456	-0.00850000000000506\\
-1.35048	0.0344999999999942\\
-1.3464	-0.113700000000009\\
-1.34232	0.185300000000005\\
-1.33824	-0.198399999999992\\
-1.33416	0.127100000000013\\
-1.33008	-0.0206000000000017\\
-1.326	-0.0638999999999967\\
-1.32192	0.0856999999999886\\
-1.31784	-0.0444999999999993\\
-1.31376	-0.000700000000009027\\
-1.30968	0.0124000000000137\\
-1.3056	0.0387000000000057\\
-1.30152	-0.126000000000005\\
-1.29744	0.193700000000007\\
-1.29336	-0.203399999999988\\
-1.28928	0.130299999999991\\
-1.2852	-0.0161000000000087\\
-1.28112	-0.0915999999999926\\
-1.27704	0.146099999999997\\
-1.27296	-0.135499999999993\\
-1.26888	0.0852999999999895\\
-1.2648	-0.0318999999999932\\
-1.26072	0.0127000000000095\\
-1.25664	-0.0302999999999969\\
-1.25256	0.0699000000000041\\
-1.24848	-0.081700000000005\\
-1.2444	0.0527999999999906\\
-1.24032	0.0254999999999939\\
-1.23624	-0.122900000000001\\
-1.23216	0.193099999999994\\
-1.22808	-0.207099999999997\\
-1.224	0.140200000000007\\
-1.21992	-0.0217000000000098\\
-1.21584	-0.111399999999989\\
-1.21176	0.204500000000003\\
-1.20768	-0.235099999999989\\
-1.2036	0.176000000000002\\
-1.19952	-0.065400000000011\\
-1.19544	-0.0649000000000086\\
-1.19136	0.165899999999993\\
-1.18728	-0.209899999999983\\
-1.1832	0.176199999999994\\
-1.17912	-0.0886999999999887\\
-1.17504	-0.0269000000000119\\
-1.17096	0.128900000000002\\
-1.16688	-0.184899999999999\\
-1.1628	0.174200000000006\\
-1.15872	-0.104699999999987\\
-1.15056	0.113400000000006\\
-1.14648	-0.185799999999986\\
-1.1424	0.19080000000001\\
-1.13832	-0.127800000000001\\
-1.13424	0.0100999999999942\\
-1.13016	0.118500000000012\\
-1.12608	-0.212799999999987\\
-1.122	0.225000000000001\\
-1.11792	-0.157299999999992\\
-1.11384	0.018800000000013\\
-1.10976	0.131800000000013\\
-1.10568	-0.240699999999997\\
-1.1016	0.247200000000007\\
-1.09752	-0.166599999999995\\
-1.09344	0.0168999999999997\\
-1.08936	0.128499999999988\\
-1.08528	-0.21220000000001\\
-1.0812	0.195700000000002\\
-1.07712	-0.105200000000011\\
-1.07304	-0.00439999999998975\\
-1.06896	0.0726000000000155\\
-1.06488	-0.0640000000000072\\
-1.0608	0.0133000000000152\\
-1.05672	0.044000000000004\\
-1.05264	-0.032199999999996\\
-1.04856	-0.0515000000000043\\
-1.04448	0.164400000000015\\
-1.0404	-0.224999999999994\\
-1.03632	0.171200000000006\\
-1.03224	-0.0217000000000098\\
-1.02816	-0.152000000000001\\
-1.02408	0.242199999999997\\
-1.02	-0.212700000000012\\
-1.01592	0.0894000000000119\\
-1.00776	-0.0374000000000052\\
-1.00368	-0.0396000000000072\\
-0.999600000000001	0.137199999999993\\
-0.995519999999999	-0.129800000000003\\
-0.991440000000001	-0.0041000000000011\\
-0.987359999999999	0.181800000000003\\
-0.983280000000001	-0.281600000000005\\
-0.979199999999999	0.215499999999999\\
-0.97512	-0.0628999999999849\\
-0.971039999999999	-0.0416999999999987\\
-0.96696	0.00880000000000791\\
-0.962879999999998	0.125899999999994\\
-0.9588	-0.197700000000012\\
-0.954719999999998	0.110499999999995\\
-0.95064	0.084399999999988\\
-0.946559999999998	-0.227599999999988\\
-0.94248	0.193099999999994\\
-0.938400000000001	-0.0402000000000058\\
-0.93432	-0.0419999999999874\\
-0.930240000000001	-0.0473999999999961\\
-0.926159999999999	0.227400000000003\\
-0.922080000000001	-0.308799999999998\\
-0.917999999999999	0.17880000000001\\
-0.913920000000001	0.0115999999999872\\
-0.909839999999999	-0.059599999999989\\
-0.905760000000001	-0.0730999999999966\\
-0.901679999999999	0.220100000000002\\
-0.897600000000001	-0.171299999999995\\
-0.893519999999999	-0.0419999999999874\\
-0.88944	0.175299999999993\\
-0.885359999999999	-0.0783999999999878\\
-0.88128	-0.0940000000000083\\
-0.877199999999998	0.107400000000013\\
-0.87312	0.0919000000000096\\
-0.869039999999998	-0.261499999999998\\
-0.86496	0.181500000000014\\
-0.860879999999998	0.0287000000000077\\
-0.852720000000001	-0.146399999999986\\
-0.84864	0.302500000000009\\
-0.844560000000001	-0.198399999999992\\
-0.840479999999999	-0.015900000000002\\
-0.836400000000001	0.0163000000000082\\
-0.832319999999999	0.211200000000005\\
-0.828240000000001	-0.334200000000003\\
-0.824159999999999	0.153000000000006\\
-0.820080000000001	0.0459999999999994\\
-0.815999999999999	0.0534000000000106\\
-0.811920000000001	-0.300900000000013\\
-0.807839999999999	0.289400000000015\\
-0.80376	-0.0379000000000005\\
-0.799679999999999	-0.0472000000000037\\
-0.7956	-0.178699999999992\\
-0.791519999999998	0.330500000000022\\
-0.78744	-0.144699999999993\\
-0.783359999999998	-0.0737999999999914\\
-0.77928	-0.0488999999999891\\
-0.775200000000002	0.290900000000001\\
-0.77112	-0.206099999999992\\
-0.758880000000001	0.2014\\
-0.754799999999999	-0.197299999999998\\
-0.750720000000001	-0.107200000000006\\
-0.746639999999999	0.181100000000001\\
-0.742560000000001	0.0878999999999976\\
-0.738479999999999	-0.128900000000002\\
-0.734400000000001	-0.186699999999988\\
-0.730319999999999	0.290299999999988\\
-0.726240000000001	-0.0126999999999953\\
-0.722159999999999	-0.0435999999999979\\
-0.71808	-0.283999999999985\\
-0.713999999999999	0.350700000000003\\
-0.70992	-0.032199999999996\\
-0.705839999999998	-0.00859999999998706\\
-0.70176	-0.318300000000008\\
-0.697679999999998	0.285000000000004\\
-0.689519999999998	-0.0688000000000031\\
-0.68544	-0.228199999999994\\
-0.67728	0.316399999999994\\
-0.673200000000001	-0.148299999999999\\
-0.669119999999999	-0.0855000000000032\\
-0.665040000000001	-0.227599999999988\\
-0.660959999999999	0.406200000000013\\
-0.656880000000001	-0.0350000000000037\\
-0.652799999999999	-0.0555000000000021\\
-0.648720000000001	-0.290600000000012\\
-0.644639999999999	0.146400000000014\\
-0.640560000000001	0.291199999999989\\
-0.636479999999999	-0.113599999999991\\
-0.632400000000001	-0.0990999999999858\\
-0.628319999999999	-0.30040000000001\\
-0.62424	0.388800000000003\\
-0.620159999999998	0.0577000000000041\\
-0.61608	0.0194999999999936\\
-0.611999999999998	-0.3127\\
-0.60792	-0.0949000000000026\\
-0.603839999999998	0.355200000000004\\
-0.59976	0.0286000000000115\\
-0.595680000000002	0.0905000000000058\\
-0.5916	-0.477799999999995\\
-0.587520000000001	0.0630000000000024\\
-0.58344	0.198200000000014\\
-0.579360000000001	0.176099999999998\\
-0.575279999999999	0.0897999999999968\\
-0.571200000000001	-0.508099999999992\\
-0.567119999999999	0.0561000000000078\\
-0.563040000000001	0.0262999999999991\\
-0.558959999999999	0.34920000000001\\
-0.554880000000001	0.127900000000011\\
-0.550799999999999	-0.414599999999993\\
-0.546720000000001	-0.0620999999999867\\
-0.542639999999999	-0.186499999999995\\
-0.53856	0.417800000000014\\
-0.534479999999999	0.2408\\
-0.5304	-0.180000000000007\\
-0.526319999999998	-0.111199999999997\\
-0.52224	-0.464399999999998\\
-0.518160000000002	0.259\\
-0.51408	0.287700000000001\\
-0.510000000000002	0.132200000000005\\
-0.50592	0.132499999999993\\
-0.501840000000001	-0.575600000000001\\
-0.49776	-0.107800000000005\\
-0.489599999999999	0.182700000000004\\
-0.485520000000001	0.531299999999995\\
-0.481439999999999	-0.174900000000001\\
-0.477360000000001	-0.197599999999987\\
-0.473279999999999	-0.284799999999997\\
-0.469200000000001	-0.345099999999981\\
-0.465119999999999	0.438500000000005\\
-0.461040000000001	0.242699999999999\\
-0.456959999999999	0.228000000000002\\
-0.45288	0.163900000000005\\
-0.448799999999999	-0.610399999999991\\
-0.44472	-0.222300000000004\\
-0.43656	-0.00299999999999301\\
-0.432479999999998	0.641799999999996\\
-0.4284	0.218299999999999\\
-0.424319999999998	0.00559999999999405\\
-0.42024	-0.0146999999999906\\
-0.416160000000001	-0.719000000000008\\
-0.41208	-0.240199999999987\\
-0.408000000000001	0.0895000000000152\\
-0.403919999999999	0.021400000000007\\
-0.399840000000001	0.651500000000013\\
-0.395759999999999	0.402100000000004\\
-0.391680000000001	-0.121499999999997\\
-0.387599999999999	0.0419000000000054\\
-0.383520000000001	-0.57759999999999\\
-0.379439999999999	-0.629799999999996\\
-0.375360000000001	0.0646999999999878\\
-0.371279999999999	-0.080299999999994\\
-0.363119999999999	0.7804\\
-0.35904	0.202400000000004\\
-0.354959999999998	0.129700000000014\\
-0.35088	0.0991\\
-0.346799999999998	-0.765800000000006\\
-0.34272	-0.572799999999994\\
-0.338640000000002	-0.202199999999998\\
-0.33456	-0.480399999999989\\
-0.330480000000001	0.226000000000013\\
-0.3264	0.706200000000003\\
-0.322320000000001	0.321300000000015\\
-0.318239999999999	0.577099999999987\\
-0.314160000000001	0.67649999999999\\
-0.310079999999999	-0.181199999999997\\
-0.306000000000001	-0.331500000000005\\
-0.301919999999999	-0.222599999999986\\
-0.297840000000001	-0.995500000000007\\
-0.293759999999999	-0.806300000000007\\
-0.289680000000001	-0.103000000000009\\
-0.285599999999999	-0.336099999999995\\
-0.28152	0.0131000000000014\\
-0.277439999999999	0.840999999999994\\
-0.269279999999998	0.479499999999987\\
-0.2652	1.00059999999999\\
-0.261120000000002	0.736499999999992\\
-0.25704	-0.059599999999989\\
-0.252960000000002	0.0914000000000073\\
-0.24888	-0.0166000000000111\\
-0.244800000000001	-1.04610000000001\\
-0.24072	-1.0905\\
-0.236640000000001	-0.623000000000005\\
-0.232559999999999	-1.20849999999999\\
-0.228480000000001	-1.2575\\
-0.224399999999999	-0.2346\\
-0.220320000000001	-0.126499999999993\\
-0.216239999999999	-0.369499999999988\\
-0.212160000000001	0.499700000000004\\
-0.208079999999999	1.09650000000001\\
-0.204000000000001	0.743299999999998\\
-0.199919999999999	0.862199999999994\\
-0.19584	1.6101\\
-0.191759999999999	1.5491\\
-0.18768	0.966200000000001\\
-0.183599999999998	1.24850000000001\\
-0.17952	1.6484\\
-0.17136	0.422999999999995\\
-0.167279999999998	0.802200000000006\\
-0.1632	0.861300000000007\\
-0.159120000000001	-0.124900000000004\\
-0.15504	-0.725199999999987\\
-0.150960000000001	-0.24130000000001\\
-0.146879999999999	-0.492399999999989\\
-0.142800000000001	-1.84289999999999\\
-0.138719999999999	-2.2925\\
-0.134640000000001	-1.65990000000001\\
-0.130559999999999	-2.2024\\
-0.126480000000001	-3.92849999999999\\
-0.122399999999999	-4.11649999999999\\
-0.118320000000001	-3.2666\\
-0.114239999999999	-4.0932\\
-0.11016	-6.2711\\
-0.106079999999999	-6.0643\\
-0.102	-4.90530000000001\\
-0.0979199999999985	-6.01019999999999\\
-0.0938400000000001	-8.80219999999998\\
-0.0897599999999983	-8.0322\\
-0.08568	-6.4503\\
-0.0816000000000017	-7.81139999999999\\
-0.0775199999999998	-11.499\\
-0.0734400000000015	-9.9438\\
-0.0693599999999996	-7.8083\\
-0.0652800000000013	-9.3676\\
-0.0611999999999995	-14.3874\\
-0.0530399999999993	-8.9195\\
-0.048960000000001	-10.5734\\
-0.0448799999999991	-17.5224\\
-0.036719999999999	-9.75240000000001\\
-0.0326400000000007	-11.3639\\
-0.0285599999999988	-20.8144\\
-0.0244800000000005	-14.7464\\
-0.0203999999999986	-10.2933\\
-0.0163200000000003	-11.724\\
-0.0122399999999985	-23.1634\\
-0.00816000000000017	-15.6994\\
-0.00408000000000186	-10.5338\\
0	-11.6796\\
0.00408000000000186	-22.3544\\
0.012240000000002	-10.462\\
0.0163200000000003	-11.2748\\
0.0203999999999986	-19.5364\\
0.0244800000000005	-15.4444\\
0.0285599999999988	-10.0612\\
0.0326400000000007	-10.5521\\
0.036719999999999	-16.5934\\
0.0408000000000008	-14.1004\\
0.0448799999999991	-9.318\\
0.048960000000001	-9.5457\\
0.0530399999999993	-13.8752\\
0.0571200000000012	-12.2072\\
0.0611999999999995	-8.23580000000001\\
0.0652800000000013	-8.28679999999999\\
0.0693599999999996	-11.3324\\
0.0734400000000015	-10.0169\\
0.0775199999999998	-6.8496\\
0.0816000000000017	-6.8153\\
0.08568	-8.90209999999999\\
0.0897600000000018	-7.70800000000001\\
0.0938400000000001	-5.23280000000001\\
0.0979199999999985	-5.19219999999998\\
0.102	-6.5673\\
0.106079999999999	-5.4034\\
0.11016	-3.49390000000001\\
0.114239999999999	-3.50680000000001\\
0.118320000000001	-4.35869999999999\\
0.122399999999999	-3.20970000000001\\
0.126480000000001	-1.76929999999999\\
0.130559999999999	-1.8787\\
0.134640000000001	-2.35029999999999\\
0.142800000000001	-0.218500000000006\\
0.150960000000001	-0.6554\\
0.15504	0.358199999999997\\
0.159120000000001	0.972200000000015\\
0.1632	0.57670000000001\\
0.167280000000002	0.57650000000001\\
0.17136	1.41550000000001\\
0.175439999999998	1.57929999999999\\
0.17952	1.01620000000001\\
0.183599999999998	1.16449999999999\\
0.18768	1.70550000000001\\
0.191759999999999	1.33680000000001\\
0.19584	0.667000000000002\\
0.199919999999999	0.938000000000002\\
0.204000000000001	0.987199999999987\\
0.208079999999999	0.0541999999999945\\
0.212160000000001	-0.371099999999998\\
0.216239999999999	-0.0249999999999915\\
0.220320000000001	-0.628599999999992\\
0.224399999999999	-1.45509999999999\\
0.228480000000001	-0.878399999999999\\
0.232559999999999	-0.712699999999991\\
0.236640000000001	-1.2738\\
0.244800000000001	0.172500000000007\\
0.24888	-0.0638000000000005\\
0.252960000000002	0.206599999999995\\
0.25704	0.990299999999991\\
0.261120000000002	0.797699999999999\\
0.2652	0.4345\\
0.269280000000002	0.84729999999999\\
0.27336	0.583200000000005\\
0.277439999999999	-0.295199999999994\\
0.28152	-0.184499999999993\\
0.285599999999999	-0.2881\\
0.289680000000001	-1.0913\\
0.297840000000001	-0.155100000000004\\
0.301919999999999	-0.425599999999996\\
0.310079999999999	0.772600000000011\\
0.314160000000001	0.37339999999999\\
0.318239999999999	0.484900000000003\\
0.322320000000001	0.656299999999987\\
0.3264	-0.175700000000006\\
0.330480000000001	-0.406399999999998\\
0.33456	-0.228499999999997\\
0.338640000000002	-0.827899999999993\\
0.34272	-0.411599999999993\\
0.346800000000002	0.238100000000003\\
0.35088	0.0366\\
0.354959999999998	0.489900000000006\\
0.35904	0.7318\\
0.363119999999999	0.0377999999999901\\
0.3672	0.0239000000000047\\
0.371279999999999	-0.139200000000002\\
0.375360000000001	-0.820499999999996\\
0.379439999999999	-0.234299999999983\\
0.383520000000001	0.00379999999999825\\
0.387599999999999	-0.0210000000000008\\
0.391680000000001	0.656200000000013\\
0.395759999999999	0.401799999999994\\
0.399840000000001	-0.0414999999999921\\
0.403919999999999	0.0924000000000049\\
0.408000000000001	-0.577899999999978\\
0.41208	-0.467199999999991\\
0.416160000000001	0.107500000000002\\
0.42024	-0.0374999999999943\\
0.424320000000002	0.498500000000007\\
0.4284	0.457100000000011\\
0.432479999999998	-0.190800000000003\\
0.43656	-0.0430999999999955\\
0.440639999999998	-0.490000000000002\\
0.44472	-0.34729999999999\\
0.448799999999999	0.328499999999998\\
0.45288	0.125200000000007\\
0.456959999999999	0.425299999999993\\
0.461040000000001	0.170300000000012\\
0.465119999999999	-0.486699999999992\\
0.469200000000001	-0.133599999999994\\
0.473279999999999	-0.317699999999995\\
0.477360000000001	0.160299999999999\\
0.481439999999999	0.510900000000007\\
0.485520000000001	0.00269999999999015\\
0.489599999999999	0.1021\\
0.493680000000001	-0.4114\\
0.49776	-0.330899999999986\\
0.501840000000001	0.249500000000005\\
0.50592	0.0887999999999991\\
0.510000000000002	0.425600000000003\\
0.51408	-0.0927999999999969\\
0.518160000000002	-0.396599999999985\\
0.52224	-0.0604999999999905\\
0.526320000000002	-0.139900000000004\\
0.5304	0.482900000000001\\
0.53856	-0.159999999999989\\
0.542639999999999	-0.168899999999994\\
0.546720000000001	-0.345400000000012\\
0.550799999999999	0.391800000000003\\
0.554880000000001	0.144100000000002\\
0.558959999999999	0.101399999999998\\
0.563040000000001	-0.196899999999985\\
0.567119999999999	-0.381999999999998\\
0.571200000000001	0.269399999999997\\
0.575279999999999	0.0858000000000061\\
0.579360000000001	0.286700000000003\\
0.58344	-0.278600000000004\\
0.587520000000001	-0.259999999999991\\
0.5916	0.119099999999996\\
0.595680000000002	0.113800000000012\\
0.59976	0.330099999999995\\
0.603840000000002	-0.383700000000005\\
0.60792	-0.082800000000006\\
0.611999999999998	-0.0463999999999913\\
0.61608	0.286999999999992\\
0.620159999999998	0.149600000000007\\
0.62424	-0.3444\\
0.628319999999999	-0.0262000000000029\\
0.632400000000001	-0.0534000000000034\\
0.636479999999999	0.419800000000016\\
0.640560000000001	-0.180599999999991\\
0.644639999999999	-0.135299999999994\\
0.648720000000001	-0.133699999999997\\
0.652799999999999	0.229599999999998\\
0.656880000000001	0.204600000000013\\
0.660959999999999	-0.282800000000002\\
0.665040000000001	-0.0534999999999997\\
0.669119999999999	-0.0470000000000041\\
0.673200000000001	0.394899999999993\\
0.67728	-0.235500000000002\\
0.681360000000002	-0.0745999999999896\\
0.68544	-0.122700000000009\\
0.689519999999998	0.330700000000007\\
0.6936	-0.0275000000000034\\
0.697679999999998	-0.204500000000003\\
0.70176	-0.0410999999999788\\
0.705839999999998	0.168700000000001\\
0.70992	0.163900000000005\\
0.713999999999999	-0.32759999999999\\
0.71808	0.0496999999999943\\
0.722159999999999	0.0573000000000121\\
0.726240000000001	0.245300000000015\\
0.730319999999999	-0.377100000000006\\
0.734400000000001	0.0905000000000058\\
0.738479999999999	0.0407000000000082\\
0.742560000000001	0.220000000000006\\
0.746639999999999	-0.363100000000003\\
0.750720000000001	0.101999999999997\\
0.754799999999999	0.0827999999999918\\
0.758880000000001	0.12469999999999\\
0.76296	-0.315600000000003\\
0.767040000000001	0.122699999999995\\
0.77112	0.124199999999988\\
0.775200000000002	-0.0046999999999997\\
0.77928	-0.240100000000005\\
0.783360000000002	0.1676\\
0.78744	0.111900000000006\\
0.791520000000002	-0.127800000000001\\
0.7956	-0.121399999999994\\
0.799679999999999	0.209500000000006\\
0.807839999999999	-0.17969999999999\\
0.811920000000001	0.0335999999999999\\
0.815999999999999	0.187300000000008\\
0.820080000000001	-0.135399999999997\\
0.824159999999999	-0.0914999999999964\\
0.828240000000001	0.14909999999999\\
0.832319999999999	0.0605000000000047\\
0.836400000000001	-0.224999999999994\\
0.840479999999999	0.113699999999994\\
0.844560000000001	0.102200000000003\\
0.84864	-0.0891999999999982\\
0.852720000000001	-0.132899999999992\\
0.8568	0.259300000000017\\
0.860880000000002	-0.134399999999992\\
0.869039999999998	0.0352999999999994\\
0.87312	0.170300000000012\\
0.877199999999998	-0.311099999999989\\
0.88128	0.206300000000006\\
0.885359999999999	-0.0126999999999953\\
0.88944	-0.0209000000000046\\
0.893519999999999	-0.141299999999994\\
0.897600000000001	0.292999999999992\\
0.901679999999999	-0.255799999999986\\
0.905760000000001	0.0563999999999965\\
0.909839999999999	0.0713000000000008\\
0.913920000000001	0.000800000000005241\\
0.917999999999999	-0.151900000000005\\
0.922080000000001	0.194999999999993\\
0.926159999999999	-0.0510999999999981\\
0.930240000000001	-0.149699999999996\\
0.93432	0.215400000000002\\
0.938400000000001	-0.110299999999988\\
0.94248	-0.0198999999999998\\
0.946560000000002	0.0296999999999983\\
0.95064	0.109600000000007\\
0.954719999999998	-0.263100000000001\\
0.9588	0.269999999999996\\
0.962879999999998	-0.133799999999987\\
0.96696	-0.0424999999999969\\
0.971039999999999	0.112799999999993\\
0.97512	-0.0397000000000034\\
0.979199999999999	-0.0607000000000113\\
0.983280000000001	0.0847000000000122\\
0.987359999999999	0.0257000000000147\\
0.991440000000001	-0.191300000000005\\
0.995519999999999	0.27709999999999\\
0.999600000000001	-0.233600000000003\\
1.00368	0.0758999999999901\\
1.00776	0.0724999999999909\\
1.01184	-0.122200000000007\\
1.01592	0.0723999999999947\\
1.02	0.0206999999999979\\
1.02408	-0.0453999999999937\\
1.02816	-0.0211999999999861\\
1.03224	0.141499999999994\\
1.03632	-0.226199999999992\\
1.0404	0.201900000000009\\
1.04448	-0.0764999999999958\\
1.04856	-0.0958999999999932\\
1.05264	0.219399999999993\\
1.05672	-0.247600000000006\\
1.0608	0.163500000000013\\
1.06488	-0.0337999999999994\\
1.06896	-0.075099999999992\\
1.07304	0.1173\\
1.07712	-0.0849999999999866\\
1.0812	0.0302000000000078\\
1.08528	0.0171999999999883\\
1.08936	-0.0167999999999893\\
1.09344	-0.0197000000000003\\
1.09752	0.0731000000000108\\
1.1016	-0.0858999999999881\\
1.10568	0.054000000000002\\
1.10976	0.0230000000000032\\
1.11384	-0.107700000000008\\
1.11792	0.162800000000004\\
1.122	-0.153399999999998\\
1.12608	0.0792000000000073\\
1.13016	0.0328999999999979\\
1.13424	-0.139500000000012\\
1.13832	0.196200000000005\\
1.1424	-0.183399999999999\\
1.14648	0.0986999999999938\\
1.15056	0.0211000000000041\\
1.15464	-0.133500000000005\\
1.15872	0.194700000000005\\
1.1628	-0.18839999999998\\
1.16688	0.1126\\
1.17504	-0.101499999999987\\
1.17912	0.16340000000001\\
1.1832	-0.164199999999994\\
1.18728	0.109899999999996\\
1.19136	-0.0275000000000034\\
1.19544	-0.0483999999999938\\
1.19952	0.0934999999999988\\
1.2036	-0.0907999999999873\\
1.20768	0.0651000000000082\\
1.21176	-0.0285999999999973\\
1.21584	0.010700000000007\\
1.21992	-0.0148000000000081\\
1.224	0.0402000000000058\\
1.22808	-0.0455999999999861\\
1.23216	0.0258000000000038\\
1.23624	0.0348999999999933\\
1.24032	-0.1145\\
1.2444	0.175699999999992\\
1.24848	-0.185700000000004\\
1.25256	0.122200000000007\\
1.26072	-0.114400000000003\\
1.2648	0.191600000000008\\
1.26888	-0.202000000000005\\
1.27296	0.139199999999988\\
1.27704	-0.051799999999993\\
1.2852	0.0276000000000067\\
1.28928	0.0103000000000009\\
1.29336	-0.0448000000000093\\
1.29744	0.046299999999988\\
1.30152	0.0154000000000067\\
1.3056	-0.1145\\
1.30968	0.194200000000002\\
1.31376	-0.215899999999991\\
1.31784	0.152400000000014\\
1.32192	-0.0538000000000025\\
1.326	-0.0253999999999905\\
1.33008	0.0417000000000129\\
1.33416	0.00690000000000168\\
1.33824	-0.056200000000004\\
1.34232	0.0624000000000109\\
1.3464	0.00529999999999831\\
1.35048	-0.110599999999991\\
1.35456	0.183500000000002\\
1.35864	-0.185200000000002\\
1.36272	0.114000000000004\\
1.3668	-0.0361999999999938\\
1.37088	0.0163000000000082\\
1.37496	-0.0694000000000017\\
1.37904	0.150300000000001\\
1.38312	-0.187099999999994\\
1.3872	0.136000000000003\\
1.39128	-0.0380999999999929\\
1.39536	-0.0354000000000099\\
1.39944	0.0303000000000111\\
1.40352	0.0449000000000055\\
1.4076	-0.104899999999986\\
1.41168	0.0921999999999912\\
1.41984	-0.0848999999999975\\
1.42392	0.102399999999996\\
1.428	-0.0345999999999975\\
1.43208	-0.0412000000000035\\
1.43616	0.054000000000002\\
1.44024	0.0194999999999936\\
1.44432	-0.111099999999993\\
1.4484	0.132200000000005\\
1.45248	-0.0637000000000043\\
1.45656	-0.0198999999999998\\
1.46064	0.0382999999999996\\
1.46472	0.033200000000015\\
1.4688	-0.119899999999987\\
1.47288	0.128499999999988\\
1.47696	-0.0472999999999999\\
1.48104	-0.0359999999999943\\
1.48512	0.0405000000000086\\
1.4892	0.039200000000001\\
1.49328	-0.110599999999991\\
1.49736	0.0888999999999953\\
1.50144	0.0120000000000076\\
};
%\addlegendentry{60 GHz}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0916999999999888\\
-1.49328	0.128499999999995\\
-1.4892	0.137400000000007\\
-1.48512	0.0437999999999974\\
-1.48104	-0.0828999999999951\\
-1.47696	-0.143599999999999\\
-1.47288	-0.0933999999999955\\
-1.4688	0.0180000000000149\\
-1.46472	0.0949000000000098\\
-1.46064	0.0832999999999942\\
-1.45656	0.0154000000000067\\
-1.45248	-0.0275000000000034\\
-1.4484	-0.00760000000001071\\
-1.44432	0.0259999999999962\\
-1.44024	0.00439999999999685\\
-1.43616	-0.070999999999998\\
-1.43208	-0.115700000000018\\
-1.428	-0.052199999999992\\
-1.42392	0.0800000000000125\\
-1.41984	0.153200000000012\\
-1.41576	0.0959000000000145\\
-1.41168	-0.0244999999999962\\
-1.4076	-0.0748999999999853\\
-1.39944	0.0152000000000072\\
-1.39536	-0.036999999999999\\
-1.39128	-0.118000000000009\\
-1.3872	-0.0913000000000039\\
-1.38312	0.046599999999998\\
-1.37904	0.139199999999988\\
-1.37496	0.0888000000000062\\
-1.37088	-0.00690000000000168\\
-1.3668	0.00420000000001153\\
-1.36272	0.0823999999999927\\
-1.35864	0.0599999999999881\\
-1.35456	-0.0796999999999883\\
-1.35048	-0.155299999999997\\
-1.34232	0.0189999999999912\\
-1.33824	-0.0325999999999809\\
-1.33416	-0.106199999999994\\
-1.33008	-0.0220999999999947\\
-1.326	0.119499999999988\\
-1.32192	0.107999999999997\\
-1.31784	0.000500000000002387\\
-1.31376	0.0250999999999948\\
-1.30968	0.140700000000002\\
-1.3056	0.108099999999993\\
-1.30152	-0.041799999999995\\
-1.29744	-0.0501000000000005\\
-1.29336	0.054300000000012\\
-1.28928	0.00790000000000646\\
-1.2852	-0.141900000000007\\
-1.28112	-0.115700000000018\\
-1.27704	0.00660000000000593\\
-1.27296	-0.0515000000000043\\
-1.26888	-0.167200000000008\\
-1.26072	0.0442000000000036\\
-1.25664	-0.0529000000000011\\
-1.25256	-0.106699999999989\\
-1.24848	0.0487000000000108\\
-1.2444	0.0869\\
-1.24032	-0.0464999999999947\\
-1.23624	0.00449999999999307\\
-1.23216	0.148299999999999\\
-1.224	-0.0215999999999923\\
-1.21992	0.129700000000014\\
-1.21584	0.14220000000001\\
-1.21176	-0.0081000000000131\\
-1.20768	0.0760000000000076\\
-1.2036	0.178600000000003\\
-1.19952	0.0294000000000096\\
-1.19544	0.0256000000000185\\
-1.19136	0.178100000000008\\
-1.18728	0.0697000000000116\\
-1.1832	-0.00539999999999452\\
-1.17912	0.161499999999997\\
-1.17504	0.101700000000015\\
-1.17096	-0.0180999999999969\\
-1.16688	0.145600000000002\\
-1.1628	0.123200000000011\\
-1.15872	-0.019599999999997\\
-1.15464	0.139199999999988\\
-1.15056	0.134600000000006\\
-1.14648	-0.0171999999999954\\
-1.1424	0.143599999999992\\
-1.13832	0.133800000000008\\
-1.13424	-0.0162000000000049\\
-1.13016	0.154599999999995\\
-1.12608	0.113699999999994\\
-1.122	-0.0197999999999965\\
-1.11792	0.1614\\
-1.10976	-0.0272000000000006\\
-1.10568	0.147999999999996\\
-1.1016	-0.0199000000000069\\
-1.09752	-0.0325000000000131\\
-1.09344	0.0958000000000112\\
-1.08936	-0.1233\\
-1.08528	-0.0249999999999844\\
-1.0812	-0.00160000000001048\\
-1.07712	-0.19250000000001\\
-1.07304	0.00120000000001141\\
-1.06896	-0.114299999999986\\
-1.06488	-0.1511\\
-1.0608	0.032100000000014\\
-1.05672	-0.160300000000007\\
-1.05264	0.0154000000000067\\
-1.04856	0.0352000000000032\\
-1.04448	-0.0614999999999952\\
-1.0404	0.17690000000001\\
-1.03632	-0.000899999999987244\\
-1.03224	0.119299999999996\\
-1.02816	0.140700000000002\\
-1.02408	-0.0266999999999982\\
-1.02	0.159500000000008\\
-1.01592	-0.0929000000000002\\
-1.01184	0.00380000000001246\\
-1.00776	-0.0540999999999912\\
-1.00368	-0.175599999999996\\
-0.999600000000001	0.0171999999999883\\
-0.995519999999999	-0.195499999999996\\
-0.991440000000001	0.0672999999999888\\
-0.987359999999999	-0.0355999999999881\\
-0.983280000000001	0.0686999999999927\\
-0.979199999999999	0.147800000000004\\
-0.97512	0.00439999999999685\\
-0.971039999999999	0.189000000000014\\
-0.96696	-0.104699999999987\\
-0.962879999999998	0.0718000000000032\\
-0.9588	-0.170099999999998\\
-0.954719999999998	-0.0568999999999988\\
-0.95064	-0.0864999999999938\\
-0.946559999999998	-0.0616999999999877\\
-0.94248	0.1098\\
-0.938400000000001	-0.00830000000000553\\
-0.93432	0.220900000000015\\
-0.930240000000001	-0.0577999999999932\\
-0.926159999999999	0.134600000000006\\
-0.922080000000001	-0.19309999999998\\
-0.917999999999999	0.00910000000000366\\
-0.913920000000001	-0.192599999999999\\
-0.909839999999999	0.0572000000000088\\
-0.905760000000001	-0.0114999999999981\\
-0.901679999999999	0.149999999999999\\
-0.897600000000001	0.0695999999999941\\
-0.893519999999999	0.0415000000000134\\
-0.88944	-0.0515000000000043\\
-0.885359999999999	-0.122899999999987\\
-0.88128	-0.0646000000000058\\
-0.877199999999998	-0.0385999999999953\\
-0.87312	0.116800000000005\\
-0.869039999999998	0.0702000000000069\\
-0.86496	0.109400000000008\\
-0.860879999999998	-0.0786000000000087\\
-0.8568	-0.064399999999992\\
-0.852720000000001	-0.130100000000013\\
-0.84864	0.0242000000000004\\
-0.840479999999999	0.118899999999996\\
-0.836400000000001	0.0390000000000015\\
-0.832319999999999	-0.0975999999999999\\
-0.828240000000001	-0.071799999999989\\
-0.824159999999999	-0.109999999999985\\
-0.820080000000001	0.156499999999994\\
-0.815999999999999	0.0124999999999886\\
-0.811920000000001	0.1706\\
-0.807839999999999	-0.217800000000011\\
-0.80376	0.0338000000000136\\
-0.799679999999999	-0.188799999999993\\
-0.7956	0.233499999999992\\
-0.791519999999998	-0.0152000000000072\\
-0.78744	0.105600000000003\\
-0.783359999999998	-0.167599999999986\\
-0.77928	-0.0873999999999953\\
-0.775200000000002	0.0893000000000086\\
-0.77112	0.0277000000000029\\
-0.767040000000001	0.1877\\
-0.76296	-0.253999999999991\\
-0.758880000000001	0.046299999999988\\
-0.754799999999999	-0.111199999999997\\
-0.750720000000001	0.201300000000003\\
-0.746639999999999	0.0523999999999916\\
-0.742560000000001	-0.163699999999992\\
-0.738479999999999	0.0261999999999887\\
-0.734400000000001	-0.130400000000002\\
-0.730319999999999	0.28649999999999\\
-0.726240000000001	-0.0869999999999891\\
-0.722159999999999	-0.0975999999999999\\
-0.71808	0.00489999999999213\\
-0.713999999999999	-0.0534999999999997\\
-0.70992	0.281000000000006\\
-0.705839999999998	-0.206099999999992\\
-0.70176	-0.0756999999999977\\
-0.697679999999998	0.0946999999999889\\
-0.6936	-0.0179999999999936\\
-0.689519999999998	0.183700000000002\\
-0.68544	-0.266999999999989\\
-0.67728	0.252000000000002\\
-0.673200000000001	-0.147100000000009\\
-0.669119999999999	0.0223999999999904\\
-0.665040000000001	-0.0745999999999967\\
-0.660959999999999	0.024000000000008\\
-0.656880000000001	0.235300000000002\\
-0.652799999999999	-0.294299999999986\\
-0.644639999999999	0.282800000000009\\
-0.640560000000001	-0.179100000000005\\
-0.632400000000001	0.0796999999999883\\
-0.628319999999999	-0.0478000000000023\\
-0.62424	0.128599999999999\\
-0.620159999999998	-0.129600000000011\\
-0.61608	-0.0953999999999979\\
-0.611999999999998	0.302399999999984\\
-0.60792	-0.152599999999993\\
-0.603839999999998	-0.236299999999986\\
-0.59976	0.346299999999999\\
-0.5916	-0.332100000000004\\
-0.587520000000001	0.269700000000007\\
-0.58344	0.109199999999987\\
-0.579360000000001	-0.3416\\
-0.575279999999999	0.14009999999999\\
-0.571200000000001	0.217400000000005\\
-0.567119999999999	-0.295700000000004\\
-0.558959999999999	0.294000000000011\\
-0.554880000000001	-0.211199999999998\\
-0.550799999999999	-0.160300000000007\\
-0.546720000000001	0.334100000000007\\
-0.542639999999999	-0.0640000000000001\\
-0.53856	-0.330600000000004\\
-0.534479999999999	0.291600000000003\\
-0.5304	0.153999999999996\\
-0.526319999999998	-0.432799999999993\\
-0.52224	0.113000000000014\\
-0.518160000000002	0.348500000000001\\
-0.51408	-0.327800000000003\\
-0.510000000000002	-0.137899999999988\\
-0.50592	0.331600000000016\\
-0.501840000000001	-0.0426000000000002\\
-0.49776	-0.174500000000002\\
-0.493680000000001	0.0225999999999971\\
-0.489599999999999	0.0863999999999976\\
-0.485520000000001	0.173600000000008\\
-0.481439999999999	-0.237500000000004\\
-0.477360000000001	-0.202499999999986\\
-0.473279999999999	0.443600000000004\\
-0.465119999999999	-0.418800000000005\\
-0.461040000000001	0.1432\\
-0.456959999999999	0.157200000000003\\
-0.45288	0.102399999999996\\
-0.44472	-0.356699999999996\\
-0.440639999999998	0.379899999999999\\
-0.43656	0.229300000000016\\
-0.432479999999998	-0.322800000000001\\
-0.4284	-0.0940000000000083\\
-0.424319999999998	-0.0770000000000124\\
-0.42024	0.382100000000008\\
-0.416160000000001	0.158100000000005\\
-0.41208	-0.510699999999993\\
-0.408000000000001	-0.0191000000000017\\
-0.403919999999999	0.0566000000000031\\
-0.399840000000001	0.374400000000001\\
-0.395759999999999	0.115600000000015\\
-0.391680000000001	-0.548899999999989\\
-0.387599999999999	-0.025500000000001\\
-0.383520000000001	0.00330000000000297\\
-0.379439999999999	0.468099999999993\\
-0.375360000000001	0.145299999999999\\
-0.371279999999999	-0.426099999999998\\
-0.3672	-0.163900000000012\\
-0.363119999999999	-0.248600000000003\\
-0.35904	0.554000000000002\\
-0.354959999999998	0.2136\\
-0.35088	0.0552999999999884\\
-0.346799999999998	-0.352599999999995\\
-0.34272	-0.528999999999996\\
-0.338640000000002	0.221900000000005\\
-0.33456	0.147999999999996\\
-0.330480000000001	0.657800000000002\\
-0.3264	-0.126900000000006\\
-0.322320000000001	-0.130100000000013\\
-0.318239999999999	-0.637399999999992\\
-0.310079999999999	0.211500000000015\\
-0.301919999999999	0.589800000000004\\
-0.297840000000001	-0.0302000000000078\\
-0.293759999999999	-0.0819000000000045\\
-0.289680000000001	-0.8553\\
-0.285599999999999	-0.197599999999987\\
-0.28152	-0.378999999999991\\
-0.277439999999999	0.609799999999993\\
-0.27336	0.316999999999993\\
-0.269279999999998	0.822800000000008\\
-0.2652	-0.00169999999998538\\
-0.261120000000002	0.117700000000006\\
-0.25704	-0.865000000000009\\
-0.252960000000002	-0.458899999999986\\
-0.24888	-0.852499999999992\\
-0.244800000000001	0.0647999999999982\\
-0.24072	0.0155999999999992\\
-0.236640000000001	0.855899999999998\\
-0.232559999999999	0.517600000000009\\
-0.228480000000001	1.0143\\
-0.224399999999999	0.202700000000007\\
-0.220320000000001	0.446599999999989\\
-0.216239999999999	-0.694800000000001\\
-0.212160000000001	-0.389199999999988\\
-0.208079999999999	-1.43639999999999\\
-0.204000000000001	-0.687800000000003\\
-0.199919999999999	-1.2541\\
-0.19584	-0.155600000000007\\
-0.191759999999999	-0.334599999999995\\
-0.18768	0.624200000000002\\
-0.183599999999998	0.649900000000002\\
-0.17952	1.12039999999999\\
-0.175439999999998	1.3401\\
-0.17136	1.18940000000001\\
-0.167279999999998	1.62110000000001\\
-0.1632	0.916499999999999\\
-0.159120000000001	1.44460000000001\\
-0.15504	0.481900000000003\\
-0.150960000000001	0.782700000000006\\
-0.146879999999999	0.0263000000000062\\
-0.142800000000001	-0.3369\\
-0.138719999999999	-0.485499999999995\\
-0.134640000000001	-1.7342\\
-0.130559999999999	-1.25830000000001\\
-0.126480000000001	-2.9964\\
-0.122399999999999	-2.52510000000001\\
-0.118320000000001	-3.76109999999998\\
-0.114239999999999	-4.38319999999999\\
-0.11016	-4.26620000000001\\
-0.106079999999999	-6.49310000000001\\
-0.102	-5.1427\\
-0.0979199999999985	-7.76239999999999\\
-0.0938400000000001	-6.8919\\
-0.0897599999999983	-7.77670000000001\\
-0.08568	-9.64460000000001\\
-0.0816000000000017	-7.8227\\
-0.0775199999999998	-12.0698\\
-0.0734400000000015	-8.97920000000002\\
-0.0693599999999996	-11.5731\\
-0.0652800000000013	-11.8532\\
-0.0611999999999995	-10.3472\\
-0.0571200000000012	-16.2154\\
-0.0530399999999993	-10.5675\\
-0.048960000000001	-15.7734\\
-0.0448799999999991	-12.9758\\
-0.0408000000000008	-12.6441\\
-0.036719999999999	-18.9674\\
-0.0326400000000007	-11.6908\\
-0.0285599999999988	-21.1514\\
-0.0244800000000005	-13.2502\\
-0.0203999999999986	-14.7264\\
-0.0163200000000003	-18.8364\\
-0.0122399999999985	-12.4116\\
-0.00816000000000017	-31.6394\\
-0.00408000000000186	-12.961\\
0	-16.5444\\
0.00408000000000186	-16.8894\\
0.00816000000000017	-12.7555\\
0.012240000000002	-28.4134\\
0.0163200000000003	-12.2662\\
0.0203999999999986	-17.6594\\
0.0244800000000005	-14.5134\\
0.0285599999999988	-12.6663\\
0.0326400000000007	-19.6034\\
0.036719999999999	-11.2017\\
0.0408000000000008	-16.9854\\
0.0448799999999991	-12.0182\\
0.048960000000001	-11.9798\\
0.0530399999999993	-14.3914\\
0.0571200000000012	-9.73419999999997\\
0.0611999999999995	-14.1074\\
0.0652800000000013	-9.3802\\
0.0693599999999996	-10.4582\\
0.0734400000000015	-10.1283\\
0.0775199999999998	-7.82619999999999\\
0.0816000000000017	-10.1125\\
0.08568	-6.59549999999999\\
0.0897600000000018	-7.97410000000001\\
0.0938400000000001	-6.26449999999999\\
0.0979199999999985	-5.51009999999999\\
0.102	-5.95459999999999\\
0.106079999999999	-3.79709999999999\\
0.11016	-4.77309999999999\\
0.114239999999999	-2.81070000000001\\
0.118320000000001	-2.95599999999999\\
0.126480000000001	-1.28279999999999\\
0.130559999999999	-1.50250000000001\\
0.134640000000001	-0.0943999999999932\\
0.138719999999999	-0.539999999999992\\
0.142800000000001	0.611799999999995\\
0.146879999999999	0.500400000000013\\
0.150960000000001	0.958999999999989\\
0.15504	1.3041\\
0.159120000000001	1.0705\\
0.1632	1.6718\\
0.167280000000002	0.988799999999998\\
0.17136	1.5269\\
0.175439999999998	0.662599999999998\\
0.17952	0.882200000000012\\
0.183599999999998	0.0433000000000021\\
0.18768	-0.107099999999996\\
0.191759999999999	-0.7089\\
0.19584	-0.969899999999996\\
0.199919999999999	-1.03620000000001\\
0.204000000000001	-1.01589999999999\\
0.208079999999999	-0.482200000000006\\
0.212160000000001	-0.269600000000004\\
0.216239999999999	0.457400000000007\\
0.220320000000001	0.447600000000001\\
0.224399999999999	0.982000000000006\\
0.228480000000001	0.514399999999995\\
0.232559999999999	0.721799999999995\\
0.236640000000001	-0.172000000000004\\
0.24072	-0.107099999999996\\
0.244800000000001	-0.941699999999997\\
0.24888	-0.475699999999989\\
0.252960000000002	-0.621600000000001\\
0.25704	0.199400000000004\\
0.261120000000002	0.273400000000009\\
0.2652	0.738900000000015\\
0.269280000000002	0.403599999999997\\
0.27336	0.272200000000012\\
0.277439999999999	-0.320100000000025\\
0.28152	-0.571299999999994\\
0.285599999999999	-0.430600000000005\\
0.289680000000001	-0.247899999999994\\
0.293759999999999	0.46629999999999\\
0.297840000000001	0.320599999999999\\
0.301919999999999	0.609100000000012\\
0.306000000000001	-0.256899999999987\\
0.310079999999999	-0.139099999999992\\
0.314160000000001	-0.743699999999997\\
0.318239999999999	0.0370000000000061\\
0.322320000000001	0.145199999999996\\
0.3264	0.515899999999995\\
0.330480000000001	0.279100000000014\\
0.33456	-0.274000000000001\\
0.338640000000002	-0.256800000000013\\
0.34272	-0.511800000000001\\
0.346800000000002	0.395900000000012\\
0.35088	0.217300000000009\\
0.354959999999998	0.366500000000002\\
0.35904	-0.22399999999999\\
0.363119999999999	-0.501299999999993\\
0.3672	0.0506999999999991\\
0.371279999999999	0.0581999999999994\\
0.375360000000001	0.549900000000001\\
0.379439999999999	-0.143199999999993\\
0.383520000000001	-0.330099999999987\\
0.387599999999999	-0.11930000000001\\
0.391680000000001	0.00479999999999592\\
0.395759999999999	0.544900000000005\\
0.399840000000001	-0.142199999999995\\
0.403919999999999	-0.290399999999998\\
0.408000000000001	-0.0801000000000016\\
0.41208	0.045400000000015\\
0.416160000000001	0.479199999999999\\
0.42024	-0.226199999999999\\
0.424320000000002	-0.351399999999991\\
0.4284	0.149500000000003\\
0.432479999999998	0.1126\\
0.43656	0.250599999999999\\
0.440639999999998	-0.286699999999989\\
0.44472	-0.3063\\
0.448799999999999	0.429999999999993\\
0.456959999999999	-0.233399999999989\\
0.461040000000001	-0.0470999999999933\\
0.465119999999999	0.0213000000000036\\
0.469200000000001	0.286300000000011\\
0.473279999999999	-0.106899999999996\\
0.477360000000001	-0.387499999999989\\
0.481439999999999	0.332100000000011\\
0.485520000000001	0.197800000000008\\
0.489599999999999	-0.399600000000007\\
0.493680000000001	0.0316000000000045\\
0.49776	0.245100000000008\\
0.501840000000001	-0.0806999999999931\\
0.50592	-0.100999999999992\\
0.510000000000002	0.0167000000000144\\
0.51408	0.106400000000008\\
0.518160000000002	0.0439000000000007\\
0.52224	-0.195299999999989\\
0.526320000000002	0.0509999999999877\\
0.5304	0.236000000000004\\
0.534479999999999	-0.217100000000002\\
0.53856	-0.120599999999996\\
0.542639999999999	0.316000000000003\\
0.546720000000001	-0.0895999999999972\\
0.550799999999999	-0.266600000000011\\
0.554880000000001	0.269999999999996\\
0.558959999999999	0.0720999999999989\\
0.563040000000001	-0.314199999999985\\
0.567119999999999	0.14909999999999\\
0.571200000000001	0.180299999999995\\
0.575279999999999	-0.256699999999995\\
0.579360000000001	0.0272999999999968\\
0.58344	0.184300000000015\\
0.587520000000001	-0.140800000000006\\
0.5916	-0.00889999999999702\\
0.595680000000002	0.0767999999999986\\
0.59976	-0.0589999999999975\\
0.603840000000002	0.0925000000000011\\
0.60792	-0.0701999999999785\\
0.611999999999998	-0.101499999999994\\
0.61608	0.263300000000001\\
0.620159999999998	-0.117799999999995\\
0.62424	-0.237999999999992\\
0.628319999999999	0.324399999999997\\
0.632400000000001	-0.0304000000000002\\
0.636479999999999	-0.244399999999999\\
0.640560000000001	0.175000000000011\\
0.644639999999999	-0.00830000000000553\\
0.648720000000001	0.0261000000000067\\
0.652799999999999	-0.00840000000000174\\
0.656880000000001	-0.197799999999987\\
0.660959999999999	0.273799999999994\\
0.669119999999999	-0.267099999999992\\
0.673200000000001	0.164099999999991\\
0.67728	-0.0153000000000034\\
0.681360000000002	0.0915999999999997\\
0.68544	-0.0487999999999857\\
0.689519999999998	-0.231000000000009\\
0.6936	0.282800000000009\\
0.697679999999998	-0.028100000000002\\
0.70176	-0.0568999999999988\\
0.705839999999998	-0.0320000000000036\\
0.70992	-0.11330000000001\\
0.713999999999999	0.300100000000008\\
0.71808	-0.130599999999994\\
0.722159999999999	-0.0572000000000017\\
0.726240000000001	-0.0388999999999982\\
0.730319999999999	-0.00830000000000553\\
0.734400000000001	0.260000000000005\\
0.738479999999999	-0.202899999999993\\
0.742560000000001	0.019200000000005\\
0.746639999999999	-0.135900000000007\\
0.750720000000001	0.134500000000003\\
0.754799999999999	0.137099999999997\\
0.758880000000001	-0.121799999999993\\
0.76296	0.0104999999999933\\
0.767040000000001	-0.214799999999997\\
0.77112	0.23790000000001\\
0.775200000000002	-0.0261999999999887\\
0.77928	0.125700000000002\\
0.783360000000002	-0.184499999999993\\
0.791520000000002	0.0334000000000003\\
0.7956	0.070999999999998\\
0.799679999999999	0.159199999999998\\
0.80376	-0.140600000000006\\
0.807839999999999	0.00710000000000832\\
0.811920000000001	-0.215800000000002\\
0.815999999999999	0.184599999999996\\
0.820080000000001	-0.033299999999997\\
0.824159999999999	0.225600000000007\\
0.828240000000001	-0.175899999999999\\
0.832319999999999	0.0319000000000003\\
0.836400000000001	-0.230799999999988\\
0.840479999999999	0.134700000000002\\
0.844560000000001	-0.0300000000000011\\
0.84864	0.227300000000021\\
0.852720000000001	-0.0871999999999957\\
0.8568	0.054000000000002\\
0.860880000000002	-0.232699999999994\\
0.86496	0.0423000000000116\\
0.869039999999998	-0.104100000000003\\
0.87312	0.213099999999997\\
0.877199999999998	-0.0191000000000017\\
0.88128	0.178999999999995\\
0.885359999999999	-0.17179999999999\\
0.88944	0.0348999999999933\\
0.893519999999999	-0.240100000000005\\
0.897600000000001	0.0914000000000073\\
0.901679999999999	-0.0905999999999949\\
0.905760000000001	0.215000000000003\\
0.909839999999999	-0.0029000000000039\\
0.913920000000001	0.141499999999994\\
0.917999999999999	-0.0796999999999883\\
0.922080000000001	-0.0473999999999961\\
0.926159999999999	-0.107599999999991\\
0.930240000000001	-0.111699999999999\\
0.93432	0.0431999999999988\\
0.938400000000001	-0.0475999999999814\\
0.94248	0.206000000000003\\
0.946560000000002	-0.0242000000000075\\
0.95064	0.195200000000014\\
0.954719999999998	-0.083999999999989\\
0.9588	0.0312000000000197\\
0.962879999999998	-0.111299999999993\\
0.96696	-0.124599999999987\\
0.971039999999999	-0.0163000000000011\\
0.97512	-0.152499999999996\\
0.979199999999999	0.127500000000012\\
0.983280000000001	-0.0589999999999975\\
0.987359999999999	0.167899999999996\\
0.991440000000001	0.0734000000000066\\
0.995519999999999	0.0531000000000006\\
0.999600000000001	0.142900000000019\\
1.00368	-0.103699999999996\\
1.00776	0.0818999999999903\\
1.01184	-0.140100000000004\\
1.01592	-0.0799000000000092\\
1.02	-0.0390999999999906\\
1.02408	-0.195599999999992\\
1.02816	0.0486000000000004\\
1.03224	-0.114999999999995\\
1.03632	0.0112999999999985\\
1.0404	0.095099999999988\\
1.04448	-0.0487999999999857\\
1.04856	0.183900000000001\\
1.05264	0.0429999999999922\\
1.05672	0.0625\\
1.0608	0.182800000000015\\
1.06488	-0.0347999999999971\\
1.06896	0.115900000000003\\
1.07304	0.0609999999999999\\
1.07712	-0.0825000000000031\\
1.0812	0.0964999999999918\\
1.08528	-0.0772000000000048\\
1.08936	-0.0891999999999982\\
1.09344	0.0418000000000092\\
1.09752	-0.166599999999995\\
1.1016	-0.0688999999999993\\
1.10568	-0.00999999999999091\\
1.10976	-0.198100000000004\\
1.11384	-0.0385999999999953\\
1.11792	-0.0414000000000101\\
1.122	-0.192799999999998\\
1.12608	-0.0101000000000084\\
1.13016	-0.0516000000000005\\
1.13424	-0.174899999999994\\
1.13832	0.0106000000000108\\
1.1424	-0.0466999999999871\\
1.14648	-0.160199999999982\\
1.15056	0.0199000000000069\\
1.15464	-0.0320999999999856\\
1.15872	-0.154599999999988\\
1.1628	0.0143000000000058\\
1.16688	-0.0115999999999943\\
1.17096	-0.155899999999995\\
1.17504	-0.0102999999999867\\
1.17912	0.0106000000000108\\
1.1832	-0.154900000000012\\
1.19136	0.0261999999999887\\
1.19544	-0.138100000000009\\
1.19952	-0.118000000000009\\
1.2036	0.0213000000000036\\
1.20768	-0.0942999999999898\\
1.21176	-0.171499999999995\\
1.21584	-0.0179999999999936\\
1.21992	-0.0293000000000063\\
1.224	-0.174400000000006\\
1.22808	-0.0858999999999881\\
1.23216	0.0245999999999924\\
1.23624	-0.0937000000000054\\
1.24032	-0.13300000000001\\
1.2444	0.0270000000000081\\
1.24848	0.040600000000012\\
1.25256	-0.0834000000000046\\
1.25664	-0.0177000000000049\\
1.26072	0.125700000000002\\
1.2648	0.0659000000000134\\
1.26888	-0.0266999999999982\\
1.27704	0.169899999999998\\
1.28112	0.0594000000000108\\
1.2852	-0.0222999999999871\\
1.28928	0.0758000000000152\\
1.29336	0.114799999999988\\
1.29744	-0.0248999999999953\\
1.30152	-0.111900000000006\\
1.3056	-0.0235999999999947\\
1.30968	0.0201000000000136\\
1.31376	-0.0942999999999898\\
1.31784	-0.165900000000008\\
1.326	0.0504000000000033\\
1.33008	0.0046999999999997\\
1.33416	-0.0616000000000128\\
1.33824	0.0206999999999979\\
1.34232	0.146900000000002\\
1.3464	0.129000000000012\\
1.35048	0.00540000000000163\\
1.35456	-0.0341999999999913\\
1.35864	0.0367000000000104\\
1.36272	0.0530000000000044\\
1.37088	-0.15870000000001\\
1.37496	-0.112099999999998\\
1.37904	0.0174999999999983\\
1.38312	0.0695999999999941\\
1.3872	0.0164000000000044\\
1.39128	-0.0202999999999918\\
1.39536	0.0431000000000026\\
1.39944	0.123599999999996\\
1.40352	0.0962000000000032\\
1.41168	-0.139399999999995\\
1.41576	-0.116099999999989\\
1.41984	-0.0119999999999862\\
1.42392	0.054000000000002\\
1.428	0.0344999999999942\\
1.43208	-0.00999999999999091\\
1.43616	0.0017999999999958\\
1.44024	0.0629999999999953\\
1.44432	0.0888000000000062\\
1.4484	0.0252000000000052\\
1.45248	-0.0866999999999933\\
1.45656	-0.145599999999995\\
1.46064	-0.0893000000000015\\
1.46472	0.0397000000000105\\
1.4688	0.135800000000003\\
1.47288	0.126499999999993\\
1.48104	-0.0838999999999999\\
1.48512	-0.121000000000002\\
1.4892	-0.068400000000004\\
1.49328	0.0234000000000023\\
1.49736	0.0854999999999961\\
1.50144	0.0803999999999974\\
};
%\addlegendentry{100 GHz}

\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_LoS__kunisch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-.5,
xmax=.5,
xlabel={Obstacle Location [m]},
ymin=-35,
ymax=5,
% ylabel={Diffraction Loss [dB]},
% yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.423999999999992\\
-1.49736	0.320799999999998\\
-1.4892	-0.114199999999997\\
-1.48512	-0.319700000000012\\
-1.48104	-0.424100000000003\\
-1.47696	-0.391799999999996\\
-1.47288	-0.2393\\
-1.46472	0.183\\
-1.46064	0.326399999999992\\
-1.45656	0.37339999999999\\
-1.45248	0.317600000000013\\
-1.4484	0.176499999999997\\
-1.44024	-0.191700000000004\\
-1.43616	-0.311199999999985\\
-1.43208	-0.333899999999986\\
-1.428	-0.258299999999998\\
-1.41576	0.178700000000006\\
-1.41168	0.253700000000009\\
-1.4076	0.257300000000015\\
-1.40352	0.195200000000014\\
-1.39128	-0.133500000000005\\
-1.3872	-0.188799999999993\\
-1.38312	-0.188199999999988\\
-1.37904	-0.139800000000001\\
-1.3668	0.0722999999999985\\
-1.36272	0.10260000000001\\
-1.35864	0.103299999999997\\
-1.35456	0.0817999999999941\\
-1.3464	0.0205000000000126\\
-1.34232	0.000199999999992428\\
-1.33824	-0.00930000000000319\\
-1.33008	-0.0166999999999859\\
-1.326	-0.0278999999999812\\
-1.31376	-0.0884000000000071\\
-1.30968	-0.0887999999999849\\
-1.3056	-0.0638000000000005\\
-1.30152	-0.0128999999999806\\
-1.29336	0.12530000000001\\
-1.28928	0.177099999999996\\
-1.2852	0.193700000000007\\
-1.28112	0.16449999999999\\
-1.27704	0.0888999999999953\\
-1.2648	-0.249299999999991\\
-1.26072	-0.303100000000001\\
-1.25664	-0.284899999999993\\
-1.25256	-0.192700000000002\\
-1.23624	0.365699999999997\\
-1.23216	0.388000000000012\\
-1.22808	0.327200000000005\\
-1.224	0.189000000000014\\
-1.21176	-0.394399999999997\\
-1.20768	-0.491999999999997\\
-1.2036	-0.476400000000012\\
-1.19952	-0.347199999999987\\
-1.1832	0.475300000000004\\
-1.17912	0.538000000000018\\
-1.17504	0.498000000000005\\
-1.17096	0.358799999999988\\
-1.1628	-0.121299999999998\\
-1.15872	-0.373799999999996\\
-1.15464	-0.557700000000004\\
-1.15056	-0.623299999999986\\
-1.14648	-0.550900000000013\\
-1.1424	-0.360299999999995\\
-1.13016	0.395400000000009\\
-1.12608	0.544800000000002\\
-1.122	0.596099999999993\\
-1.11792	0.543499999999995\\
-1.11384	0.394899999999993\\
-1.10568	-0.0900000000000034\\
-1.1016	-0.342599999999997\\
-1.09752	-0.532699999999991\\
-1.09344	-0.616400000000006\\
-1.08936	-0.574799999999996\\
-1.08528	-0.4223\\
-1.06896	0.4251\\
-1.06488	0.509299999999996\\
-1.0608	0.509499999999989\\
-1.05672	0.429599999999994\\
-1.05264	0.284099999999995\\
-1.0404	-0.277899999999995\\
-1.03632	-0.39800000000001\\
-1.03224	-0.442399999999999\\
-1.02816	-0.407999999999987\\
-1.02408	-0.308900000000008\\
-1.01184	0.110700000000008\\
-1.00776	0.210399999999993\\
-1.00368	0.267000000000003\\
-0.999599999999999	0.278799999999997\\
-0.995519999999999	0.250699999999995\\
-0.991439999999999	0.193099999999994\\
-0.979200000000001	-0.0217000000000027\\
-0.97512	-0.0679999999999978\\
-0.97104	-0.0925999999999902\\
-0.96696	-0.0984000000000052\\
-0.96288	-0.092000000000013\\
-0.9588	-0.0817999999999941\\
-0.95472	-0.0750999999999991\\
-0.95064	-0.076599999999992\\
-0.94656	-0.0867000000000004\\
-0.9384	-0.115199999999987\\
-0.93432	-0.118200000000002\\
-0.93024	-0.103000000000009\\
-0.926159999999999	-0.0646000000000058\\
-0.922079999999999	-0.00309999999999633\\
-0.905760000000001	0.308699999999995\\
-0.901680000000001	0.340899999999991\\
-0.897600000000001	0.332799999999999\\
-0.893520000000001	0.279700000000005\\
-0.88944	0.181699999999999\\
-0.88128	-0.117899999999992\\
-0.87312	-0.440400000000004\\
-0.86904	-0.549800000000005\\
-0.86496	-0.593299999999985\\
-0.86088	-0.557999999999993\\
-0.8568	-0.444600000000008\\
-0.85272	-0.267700000000005\\
-0.836399999999999	0.559100000000008\\
-0.832319999999999	0.67710000000001\\
-0.828239999999999	0.729299999999995\\
-0.824159999999999	0.709700000000012\\
-0.820079999999999	0.61760000000001\\
-0.816000000000001	0.457599999999999\\
-0.807840000000001	-0.019299999999987\\
-0.79968	-0.556999999999988\\
-0.7956	-0.769400000000005\\
-0.79152	-0.8994\\
-0.78744	-0.924500000000009\\
-0.78336	-0.839999999999996\\
-0.77928	-0.660399999999996\\
-0.77112	-0.136099999999985\\
-0.76296	0.393899999999995\\
-0.75888	0.599899999999991\\
-0.754799999999999	0.747500000000002\\
-0.750719999999999	0.829599999999999\\
-0.746639999999999	0.843600000000009\\
-0.742559999999999	0.790600000000005\\
-0.738479999999999	0.675399999999996\\
-0.734399999999999	0.506300000000003\\
-0.726239999999999	0.0583999999999918\\
-0.71808	-0.410599999999995\\
-0.714	-0.597500000000011\\
-0.70992	-0.725399999999993\\
-0.70584	-0.781799999999997\\
-0.70176	-0.764399999999995\\
-0.69768	-0.680700000000002\\
-0.6936	-0.546400000000006\\
-0.6732	0.247300000000003\\
-0.669119999999999	0.340499999999992\\
-0.665039999999999	0.399499999999996\\
-0.660959999999999	0.425199999999997\\
-0.656879999999999	0.421299999999988\\
-0.652799999999999	0.392899999999997\\
-0.648719999999999	0.346800000000002\\
-0.632400000000001	0.127100000000006\\
-0.62832	0.0916999999999959\\
-0.62424	0.0693000000000055\\
-0.62016	0.0582000000000136\\
-0.61608	0.055100000000003\\
-0.612	0.0549999999999997\\
-0.60792	0.0525999999999911\\
-0.60384	0.0424999999999898\\
-0.59976	0.0199000000000069\\
-0.59568	-0.0183999999999926\\
-0.5916	-0.0741000000000014\\
-0.58344	-0.235099999999996\\
-0.567119999999999	-0.614799999999995\\
-0.563039999999999	-0.672099999999986\\
-0.558959999999999	-0.694999999999986\\
-0.554879999999999	-0.676599999999993\\
-0.550799999999999	-0.613299999999995\\
-0.546720000000001	-0.505900000000011\\
-0.54264	-0.359300000000005\\
-0.53448	0.0167000000000073\\
-0.52224	0.626100000000008\\
-0.51408	0.950499999999991\\
-0.51	1.06740000000001\\
-0.50592	1.1483\\
-0.50184	1.19030000000001\\
-0.49776	1.19130000000001\\
-0.493679999999999	1.15029999999999\\
-0.489599999999999	1.06720000000001\\
-0.485519999999999	0.94250000000001\\
-0.481439999999999	0.777800000000006\\
-0.473279999999999	0.339700000000001\\
-0.461040000000001	-0.506499999999988\\
-0.4488	-1.33800000000001\\
-0.44472	-1.5446\\
-0.44064	-1.691\\
-0.43656	-1.76669999999999\\
-0.43248	-1.7672\\
-0.4284	-1.69460000000001\\
-0.42432	-1.55710000000001\\
-0.41616	-1.1402\\
-0.391680000000001	0.315800000000003\\
-0.383520000000001	0.660699999999999\\
-0.375360000000001	0.900299999999987\\
-0.37128	0.981200000000001\\
-0.3672	1.03779999999999\\
-0.36312	1.0716\\
-0.35904	1.08470000000001\\
-0.35496	1.07950000000001\\
-0.35088	1.05839999999999\\
-0.3468	1.0245\\
-0.33864	0.929699999999997\\
-0.322319999999999	0.719699999999989\\
-0.318239999999999	0.679399999999987\\
-0.314159999999999	0.648299999999992\\
-0.310079999999999	0.627600000000008\\
-0.305999999999999	0.617900000000006\\
-0.301919999999999	0.619399999999999\\
-0.297839999999999	0.631299999999996\\
-0.293759999999999	0.652600000000007\\
-0.285600000000001	0.716500000000011\\
-0.26928	0.869800000000005\\
-0.2652	0.900500000000008\\
-0.26112	0.923900000000003\\
-0.25704	0.938300000000005\\
-0.25296	0.942100000000003\\
-0.24888	0.933899999999994\\
-0.2448	0.912300000000002\\
-0.24072	0.876300000000008\\
-0.23664	0.8249\\
-0.232559999999999	0.757399999999997\\
-0.224399999999999	0.570799999999991\\
-0.216239999999999	0.311699999999995\\
-0.208080000000001	-0.0238000000000014\\
-0.199920000000001	-0.439000000000007\\
-0.19176	-0.936999999999998\\
-0.1836	-1.5203\\
-0.17136	-2.55930000000001\\
-0.15912	-3.79469999999999\\
-0.146879999999999	-5.20480000000001\\
-0.122400000000001	-8.1099\\
-0.114240000000001	-8.80989999999998\\
-0.11016	-9.04539999999999\\
-0.10608	-9.1906\\
-0.102	-9.2422\\
-0.0979200000000002	-9.20379999999999\\
-0.0938400000000001	-9.0849\\
-0.0897600000000001	-8.89930000000001\\
-0.0815999999999999	-8.3901\\
-0.0530399999999993	-6.35900000000001\\
-0.0448799999999991	-5.8984\\
-0.036719999999999	-5.51870000000001\\
-0.0285600000000006	-5.2218\\
-0.0204000000000004	-5.00749999999999\\
-0.0163200000000003	-4.931\\
-0.0122400000000003	-4.87479999999999\\
-0.00816000000000017	-4.83880000000001\\
-0.00408000000000008	-4.82279999999999\\
0	-4.82700000000001\\
0.00408000000000008	-4.8512\\
0.00816000000000017	-4.89550000000001\\
0.0122400000000003	-4.9601\\
0.0163200000000003	-5.04490000000001\\
0.0244800000000005	-5.27609999999999\\
0.0326400000000007	-5.59010000000001\\
0.0408000000000008	-5.9867\\
0.0489599999999992	-6.4633\\
0.0611999999999995	-7.3062\\
0.0815999999999999	-8.76520000000001\\
0.08568	-8.98280000000001\\
0.0897600000000001	-9.14279999999998\\
0.0938400000000001	-9.23\\
0.0979200000000002	-9.23220000000001\\
0.102	-9.14209999999999\\
0.10608	-8.9589\\
0.11016	-8.68870000000001\\
0.118320000000001	-7.93599999999999\\
0.130560000000001	-6.50379999999999\\
0.15096	-4.0588\\
0.1632	-2.78630000000001\\
0.17544	-1.7084\\
0.18768	-0.827600000000004\\
0.19584	-0.346899999999984\\
0.204000000000001	0.051700000000011\\
0.212160000000001	0.371200000000002\\
0.220319999999999	0.615000000000009\\
0.228479999999999	0.787200000000013\\
0.232559999999999	0.847999999999999\\
0.23664	0.892900000000004\\
0.24072	0.922900000000006\\
0.2448	0.938800000000015\\
0.24888	0.941900000000004\\
0.25296	0.933600000000013\\
0.25704	0.915299999999988\\
0.26112	0.888600000000004\\
0.26928	0.818099999999994\\
0.28152	0.701500000000003\\
0.289680000000001	0.642800000000001\\
0.293760000000001	0.625200000000007\\
0.297839999999999	0.6175\\
0.301919999999999	0.620499999999993\\
0.305999999999999	0.634800000000006\\
0.310079999999999	0.659899999999993\\
0.314159999999999	0.695000000000007\\
0.322319999999999	0.788700000000006\\
0.33864	0.999600000000022\\
0.34272	1.0398\\
0.3468	1.06880000000001\\
0.35088	1.08369999999999\\
0.35496	1.0817\\
0.35904	1.06030000000001\\
0.36312	1.01739999999999\\
0.3672	0.951000000000008\\
0.37128	0.8596\\
0.375360000000001	0.742200000000004\\
0.383520000000001	0.427900000000008\\
0.391680000000001	0.0133999999999901\\
0.403919999999999	-0.737800000000007\\
0.41208	-1.2373\\
0.42024	-1.6208\\
0.42432	-1.73289999999999\\
0.4284	-1.77609999999999\\
0.43248	-1.7445\\
0.43656	-1.6388\\
0.44064	-1.4661\\
0.4488	-0.972000000000008\\
0.469200000000001	0.440600000000003\\
0.477360000000001	0.850400000000008\\
0.481439999999999	0.998800000000003\\
0.485519999999999	1.1065\\
0.489599999999999	1.17229999999999\\
0.493679999999999	1.19590000000001\\
0.49776	1.17789999999999\\
0.50184	1.1196\\
0.50592	1.02340000000001\\
0.51	0.892699999999991\\
0.51816	0.547600000000003\\
0.53856	-0.423899999999989\\
0.54264	-0.555199999999992\\
0.546720000000001	-0.644799999999989\\
0.550800000000001	-0.689499999999995\\
0.554880000000001	-0.690199999999997\\
0.558959999999999	-0.652200000000001\\
0.563039999999999	-0.583399999999997\\
0.571199999999999	-0.393500000000003\\
0.579359999999999	-0.197299999999998\\
0.58752	-0.0490000000000066\\
0.5916	-0.000499999999995282\\
0.59568	0.0309999999999988\\
0.59976	0.0479000000000127\\
0.60384	0.0543000000000049\\
0.612	0.0556999999999874\\
0.61608	0.0615000000000094\\
0.62016	0.0769999999999982\\
0.62424	0.104700000000001\\
0.62832	0.145199999999996\\
0.636480000000001	0.255100000000013\\
0.644640000000001	0.3675\\
0.648720000000001	0.407199999999989\\
0.652800000000001	0.426199999999994\\
0.656880000000001	0.418399999999998\\
0.660959999999999	0.379300000000015\\
0.665039999999999	0.306300000000014\\
0.669119999999999	0.199300000000015\\
0.67728	-0.100999999999985\\
0.68952	-0.606699999999996\\
0.6936	-0.72229999999999\\
0.69768	-0.780200000000001\\
0.70176	-0.767600000000002\\
0.70584	-0.680899999999987\\
0.70992	-0.526700000000005\\
0.71808	-0.0850999999999971\\
0.726240000000001	0.386299999999999\\
0.730320000000001	0.581799999999987\\
0.734400000000001	0.729900000000008\\
0.738480000000001	0.820299999999996\\
0.742560000000001	0.8461\\
0.746639999999999	0.803999999999995\\
0.750719999999999	0.694399999999987\\
0.754799999999999	0.521599999999999\\
0.76296	0.029500000000013\\
0.77112	-0.521599999999992\\
0.7752	-0.744300000000003\\
0.77928	-0.887499999999989\\
0.78336	-0.927599999999991\\
0.78744	-0.857599999999991\\
0.79152	-0.690199999999997\\
0.79968	-0.181399999999996\\
0.807840000000001	0.335500000000003\\
0.811919999999999	0.531199999999998\\
0.815999999999999	0.664199999999994\\
0.820079999999999	0.726599999999991\\
0.824159999999999	0.71629999999999\\
0.828239999999999	0.635999999999996\\
0.832319999999999	0.493799999999993\\
0.840479999999999	0.0822000000000003\\
0.84864	-0.346899999999984\\
0.85272	-0.500099999999989\\
0.8568	-0.582399999999993\\
0.86088	-0.584500000000006\\
0.86496	-0.511599999999994\\
0.86904	-0.381299999999996\\
0.88128	0.105300000000021\\
0.88536	0.227200000000011\\
0.88944	0.307200000000009\\
0.893520000000001	0.341399999999993\\
0.897600000000001	0.331999999999994\\
0.901680000000001	0.285800000000002\\
0.909840000000001	0.127500000000012\\
0.917999999999999	-0.0309999999999988\\
0.922079999999999	-0.0834000000000046\\
0.926159999999999	-0.111900000000006\\
0.93024	-0.118799999999993\\
0.93432	-0.110499999999988\\
0.94248	-0.0816000000000017\\
0.94656	-0.0748999999999853\\
0.95064	-0.0770999999999944\\
0.9588	-0.0955999999999904\\
0.96288	-0.0979000000000028\\
0.96696	-0.0849999999999937\\
0.97104	-0.0515000000000043\\
0.97512	0.00320000000001386\\
0.987360000000001	0.219600000000014\\
0.991440000000001	0.266600000000011\\
0.995520000000001	0.279200000000003\\
0.999600000000001	0.249200000000002\\
1.00368	0.174199999999999\\
1.00776	0.059100000000015\\
1.02	-0.356099999999998\\
1.02408	-0.43119999999999\\
1.02816	-0.433899999999994\\
1.03224	-0.356899999999996\\
1.03632	-0.210799999999985\\
1.04856	0.350699999999996\\
1.05264	0.471500000000006\\
1.05672	0.519599999999997\\
1.0608	0.484700000000011\\
1.06488	0.367100000000008\\
1.06896	0.17880000000001\\
1.0812	-0.496400000000001\\
1.08528	-0.60690000000001\\
1.08936	-0.596800000000002\\
1.09344	-0.46520000000001\\
1.1016	0.0197000000000145\\
1.10568	0.270700000000005\\
1.10976	0.466699999999989\\
1.11384	0.577600000000004\\
1.11792	0.587599999999995\\
1.122	0.494400000000006\\
1.12608	0.309500000000007\\
1.13832	-0.450299999999999\\
1.1424	-0.597000000000001\\
1.14648	-0.6128\\
1.15056	-0.493900000000004\\
1.15872	-0.011400000000009\\
1.1628	0.237900000000003\\
1.16688	0.427200000000013\\
1.17096	0.527000000000001\\
1.17504	0.524400000000007\\
1.17912	0.421800000000005\\
1.1832	0.237299999999998\\
1.19136	-0.2303\\
1.19544	-0.412699999999987\\
1.19952	-0.497399999999999\\
1.2036	-0.464299999999994\\
1.20768	-0.3279\\
1.21992	0.254200000000004\\
1.224	0.362299999999998\\
1.22808	0.388700000000014\\
1.23216	0.333900000000014\\
1.23624	0.212600000000002\\
1.24848	-0.238799999999991\\
1.25256	-0.30169999999999\\
1.25664	-0.288800000000009\\
1.26072	-0.210799999999985\\
1.27296	0.125200000000007\\
1.27704	0.182400000000001\\
1.28112	0.192000000000007\\
1.2852	0.159200000000006\\
1.30152	-0.0773999999999972\\
1.3056	-0.0913000000000039\\
1.30968	-0.0825999999999993\\
1.32192	-0.0222999999999871\\
1.326	-0.014400000000002\\
1.33008	-0.0114999999999981\\
1.33416	-0.00650000000000261\\
1.33824	0.00719999999999743\\
1.34232	0.0319000000000003\\
1.35048	0.0925999999999974\\
1.35456	0.10629999999999\\
1.35864	0.0938999999999979\\
1.36272	0.0509999999999877\\
1.37496	-0.164399999999986\\
1.37904	-0.195099999999996\\
1.38312	-0.172699999999992\\
1.3872	-0.0962999999999923\\
1.39944	0.227699999999999\\
1.40352	0.264500000000012\\
1.4076	0.231100000000012\\
1.41168	0.12939999999999\\
1.42392	-0.299899999999994\\
1.428	-0.337200000000003\\
1.43208	-0.272299999999987\\
1.43616	-0.121800000000007\\
1.44432	0.242899999999992\\
1.4484	0.352499999999999\\
1.45248	0.366699999999994\\
1.45656	0.277700000000003\\
1.46064	0.10260000000001\\
1.4688	-0.313600000000008\\
1.47288	-0.421799999999998\\
1.47696	-0.396799999999978\\
1.48104	-0.243800000000007\\
1.4892	0.213200000000015\\
1.49328	0.376899999999999\\
1.49736	0.43180000000001\\
1.50144	0.362600000000008\\
};
%\addlegendentry{10 GHz}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0680999999999869\\
-1.49736	-0.0999999999999943\\
-1.49328	0.0628999999999991\\
-1.4892	0.0581999999999994\\
-1.48512	-0.0383000000000067\\
-1.48104	-0.0282999999999944\\
-1.47696	0.00100000000000477\\
-1.47288	0.0133000000000152\\
-1.4688	0.0431000000000026\\
-1.46472	-0.0135999999999967\\
-1.46064	-0.0884000000000071\\
-1.45248	0.127900000000018\\
-1.4484	-0.0527999999999977\\
-1.44432	-0.16340000000001\\
-1.44024	0.0873999999999953\\
-1.43616	0.184999999999995\\
-1.43208	-0.11930000000001\\
-1.428	-0.202499999999986\\
-1.42392	0.154699999999991\\
-1.41984	0.206500000000005\\
-1.41576	-0.180900000000008\\
-1.41168	-0.206600000000009\\
-1.4076	0.201699999999988\\
-1.40352	0.1999\\
-1.39944	-0.21279999999998\\
-1.39536	-0.188600000000001\\
-1.39128	0.2121\\
-1.3872	0.176599999999993\\
-1.38312	-0.203399999999988\\
-1.37904	-0.1599\\
-1.37496	0.181799999999996\\
-1.37088	0.143699999999995\\
-1.3668	-0.153399999999998\\
-1.36272	-0.123199999999997\\
-1.35864	0.116300000000003\\
-1.35456	0.0999000000000052\\
-1.35048	-0.0745000000000005\\
-1.3464	-0.0719999999999814\\
-1.34232	0.0307000000000031\\
-1.33824	0.0377000000000223\\
-1.33416	0.0124000000000137\\
-1.33008	0.00300000000001432\\
-1.326	-0.0503999999999962\\
-1.32192	-0.0501999999999896\\
-1.31784	0.0792000000000144\\
-1.31376	0.102999999999994\\
-1.30968	-0.0947000000000031\\
-1.3056	-0.159800000000004\\
-1.30152	0.0962000000000032\\
-1.29744	0.211099999999988\\
-1.29336	-0.07289999999999\\
-1.28928	-0.264400000000009\\
-1.28112	0.290000000000006\\
-1.27704	0.0191000000000088\\
-1.27296	-0.31509999999998\\
-1.26888	-0.0710000000000122\\
-1.2648	0.2956\\
-1.26072	0.143299999999996\\
-1.25664	-0.266800000000003\\
-1.25256	-0.192799999999998\\
-1.24848	0.205299999999994\\
-1.2444	0.226600000000005\\
-1.24032	-0.127800000000008\\
-1.23624	-0.235700000000001\\
-1.23216	0.0540999999999983\\
-1.22808	0.203100000000006\\
-1.21992	-0.150299999999994\\
-1.21584	-0.0533000000000072\\
-1.21176	0.0756000000000014\\
-1.20768	0.0540999999999983\\
-1.2036	-0.00439999999998264\\
-1.19952	-0.0140000000000029\\
-1.19544	-0.0425999999999931\\
-1.19136	-0.0564999999999856\\
-1.1832	0.1342\\
-1.17912	0.00430000000000774\\
-1.17504	-0.194399999999995\\
-1.17096	-0.0938999999999979\\
-1.16688	0.198600000000006\\
-1.1628	0.207200000000007\\
-1.15872	-0.1374\\
-1.15464	-0.305499999999995\\
-1.14648	0.329000000000008\\
-1.1424	0.137000000000015\\
-1.13832	-0.289599999999986\\
-1.13424	-0.268399999999986\\
-1.13016	0.165700000000001\\
-1.12608	0.331000000000003\\
-1.11792	-0.317599999999999\\
-1.11384	-0.151699999999991\\
-1.10976	0.202099999999987\\
-1.10568	0.228900000000003\\
-1.1016	-0.0513999999999868\\
-1.09752	-0.21220000000001\\
-1.08936	0.113499999999988\\
-1.08528	0.0960000000000036\\
-1.0812	-0.0081000000000131\\
-1.07712	-0.039999999999992\\
-1.07304	-0.0337000000000032\\
-1.06896	-0.0538999999999987\\
-1.06488	-0.0213999999999785\\
-1.0608	0.100000000000009\\
-1.05672	0.139400000000002\\
-1.04856	-0.231900000000003\\
-1.04448	-0.124399999999994\\
-1.0404	0.194899999999997\\
-1.03632	0.290900000000001\\
-1.02816	-0.349599999999995\\
-1.02408	-0.228199999999994\\
-1.02	0.207800000000006\\
-1.01592	0.378700000000002\\
-1.01184	0.0744000000000113\\
-1.00776	-0.344599999999993\\
-1.00368	-0.308799999999998\\
-0.999600000000001	0.113499999999988\\
-0.995519999999999	0.354799999999997\\
-0.991440000000001	0.164700000000003\\
-0.987359999999999	-0.203000000000003\\
-0.983280000000001	-0.286300000000011\\
-0.97512	0.194399999999995\\
-0.971039999999999	0.160100000000007\\
-0.96696	-0.0168000000000035\\
-0.962879999999998	-0.105999999999995\\
-0.954719999999998	-0.0208000000000084\\
-0.95064	-0.0140999999999991\\
-0.946559999999998	0.0337000000000103\\
-0.94248	0.123200000000018\\
-0.938400000000001	0.114399999999989\\
-0.930240000000001	-0.251799999999996\\
-0.926159999999999	-0.166199999999996\\
-0.922080000000001	0.151900000000005\\
-0.917999999999999	0.347799999999999\\
-0.913920000000001	0.178399999999996\\
-0.909839999999999	-0.232700000000001\\
-0.905760000000001	-0.430299999999995\\
-0.901679999999999	-0.139399999999995\\
-0.897600000000001	0.300600000000003\\
-0.893519999999999	0.426400000000015\\
-0.88944	0.122899999999987\\
-0.885359999999999	-0.319200000000009\\
-0.88128	-0.41579999999999\\
-0.87312	0.284399999999998\\
-0.869039999999998	0.332899999999995\\
-0.860879999999998	-0.203099999999999\\
-0.8568	-0.240599999999993\\
-0.84864	0.0859999999999985\\
-0.844560000000001	0.106999999999999\\
-0.840479999999999	0.0608999999999895\\
-0.836400000000001	0.0456999999999965\\
-0.832319999999999	0.0451999999999941\\
-0.828240000000001	-0.0266999999999982\\
-0.824159999999999	-0.163199999999989\\
-0.820080000000001	-0.210400000000007\\
-0.815999999999999	-0.041799999999995\\
-0.811920000000001	0.231699999999996\\
-0.807839999999999	0.352599999999995\\
-0.80376	0.168699999999994\\
-0.799679999999999	-0.222899999999996\\
-0.7956	-0.476499999999987\\
-0.791519999999998	-0.298999999999985\\
-0.78744	0.152800000000006\\
-0.783359999999998	0.472500000000004\\
-0.77928	0.417400000000008\\
-0.77112	-0.402199999999986\\
-0.767040000000001	-0.479399999999998\\
-0.758880000000001	0.228699999999996\\
-0.754799999999999	0.386100000000006\\
-0.750720000000001	0.254099999999994\\
-0.746639999999999	-0.0219999999999914\\
-0.742560000000001	-0.213900000000002\\
-0.738479999999999	-0.206499999999998\\
-0.734400000000001	-0.0871000000000066\\
-0.730319999999999	0.00159999999999627\\
-0.722159999999999	0.0362000000000009\\
-0.713999999999999	0.194299999999998\\
-0.70992	0.176800000000014\\
-0.705839999999998	-0.0081000000000131\\
-0.70176	-0.280999999999992\\
-0.697679999999998	-0.423899999999982\\
-0.6936	-0.260300000000001\\
-0.68544	0.459900000000005\\
-0.681360000000002	0.524200000000008\\
-0.67728	0.258799999999994\\
-0.673200000000001	-0.209500000000006\\
-0.669119999999999	-0.578499999999991\\
-0.665040000000001	-0.556099999999994\\
-0.656880000000001	0.267699999999991\\
-0.652799999999999	0.500700000000002\\
-0.648720000000001	0.439899999999994\\
-0.640560000000001	-0.166199999999996\\
-0.636479999999999	-0.333499999999994\\
-0.632400000000001	-0.285000000000011\\
-0.62424	0.00159999999999627\\
-0.620159999999998	0.0456999999999965\\
-0.61608	0.0483000000000047\\
-0.611999999999998	0.0850999999999971\\
-0.603839999999998	0.263799999999996\\
-0.59976	0.241199999999999\\
-0.595680000000002	0.0540999999999983\\
-0.587520000000001	-0.522000000000006\\
-0.58344	-0.548499999999997\\
-0.579360000000001	-0.265599999999999\\
-0.571200000000001	0.547999999999988\\
-0.567119999999999	0.685800000000008\\
-0.563040000000001	0.534400000000005\\
-0.558959999999999	0.142599999999987\\
-0.554880000000001	-0.333400000000005\\
-0.550799999999999	-0.659199999999998\\
-0.546720000000001	-0.658299999999997\\
-0.542639999999999	-0.368299999999991\\
-0.53856	0.0115000000000194\\
-0.534479999999999	0.297800000000016\\
-0.5304	0.408700000000003\\
-0.526319999999998	0.357200000000006\\
-0.518160000000002	0.087600000000009\\
-0.51408	0.0227000000000146\\
-0.510000000000002	0.0122999999999962\\
-0.50592	-0.00629999999999598\\
-0.501840000000001	-0.092499999999994\\
-0.493680000000001	-0.430099999999996\\
-0.489599999999999	-0.505399999999987\\
-0.485520000000001	-0.385299999999994\\
-0.481439999999999	-0.0748999999999782\\
-0.473279999999999	0.642100000000013\\
-0.469200000000001	0.798499999999997\\
-0.465119999999999	0.730799999999995\\
-0.461040000000001	0.440700000000007\\
-0.448799999999999	-0.839800000000004\\
-0.44472	-0.898699999999991\\
-0.440639999999998	-0.673600000000008\\
-0.432479999999998	0.0709000000000088\\
-0.4284	0.330800000000004\\
-0.424319999999998	0.447300000000006\\
-0.42024	0.438299999999998\\
-0.41208	0.267499999999998\\
-0.408000000000001	0.222099999999998\\
-0.403919999999999	0.23190000000001\\
-0.399840000000001	0.265100000000004\\
-0.395759999999999	0.265599999999999\\
-0.391680000000001	0.181000000000004\\
-0.387599999999999	-0.0166000000000182\\
-0.375360000000001	-0.952500000000001\\
-0.371279999999999	-1.06160000000001\\
-0.3672	-0.917899999999996\\
-0.363119999999999	-0.549800000000005\\
-0.354959999999998	0.410300000000007\\
-0.35088	0.790799999999997\\
-0.346799999999998	1.02610000000001\\
-0.34272	1.09979999999999\\
-0.338640000000002	1.01950000000001\\
-0.33456	0.812200000000011\\
-0.322320000000001	-0.0649000000000086\\
-0.318239999999999	-0.253899999999994\\
-0.314160000000001	-0.343600000000009\\
-0.310079999999999	-0.357800000000005\\
-0.306000000000001	-0.344199999999979\\
-0.301919999999999	-0.353100000000005\\
-0.297840000000001	-0.420600000000007\\
-0.293759999999999	-0.560300000000005\\
-0.28152	-1.1551\\
-0.277439999999999	-1.21550000000001\\
-0.27336	-1.10809999999999\\
-0.269279999999998	-0.826299999999996\\
-0.261120000000002	0.0625999999999962\\
-0.252960000000002	0.946999999999996\\
-0.24888	1.27370000000001\\
-0.244800000000001	1.4975\\
-0.24072	1.61500000000001\\
-0.236640000000001	1.63140000000001\\
-0.232559999999999	1.5593\\
-0.228480000000001	1.41740000000001\\
-0.212160000000001	0.684900000000006\\
-0.208079999999999	0.590200000000003\\
-0.204000000000001	0.554899999999989\\
-0.199919999999999	0.568500000000007\\
-0.191759999999999	0.653600000000004\\
-0.18768	0.674100000000017\\
-0.183599999999998	0.649600000000007\\
-0.17952	0.563100000000006\\
-0.175439999999998	0.402100000000004\\
-0.17136	0.15870000000001\\
-0.167279999999998	-0.171199999999999\\
-0.159120000000001	-1.0867\\
-0.150960000000001	-2.28479999999999\\
-0.138719999999999	-4.15900000000001\\
-0.134640000000001	-4.62369999999999\\
-0.130559999999999	-4.93440000000001\\
-0.126480000000001	-5.0798\\
-0.122399999999999	-5.0819\\
-0.118320000000001	-4.98679999999999\\
-0.11016	-4.71429999999999\\
-0.106079999999999	-4.6231\\
-0.102	-4.60189999999998\\
-0.0979199999999985	-4.6697\\
-0.0938400000000001	-4.84070000000001\\
-0.0897599999999983	-5.12639999999998\\
-0.08568	-5.5378\\
-0.0816000000000017	-6.08689999999999\\
-0.0775199999999998	-6.7881\\
-0.0734400000000015	-7.65969999999999\\
-0.0652800000000013	-10.0083\\
-0.0571200000000012	-13.2915\\
-0.0530399999999993	-15.1334\\
-0.048960000000001	-16.5564\\
-0.0448799999999991	-16.7614\\
-0.0408000000000008	-15.6794\\
-0.0285599999999988	-11.2429\\
-0.0244800000000005	-10.1788\\
-0.0203999999999986	-9.3421\\
-0.0163200000000003	-8.70849999999999\\
-0.0122399999999985	-8.2576\\
-0.00816000000000017	-7.9749\\
-0.00408000000000186	-7.85139999999999\\
0	-7.88339999999999\\
0.00408000000000186	-8.07159999999999\\
0.00816000000000017	-8.42219999999999\\
0.012240000000002	-8.94619999999999\\
0.0163200000000003	-9.66069999999999\\
0.0203999999999986	-10.588\\
0.0244800000000005	-11.7524\\
0.036719999999999	-16.2344\\
0.0408000000000008	-16.8594\\
0.0448799999999991	-16.0734\\
0.0611999999999995	-9.4513\\
0.0693599999999996	-7.27889999999999\\
0.0775199999999998	-5.84329999999999\\
0.0816000000000017	-5.35239999999999\\
0.08568	-4.99419999999999\\
0.0897600000000018	-4.757\\
0.0938400000000001	-4.63000000000001\\
0.0979199999999985	-4.60079999999999\\
0.102	-4.65350000000001\\
0.106079999999999	-4.76609999999999\\
0.114239999999999	-5.03429999999999\\
0.118320000000001	-5.09580000000001\\
0.122399999999999	-5.03920000000001\\
0.126480000000001	-4.82659999999999\\
0.130559999999999	-4.44930000000001\\
0.138719999999999	-3.3203\\
0.150960000000001	-1.41499999999999\\
0.159120000000001	-0.405799999999999\\
0.1632	-0.0247999999999919\\
0.167280000000002	0.269200000000005\\
0.17136	0.478000000000009\\
0.175439999999998	0.607099999999996\\
0.17952	0.666399999999996\\
0.183599999999998	0.669999999999995\\
0.18768	0.637000000000008\\
0.191759999999999	0.591100000000004\\
0.19584	0.558200000000014\\
0.199919999999999	0.562600000000003\\
0.204000000000001	0.6218\\
0.208079999999999	0.740900000000003\\
0.216239999999999	1.11040000000001\\
0.224399999999999	1.4828\\
0.228480000000001	1.5987\\
0.232559999999999	1.63630000000001\\
0.236640000000001	1.57929999999999\\
0.24072	1.4183\\
0.244800000000001	1.1511\\
0.24888	0.785699999999991\\
0.2652	-0.96159999999999\\
0.269280000000002	-1.1743\\
0.27336	-1.20880000000001\\
0.277439999999999	-1.0926\\
0.289680000000001	-0.494199999999985\\
0.293759999999999	-0.384299999999989\\
0.297840000000001	-0.343999999999994\\
0.301919999999999	-0.349799999999988\\
0.306000000000001	-0.358299999999986\\
0.310079999999999	-0.317899999999995\\
0.314160000000001	-0.188199999999988\\
0.318239999999999	0.0399000000000029\\
0.330480000000001	0.910399999999996\\
0.33456	1.0699\\
0.338640000000002	1.0891\\
0.34272	0.948499999999996\\
0.346800000000002	0.64970000000001\\
0.363119999999999	-1.0083\\
0.3672	-1.04509999999998\\
0.371279999999999	-0.84879999999999\\
0.383520000000001	0.0788000000000011\\
0.387599999999999	0.228699999999996\\
0.391680000000001	0.273099999999999\\
0.395759999999999	0.252000000000002\\
0.399840000000001	0.2224\\
0.403919999999999	0.233699999999999\\
0.408000000000001	0.301099999999991\\
0.41208	0.394899999999993\\
0.416160000000001	0.454400000000007\\
0.42024	0.416500000000006\\
0.424320000000002	0.240600000000008\\
0.4284	-0.0719999999999814\\
0.43656	-0.794000000000004\\
0.440639999999998	-0.91279999999999\\
0.44472	-0.7273\\
0.456959999999999	0.584699999999998\\
0.461040000000001	0.786999999999999\\
0.465119999999999	0.759499999999989\\
0.469200000000001	0.523100000000014\\
0.477360000000001	-0.220300000000009\\
0.481439999999999	-0.460999999999999\\
0.485520000000001	-0.494199999999985\\
0.489599999999999	-0.362799999999993\\
0.493680000000001	-0.180999999999997\\
0.49776	-0.0467999999999904\\
0.501840000000001	0.00689999999998747\\
0.50592	0.0133999999999901\\
0.510000000000002	0.0405000000000086\\
0.51408	0.135500000000008\\
0.52224	0.394200000000012\\
0.526320000000002	0.385300000000001\\
0.5304	0.198900000000002\\
0.53856	-0.511400000000002\\
0.542639999999999	-0.701299999999996\\
0.546720000000001	-0.558199999999978\\
0.558959999999999	0.631000000000007\\
0.563040000000001	0.663299999999992\\
0.567119999999999	0.416599999999995\\
0.575279999999999	-0.413900000000012\\
0.579360000000001	-0.576400000000007\\
0.58344	-0.430099999999996\\
0.5916	0.150899999999993\\
0.595680000000002	0.269000000000005\\
0.59976	0.236300000000014\\
0.603840000000002	0.1357\\
0.60792	0.0624000000000038\\
0.611999999999998	0.0471000000000146\\
0.61608	0.0367000000000104\\
0.620159999999998	-0.0416000000000025\\
0.628319999999999	-0.326899999999995\\
0.632400000000001	-0.291799999999995\\
0.636479999999999	-0.0424999999999969\\
0.640560000000001	0.290300000000002\\
0.644639999999999	0.498999999999995\\
0.648720000000001	0.439399999999992\\
0.652799999999999	0.1004\\
0.656880000000001	-0.356699999999996\\
0.660959999999999	-0.620200000000004\\
0.665040000000001	-0.461600000000004\\
0.673200000000001	0.404299999999999\\
0.67728	0.538300000000007\\
0.681360000000002	0.345300000000009\\
0.689519999999998	-0.366099999999989\\
0.6936	-0.396399999999993\\
0.70176	0.0870999999999924\\
0.705839999999998	0.203200000000002\\
0.70992	0.164800000000007\\
0.713999999999999	0.0722999999999985\\
0.71808	0.0244999999999962\\
0.722159999999999	0.0183000000000106\\
0.726240000000001	-0.0256000000000043\\
0.734400000000001	-0.231700000000004\\
0.738479999999999	-0.157199999999996\\
0.746639999999999	0.337799999999987\\
0.750720000000001	0.358499999999999\\
0.754799999999999	0.0850000000000009\\
0.758880000000001	-0.321499999999993\\
0.76296	-0.504899999999999\\
0.767040000000001	-0.249600000000001\\
0.77112	0.21329999999999\\
0.775200000000002	0.4895\\
0.77928	0.378600000000006\\
0.78744	-0.4255\\
0.791520000000002	-0.415000000000006\\
0.799679999999999	0.281500000000001\\
0.80376	0.335699999999996\\
0.807839999999999	0.122800000000005\\
0.811920000000001	-0.136300000000006\\
0.815999999999999	-0.213800000000006\\
0.824159999999999	0.0147999999999939\\
0.828240000000001	0.0494999999999948\\
0.832319999999999	0.0461000000000098\\
0.840479999999999	0.113199999999999\\
0.844560000000001	0.0370000000000061\\
0.84864	-0.149899999999988\\
0.852720000000001	-0.260599999999997\\
0.8568	-0.105999999999995\\
0.860880000000002	0.206000000000003\\
0.86496	0.357900000000015\\
0.869039999999998	0.161800000000014\\
0.87312	-0.247499999999988\\
0.877199999999998	-0.439299999999989\\
0.88128	-0.152799999999985\\
0.885359999999999	0.289800000000014\\
0.88944	0.429600000000001\\
0.893519999999999	0.136600000000008\\
0.897600000000001	-0.307899999999989\\
0.901679999999999	-0.405799999999999\\
0.909839999999999	0.293899999999994\\
0.913920000000001	0.304399999999987\\
0.922080000000001	-0.2425\\
0.926159999999999	-0.195500000000003\\
0.930240000000001	0.0235000000000127\\
0.93432	0.139300000000006\\
0.938400000000001	0.0887999999999991\\
0.94248	0.00489999999999213\\
0.946560000000002	-0.0166000000000182\\
0.95064	-0.0328000000000017\\
0.954719999999998	-0.09020000000001\\
0.9588	-0.0889000000000095\\
0.96696	0.204299999999996\\
0.971039999999999	0.129199999999997\\
0.97512	-0.154700000000005\\
0.979199999999999	-0.305\\
0.983280000000001	-0.0618999999999943\\
0.987359999999999	0.288900000000012\\
0.991440000000001	0.305600000000005\\
0.999600000000001	-0.395300000000006\\
1.00368	-0.199800000000003\\
1.00776	0.246199999999988\\
1.01184	0.367100000000008\\
1.02	-0.344799999999999\\
1.02408	-0.242400000000004\\
1.02816	0.152500000000003\\
1.03224	0.300600000000003\\
1.0404	-0.213499999999996\\
1.04448	-0.17240000000001\\
1.04856	0.0591000000000008\\
1.05264	0.146999999999998\\
1.0608	-0.0482000000000014\\
1.06488	-0.0449000000000055\\
1.06896	-0.0337999999999994\\
1.07304	-0.0376000000000118\\
1.07712	0.0317000000000078\\
1.0812	0.12530000000001\\
1.08528	0.0603000000000193\\
1.08936	-0.148500000000006\\
1.09344	-0.186199999999992\\
1.09752	0.0769999999999982\\
1.1016	0.270000000000003\\
1.10568	0.0755000000000052\\
1.10976	-0.278499999999994\\
1.11384	-0.226899999999979\\
1.11792	0.183799999999991\\
1.122	0.326799999999992\\
1.13016	-0.356500000000004\\
1.13424	-0.131499999999996\\
1.13832	0.277000000000015\\
1.1424	0.251599999999996\\
1.14648	-0.149799999999992\\
1.15056	-0.298600000000008\\
1.15464	0.0225999999999971\\
1.15872	0.257899999999992\\
1.1628	0.087299999999999\\
1.16688	-0.181099999999986\\
1.17096	-0.130899999999997\\
1.17504	0.0852000000000075\\
1.17912	0.117200000000011\\
1.1832	-0.00830000000000553\\
1.18728	-0.0618000000000052\\
1.19136	-0.0260000000000105\\
1.19544	-0.0123999999999853\\
1.19952	0.0137999999999963\\
1.2036	0.0779000000000138\\
1.20768	0.0382999999999925\\
1.21176	-0.116899999999994\\
1.21584	-0.111600000000003\\
1.21992	0.118399999999994\\
1.224	0.187200000000004\\
1.22808	-0.0814999999999912\\
1.23216	-0.25500000000001\\
1.24032	0.284399999999998\\
1.2444	0.0552000000000064\\
1.24848	-0.301899999999989\\
1.25256	-0.119599999999991\\
1.25664	0.274500000000003\\
1.26072	0.187000000000012\\
1.2648	-0.237300000000005\\
1.26888	-0.227399999999996\\
1.27296	0.184500000000007\\
1.27704	0.243600000000001\\
1.28112	-0.1233\\
1.2852	-0.244\\
1.28928	0.0753000000000128\\
1.29336	0.21390000000001\\
1.29744	-0.026600000000002\\
1.30152	-0.177799999999998\\
1.3056	-0.000999999999997669\\
1.30968	0.123999999999995\\
1.31784	-0.068400000000004\\
1.32192	-0.0246000000000066\\
1.326	0.00980000000001269\\
1.33008	0.0190000000000055\\
1.33416	0.0466999999999942\\
1.33824	-0.00569999999999737\\
1.34232	-0.100099999999998\\
1.3464	-0.0102000000000046\\
1.35048	0.145700000000005\\
1.35456	0.0304000000000073\\
1.35864	-0.190099999999994\\
1.36272	-0.042199999999994\\
1.3668	0.219900000000017\\
1.37088	0.0587000000000089\\
1.37496	-0.253399999999999\\
1.37904	-0.0569000000000131\\
1.38312	0.266000000000005\\
1.3872	0.06280000000001\\
1.39128	-0.286199999999994\\
1.39536	-0.0452000000000012\\
1.39944	0.280400000000007\\
1.40352	0.039200000000001\\
1.4076	-0.283300000000004\\
1.41576	0.259100000000004\\
1.42392	-0.240799999999993\\
1.428	0.02770000000001\\
1.43208	0.201100000000018\\
1.43616	-0.0376000000000118\\
1.44024	-0.163799999999988\\
1.44432	0.0467999999999904\\
1.4484	0.116900000000001\\
1.45248	-0.0407000000000153\\
1.45656	-0.0734000000000066\\
1.46064	0.0241999999999933\\
1.46472	0.0341000000000165\\
1.4688	0.00500000000001677\\
1.47288	-0.00589999999999691\\
1.47696	-0.0437999999999903\\
1.48104	-0.00639999999998508\\
1.48512	0.0868000000000109\\
1.4892	0.000899999999987244\\
1.49328	-0.129699999999985\\
1.50144	0.159000000000006\\
};
%\addlegendentry{30 GHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.154499999999999\\
-1.49736	-0.124299999999998\\
-1.49328	0.0887999999999991\\
-1.4892	-0.0556000000000054\\
-1.48512	0.0302000000000078\\
-1.48104	-0.014400000000002\\
-1.47696	0.0109999999999957\\
-1.47288	-0.0193999999999832\\
-1.4688	0.0382999999999996\\
-1.46472	-0.0646999999999878\\
-1.46064	0.0950000000000202\\
-1.45656	-0.126900000000006\\
-1.45248	0.153400000000005\\
-1.4484	-0.178900000000013\\
-1.44432	0.190300000000001\\
-1.44024	-0.201299999999989\\
-1.43616	0.194700000000005\\
-1.43208	-0.188500000000005\\
-1.428	0.167800000000007\\
-1.42392	-0.1477\\
-1.41984	0.119800000000005\\
-1.41576	-0.0925999999999902\\
-1.41168	0.0635000000000048\\
-1.4076	-0.0361999999999938\\
-1.40352	0.0105000000000075\\
-1.39944	0.0124999999999886\\
-1.39536	-0.0323999999999955\\
-1.39128	0.0501000000000147\\
-1.3872	-0.0633999999999943\\
-1.38312	0.0766000000000062\\
-1.37904	-0.0840999999999923\\
-1.37496	0.0940000000000083\\
-1.37088	-0.096899999999998\\
-1.3668	0.103200000000015\\
-1.36272	-0.102399999999989\\
-1.35864	0.103500000000018\\
-1.35456	-0.0980999999999881\\
-1.35048	0.0915000000000035\\
-1.3464	-0.0793999999999926\\
-1.34232	0.0630000000000024\\
-1.33824	-0.0415999999999954\\
-1.33416	0.0150000000000006\\
-1.33008	0.016200000000012\\
-1.326	-0.0508000000000095\\
-1.32192	0.0873999999999953\\
-1.31784	-0.1248\\
-1.31376	0.157200000000003\\
-1.30968	-0.189099999999996\\
-1.3056	0.205600000000004\\
-1.30152	-0.221299999999985\\
-1.29744	0.214200000000005\\
-1.29336	-0.204599999999999\\
-1.28928	0.174900000000008\\
-1.2852	-0.140899999999995\\
-1.28112	0.0990000000000038\\
-1.27704	-0.0563000000000002\\
-1.27296	0.0197000000000145\\
-1.26888	0.00710000000000122\\
-1.2648	-0.0179999999999865\\
-1.26072	0.0108000000000033\\
-1.25664	0.0156999999999954\\
-1.25256	-0.0556999999999945\\
-1.24848	0.107300000000009\\
-1.2444	-0.159200000000013\\
-1.24032	0.199300000000015\\
-1.23624	-0.229399999999991\\
-1.23216	0.224899999999998\\
-1.22808	-0.204900000000002\\
-1.224	0.155700000000003\\
-1.21992	-0.0937999999999874\\
-1.21584	0.034000000000006\\
-1.21176	0.0182000000000073\\
-1.20768	-0.0429999999999922\\
-1.2036	0.0387000000000057\\
-1.19544	-0.0456999999999965\\
-1.19136	0.0984000000000123\\
-1.18728	-0.135999999999996\\
-1.1832	0.137599999999999\\
-1.17912	-0.0992000000000104\\
-1.17504	0.0299999999999869\\
-1.17096	0.068400000000004\\
-1.16688	-0.1524\\
-1.1628	0.208700000000007\\
-1.15872	-0.223899999999993\\
-1.15464	0.181100000000001\\
-1.15056	-0.110400000000013\\
-1.14648	0.0329999999999941\\
-1.1424	0.0222000000000051\\
-1.13832	-0.0313000000000017\\
-1.13424	-0.00550000000000495\\
-1.13016	0.0679000000000087\\
-1.12608	-0.122399999999999\\
-1.122	0.130299999999991\\
-1.11792	-0.0760000000000005\\
-1.11384	-0.0248999999999953\\
-1.10976	0.149999999999999\\
-1.10568	-0.239600000000003\\
-1.1016	0.249100000000013\\
-1.09752	-0.188299999999998\\
-1.09344	0.0724999999999909\\
-1.08936	0.0478000000000094\\
-1.08528	-0.110099999999996\\
-1.0812	0.0993999999999886\\
-1.07712	-0.0376000000000118\\
-1.07304	-0.0239999999999938\\
-1.06896	0.0319000000000074\\
-1.06488	0.0328999999999979\\
-1.0608	-0.134899999999988\\
-1.05672	0.203600000000002\\
-1.05264	-0.186399999999992\\
-1.04856	0.0659000000000134\\
-1.04448	0.112299999999998\\
-1.0404	-0.241199999999999\\
-1.03632	0.250000000000007\\
-1.03224	-0.149399999999993\\
-1.02816	0.000700000000001921\\
-1.02408	0.104799999999997\\
-1.02	-0.105799999999988\\
-1.01592	0.031099999999995\\
-1.01184	0.0302000000000078\\
-1.00776	-0.00600000000000023\\
-1.00368	-0.0947999999999993\\
-0.999600000000001	0.179999999999993\\
-0.995519999999999	-0.154200000000003\\
-0.991440000000001	-0.0017999999999887\\
-0.987359999999999	0.201300000000003\\
-0.983280000000001	-0.293799999999997\\
-0.979199999999999	0.194499999999991\\
-0.971039999999999	-0.184599999999982\\
-0.96696	0.193399999999997\\
-0.962879999999998	-0.0757000000000119\\
-0.9588	-0.0372999999999806\\
-0.954719999999998	0.0377999999999901\\
-0.95064	0.0452000000000083\\
-0.946559999999998	-0.0770999999999944\\
-0.94248	-0.0262999999999991\\
-0.938400000000001	0.190000000000005\\
-0.93432	-0.236499999999999\\
-0.930240000000001	0.0694999999999979\\
-0.926159999999999	0.193900000000006\\
-0.922080000000001	-0.312099999999994\\
-0.917999999999999	0.167500000000004\\
-0.913920000000001	0.0948999999999955\\
-0.909839999999999	-0.224200000000003\\
-0.905760000000001	0.132200000000005\\
-0.897600000000001	-0.0597999999999956\\
-0.893519999999999	-0.0302999999999969\\
-0.88944	0.0591000000000008\\
-0.885359999999999	0.0755000000000123\\
-0.88128	-0.219899999999996\\
-0.877199999999998	0.140200000000007\\
-0.87312	0.144900000000014\\
-0.869039999999998	-0.328299999999999\\
-0.86496	0.175000000000011\\
-0.860879999999998	0.157800000000009\\
-0.8568	-0.296500000000002\\
-0.852720000000001	0.114399999999996\\
-0.84864	0.121199999999995\\
-0.844560000000001	-0.130800000000001\\
-0.840479999999999	-0.0069999999999979\\
-0.836400000000001	0.022500000000008\\
-0.832319999999999	0.0982000000000056\\
-0.828240000000001	-0.0872999999999848\\
-0.824159999999999	-0.140700000000002\\
-0.820080000000001	0.271499999999989\\
-0.811920000000001	-0.300900000000013\\
-0.807839999999999	0.278300000000009\\
-0.80376	0.0959000000000145\\
-0.799679999999999	-0.312800000000003\\
-0.7956	0.113599999999998\\
-0.791519999999998	0.149000000000008\\
-0.78744	-0.111899999999999\\
-0.783359999999998	-0.0408999999999935\\
-0.77928	-0.0125000000000028\\
-0.775200000000002	0.113800000000012\\
-0.77112	0.052500000000002\\
-0.767040000000001	-0.269199999999998\\
-0.76296	0.0856000000000137\\
-0.758880000000001	0.304899999999996\\
-0.754799999999999	-0.26570000000001\\
-0.750720000000001	-0.186100000000003\\
-0.746639999999999	0.335500000000003\\
-0.738479999999999	-0.263600000000004\\
-0.734400000000001	0.0577000000000041\\
-0.730319999999999	0.110300000000002\\
-0.726240000000001	0.0158000000000129\\
-0.722159999999999	-0.0230999999999923\\
-0.71808	-0.171100000000003\\
-0.70992	0.290900000000001\\
-0.705839999999998	-0.167999999999992\\
-0.70176	-0.325299999999999\\
-0.697679999999998	0.280200000000008\\
-0.6936	0.257799999999996\\
-0.689519999999998	-0.305399999999999\\
-0.68544	-0.151499999999999\\
-0.681360000000002	0.215900000000005\\
-0.673200000000001	-0.0544999999999973\\
-0.669119999999999	-0.065100000000001\\
-0.665040000000001	-0.133299999999991\\
-0.660959999999999	0.1038\\
-0.656880000000001	0.287500000000016\\
-0.652799999999999	-0.148200000000003\\
-0.648720000000001	-0.393699999999995\\
-0.644639999999999	0.187599999999989\\
-0.640560000000001	0.395800000000001\\
-0.636479999999999	-0.146799999999992\\
-0.632400000000001	-0.344899999999996\\
-0.628319999999999	0.0789999999999935\\
-0.62424	0.199200000000005\\
-0.620159999999998	0.0304000000000073\\
-0.61608	-0.00819999999998799\\
-0.60792	-0.207799999999999\\
-0.603839999999998	0.137800000000006\\
-0.59976	0.383300000000006\\
-0.5916	-0.498100000000008\\
-0.58344	0.428400000000011\\
-0.579360000000001	0.182300000000012\\
-0.575279999999999	-0.25869999999999\\
-0.571200000000001	-0.190099999999987\\
-0.567119999999999	0.0197000000000145\\
-0.563040000000001	0.0433999999999912\\
-0.558959999999999	0.143400000000007\\
-0.554880000000001	0.216699999999996\\
-0.546720000000001	-0.458999999999996\\
-0.542639999999999	-0.0937000000000054\\
-0.53856	0.465399999999988\\
-0.534479999999999	0.366\\
-0.5304	-0.247199999999992\\
-0.526319999999998	-0.443899999999999\\
-0.52224	-0.0379999999999896\\
-0.518160000000002	0.216699999999996\\
-0.51408	0.142599999999987\\
-0.510000000000002	0.0950000000000202\\
-0.50592	0.0878000000000014\\
-0.49776	-0.428099999999993\\
-0.493680000000001	-0.130899999999997\\
-0.489599999999999	0.437999999999995\\
-0.485520000000001	0.517900000000004\\
-0.477360000000001	-0.537399999999984\\
-0.473279999999999	-0.346099999999993\\
-0.469200000000001	0.114000000000004\\
-0.465119999999999	0.254499999999993\\
-0.461040000000001	0.153599999999997\\
-0.456959999999999	0.135600000000011\\
-0.45288	0.134899999999995\\
-0.448799999999999	-0.129400000000004\\
-0.44472	-0.505299999999998\\
-0.440639999999998	-0.401499999999999\\
-0.43656	0.210100000000011\\
-0.432479999999998	0.639299999999992\\
-0.4284	0.472500000000011\\
-0.424319999999998	-0.110899999999994\\
-0.42024	-0.499099999999999\\
-0.416160000000001	-0.357900000000001\\
-0.41208	-0.0714000000000112\\
-0.408000000000001	0.021400000000007\\
-0.403919999999999	0.0505999999999958\\
-0.395759999999999	0.4801\\
-0.391680000000001	0.389599999999994\\
-0.383520000000001	-0.721299999999985\\
-0.379439999999999	-0.729500000000002\\
-0.371279999999999	0.402600000000007\\
-0.3672	0.545099999999998\\
-0.35904	0.136500000000005\\
-0.354959999999998	0.0858000000000061\\
-0.35088	0.0550999999999959\\
-0.346799999999998	-0.186699999999988\\
-0.34272	-0.599299999999985\\
-0.338640000000002	-0.786899999999996\\
-0.33456	-0.415799999999997\\
-0.330480000000001	0.260799999999989\\
-0.3264	0.752900000000011\\
-0.322320000000001	0.819600000000008\\
-0.318239999999999	0.509100000000004\\
-0.314160000000001	0.0793999999999997\\
-0.310079999999999	-0.174800000000005\\
-0.301919999999999	-0.23249999999998\\
-0.297840000000001	-0.435899999999997\\
-0.293759999999999	-0.739799999999995\\
-0.289680000000001	-0.823599999999985\\
-0.285599999999999	-0.446999999999996\\
-0.277439999999999	0.784100000000002\\
-0.27336	1.03210000000001\\
-0.269279999999998	0.923900000000003\\
-0.261120000000002	0.221300000000006\\
-0.25704	0.033200000000015\\
-0.252960000000002	0.00649999999999551\\
-0.24888	-0.040699999999994\\
-0.244800000000001	-0.281799999999997\\
-0.236640000000001	-1.2773\\
-0.232559999999999	-1.5287\\
-0.228480000000001	-1.2652\\
-0.220320000000001	0.0367000000000104\\
-0.216239999999999	0.505100000000013\\
-0.212160000000001	0.715500000000006\\
-0.208079999999999	0.730699999999999\\
-0.204000000000001	0.689200000000007\\
-0.199919999999999	0.740700000000004\\
-0.19584	0.953199999999995\\
-0.18768	1.5569\\
-0.183599999999998	1.70120000000001\\
-0.17952	1.6362\\
-0.175439999999998	1.3529\\
-0.159120000000001	-0.406500000000008\\
-0.15504	-0.514499999999998\\
-0.150960000000001	-0.520800000000001\\
-0.146879999999999	-0.560500000000005\\
-0.142800000000001	-0.748499999999986\\
-0.138719999999999	-1.1549\\
-0.134640000000001	-1.80390000000001\\
-0.118320000000001	-5.20419999999999\\
-0.114239999999999	-5.3997\\
-0.11016	-5.2777\\
-0.106079999999999	-5.0827\\
-0.102	-5.0254\\
-0.0979199999999985	-5.2348\\
-0.0938400000000001	-5.7829\\
-0.0897599999999983	-6.7116\\
-0.08568	-8.03549999999999\\
-0.0775199999999998	-11.3738\\
-0.0734400000000015	-12.3419\\
-0.0693599999999996	-12.024\\
-0.0611999999999995	-9.87209999999997\\
-0.0571200000000012	-9.15799999999999\\
-0.0530399999999993	-8.89939999999999\\
-0.048960000000001	-9.1319\\
-0.0448799999999991	-9.90309999999999\\
-0.0408000000000008	-11.3139\\
-0.036719999999999	-13.5752\\
-0.0326400000000007	-17.1184\\
-0.0285599999999988	-22.2324\\
-0.0244800000000005	-22.1104\\
-0.0203999999999986	-17.2234\\
-0.0163200000000003	-13.9554\\
-0.0122399999999985	-11.9537\\
-0.00816000000000017	-10.8086\\
-0.00408000000000186	-10.3311\\
0	-10.4533\\
0.00408000000000186	-11.1919\\
0.00816000000000017	-12.6574\\
0.012240000000002	-15.1134\\
0.0203999999999986	-23.5504\\
0.0244800000000005	-20.0294\\
0.0285599999999988	-15.4634\\
0.0326400000000007	-12.5201\\
0.036719999999999	-10.6454\\
0.0408000000000008	-9.51549999999999\\
0.0448799999999991	-8.97439999999999\\
0.048960000000001	-8.94819999999999\\
0.0530399999999993	-9.3998\\
0.0571200000000012	-10.281\\
0.0611999999999995	-11.4219\\
0.0652800000000013	-12.2989\\
0.0693599999999996	-12.0873\\
0.0734400000000015	-10.7158\\
0.0816000000000017	-7.4436\\
0.08568	-6.2813\\
0.0897600000000018	-5.51299999999999\\
0.0938400000000001	-5.1107\\
0.0979199999999985	-5.02229999999999\\
0.102	-5.15639999999999\\
0.106079999999999	-5.3513\\
0.11016	-5.3691\\
0.114239999999999	-4.9971\\
0.118320000000001	-4.2239\\
0.126480000000001	-2.29109999999999\\
0.130559999999999	-1.50769999999999\\
0.134640000000001	-0.958599999999997\\
0.138719999999999	-0.647600000000011\\
0.142800000000001	-0.53179999999999\\
0.146879999999999	-0.521999999999998\\
0.150960000000001	-0.489399999999989\\
0.15504	-0.308\\
0.159120000000001	0.071700000000007\\
0.167280000000002	1.1003\\
0.17136	1.49430000000001\\
0.175439999999998	1.6901\\
0.17952	1.6647\\
0.183599999999998	1.4499\\
0.191759999999999	0.84729999999999\\
0.19584	0.701000000000008\\
0.199919999999999	0.702699999999993\\
0.204000000000001	0.740299999999998\\
0.208079999999999	0.658300000000004\\
0.212160000000001	0.343399999999988\\
0.216239999999999	-0.222699999999996\\
0.220320000000001	-0.91449999999999\\
0.224399999999999	-1.4357\\
0.228480000000001	-1.48100000000001\\
0.232559999999999	-1.0722\\
0.236640000000001	-0.535299999999999\\
0.24072	-0.152900000000002\\
0.244800000000001	-0.00539999999999452\\
0.24888	0.00770000000001403\\
0.252960000000002	0.0852000000000075\\
0.25704	0.356000000000009\\
0.261120000000002	0.737399999999994\\
0.2652	1.00689999999999\\
0.269280000000002	0.975200000000015\\
0.27336	0.579799999999992\\
0.28152	-0.655999999999992\\
0.285599999999999	-0.838800000000006\\
0.289680000000001	-0.619700000000002\\
0.293759999999999	-0.328799999999994\\
0.297840000000001	-0.205999999999996\\
0.301919999999999	-0.208999999999989\\
0.306000000000001	-0.102600000000002\\
0.314160000000001	0.669699999999999\\
0.318239999999999	0.846199999999996\\
0.322320000000001	0.595400000000012\\
0.330480000000001	-0.633399999999995\\
0.33456	-0.76870000000001\\
0.34272	-0.0553999999999917\\
0.346800000000002	0.0832999999999942\\
0.35088	0.0892999999999944\\
0.354959999999998	0.209399999999995\\
0.35904	0.455099999999995\\
0.363119999999999	0.539200000000001\\
0.3672	0.216000000000008\\
0.371279999999999	-0.419800000000002\\
0.375360000000001	-0.821000000000005\\
0.379439999999999	-0.515500000000003\\
0.383520000000001	0.122500000000002\\
0.387599999999999	0.482300000000002\\
0.391680000000001	0.405199999999994\\
0.395759999999999	0.145800000000008\\
0.399840000000001	0.0262999999999991\\
0.403919999999999	0.00710000000000122\\
0.408000000000001	-0.174400000000006\\
0.41208	-0.465400000000002\\
0.416160000000001	-0.402599999999993\\
0.424320000000002	0.614900000000006\\
0.4284	0.524699999999996\\
0.43656	-0.529599999999995\\
0.440639999999998	-0.373499999999993\\
0.44472	0.0165999999999968\\
0.448799999999999	0.154800000000002\\
0.45288	0.125200000000007\\
0.456959999999999	0.1999\\
0.461040000000001	0.244\\
0.465119999999999	-0.0560999999999865\\
0.469200000000001	-0.504600000000011\\
0.473279999999999	-0.393599999999999\\
0.477360000000001	0.24610000000002\\
0.481439999999999	0.572099999999999\\
0.485520000000001	0.226900000000008\\
0.489599999999999	-0.329699999999995\\
0.493680000000001	-0.361200000000004\\
0.49776	-0.027399999999993\\
0.501840000000001	0.107800000000005\\
0.50592	0.095799999999997\\
0.510000000000002	0.191399999999987\\
0.51408	0.162100000000002\\
0.518160000000002	-0.228799999999993\\
0.52224	-0.462500000000006\\
0.5304	0.503100000000003\\
0.534479999999999	0.28370000000001\\
0.53856	-0.330200000000005\\
0.542639999999999	-0.37360000000001\\
0.546720000000001	0.0736000000000061\\
0.550799999999999	0.221199999999996\\
0.554880000000001	0.0827999999999918\\
0.558959999999999	0.0424999999999898\\
0.563040000000001	-0.043699999999987\\
0.567119999999999	-0.276099999999992\\
0.571200000000001	-0.118299999999991\\
0.575279999999999	0.360900000000001\\
0.579360000000001	0.308200000000006\\
0.58344	-0.316399999999987\\
0.587520000000001	-0.404599999999995\\
0.5916	0.196500000000007\\
0.595680000000002	0.353699999999996\\
0.59976	-0.0468000000000046\\
0.603840000000002	-0.209699999999998\\
0.60792	-0.0472999999999999\\
0.611999999999998	-0.00509999999999877\\
0.620159999999998	0.212699999999998\\
0.628319999999999	-0.375099999999989\\
0.632400000000001	0.114399999999996\\
0.636479999999999	0.4223\\
0.640560000000001	-0.0882999999999896\\
0.644639999999999	-0.406899999999986\\
0.648720000000001	0.0885000000000176\\
0.652799999999999	0.276400000000002\\
0.656880000000001	-0.0358000000000089\\
0.660959999999999	-0.119699999999995\\
0.665040000000001	-0.0499000000000009\\
0.669119999999999	-0.0313000000000017\\
0.673200000000001	0.177\\
0.67728	0.119999999999997\\
0.681360000000002	-0.318300000000008\\
0.68544	-0.1008\\
0.689519999999998	0.3904\\
0.697679999999998	-0.394799999999989\\
0.70176	0.0791000000000182\\
0.705839999999998	0.268499999999996\\
0.70992	-0.0945999999999856\\
0.713999999999999	-0.122200000000007\\
0.71808	0.00919999999999987\\
0.722159999999999	0.0375000000000014\\
0.726240000000001	0.140499999999996\\
0.730319999999999	-0.0866000000000042\\
0.734400000000001	-0.240799999999993\\
0.738479999999999	0.240500000000019\\
0.742560000000001	0.191199999999995\\
0.746639999999999	-0.369499999999988\\
0.754799999999999	0.327600000000004\\
0.758880000000001	-0.140399999999985\\
0.76296	-0.173199999999987\\
0.767040000000001	0.141200000000005\\
0.77112	0.0449999999999875\\
0.77928	-0.0867999999999967\\
0.783360000000002	-0.0393999999999863\\
0.78744	0.226099999999995\\
0.791520000000002	-0.0932000000000031\\
0.7956	-0.247800000000012\\
0.799679999999999	0.299999999999997\\
0.80376	0.0483000000000047\\
0.807839999999999	-0.331999999999994\\
0.811920000000001	0.193399999999997\\
0.815999999999999	0.1295\\
0.820080000000001	-0.209199999999996\\
0.824159999999999	0.0347999999999971\\
0.828240000000001	0.0682999999999936\\
0.832319999999999	0.0180000000000149\\
0.836400000000001	-0.0662999999999982\\
0.840479999999999	-0.0774999999999864\\
0.844560000000001	0.217200000000012\\
0.84864	-0.0958999999999932\\
0.852720000000001	-0.196999999999989\\
0.8568	0.311699999999995\\
0.860880000000002	-0.0937000000000054\\
0.86496	-0.212599999999988\\
0.869039999999998	0.27709999999999\\
0.87312	-0.0737999999999914\\
0.877199999999998	-0.129800000000003\\
0.88128	0.129199999999997\\
0.885359999999999	-0.00600000000000023\\
0.88944	-0.0294000000000025\\
0.893519999999999	-0.0672999999999817\\
0.897600000000001	0.126399999999997\\
0.901679999999999	-0.00680000000000547\\
0.905760000000001	-0.199399999999997\\
0.909839999999999	0.263100000000016\\
0.913920000000001	-0.0876999999999981\\
0.917999999999999	-0.176600000000008\\
0.922080000000001	0.294000000000018\\
0.926159999999999	-0.175099999999993\\
0.930240000000001	-0.0497999999999905\\
0.93432	0.176000000000002\\
0.938400000000001	-0.1252\\
0.94248	0.0046999999999997\\
0.946560000000002	0.0333000000000112\\
0.95064	0.0393000000000114\\
0.954719999999998	-0.112099999999991\\
0.9588	0.0648999999999944\\
0.962879999999998	0.100000000000001\\
0.96696	-0.24659999999998\\
0.971039999999999	0.233300000000007\\
0.97512	-0.0566999999999993\\
0.979199999999999	-0.155199999999994\\
0.983280000000001	0.262700000000009\\
0.987359999999999	-0.207300000000004\\
0.991440000000001	0.0466999999999942\\
0.995519999999999	0.0882999999999967\\
0.999600000000001	-0.108699999999978\\
1.00368	0.0384000000000029\\
1.00776	0.0285000000000082\\
1.01184	-0.0146999999999906\\
1.01592	-0.0772000000000048\\
1.02	0.1706\\
1.02408	-0.182700000000011\\
1.02816	0.078000000000003\\
1.03224	0.0986999999999938\\
1.03632	-0.237400000000001\\
1.0404	0.26209999999999\\
1.04448	-0.178099999999986\\
1.04856	0.0328000000000017\\
1.05264	0.0948999999999955\\
1.05672	-0.136099999999999\\
1.0608	0.0932000000000173\\
1.06488	-0.0183999999999855\\
1.06896	-0.0269999999999797\\
1.07304	0.00649999999999551\\
1.07712	0.0709000000000088\\
1.0812	-0.157199999999996\\
1.08528	0.192400000000006\\
1.08936	-0.154099999999985\\
1.09344	0.0484000000000009\\
1.09752	0.0934999999999988\\
1.1016	-0.199300000000001\\
1.10568	0.235699999999994\\
1.10976	-0.205999999999996\\
1.11384	0.118500000000012\\
1.11792	-0.0226000000000113\\
1.122	-0.0384000000000029\\
1.12608	0.0488\\
1.13016	-0.0112999999999985\\
1.13424	-0.0481000000000051\\
1.13832	0.0948999999999955\\
1.1424	-0.103799999999993\\
1.14648	0.0643999999999991\\
1.15056	0.0193000000000012\\
1.15464	-0.110299999999988\\
1.15872	0.192\\
1.1628	-0.240000000000009\\
1.16688	0.230200000000011\\
1.17096	-0.1877\\
1.17504	0.11460000000001\\
1.17912	-0.0367000000000104\\
1.1832	-0.018899999999995\\
1.18728	0.0458000000000141\\
1.19136	-0.0365000000000038\\
1.19544	-0.00130000000000052\\
1.19952	0.0533000000000001\\
1.2036	-0.103999999999985\\
1.20768	0.135500000000008\\
1.21176	-0.143999999999998\\
1.21584	0.122200000000007\\
1.21992	-0.0734999999999957\\
1.224	0.0180000000000149\\
1.22808	0.0514000000000152\\
1.23216	-0.101799999999997\\
1.23624	0.140999999999991\\
1.24032	-0.156299999999995\\
1.2444	0.146000000000001\\
1.24848	-0.120000000000005\\
1.25256	0.0775000000000006\\
1.25664	-0.0309999999999988\\
1.26072	-0.0136999999999929\\
1.2648	0.0494999999999948\\
1.26888	-0.0726000000000013\\
1.27296	0.0803999999999974\\
1.27704	-0.0722000000000023\\
1.28112	0.0549999999999997\\
1.2852	-0.0224999999999937\\
1.28928	-0.00559999999998695\\
1.29336	0.0438999999999936\\
1.29744	-0.0683000000000078\\
1.30152	0.093599999999995\\
1.3056	-0.10390000000001\\
1.30968	0.106900000000003\\
1.31376	-0.0985000000000014\\
1.31784	0.0803000000000083\\
1.32192	-0.0548000000000002\\
1.326	0.0229000000000141\\
1.33008	0.0124999999999886\\
1.33416	-0.0493999999999915\\
1.33824	0.0852000000000075\\
1.34232	-0.119699999999995\\
1.3464	0.147399999999998\\
1.35048	-0.173899999999996\\
1.35456	0.187999999999988\\
1.35864	-0.2027\\
1.36272	0.201600000000006\\
1.3668	-0.202199999999998\\
1.37088	0.187300000000008\\
1.37496	-0.173700000000004\\
1.37904	0.148100000000007\\
1.38312	-0.122700000000009\\
1.3872	0.0906000000000091\\
1.39128	-0.058400000000006\\
1.39536	0.0248000000000062\\
1.39944	0.00739999999999696\\
1.40352	-0.0367999999999924\\
1.4076	0.061799999999991\\
1.41168	-0.0808000000000035\\
1.41576	0.0932000000000173\\
1.41984	-0.0967999999999947\\
1.42392	0.0946000000000069\\
1.428	-0.0811999999999955\\
1.43208	0.0670000000000073\\
1.43616	-0.0410999999999788\\
1.44024	0.0210000000000079\\
1.44432	0.0064000000000064\\
1.4484	-0.0232999999999919\\
1.45248	0.0394000000000005\\
1.45656	-0.0435999999999979\\
1.46064	0.0398000000000067\\
1.46472	-0.0253999999999905\\
1.47288	0.0261999999999958\\
1.47696	-0.0576000000000008\\
1.48104	0.0858000000000061\\
1.48512	-0.108799999999988\\
1.4892	0.118500000000012\\
1.49328	-0.115999999999993\\
1.49736	0.0986000000000047\\
1.50144	-0.0649000000000086\\
};
%\addlegendentry{60 GHz}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.00449999999999307\\
-1.49328	0.112100000000005\\
-1.4892	0.0997000000000128\\
-1.48512	0.0164000000000044\\
-1.48104	-0.0868999999999929\\
-1.47696	-0.134599999999999\\
-1.47288	-0.0952999999999946\\
-1.4688	-0.0161000000000016\\
-1.46472	0.0252000000000052\\
-1.46064	-0.00149999999999295\\
-1.45656	-0.0486000000000075\\
-1.45248	-0.0372999999999806\\
-1.44432	0.13600000000001\\
-1.44024	0.131399999999999\\
-1.43208	-0.0876000000000019\\
-1.428	-0.106899999999996\\
-1.42392	-0.0378999999999934\\
-1.41984	0.0143000000000058\\
-1.41576	-0.0148000000000081\\
-1.41168	-0.0654999999999859\\
-1.4076	-0.030300000000004\\
-1.40352	0.0863000000000014\\
-1.39944	0.152500000000003\\
-1.39536	0.0764000000000138\\
-1.39128	-0.0707999999999984\\
-1.3872	-0.125399999999992\\
-1.37904	0.0252999999999943\\
-1.37496	-0.000700000000009027\\
-1.37088	-0.0423999999999864\\
-1.3668	0.0218000000000131\\
-1.36272	0.126499999999993\\
-1.35864	0.100200000000008\\
-1.35456	-0.0637999999999863\\
-1.35048	-0.15870000000001\\
-1.3464	-0.0607999999999791\\
-1.34232	0.0663000000000054\\
-1.33824	0.0547000000000111\\
-1.33416	-0.00969999999999516\\
-1.33008	0.0279000000000025\\
-1.326	0.0830000000000055\\
-1.32192	-0.0116999999999976\\
-1.31784	-0.153399999999998\\
-1.31376	-0.0900999999999996\\
-1.30968	0.103400000000008\\
-1.3056	0.131700000000009\\
-1.30152	-0.0108999999999924\\
-1.29744	-0.0626999999999924\\
-1.29336	0.00559999999999405\\
-1.28928	-0.019999999999996\\
-1.2852	-0.0898999999999859\\
-1.28112	0.0201000000000136\\
-1.27704	0.160599999999995\\
-1.27296	0.0471000000000146\\
-1.26888	-0.151399999999995\\
-1.2648	-0.0835999999999899\\
-1.26072	0.0766999999999953\\
-1.25664	0.0417000000000058\\
-1.25256	-0.0127000000000095\\
-1.24848	0.0568999999999988\\
-1.2444	0.00150000000000716\\
-1.24032	-0.147600000000004\\
-1.23624	-0.0251999999999981\\
-1.23216	0.172900000000013\\
-1.22808	0.0475999999999956\\
-1.224	-0.13300000000001\\
-1.21992	-0.028100000000002\\
-1.21584	0.0418000000000092\\
-1.21176	-0.0219000000000023\\
-1.20768	0.0603000000000193\\
-1.2036	0.0722000000000094\\
-1.19952	-0.140399999999985\\
-1.19544	-0.0849999999999937\\
-1.19136	0.1648\\
-1.18728	0.0554000000000059\\
-1.1832	-0.122\\
-1.17912	-0.00319999999999254\\
-1.17504	0.0137999999999963\\
-1.17096	-0.0168999999999997\\
-1.16688	0.107600000000005\\
-1.15872	-0.173399999999987\\
-1.15464	0.0968999999999909\\
-1.15056	0.132600000000011\\
-1.14648	-0.120000000000005\\
-1.13832	0.0384000000000029\\
-1.13424	-0.017399999999995\\
-1.13016	0.092800000000004\\
-1.12608	-0.0540999999999912\\
-1.122	-0.138600000000011\\
-1.11792	0.166600000000003\\
-1.11384	0.0437999999999974\\
-1.10976	-0.161600000000007\\
-1.10568	0.0569999999999951\\
-1.1016	0.0272000000000006\\
-1.09752	0.00630000000000308\\
-1.09344	0.0258000000000038\\
-1.08936	-0.140100000000004\\
-1.08528	0.107099999999996\\
-1.0812	0.0985999999999976\\
-1.07712	-0.201099999999997\\
-1.07304	0.0731000000000037\\
-1.06896	0.0728999999999971\\
-1.06488	-0.0629999999999882\\
-1.0608	0.0163000000000153\\
-1.05672	-0.0737999999999843\\
-1.05264	0.128000000000007\\
-1.04448	-0.1614\\
-1.0404	0.19550000000001\\
-1.03632	-0.0538999999999987\\
-1.03224	-0.0726999999999904\\
-1.02816	0.0621000000000151\\
-1.02408	-0.0114999999999981\\
-1.02	0.0569999999999951\\
-1.01592	-0.153300000000002\\
-1.01184	0.137800000000006\\
-1.00776	0.0223000000000013\\
-1.00368	-0.172000000000004\\
-0.999600000000001	0.173700000000011\\
-0.995519999999999	-0.0681999999999903\\
-0.991440000000001	-0.000499999999995282\\
-0.987359999999999	-0.0334999999999894\\
-0.983280000000001	0.0831000000000017\\
-0.979199999999999	-0.0322000000000031\\
-0.97512	-0.106000000000002\\
-0.971039999999999	0.213999999999999\\
-0.96696	-0.197499999999991\\
-0.962879999999998	0.078700000000012\\
-0.9588	0.019200000000005\\
-0.95064	-0.0463000000000022\\
-0.946559999999998	0.0678000000000054\\
-0.94248	0.010700000000007\\
-0.938400000000001	-0.136900000000004\\
-0.93432	0.220000000000013\\
-0.930240000000001	-0.206099999999992\\
-0.926159999999999	0.110700000000001\\
-0.922080000000001	-0.0275999999999925\\
-0.917999999999999	0.0218000000000131\\
-0.913920000000001	-0.0876999999999981\\
-0.909839999999999	0.158499999999989\\
-0.905760000000001	-0.172000000000004\\
-0.901679999999999	0.104700000000001\\
-0.893519999999999	-0.0879999999999939\\
-0.88944	0.101100000000002\\
-0.885359999999999	-0.0461000000000098\\
-0.88128	-0.0309999999999988\\
-0.877199999999998	0.0758000000000152\\
-0.87312	-0.0553999999999917\\
-0.869039999999998	-0.00999999999999091\\
-0.86496	0.100200000000008\\
-0.860879999999998	-0.150200000000012\\
-0.8568	0.145499999999998\\
-0.852720000000001	-0.0882000000000005\\
-0.84864	0.00320000000001386\\
-0.844560000000001	0.071399999999997\\
-0.840479999999999	-0.107499999999995\\
-0.836400000000001	0.100800000000014\\
-0.832319999999999	-0.051700000000011\\
-0.828240000000001	0.0064999999999884\\
-0.824159999999999	0.0348999999999933\\
-0.820080000000001	-0.0322000000000031\\
-0.815999999999999	-0.00539999999999452\\
-0.811920000000001	0.0735000000000099\\
-0.807839999999999	-0.154299999999999\\
-0.80376	0.220199999999998\\
-0.799679999999999	-0.268300000000004\\
-0.7956	0.263900000000007\\
-0.791519999999998	-0.234099999999998\\
-0.78744	0.158299999999997\\
-0.783359999999998	-0.0656000000000034\\
-0.77928	-0.0378999999999934\\
-0.775200000000002	0.134700000000002\\
-0.77112	-0.216499999999996\\
-0.767040000000001	0.260000000000005\\
-0.76296	-0.280299999999997\\
-0.758880000000001	0.245999999999995\\
-0.754799999999999	-0.186900000000009\\
-0.750720000000001	0.0895000000000152\\
-0.746639999999999	0.0228000000000037\\
-0.742560000000001	-0.136499999999998\\
-0.738479999999999	0.225899999999996\\
-0.734400000000001	-0.288499999999992\\
-0.730319999999999	0.283800000000014\\
-0.726240000000001	-0.24199999999999\\
-0.722159999999999	0.150399999999991\\
-0.71808	-0.0446999999999846\\
-0.713999999999999	-0.0444000000000031\\
-0.70992	0.0883999999999858\\
-0.705839999999998	-0.0679000000000016\\
-0.70176	0.002900000000011\\
-0.697679999999998	0.103899999999996\\
-0.6936	-0.174099999999989\\
-0.689519999999998	0.187200000000004\\
-0.68544	-0.121400000000001\\
-0.681360000000002	-0.00789999999999935\\
-0.67728	0.141300000000008\\
-0.673200000000001	-0.218799999999995\\
-0.669119999999999	0.190300000000001\\
-0.665040000000001	-0.0636999999999972\\
-0.660959999999999	-0.070999999999998\\
-0.656880000000001	0.159500000000008\\
-0.652799999999999	-0.125399999999992\\
-0.648720000000001	-0.0105000000000004\\
-0.644639999999999	0.153100000000009\\
-0.640560000000001	-0.198199999999993\\
-0.636479999999999	0.0976999999999961\\
-0.632400000000001	0.106199999999994\\
-0.628319999999999	-0.247500000000002\\
-0.62424	0.234000000000009\\
-0.620159999999998	-0.0871999999999957\\
-0.61608	-0.0638999999999896\\
-0.611999999999998	0.0635999999999939\\
-0.60792	0.117200000000004\\
-0.603839999999998	-0.32289999999999\\
-0.59976	0.349800000000002\\
-0.595680000000002	-0.176400000000001\\
-0.5916	-0.0479000000000127\\
-0.587520000000001	0.110099999999989\\
-0.58344	0.0411000000000072\\
-0.579360000000001	-0.200099999999999\\
-0.575279999999999	0.127900000000011\\
-0.571200000000001	0.16640000000001\\
-0.567119999999999	-0.378899999999987\\
-0.563040000000001	0.276699999999991\\
-0.558959999999999	-0.00569999999999737\\
-0.554880000000001	-0.0992000000000104\\
-0.550799999999999	-0.0707999999999984\\
-0.546720000000001	0.224700000000013\\
-0.53856	-0.297199999999982\\
-0.534479999999999	0.387299999999996\\
-0.5304	-0.105799999999988\\
-0.526319999999998	-0.151900000000005\\
-0.52224	0.0505999999999958\\
-0.518160000000002	0.150399999999991\\
-0.51408	0.00610000000000355\\
-0.510000000000002	-0.368799999999993\\
-0.50592	0.347100000000005\\
-0.501840000000001	0.0981000000000023\\
-0.49776	-0.326599999999999\\
-0.493680000000001	0.0766000000000062\\
-0.489599999999999	0.0886000000000067\\
-0.485520000000001	0.168400000000005\\
-0.481439999999999	-0.281600000000012\\
-0.477360000000001	-0.146899999999995\\
-0.473279999999999	0.463299999999997\\
-0.469200000000001	-0.10860000000001\\
-0.465119999999999	-0.270999999999987\\
-0.461040000000001	0.0657999999999959\\
-0.456959999999999	0.101000000000006\\
-0.45288	0.239899999999999\\
-0.448799999999999	-0.283899999999996\\
-0.44472	-0.301100000000005\\
-0.440639999999998	0.441600000000001\\
-0.43656	0.136600000000008\\
-0.432479999999998	-0.267400000000002\\
-0.4284	-0.101200000000006\\
-0.424319999999998	-0.0797999999999917\\
-0.42024	0.320100000000011\\
-0.416160000000001	0.257700000000007\\
-0.41208	-0.511599999999987\\
-0.408000000000001	-0.198399999999999\\
-0.403919999999999	0.357000000000006\\
-0.399840000000001	0.148400000000009\\
-0.395759999999999	0.0445000000000135\\
-0.391680000000001	-0.163000000000011\\
-0.387599999999999	-0.458300000000001\\
-0.383520000000001	0.187900000000013\\
-0.379439999999999	0.571599999999997\\
-0.375360000000001	-0.0363000000000113\\
-0.371279999999999	-0.369399999999999\\
-0.3672	-0.143299999999996\\
-0.363119999999999	-0.129699999999993\\
-0.354959999999998	0.563699999999997\\
-0.346799999999998	-0.647099999999995\\
-0.338640000000002	0.168299999999988\\
-0.33456	0.166300000000007\\
-0.330480000000001	0.3688\\
-0.3264	0.353400000000001\\
-0.322320000000001	-0.371899999999997\\
-0.318239999999999	-0.761800000000008\\
-0.314160000000001	-0.0992000000000104\\
-0.310079999999999	0.359400000000008\\
-0.306000000000001	0.280200000000001\\
-0.297840000000001	0.373799999999989\\
-0.289680000000001	-0.871799999999993\\
-0.285599999999999	-0.527499999999996\\
-0.28152	0.192299999999989\\
-0.277439999999999	0.367300000000007\\
-0.27336	0.313700000000019\\
-0.269279999999998	0.518000000000015\\
-0.2652	0.550699999999992\\
-0.261120000000002	-0.0727999999999938\\
-0.25704	-0.882599999999989\\
-0.252960000000002	-0.847799999999992\\
-0.24888	-0.278900000000007\\
-0.244800000000001	-0.0393000000000043\\
-0.24072	0.0046999999999997\\
-0.236640000000001	0.402800000000013\\
-0.232559999999999	0.947599999999994\\
-0.228480000000001	1.0187\\
-0.224399999999999	0.472000000000001\\
-0.220320000000001	-0.212299999999985\\
-0.216239999999999	-0.443999999999996\\
-0.212160000000001	-0.441799999999986\\
-0.208079999999999	-0.758299999999991\\
-0.204000000000001	-1.28819999999999\\
-0.199919999999999	-1.2542\\
-0.191759999999999	0.310400000000001\\
-0.18768	0.612800000000007\\
-0.183599999999998	0.600900000000017\\
-0.17952	0.729099999999988\\
-0.17136	1.6048\\
-0.167279999999998	1.6776\\
-0.1632	1.32820000000001\\
-0.159120000000001	0.796699999999994\\
-0.15504	0.466100000000004\\
-0.150960000000001	0.45470000000001\\
-0.146879999999999	0.462899999999991\\
-0.142800000000001	0.145900000000005\\
-0.138719999999999	-0.609699999999982\\
-0.134640000000001	-1.61659999999998\\
-0.130559999999999	-2.4118\\
-0.126480000000001	-2.66439999999999\\
-0.122399999999999	-2.6492\\
-0.118320000000001	-2.88529999999999\\
-0.114239999999999	-3.67189999999999\\
-0.106079999999999	-6.4526\\
-0.102	-7.15719999999999\\
-0.0979199999999985	-6.90329999999999\\
-0.0938400000000001	-6.53450000000001\\
-0.0897599999999983	-6.75069999999999\\
-0.08568	-7.8294\\
-0.0775199999999998	-11.9525\\
-0.0734400000000015	-12.3894\\
-0.0652800000000013	-9.92989999999999\\
-0.0611999999999995	-9.83739999999999\\
-0.0571200000000012	-10.979\\
-0.0530399999999993	-13.598\\
-0.048960000000001	-17.5934\\
-0.0448799999999991	-18.1664\\
-0.0408000000000008	-14.6284\\
-0.036719999999999	-12.3541\\
-0.0326400000000007	-11.6909\\
-0.0285599999999988	-12.5566\\
-0.0244800000000005	-15.3294\\
-0.0203999999999986	-21.7984\\
-0.0163200000000003	-26.6834\\
-0.0122399999999985	-17.4594\\
-0.00816000000000017	-13.7449\\
-0.00408000000000186	-12.393\\
0	-12.7303\\
0.00408000000000186	-14.9044\\
0.00816000000000017	-20.2254\\
0.012240000000002	-28.8834\\
0.0163200000000003	-18.4234\\
0.0203999999999986	-13.8986\\
0.0244800000000005	-12.0055\\
0.0285599999999988	-11.781\\
0.0326400000000007	-13.083\\
0.0408000000000008	-18.8644\\
0.0530399999999993	-10.3469\\
0.0571200000000012	-9.7358\\
0.0611999999999995	-10.2849\\
0.0652800000000013	-11.665\\
0.0693599999999996	-12.5254\\
0.0734400000000015	-11.1371\\
0.0775199999999998	-8.88759999999999\\
0.0816000000000017	-7.27350000000001\\
0.08568	-6.5665\\
0.0897600000000018	-6.64330000000001\\
0.0938400000000001	-7.07870000000001\\
0.0979199999999985	-7.00370000000001\\
0.102	-5.8939\\
0.106079999999999	-4.40479999999999\\
0.11016	-3.27430000000001\\
0.114239999999999	-2.7317\\
0.118320000000001	-2.6522\\
0.122399999999999	-2.62180000000001\\
0.126480000000001	-2.14259999999999\\
0.134640000000001	-0.250099999999996\\
0.138719999999999	0.329499999999996\\
0.142800000000001	0.4831\\
0.146879999999999	0.433799999999991\\
0.150960000000001	0.559199999999997\\
0.159120000000001	1.51390000000001\\
0.1632	1.70259999999999\\
0.167280000000002	1.4554\\
0.17136	0.965200000000003\\
0.175439999999998	0.634800000000013\\
0.17952	0.615600000000001\\
0.183599999999998	0.546799999999998\\
0.18768	0.0381\\
0.191759999999999	-0.837599999999988\\
0.19584	-1.3808\\
0.199919999999999	-1.0879\\
0.204000000000001	-0.575600000000001\\
0.208079999999999	-0.42769999999998\\
0.212160000000001	-0.411099999999998\\
0.216239999999999	0.0377999999999901\\
0.220320000000001	0.753499999999988\\
0.224399999999999	1.07100000000002\\
0.228480000000001	0.750300000000003\\
0.232559999999999	0.186699999999988\\
0.236640000000001	-0.0320999999999856\\
0.24072	-0.0835999999999899\\
0.24888	-0.986399999999996\\
0.252960000000002	-0.601800000000004\\
0.25704	0.259800000000006\\
0.261120000000002	0.604499999999994\\
0.2652	0.411999999999999\\
0.269280000000002	0.315600000000003\\
0.27336	0.362899999999996\\
0.277439999999999	-0.0611999999999924\\
0.28152	-0.797199999999997\\
0.285599999999999	-0.6691\\
0.289680000000001	0.119199999999999\\
0.293759999999999	0.4054\\
0.297840000000001	0.269399999999997\\
0.301919999999999	0.335999999999999\\
0.306000000000001	0.256299999999996\\
0.310079999999999	-0.427499999999988\\
0.314160000000001	-0.747499999999995\\
0.318239999999999	-0.0182999999999964\\
0.322320000000001	0.444999999999993\\
0.3264	0.258299999999991\\
0.33456	0.0728999999999971\\
0.338640000000002	-0.496599999999987\\
0.34272	-0.482400000000005\\
0.346800000000002	0.346399999999996\\
0.35088	0.5002\\
0.354959999999998	0.00620000000000687\\
0.35904	-0.128099999999989\\
0.3672	-0.348199999999999\\
0.371279999999999	0.277499999999996\\
0.375360000000001	0.547900000000006\\
0.379439999999999	-0.159299999999988\\
0.383520000000001	-0.418099999999995\\
0.387599999999999	-0.0166000000000111\\
0.391680000000001	0.0488999999999962\\
0.395759999999999	0.276800000000001\\
0.399840000000001	0.229100000000003\\
0.403919999999999	-0.489699999999978\\
0.408000000000001	-0.222799999999999\\
0.41208	0.420099999999998\\
0.416160000000001	0.123200000000011\\
0.42024	-0.103400000000008\\
0.424320000000002	-0.163400000000003\\
0.4284	-0.204900000000002\\
0.432479999999998	0.387000000000008\\
0.43656	0.205000000000005\\
0.440639999999998	-0.486900000000006\\
0.44472	0.00420000000001153\\
0.448799999999999	0.221100000000007\\
0.45288	0.0702999999999889\\
0.456959999999999	-0.0205000000000055\\
0.461040000000001	-0.360600000000005\\
0.465119999999999	0.218600000000002\\
0.469200000000001	0.329800000000006\\
0.473279999999999	-0.388500000000001\\
0.477360000000001	-0.0358000000000018\\
0.481439999999999	0.153100000000009\\
0.485520000000001	0.0998000000000019\\
0.489599999999999	-0.0678000000000054\\
0.493680000000001	-0.305299999999995\\
0.49776	0.372599999999998\\
0.50592	-0.341999999999999\\
0.510000000000002	0.173900000000003\\
0.51408	0.0731999999999999\\
0.518160000000002	0.0282999999999944\\
0.52224	-0.272299999999994\\
0.526320000000002	0.190900000000006\\
0.5304	0.193399999999997\\
0.534479999999999	-0.401599999999988\\
0.53856	0.2089\\
0.546720000000001	-0.0646000000000058\\
0.550799999999999	-0.145199999999988\\
0.554880000000001	0.207800000000006\\
0.558959999999999	0.0291999999999959\\
0.563040000000001	-0.313499999999998\\
0.567119999999999	0.347700000000003\\
0.571200000000001	-0.137999999999991\\
0.575279999999999	-0.0634999999999835\\
0.58344	0.147099999999995\\
0.587520000000001	-0.261000000000003\\
0.5916	0.145000000000003\\
0.595680000000002	0.118500000000012\\
0.59976	-0.283499999999997\\
0.603840000000002	0.236399999999996\\
0.60792	-0.0623999999999967\\
0.611999999999998	-0.0650000000000048\\
0.61608	0.0238000000000085\\
0.620159999999998	0.15509999999999\\
0.62424	-0.321000000000012\\
0.628319999999999	0.333299999999994\\
0.632400000000001	-0.213599999999992\\
0.636479999999999	0.0415000000000134\\
0.640560000000001	0.0603000000000193\\
0.648720000000001	-0.115199999999987\\
0.652799999999999	0.253999999999998\\
0.656880000000001	-0.320199999999993\\
0.660959999999999	0.256600000000013\\
0.665040000000001	-0.124200000000002\\
0.669119999999999	0.00140000000000384\\
0.673200000000001	0.0593000000000075\\
0.67728	-0.0219000000000023\\
0.681360000000002	-0.0855999999999923\\
0.68544	0.210399999999993\\
0.689519999999998	-0.303400000000011\\
0.6936	0.307300000000012\\
0.697679999999998	-0.256699999999995\\
0.70176	0.147200000000005\\
0.705839999999998	-0.0328000000000017\\
0.70992	-0.0539999999999949\\
0.713999999999999	0.093599999999995\\
0.71808	-0.0815000000000055\\
0.722159999999999	0.0446999999999989\\
0.726240000000001	0.0209000000000188\\
0.730319999999999	-0.0573999999999941\\
0.734400000000001	0.0817999999999941\\
0.738479999999999	-0.0676000000000059\\
0.742560000000001	0.0272999999999968\\
0.746639999999999	0.0303000000000182\\
0.750720000000001	-0.085799999999999\\
0.754799999999999	0.135600000000004\\
0.758880000000001	-0.154599999999988\\
0.76296	0.15440000000001\\
0.767040000000001	-0.124999999999993\\
0.77112	0.0816000000000017\\
0.775200000000002	-0.0328000000000017\\
0.77928	-0.00840000000000174\\
0.783360000000002	0.0364000000000146\\
0.78744	-0.0354999999999848\\
0.791520000000002	0.0297999999999945\\
0.7956	0.000899999999987244\\
0.799679999999999	-0.0122\\
0.80376	0.014800000000001\\
0.807839999999999	0.0146000000000086\\
0.811920000000001	-0.0708999999999875\\
0.815999999999999	0.142799999999994\\
0.820080000000001	-0.215700000000005\\
0.824159999999999	0.253700000000016\\
0.828240000000001	-0.2622\\
0.832319999999999	0.211000000000006\\
0.836400000000001	-0.138600000000011\\
0.840479999999999	0.0603999999999871\\
0.844560000000001	-0.0146999999999906\\
0.84864	0.0223999999999904\\
0.852720000000001	-0.0768000000000058\\
0.8568	0.158299999999997\\
0.860880000000002	-0.219999999999992\\
0.86496	0.222600000000021\\
0.869039999999998	-0.174800000000005\\
0.87312	0.0899000000000072\\
0.877199999999998	-0.0272000000000006\\
0.88128	0.0263000000000062\\
0.885359999999999	-0.0908999999999907\\
0.88944	0.183\\
0.893519999999999	-0.244999999999997\\
0.897600000000001	0.218900000000005\\
0.901679999999999	-0.133099999999999\\
0.905760000000001	0.0385999999999953\\
0.909839999999999	-0.00129999999999342\\
0.913920000000001	0.0442000000000036\\
0.917999999999999	-0.118500000000004\\
0.922080000000001	0.14009999999999\\
0.926159999999999	-0.0646000000000058\\
0.930240000000001	-0.0636999999999972\\
0.93432	0.166799999999995\\
0.938400000000001	-0.169299999999993\\
0.94248	0.0888999999999953\\
0.946560000000002	-0.0264000000000024\\
0.95064	0.0518999999999892\\
0.954719999999998	-0.137899999999988\\
0.9588	0.171600000000005\\
0.962879999999998	-0.0846000000000018\\
0.96696	-0.0694000000000017\\
0.971039999999999	0.170200000000015\\
0.97512	-0.142099999999999\\
0.979199999999999	0.0493000000000023\\
0.983280000000001	-0.0220999999999947\\
0.987359999999999	0.0836999999999932\\
0.991440000000001	-0.121599999999994\\
0.995519999999999	0.0296999999999983\\
0.999600000000001	0.1404\\
1.00368	-0.2149\\
1.00776	0.119099999999996\\
1.01184	0.018899999999995\\
1.01592	-0.0479000000000127\\
1.02	-0.00249999999999773\\
1.02408	-0.0164999999999935\\
1.02816	0.130800000000008\\
1.03224	-0.175999999999988\\
1.03632	0.0368000000000137\\
1.0404	0.1492\\
1.04448	-0.167699999999996\\
1.04856	0.0399000000000029\\
1.05264	0.0285000000000153\\
1.05672	0.0106000000000108\\
1.0608	0.00849999999999795\\
1.06488	-0.130800000000001\\
1.06896	0.152400000000007\\
1.07304	0.0296000000000021\\
1.07712	-0.188999999999993\\
1.0812	0.115600000000015\\
1.08528	0.0426000000000144\\
1.08936	-0.0578999999999823\\
1.09344	0.0138999999999996\\
1.09752	-0.0736999999999952\\
1.1016	0.101800000000011\\
1.10568	0.0616000000000057\\
1.10976	-0.197799999999987\\
1.11384	0.0614000000000061\\
1.11792	0.135899999999992\\
1.122	-0.10199999999999\\
1.12608	-0.0167999999999893\\
1.13016	0.00669999999999504\\
1.13424	-0.0162000000000049\\
1.13832	0.117800000000003\\
1.1424	-0.0526999999999873\\
1.14648	-0.158900000000003\\
1.15056	0.130100000000006\\
1.15464	0.102200000000003\\
1.15872	-0.123799999999989\\
1.1628	-0.0197999999999965\\
1.16688	0.0283999999999907\\
1.17096	-0.021499999999989\\
1.17504	0.0925999999999974\\
1.17912	0.0137999999999963\\
1.1832	-0.174500000000002\\
1.19136	0.173499999999997\\
1.19544	-0.0284000000000049\\
1.19952	-0.105200000000004\\
1.2036	0.0214000000000141\\
1.20768	-0.0069999999999979\\
1.21176	-0.00750000000000028\\
1.21584	0.113699999999994\\
1.21992	0.0115999999999872\\
1.224	-0.175399999999996\\
1.22808	-0.0286999999999935\\
1.23216	0.157299999999999\\
1.24032	-0.0813999999999879\\
1.2444	-0.00949999999998852\\
1.24848	-0.00670000000000215\\
1.25256	-0.0710999999999871\\
1.26072	0.151600000000009\\
1.26888	-0.169799999999995\\
1.27296	-0.0572000000000017\\
1.27704	0.0990000000000038\\
1.28112	0.0530000000000044\\
1.2852	-0.0199000000000069\\
1.28928	0.0321999999999889\\
1.29336	0.0279000000000025\\
1.29744	-0.1036\\
1.30152	-0.117500000000007\\
1.3056	0.0646999999999878\\
1.30968	0.16350000000002\\
1.31784	-0.0952999999999946\\
1.32192	-0.0580000000000069\\
1.326	0.0140999999999991\\
1.33416	-0.0589999999999975\\
1.34232	0.145099999999999\\
1.3464	0.0802000000000049\\
1.35048	-0.0914000000000001\\
1.35456	-0.146099999999983\\
1.36272	0.0561999999999969\\
1.3668	0.0297999999999945\\
1.37088	-0.0166999999999859\\
1.37496	0.0297999999999945\\
1.37904	0.104600000000005\\
1.38312	0.0709000000000017\\
1.3872	-0.068400000000004\\
1.39128	-0.158999999999992\\
1.39536	-0.0956999999999937\\
1.39944	0.0347999999999971\\
1.40352	0.0867000000000075\\
1.41168	-0.00989999999999469\\
1.41576	0.0220000000000127\\
1.41984	0.0847999999999871\\
1.42392	0.0753999999999877\\
1.43208	-0.136199999999988\\
1.43616	-0.142299999999992\\
1.44432	0.0516999999999967\\
1.4484	0.0715999999999894\\
1.45656	-0.0135999999999896\\
1.46064	0.014800000000001\\
1.46472	0.0834000000000117\\
1.4688	0.117200000000004\\
1.47288	0.0703999999999994\\
1.48104	-0.118500000000004\\
1.48512	-0.128099999999989\\
1.49328	-0.00120000000000431\\
1.49736	0.0199000000000069\\
1.50144	-0.0126000000000062\\
};
%\addlegendentry{100 GHz}

\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_LoS_atan_diffraction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.5,  % -1.5,
xmax=0.5,  % 1.5,
% xlabel style={font=\color{white!15!black}},
xlabel={Obstacle Location [m]},
ymin=-35,
ymax=5,
ylabel={Diffraction Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.00,0.00)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0208000000000084\\
-1.38312	-0.0244999999999891\\
-1.27704	-0.0289000000000073\\
-1.24032	-0.0305999999999926\\
-1.13832	-0.0363999999999862\\
-0.99552	-0.0477000000000061\\
-0.918	-0.0560999999999865\\
-0.86088	-0.0638999999999896\\
-0.81192	-0.0717999999999961\\
-0.7344	-0.0877999999999943\\
-0.6936	-0.0985000000000014\\
-0.6528	-0.111199999999997\\
-0.62016	-0.123199999999997\\
-0.5916	-0.135299999999994\\
-0.56304	-0.149300000000011\\
-0.53448	-0.165599999999998\\
-0.51408	-0.178900000000013\\
-0.4896	-0.197099999999999\\
-0.473279999999999	-0.210699999999996\\
-0.448799999999999	-0.233999999999995\\
-0.43248	-0.251699999999985\\
-0.41616	-0.271399999999986\\
-0.39984	-0.293499999999995\\
-0.38352	-0.318300000000008\\
-0.3672	-0.346299999999999\\
-0.35088	-0.378100000000003\\
-0.33456	-0.41429999999999\\
-0.318239999999999	-0.455699999999993\\
-0.306	-0.49069999999999\\
-0.29376	-0.529699999999998\\
-0.28152	-0.573199999999986\\
-0.26928	-0.621900000000011\\
-0.25704	-0.67639999999998\\
-0.2448	-0.737699999999997\\
-0.23256	-0.806599999999996\\
-0.22032	-0.884200000000007\\
-0.20808	-0.971500000000006\\
-0.19584	-1.06960000000001\\
-0.1836	-1.1796\\
-0.17136	-1.30199999999999\\
-0.15504	-1.4854\\
-0.13872	-1.6904\\
-0.11832	-1.97029999999999\\
-0.0815999999999999	-2.48480000000001\\
-0.0652799999999996	-2.68669999999999\\
-0.0530400000000002	-2.81610000000001\\
-0.04488	-2.88930000000001\\
-0.0367199999999999	-2.95099999999999\\
-0.0285600000000001	-3.00030000000001\\
-0.0204	-3.03649999999999\\
-0.0163199999999999	-3.04960000000001\\
-0.0122399999999998	-3.0593\\
-0.00815999999999972	-3.06549999999999\\
-0.00408000000000008	-3.0682\\
0	-3.0675\\
0.00408000000000008	-3.0633\\
0.00816000000000017	-3.05569999999999\\
0.0122400000000003	-3.0446\\
0.0163200000000003	-3.0302\\
0.0244800000000001	-2.99119999999999\\
0.0326400000000002	-2.9393\\
0.0408000000000004	-2.87520000000001\\
0.0489600000000001	-2.79960000000001\\
0.0612000000000004	-2.6673\\
0.0734399999999997	-2.5162\\
0.0938399999999997	-2.23700000000001\\
0.13464	-1.66840000000001\\
0.15096	-1.46539999999999\\
0.16728	-1.28450000000001\\
0.1836	-1.12629999999999\\
0.19584	-1.02210000000001\\
0.20808	-0.929099999999998\\
0.22032	-0.846499999999992\\
0.23256	-0.773200000000003\\
0.2448	-0.707999999999991\\
0.25704	-0.649999999999991\\
0.26928	-0.598299999999988\\
0.28152	-0.552099999999996\\
0.29784	-0.497999999999983\\
0.31416	-0.451199999999986\\
0.33048	-0.410300000000007\\
0.3468	-0.374699999999997\\
0.36312	-0.343299999999978\\
0.37944	-0.315600000000003\\
0.39576	-0.291099999999993\\
0.41208	-0.269300000000001\\
0.4284	-0.249800000000008\\
0.44472	-0.232299999999995\\
0.46512	-0.21279999999998\\
0.48552	-0.195699999999995\\
0.50592	-0.180599999999998\\
0.52632	-0.167099999999998\\
0.55488	-0.150599999999997\\
0.57936	-0.138300000000001\\
0.60792	-0.125800000000012\\
0.6324	-0.116300000000003\\
0.68136	-0.100399999999993\\
0.71808	-0.0904000000000025\\
0.76296	-0.0801999999999978\\
0.7956	-0.0736999999999952\\
0.86904	-0.061799999999991\\
0.99552	-0.0470999999999933\\
1.07712	-0.040300000000002\\
1.10976	-0.0379000000000005\\
1.1832	-0.033299999999997\\
1.38312	-0.0243000000000038\\
1.50144	-0.0206000000000017\\
};
% \addlegendentry{10 GHz}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0136999999999858\\
-1.1832	-0.02229999999998\\
-0.96288	-0.0338999999999885\\
-0.8772	-0.041000000000011\\
-0.80376	-0.0490000000000066\\
-0.75072	-0.0563000000000073\\
-0.70992	-0.0630999999999986\\
-0.64872	-0.0759000000000043\\
-0.60792	-0.0867000000000004\\
-0.57528	-0.0970999999999975\\
-0.54672	-0.107800000000005\\
-0.51816	-0.120400000000004\\
-0.4896	-0.135299999999994\\
-0.46512	-0.150500000000001\\
-0.44472	-0.165200000000013\\
-0.42432	-0.182200000000009\\
-0.407999999999999	-0.197700000000012\\
-0.39168	-0.215299999999992\\
-0.37536	-0.235500000000002\\
-0.35904	-0.258599999999994\\
-0.34272	-0.285299999999999\\
-0.3264	-0.316399999999994\\
-0.31416	-0.343299999999985\\
-0.30192	-0.373699999999992\\
-0.28968	-0.408500000000004\\
-0.277439999999999	-0.448300000000003\\
-0.265199999999999	-0.494199999999985\\
-0.25296	-0.547599999999996\\
-0.24072	-0.610200000000006\\
-0.22848	-0.683900000000008\\
-0.21624	-0.771699999999996\\
-0.204	-0.876999999999988\\
-0.191759999999999	-1.0044\\
-0.1836	-1.10440000000001\\
-0.17544	-1.21879999999999\\
-0.16728	-1.3499\\
-0.15912	-1.50019999999999\\
-0.15096	-1.6723\\
-0.138719999999999	-1.97640000000001\\
-0.12648	-2.3398\\
-0.11424	-2.7597\\
-0.0938400000000001	-3.54129999999999\\
-0.0734399999999997	-4.31079999999999\\
-0.0611999999999995	-4.7114\\
-0.0489600000000001	-5.04369999999999\\
-0.0407999999999999	-5.22309999999998\\
-0.0326399999999998	-5.36760000000001\\
-0.0244799999999996	-5.477\\
-0.0163199999999994	-5.5513\\
-0.0122399999999994	-5.57550000000001\\
-0.00815999999999928	-5.59100000000001\\
-0.00408000000000008	-5.5979\\
0	-5.59610000000001\\
0.00408000000000008	-5.5857\\
0.00816000000000017	-5.56660000000001\\
0.0122400000000003	-5.5389\\
0.0163200000000003	-5.50249999999999\\
0.0244799999999996	-5.4034\\
0.0326399999999998	-5.26929999999999\\
0.0407999999999999	-5.1001\\
0.0489600000000001	-4.89649999999999\\
0.0612000000000004	-4.53060000000001\\
0.0734399999999997	-4.1031\\
0.0979200000000002	-3.15689999999999\\
0.114240000000001	-2.55560000000001\\
0.12648	-2.16139999999999\\
0.13872	-1.8261\\
0.15096	-1.54839999999999\\
0.1632	-1.3214\\
0.17544	-1.1364\\
0.18768	-0.985400000000006\\
0.19992	-0.861400000000003\\
0.21216	-0.75869999999999\\
0.2244	-0.672999999999988\\
0.23664	-0.600999999999992\\
0.24888	-0.539799999999993\\
0.26112	-0.487499999999997\\
0.273359999999999	-0.442499999999995\\
0.2856	-0.403400000000005\\
0.29784	-0.369299999999996\\
0.31008	-0.339400000000012\\
0.3264	-0.304899999999989\\
0.34272	-0.275399999999998\\
0.35904	-0.250099999999996\\
0.37536	-0.228100000000005\\
0.39168	-0.208899999999993\\
0.407999999999999	-0.191999999999993\\
0.42432	-0.17710000000001\\
0.4488	-0.157800000000009\\
0.4692	-0.144099999999987\\
0.49368	-0.129899999999992\\
0.51408	-0.119599999999991\\
0.54264	-0.107099999999996\\
0.57528	-0.0950999999999951\\
0.60384	-0.0862000000000052\\
0.632400000000001	-0.078499999999984\\
0.67728	-0.0683000000000078\\
0.73032	-0.0585999999999913\\
0.816	-0.0467999999999904\\
0.95064	-0.0343999999999909\\
1.03632	-0.0289000000000073\\
1.21584	-0.0208999999999975\\
1.50144	-0.0135999999999967\\
};
% \addlegendentry{30 GHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.01039999999999\\
-1.44432	-0.0112000000000023\\
-1.2852	-0.0142999999999986\\
-1.24848	-0.0150999999999968\\
-1.1016	-0.0195000000000078\\
-0.86496	-0.0318999999999932\\
-0.70992	-0.0478000000000023\\
-0.64872	-0.0576000000000008\\
-0.61608	-0.0640000000000072\\
-0.57528	-0.0737999999999914\\
-0.54264	-0.0832999999999942\\
-0.51408	-0.0932000000000031\\
-0.49368	-0.101400000000005\\
-0.46512	-0.114899999999999\\
-0.44472	-0.12619999999999\\
-0.42024	-0.142199999999995\\
-0.399839999999999	-0.158099999999997\\
-0.38352	-0.172800000000009\\
-0.3672	-0.189699999999995\\
-0.35088	-0.209299999999999\\
-0.33864	-0.225999999999985\\
-0.322319999999999	-0.251800000000003\\
-0.31008	-0.274200000000008\\
-0.29784	-0.299799999999991\\
-0.2856	-0.329199999999979\\
-0.273359999999999	-0.36330000000001\\
-0.26112	-0.403199999999998\\
-0.24888	-0.450299999999999\\
-0.23664	-0.506299999999996\\
-0.2244	-0.573899999999995\\
-0.21624	-0.62700000000001\\
-0.20808	-0.687899999999999\\
-0.19992	-0.758499999999998\\
-0.191759999999999	-0.840700000000005\\
-0.1836	-0.93719999999999\\
-0.17544	-1.0514\\
-0.16728	-1.1876\\
-0.15912	-1.35109999999999\\
-0.15096	-1.5488\\
-0.142799999999999	-1.7886\\
-0.13464	-2.07929999999999\\
-0.12648	-2.42939999999999\\
-0.11832	-2.84379999999999\\
-0.10608	-3.57940000000001\\
-0.0693599999999996	-5.96719999999998\\
-0.0571200000000003	-6.5794\\
-0.0489600000000001	-6.90979999999999\\
-0.0407999999999999	-7.1793\\
-0.0326399999999998	-7.3911\\
-0.0244799999999996	-7.5483\\
-0.0203999999999995	-7.6073\\
-0.0163199999999994	-7.65369999999999\\
-0.0122399999999994	-7.6877\\
-0.00815999999999928	-7.7094\\
-0.00408000000000008	-7.719\\
0	-7.7165\\
0.00408000000000008	-7.70190000000001\\
0.00816000000000017	-7.67519999999999\\
0.0122400000000003	-7.63609999999998\\
0.0163200000000003	-7.5846\\
0.0244799999999996	-7.4429\\
0.0326399999999998	-7.2475\\
0.0407999999999999	-6.99520000000001\\
0.0489600000000001	-6.683\\
0.0571200000000003	-6.30859999999999\\
0.0693599999999996	-5.633\\
0.0815999999999999	-4.8452\\
0.10608	-3.21789999999999\\
0.11832	-2.5445\\
0.12648	-2.17579999999999\\
0.13464	-1.86839999999999\\
0.142799999999999	-1.61449999999999\\
0.15096	-1.40539999999999\\
0.15912	-1.23249999999999\\
0.16728	-1.089\\
0.17544	-0.968799999999995\\
0.1836	-0.8675\\
0.19176	-0.781399999999991\\
0.19992	-0.707599999999999\\
0.21216	-0.615399999999994\\
0.2244	-0.540499999999994\\
0.23664	-0.478699999999989\\
0.24888	-0.42710000000001\\
0.26112	-0.383700000000005\\
0.273359999999999	-0.346600000000002\\
0.2856	-0.314799999999991\\
0.29784	-0.287299999999995\\
0.31008	-0.263299999999987\\
0.32232	-0.242200000000011\\
0.33864	-0.217899999999993\\
0.35496	-0.197099999999999\\
0.37128	-0.179200000000002\\
0.39168	-0.160099999999993\\
0.41208	-0.143999999999998\\
0.43248	-0.130199999999988\\
0.45696	-0.116099999999989\\
0.48144	-0.104199999999992\\
0.51	-0.092499999999994\\
0.538559999999999	-0.0826999999999956\\
0.58344	-0.0701999999999785\\
0.62016	-0.0620000000000118\\
0.6732	-0.0524000000000058\\
0.74256	-0.0428999999999888\\
0.87312	-0.0308999999999884\\
0.95064	-0.0260000000000105\\
1.10976	-0.0190000000000055\\
1.49328	-0.01039999999999\\
1.50144	-0.0102999999999867\\
};
% \addlegendentry{60 GHz}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.00840000000000174\\
-1.43208	-0.00920000000000698\\
-1.35048	-0.01039999999999\\
-1.30152	-0.0111999999999881\\
-0.983280000000001	-0.0197999999999965\\
-0.824159999999999	-0.0284000000000049\\
-0.742559999999999	-0.0351999999999961\\
-0.68136	-0.0419999999999874\\
-0.636480000000001	-0.0482999999999976\\
-0.60384	-0.0538000000000025\\
-0.554879999999999	-0.0641000000000034\\
-0.52224	-0.0727999999999938\\
-0.493679999999999	-0.0819000000000045\\
-0.469200000000001	-0.0911000000000115\\
-0.44472	-0.10199999999999\\
-0.42432	-0.112699999999997\\
-0.399839999999999	-0.128\\
-0.383520000000001	-0.139900000000011\\
-0.36312	-0.157500000000006\\
-0.3468	-0.174099999999989\\
-0.33048	-0.193600000000004\\
-0.314159999999999	-0.216599999999978\\
-0.301919999999999	-0.236699999999992\\
-0.289680000000001	-0.259899999999988\\
-0.27744	-0.286799999999985\\
-0.2652	-0.318300000000001\\
-0.25296	-0.355499999999992\\
-0.24072	-0.399999999999999\\
-0.228479999999999	-0.453699999999998\\
-0.220319999999999	-0.496100000000013\\
-0.212160000000001	-0.544999999999987\\
-0.204000000000001	-0.601900000000001\\
-0.19584	-0.668699999999994\\
-0.18768	-0.747899999999987\\
-0.17952	-0.842800000000004\\
-0.17136	-0.957799999999985\\
-0.1632	-1.09889999999999\\
-0.15504	-1.27460000000001\\
-0.146879999999999	-1.49610000000001\\
-0.138719999999999	-1.7785\\
-0.130560000000001	-2.14109999999999\\
-0.122400000000001	-2.6051\\
-0.114240000000001	-3.18700000000001\\
-0.10608	-3.88569999999999\\
-0.0693599999999996	-7.2898\\
-0.0611999999999995	-7.8497\\
-0.0530399999999993	-8.3124\\
-0.0448799999999991	-8.6858\\
-0.036719999999999	-8.97879999999999\\
-0.0285600000000006	-9.19959999999999\\
-0.0204000000000004	-9.3548\\
-0.0163200000000003	-9.40949999999999\\
-0.0122400000000003	-9.44940000000001\\
-0.00816000000000017	-9.4748\\
-0.00408000000000008	-9.486\\
0	-9.48310000000001\\
0.00408000000000008	-9.46610000000001\\
0.00816000000000017	-9.43469999999999\\
0.0122400000000003	-9.38879999999999\\
0.0163200000000003	-9.328\\
0.0244800000000005	-9.1597\\
0.0326400000000007	-8.92460000000001\\
0.0408000000000008	-8.61579999999999\\
0.0489599999999992	-8.22470000000001\\
0.0571199999999994	-7.7425\\
0.0652799999999996	-7.1621\\
0.0775199999999998	-6.1105\\
0.11016	-3.05720000000001\\
0.118320000000001	-2.5003\\
0.126480000000001	-2.05880000000001\\
0.134640000000001	-1.7145\\
0.142799999999999	-1.44600000000001\\
0.15096	-1.23509999999999\\
0.15912	-1.0674\\
0.16728	-0.932199999999995\\
0.17544	-0.82180000000001\\
0.1836	-0.730399999999996\\
0.19176	-0.6541\\
0.199920000000001	-0.589499999999987\\
0.208080000000001	-0.534300000000002\\
0.220319999999999	-0.465600000000009\\
0.232559999999999	-0.409699999999987\\
0.2448	-0.363599999999998\\
0.25704	-0.325099999999999\\
0.26928	-0.292599999999993\\
0.28152	-0.264899999999997\\
0.293760000000001	-0.240999999999985\\
0.305999999999999	-0.220299999999995\\
0.318239999999999	-0.202199999999998\\
0.33456	-0.1815\\
0.35088	-0.163799999999988\\
0.3672	-0.148600000000002\\
0.387600000000001	-0.132500000000007\\
0.407999999999999	-0.118900000000011\\
0.43248	-0.105200000000004\\
0.461040000000001	-0.0920999999999879\\
0.485519999999999	-0.0826999999999956\\
0.51816	-0.0723000000000127\\
0.546720000000001	-0.064700000000002\\
0.579359999999999	-0.0574999999999974\\
0.60384	-0.0528000000000048\\
0.656880000000001	-0.0444000000000031\\
0.746639999999999	-0.0341999999999913\\
0.79968	-0.0298000000000087\\
0.88944	-0.0239999999999938\\
1.03632	-0.0175999999999874\\
1.39536	-0.00959999999999894\\
1.46064	-0.0087999999999937\\
1.50144	-0.00830000000000553\\
};
% \addlegendentry{100 GHz}

\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_LoS_empirical_itu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-.5,
xmax=.5,
xlabel={Obstacle Location [m]},
ymin=-35,
ymax=5,
% yticklabels={,,},
% ylabel={Diffraction Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	0.221900000000005\\
-1.49736	0.3506\\
-1.49328	0.366899999999994\\
-1.4892	0.261899999999997\\
-1.47696	-0.366699999999994\\
-1.47288	-0.433299999999981\\
-1.4688	-0.344300000000004\\
-1.45656	0.326800000000006\\
-1.45248	0.431900000000013\\
-1.4484	0.404900000000005\\
-1.44432	0.251599999999996\\
-1.43208	-0.427399999999992\\
-1.428	-0.467000000000013\\
-1.42392	-0.34729999999999\\
-1.41168	0.341000000000008\\
-1.4076	0.437399999999997\\
-1.40352	0.406299999999987\\
-1.39944	0.257799999999996\\
-1.3872	-0.385199999999998\\
-1.38312	-0.436799999999998\\
-1.37904	-0.348599999999998\\
-1.3668	0.252199999999995\\
-1.36272	0.35860000000001\\
-1.35864	0.362600000000008\\
-1.35456	0.269100000000002\\
-1.34232	-0.237999999999992\\
-1.33824	-0.317699999999988\\
-1.33416	-0.300600000000003\\
-1.33008	-0.201000000000008\\
-1.32192	0.0835000000000008\\
-1.31784	0.1858\\
-1.31376	0.228999999999999\\
-1.30968	0.21050000000001\\
-1.3056	0.143100000000004\\
-1.29744	-0.040699999999994\\
-1.29336	-0.106000000000002\\
-1.28928	-0.133099999999999\\
-1.2852	-0.123199999999997\\
-1.28112	-0.0889000000000095\\
-1.27296	-0.0114999999999981\\
-1.26888	0.0100999999999942\\
-1.2648	0.0185999999999922\\
-1.26072	0.0211000000000112\\
-1.25664	0.0263999999999953\\
-1.25256	0.0406000000000191\\
-1.2444	0.0879999999999939\\
-1.24032	0.1023\\
-1.23624	0.0946999999999889\\
-1.23216	0.0577000000000112\\
-1.22808	-0.00769999999998561\\
-1.21992	-0.170399999999987\\
-1.21584	-0.222700000000003\\
-1.21176	-0.225499999999997\\
-1.20768	-0.169000000000011\\
-1.2036	-0.0607000000000113\\
-1.19544	0.208900000000007\\
-1.19136	0.305999999999997\\
-1.18728	0.342499999999994\\
-1.1832	0.304800000000007\\
-1.17912	0.193399999999997\\
-1.1628	-0.453399999999988\\
-1.15872	-0.458300000000001\\
-1.15464	-0.352699999999999\\
-1.14648	0.0695999999999941\\
-1.1424	0.287799999999997\\
-1.13832	0.449599999999997\\
-1.13424	0.525100000000009\\
-1.13016	0.499800000000008\\
-1.12608	0.374499999999998\\
-1.122	0.166199999999996\\
-1.11384	-0.346899999999984\\
-1.10976	-0.541699999999999\\
-1.10568	-0.622899999999987\\
-1.1016	-0.566200000000002\\
-1.09752	-0.386600000000001\\
-1.08528	0.37469999999999\\
-1.0812	0.534700000000008\\
-1.07712	0.597799999999999\\
-1.07304	0.557000000000002\\
-1.06896	0.418900000000015\\
-1.0608	-0.0546000000000078\\
-1.05672	-0.30919999999999\\
-1.05264	-0.508000000000003\\
-1.04856	-0.606000000000009\\
-1.04448	-0.581800000000001\\
-1.0404	-0.445999999999998\\
-1.02408	0.384000000000015\\
-1.02	0.477699999999999\\
-1.01592	0.491700000000002\\
-1.01184	0.429500000000004\\
-1.00776	0.304099999999998\\
-0.99552	-0.207799999999999\\
-0.99144	-0.326500000000003\\
-0.98736	-0.381499999999988\\
-0.98328	-0.368999999999993\\
-0.9792	-0.299399999999999\\
-0.96288	0.118600000000008\\
-0.9588	0.170999999999992\\
-0.95472	0.190199999999997\\
-0.95064	0.181100000000001\\
-0.94656	0.152699999999996\\
-0.9384	0.0803999999999974\\
-0.93432	0.054000000000002\\
-0.93024	0.039200000000001\\
-0.92616	0.0342000000000127\\
-0.92208	0.0333000000000041\\
-0.918	0.0286000000000044\\
-0.91392	0.0128999999999948\\
-0.90984	-0.0186000000000064\\
-0.90576	-0.0670000000000002\\
-0.89352	-0.249000000000002\\
-0.88944	-0.281999999999996\\
-0.88536	-0.279299999999992\\
-0.88128	-0.233599999999996\\
-0.8772	-0.145199999999988\\
-0.86904	0.119099999999996\\
-0.86088	0.384799999999998\\
-0.8568	0.472799999999992\\
-0.85272	0.512300000000003\\
-0.84864	0.494800000000012\\
-0.84456	0.417100000000005\\
-0.84048	0.281700000000022\\
-0.83232	-0.119199999999999\\
-0.82416	-0.549900000000001\\
-0.82008	-0.701499999999996\\
-0.816	-0.771499999999996\\
-0.81192	-0.743499999999997\\
-0.80784	-0.618899999999996\\
-0.80376	-0.416000000000004\\
-0.78744	0.568300000000001\\
-0.78336	0.725600000000014\\
-0.77928	0.815400000000011\\
-0.7752	0.832000000000008\\
-0.77112	0.774099999999997\\
-0.76704	0.64500000000001\\
-0.76296	0.452500000000015\\
-0.7548	-0.0641999999999996\\
-0.74664	-0.600099999999998\\
-0.74256	-0.799999999999997\\
-0.73848	-0.916599999999988\\
-0.7344	-0.933900000000008\\
-0.73032	-0.852299999999993\\
-0.72624	-0.687499999999993\\
-0.71808	-0.21690000000001\\
-0.70992	0.258500000000005\\
-0.70584	0.447400000000002\\
-0.70176	0.588600000000014\\
-0.69768	0.676899999999989\\
-0.6936	0.711000000000006\\
-0.68952	0.693200000000004\\
-0.68544	0.62830000000001\\
-0.68136	0.523700000000005\\
-0.6732	0.2361\\
-0.66504	-0.0736999999999952\\
-0.66096	-0.205199999999984\\
-0.65688	-0.307399999999994\\
-0.6528	-0.374699999999997\\
-0.64872	-0.405999999999992\\
-0.64464	-0.404400000000003\\
-0.64056	-0.376799999999996\\
-0.6324	-0.2791\\
-0.62424	-0.180899999999994\\
-0.62016	-0.146399999999986\\
-0.61608	-0.1248\\
-0.612	-0.115399999999994\\
-0.60792	-0.115500000000011\\
-0.59976	-0.124599999999987\\
-0.59568	-0.121900000000004\\
-0.5916	-0.106400000000001\\
-0.58752	-0.073900000000009\\
-0.58344	-0.0215999999999923\\
-0.579359999999999	0.0504000000000033\\
-0.5712	0.241700000000002\\
-0.55896	0.557000000000002\\
-0.55488	0.640699999999995\\
-0.5508	0.702300000000008\\
-0.54672	0.736499999999992\\
-0.54264	0.738599999999998\\
-0.53856	0.705700000000007\\
-0.53448	0.635600000000011\\
-0.5304	0.52770000000001\\
-0.52632	0.382799999999996\\
-0.51816	-0.00639999999998508\\
-0.49776	-1.18640000000001\\
-0.49368	-1.3503\\
-0.4896	-1.453\\
-0.48552	-1.48329999999999\\
-0.48144	-1.4368\\
-0.47736	-1.31639999999999\\
-0.473279999999999	-1.1321\\
-0.46512	-0.631\\
-0.448799999999999	0.478000000000009\\
-0.44064	0.918500000000002\\
-0.43248	1.22990000000001\\
-0.4284	1.33329999999999\\
-0.42432	1.40140000000001\\
-0.42024	1.43490000000001\\
-0.41616	1.43469999999999\\
-0.41208	1.4026\\
-0.408	1.34030000000002\\
-0.40392	1.25019999999999\\
-0.39576	0.99839999999999\\
-0.3876	0.674899999999994\\
-0.3672	-0.204999999999991\\
-0.35904	-0.480399999999989\\
-0.35496	-0.585799999999999\\
-0.35088	-0.667399999999994\\
-0.3468	-0.725300000000004\\
-0.34272	-0.761000000000003\\
-0.33864	-0.776900000000005\\
-0.33456	-0.776599999999988\\
-0.33048	-0.764299999999999\\
-0.322319999999999	-0.720600000000005\\
-0.31416	-0.679300000000005\\
-0.31008	-0.668400000000005\\
-0.306	-0.667699999999996\\
-0.30192	-0.679300000000005\\
-0.29784	-0.704900000000009\\
-0.29376	-0.745400000000004\\
-0.28968	-0.801499999999997\\
-0.2856	-0.873000000000005\\
-0.27744	-1.0603\\
-0.26928	-1.29770000000001\\
-0.2448	-2.08309999999999\\
-0.24072	-2.1803\\
-0.23664	-2.25469999999999\\
-0.23256	-2.3019\\
-0.22848	-2.31800000000001\\
-0.2244	-2.3006\\
-0.22032	-2.24829999999998\\
-0.21624	-2.16139999999999\\
-0.21216	-2.0414\\
-0.204	-1.71409999999999\\
-0.19584	-1.29759999999999\\
-0.17952	-0.33639999999999\\
-0.1632	0.61399999999999\\
-0.15096	1.2422\\
-0.13872	1.77109999999999\\
-0.13056	2.06380000000001\\
-0.1224	2.3073\\
-0.11424	2.50120000000001\\
-0.10608	2.6456\\
-0.102	-3.08049999999999\\
-0.0938399999999997	-2.9542\\
-0.0815999999999999	-2.72099999999999\\
-0.0571200000000003	-2.22859999999999\\
-0.04488	-2.01999999999999\\
-0.0367199999999999	-1.9053\\
-0.0285600000000001	-1.81320000000001\\
-0.0204	-1.74529999999998\\
-0.0163199999999999	-1.72069999999999\\
-0.0122399999999998	-1.7026\\
-0.00815999999999972	-1.69089999999998\\
-0.00408000000000008	-1.6857\\
0	-1.68709999999999\\
0.00408000000000008	-1.6949\\
0.00816000000000017	-1.70929999999999\\
0.0122400000000003	-1.73\\
0.0163200000000003	-1.7572\\
0.0244800000000001	-1.8302\\
0.0326400000000002	-1.9271\\
0.0408000000000004	-2.0462\\
0.0530400000000002	-2.2601\\
0.0693599999999996	-2.58779999999999\\
0.08568	-2.9117\\
0.0938399999999997	-3.04669999999999\\
0.0979199999999998	2.67850000000001\\
0.102	2.6199\\
0.11016	2.4653\\
0.11832	2.2612\\
0.12648	2.00749999999999\\
0.13464	1.70480000000001\\
0.14688	1.1615\\
0.15912	0.52109999999999\\
0.17952	-0.683899999999994\\
0.19176	-1.38889999999999\\
0.19992	-1.7899\\
0.20808	-2.09469999999999\\
0.21216	-2.20129999999999\\
0.21624	-2.2741\\
0.22032	-2.312\\
0.2244	-2.31530000000001\\
0.22848	-2.286\\
0.23256	-2.2272\\
0.23664	-2.1428\\
0.2448	-1.9167\\
0.27336	-1.0172\\
0.28152	-0.841700000000003\\
0.2856	-0.776499999999999\\
0.28968	-0.726899999999986\\
0.29376	-0.692600000000013\\
0.29784	-0.672900000000013\\
0.30192	-0.666600000000003\\
0.306	-0.671800000000005\\
0.31008	-0.686199999999992\\
0.31824	-0.730499999999999\\
0.32232	-0.753099999999989\\
0.3264	-0.770500000000006\\
0.33048	-0.778399999999998\\
0.33456	-0.772500000000008\\
0.33864	-0.748799999999989\\
0.34272	-0.704299999999989\\
0.3468	-0.636699999999998\\
0.35088	-0.545200000000001\\
0.35904	-0.294000000000004\\
0.3672	0.029500000000013\\
0.3876	0.909200000000006\\
0.39576	1.18539999999999\\
0.39984	1.29049999999999\\
0.40392	1.36940000000001\\
0.408	1.4196\\
0.41208	1.43880000000002\\
0.41616	1.4252\\
0.42024	1.3776\\
0.42432	1.29499999999999\\
0.4284	1.17710000000002\\
0.43248	1.0243\\
0.44064	0.619599999999991\\
0.4488	0.105399999999989\\
0.46512	-0.999399999999994\\
0.4692	-1.21489999999999\\
0.47328	-1.37439999999999\\
0.47736	-1.4652\\
0.48144	-1.48\\
0.48552	-1.41900000000001\\
0.4896	-1.2894\\
0.49368	-1.1046\\
0.50184	-0.635600000000004\\
0.51408	0.0831999999999979\\
0.52224	0.44680000000001\\
0.52632	0.576600000000013\\
0.5304	0.669000000000004\\
0.53448	0.723700000000008\\
0.53856	0.741900000000001\\
0.54264	0.726099999999995\\
0.54672	0.680000000000007\\
0.5508	0.608500000000006\\
0.55896	0.413999999999994\\
0.5712	0.101099999999995\\
0.57528	0.0184000000000069\\
0.57936	-0.0455999999999932\\
0.58344	-0.0895999999999901\\
0.58752	-0.114699999999992\\
0.5916	-0.124200000000002\\
0.59568	-0.12339999999999\\
0.59976	-0.118200000000002\\
0.60384	-0.114600000000003\\
0.60792	-0.117899999999992\\
0.612	-0.132100000000008\\
0.61608	-0.159099999999995\\
0.62016	-0.198499999999996\\
0.63648	-0.390799999999999\\
0.64056	-0.408699999999996\\
0.64464	-0.397399999999998\\
0.64872	-0.351399999999991\\
0.6528	-0.269300000000001\\
0.65688	-0.154099999999993\\
0.66504	0.142599999999995\\
0.6732	0.447499999999991\\
0.67728	0.571000000000005\\
0.68136	0.660300000000007\\
0.68544	0.706600000000002\\
0.68952	0.703500000000005\\
0.6936	0.647100000000002\\
0.69768	0.536700000000003\\
0.70176	0.374900000000004\\
0.70992	-0.0690999999999846\\
0.71808	-0.562000000000005\\
0.72216	-0.7639\\
0.72624	-0.897200000000012\\
0.73032	-0.939199999999985\\
0.7344	-0.879999999999995\\
0.73848	-0.726400000000005\\
0.74664	-0.230100000000007\\
0.7548	0.314800000000005\\
0.75888	0.538800000000009\\
0.76296	0.706400000000002\\
0.76704	0.806799999999996\\
0.77112	0.834200000000003\\
0.7752	0.787099999999995\\
0.77928	0.668500000000009\\
0.78336	0.486399999999989\\
0.79152	-0.00729999999998654\\
0.79968	-0.507299999999987\\
0.80376	-0.681099999999986\\
0.80784	-0.767199999999995\\
0.81192	-0.753999999999991\\
0.816	-0.647600000000011\\
0.82008	-0.470199999999998\\
0.83232	0.178400000000011\\
0.8364	0.344099999999997\\
0.84048	0.456400000000002\\
0.84456	0.509299999999996\\
0.848640000000001	0.502600000000001\\
0.85272	0.441800000000008\\
0.8568	0.337300000000013\\
0.87312	-0.186399999999992\\
0.8772	-0.257799999999982\\
0.88128	-0.285299999999992\\
0.88536	-0.272100000000002\\
0.88944	-0.227900000000005\\
0.90168	-0.0452000000000012\\
0.90576	-0.00360000000000582\\
0.90984	0.0211000000000112\\
0.91392	0.0315000000000012\\
0.92208	0.0354000000000028\\
0.92616	0.0439000000000007\\
0.93024	0.0634999999999977\\
0.9384	0.131399999999999\\
0.94248	0.1661\\
0.94656	0.187799999999996\\
0.95064	0.18610000000001\\
0.95472	0.153500000000001\\
0.9588	0.087299999999999\\
0.966959999999999	-0.124000000000002\\
0.97512	-0.333799999999997\\
0.9792	-0.381899999999987\\
0.98328	-0.367100000000008\\
0.98736	-0.284500000000008\\
0.99144	-0.144400000000005\\
1.00368	0.362199999999987\\
1.00776	0.463699999999996\\
1.01184	0.495599999999996\\
1.01592	0.448599999999999\\
1.02	0.323699999999995\\
1.02408	0.133399999999995\\
1.03632	-0.513500000000008\\
1.0404	-0.6066\\
1.04448	-0.579900000000002\\
1.04856	-0.436199999999985\\
1.05672	0.0541999999999945\\
1.0608	0.299699999999987\\
1.06488	0.486500000000007\\
1.06896	0.586199999999998\\
1.07304	0.584299999999999\\
1.07712	0.479599999999998\\
1.0812	0.285300000000007\\
1.09344	-0.472900000000003\\
1.09752	-0.606200000000001\\
1.1016	-0.605600000000003\\
1.10568	-0.472599999999993\\
1.11384	0.0178999999999974\\
1.11792	0.260200000000012\\
1.122	0.437500000000014\\
1.12608	0.522700000000015\\
1.13016	0.505800000000008\\
1.13424	0.392100000000006\\
1.1424	-0.0267999999999944\\
1.14648	-0.247800000000012\\
1.15056	-0.408699999999996\\
1.15464	-0.469999999999999\\
1.15872	-0.419800000000002\\
1.1628	-0.278700000000001\\
1.17096	0.0993000000000066\\
1.17504	0.247500000000002\\
1.17912	0.329600000000021\\
1.1832	0.335999999999999\\
1.18728	0.272200000000012\\
1.19544	0.0182000000000073\\
1.19952	-0.110400000000013\\
1.2036	-0.199399999999997\\
1.20768	-0.23129999999999\\
1.21176	-0.206099999999992\\
1.21584	-0.139399999999995\\
1.224	0.022199999999998\\
1.22808	0.0765999999999991\\
1.23216	0.101099999999995\\
1.23624	0.0984000000000123\\
1.24032	0.078400000000002\\
1.24848	0.0334999999999965\\
1.25256	0.0234000000000023\\
1.26072	0.0163000000000153\\
1.2648	0.00300000000001432\\
1.26888	-0.0246000000000066\\
1.27704	-0.104899999999979\\
1.28112	-0.131099999999989\\
1.2852	-0.126799999999996\\
1.28928	-0.0834000000000046\\
1.29336	-0.00519999999999499\\
1.30152	0.1755\\
1.3056	0.225100000000005\\
1.30968	0.219000000000008\\
1.31376	0.150100000000009\\
1.32192	-0.118999999999986\\
1.326	-0.249900000000004\\
1.33008	-0.319200000000009\\
1.33416	-0.296199999999992\\
1.33824	-0.180599999999998\\
1.35048	0.318099999999987\\
1.35456	0.373599999999996\\
1.35864	0.326600000000013\\
1.36272	0.182500000000012\\
1.37088	-0.245199999999997\\
1.37496	-0.400399999999983\\
1.37904	-0.432900000000004\\
1.38312	-0.325000000000003\\
1.39536	0.331299999999999\\
1.39944	0.434599999999996\\
1.40352	0.412700000000008\\
1.4076	0.268199999999993\\
1.41984	-0.413999999999994\\
1.42392	-0.470699999999987\\
1.428	-0.366200000000006\\
1.44024	0.328300000000006\\
1.44432	0.43249999999999\\
1.4484	0.40379999999999\\
1.45248	0.250499999999988\\
1.46064	-0.230800000000002\\
1.46472	-0.398999999999994\\
1.4688	-0.424400000000006\\
1.47288	-0.299399999999999\\
1.48512	0.318999999999988\\
1.4892	0.375199999999992\\
1.49328	0.309599999999996\\
1.49736	0.144900000000007\\
1.50144	-0.0656000000000034\\
};
%\addlegendentry{10 GHz}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0136999999999858\\
-1.49736	0.0127999999999986\\
-1.49328	0.0308000000000064\\
-1.4892	0.021000000000015\\
-1.48512	-0.0822999999999894\\
-1.48104	-0.0149000000000044\\
-1.47696	0.138799999999989\\
-1.4688	-0.177999999999997\\
-1.46472	0.111800000000002\\
-1.46064	0.173299999999998\\
-1.45656	-0.1952\\
-1.45248	-0.126199999999997\\
-1.4484	0.256600000000006\\
-1.44432	0.0559000000000083\\
-1.44024	-0.295500000000004\\
-1.43616	0.0420999999999907\\
-1.43208	0.27709999999999\\
-1.428	-0.113999999999997\\
-1.42392	-0.239799999999988\\
-1.41984	0.172800000000009\\
-1.41576	0.174500000000009\\
-1.41168	-0.194099999999992\\
-1.4076	-0.105700000000013\\
-1.40352	0.178899999999999\\
-1.39944	0.0529000000000153\\
-1.39536	-0.141999999999996\\
-1.3872	0.0849000000000046\\
-1.38312	0.0103999999999971\\
-1.37904	-0.0250999999999948\\
-1.37496	-0.0282999999999944\\
-1.37088	-0.029599999999995\\
-1.3668	0.0663999999999945\\
-1.36272	0.0724999999999909\\
-1.35864	-0.117699999999992\\
-1.35456	-0.0991999999999962\\
-1.35048	0.171500000000002\\
-1.3464	0.113800000000019\\
-1.34232	-0.226800000000011\\
-1.33824	-0.109399999999994\\
-1.33416	0.264100000000006\\
-1.33008	0.107900000000001\\
-1.326	-0.301500000000004\\
-1.32192	-0.0866000000000042\\
-1.31784	0.305400000000006\\
-1.31376	0.0840000000000032\\
-1.30968	-0.312300000000008\\
-1.3056	-0.0634999999999835\\
-1.30152	0.282599999999995\\
-1.29744	0.0655000000000072\\
-1.29336	-0.254699999999993\\
-1.28928	-0.0546000000000078\\
-1.2852	0.199300000000008\\
-1.28112	0.0559000000000083\\
-1.27704	-0.140899999999988\\
-1.27296	-0.0485999999999933\\
-1.26888	0.0700000000000003\\
-1.26072	0.00370000000000203\\
-1.25664	-0.0166999999999788\\
-1.25256	-0.0763999999999996\\
-1.24848	-0.0162000000000049\\
-1.2444	0.139699999999991\\
-1.24032	0.0655000000000072\\
-1.23624	-0.191999999999993\\
-1.23216	-0.121900000000004\\
-1.22808	0.216799999999999\\
-1.224	0.190900000000013\\
-1.21992	-0.218299999999992\\
-1.21584	-0.257299999999994\\
-1.21176	0.191399999999994\\
-1.20768	0.306400000000004\\
-1.2036	-0.126299999999993\\
-1.19952	-0.348100000000002\\
-1.19544	0.0613000000000028\\
-1.19136	0.333900000000007\\
-1.1832	-0.306800000000003\\
-1.17912	-0.0961999999999961\\
-1.17504	0.227199999999996\\
-1.17096	0.14200000000001\\
-1.16688	-0.136000000000003\\
-1.1628	-0.139699999999991\\
-1.15872	0.0450999999999979\\
-1.15464	0.0895000000000152\\
-1.15056	0.0200000000000173\\
-1.1424	-0.0333999999999932\\
-1.13832	-0.0904999999999916\\
-1.13424	-0.0132999999999939\\
-1.13016	0.158499999999989\\
-1.12608	0.115099999999998\\
-1.122	-0.170100000000005\\
-1.11792	-0.236699999999992\\
-1.11384	0.107100000000003\\
-1.10976	0.323799999999999\\
-1.10568	0.0402000000000129\\
-1.1016	-0.3598\\
-1.09752	-0.194699999999997\\
-1.09344	0.279800000000009\\
-1.08936	0.330600000000004\\
-1.08528	-0.1158\\
-1.0812	-0.392200000000003\\
-1.07304	0.316099999999992\\
-1.06896	0.214000000000013\\
-1.06488	-0.169399999999996\\
-1.0608	-0.261900000000004\\
-1.05672	0.00960000000000605\\
-1.05264	0.188699999999997\\
-1.04856	0.0915000000000035\\
-1.04448	-0.0614999999999952\\
-1.0404	-0.0740000000000052\\
-1.03632	-0.0349000000000075\\
-1.03224	-0.0327000000000055\\
-1.02816	0.021899999999988\\
-1.02408	0.133500000000012\\
-1.02	0.1068\\
-1.01592	-0.124500000000012\\
-1.01184	-0.263199999999998\\
-1.00776	-0.0272000000000006\\
-1.00368	0.301299999999998\\
-0.999599999999999	0.264500000000005\\
-0.995519999999999	-0.155799999999999\\
-0.991439999999999	-0.424400000000006\\
-0.987359999999999	-0.112299999999991\\
-0.983280000000001	0.347200000000001\\
-0.979200000000001	0.370100000000008\\
-0.97104	-0.433099999999996\\
-0.96696	-0.219400000000007\\
-0.96288	0.230099999999993\\
-0.9588	0.352599999999995\\
-0.95064	-0.249999999999993\\
-0.94656	-0.223400000000012\\
-0.94248	0.0241999999999933\\
-0.9384	0.154999999999994\\
-0.93432	0.0958000000000112\\
-0.93024	0.00689999999998747\\
-0.926159999999999	-0.0128000000000128\\
-0.922079999999999	-0.0423000000000116\\
-0.917999999999999	-0.122300000000003\\
-0.913919999999999	-0.115599999999993\\
-0.905760000000001	0.265400000000007\\
-0.901680000000001	0.192399999999999\\
-0.897600000000001	-0.152900000000002\\
-0.893520000000001	-0.407799999999995\\
-0.88944	-0.201299999999996\\
-0.88536	0.258199999999995\\
-0.88128	0.463299999999997\\
-0.8772	0.194200000000002\\
-0.87312	-0.316300000000012\\
-0.86904	-0.504100000000008\\
-0.86496	-0.137200000000007\\
-0.86088	0.328700000000012\\
-0.8568	0.43480000000001\\
-0.85272	0.129000000000012\\
-0.84864	-0.271899999999988\\
-0.84456	-0.355600000000003\\
-0.836399999999999	0.162200000000013\\
-0.832319999999999	0.207000000000001\\
-0.824159999999999	-0.0163999999999973\\
-0.816000000000001	-0.0538999999999987\\
-0.811920000000001	-0.127600000000001\\
-0.807840000000001	-0.1586\\
-0.80376	-0.0168999999999926\\
-0.79968	0.228999999999999\\
-0.7956	0.339900000000014\\
-0.79152	0.151199999999996\\
-0.78744	-0.250099999999996\\
-0.78336	-0.503999999999998\\
-0.77928	-0.29699999999999\\
-0.7752	0.193700000000014\\
-0.77112	0.526700000000005\\
-0.76704	0.445300000000003\\
-0.75888	-0.476400000000012\\
-0.754799999999999	-0.533699999999996\\
-0.746639999999999	0.287700000000001\\
-0.742559999999999	0.4437\\
-0.738479999999999	0.273200000000003\\
-0.734399999999999	-0.0482000000000014\\
-0.730319999999999	-0.257299999999994\\
-0.726239999999999	-0.232999999999997\\
-0.722160000000001	-0.0904999999999916\\
-0.71808	0.00649999999999551\\
-0.714	0.0244\\
-0.70992	0.0465000000000018\\
-0.70176	0.230799999999988\\
-0.69768	0.1967\\
-0.6936	-0.0309999999999988\\
-0.68952	-0.3476\\
-0.68544	-0.491700000000002\\
-0.68136	-0.273599999999988\\
-0.6732	0.539499999999997\\
-0.669119999999999	0.585900000000009\\
-0.665039999999999	0.2684\\
-0.660959999999999	-0.259300000000003\\
-0.656879999999999	-0.653500000000001\\
-0.652799999999999	-0.601300000000009\\
-0.644640000000001	0.294800000000009\\
-0.640560000000001	0.524800000000013\\
-0.636480000000001	0.450700000000012\\
-0.62832	-0.145500000000013\\
-0.62424	-0.294600000000003\\
-0.62016	-0.252800000000001\\
-0.61608	-0.136400000000002\\
-0.612	-0.0642999999999887\\
-0.60792	-0.0553000000000026\\
-0.60384	-0.0356999999999985\\
-0.59976	0.0720999999999918\\
-0.59568	0.253800000000005\\
-0.5916	0.397099999999995\\
-0.58752	0.375500000000002\\
-0.58344	0.130800000000015\\
-0.575279999999999	-0.645299999999985\\
-0.571199999999999	-0.713099999999997\\
-0.567119999999999	-0.390200000000007\\
-0.558959999999999	0.578899999999997\\
-0.554879999999999	0.7682\\
-0.550799999999999	0.645100000000014\\
-0.546720000000001	0.260400000000004\\
-0.54264	-0.231999999999985\\
-0.53856	-0.601499999999987\\
-0.53448	-0.666099999999986\\
-0.5304	-0.444399999999995\\
-0.52632	-0.118000000000009\\
-0.52224	0.139400000000002\\
-0.51816	0.253600000000006\\
-0.51408	0.245700000000006\\
-0.51	0.193700000000014\\
-0.50592	0.176400000000001\\
-0.50184	0.217399999999998\\
-0.49776	0.2684\\
-0.493679999999999	0.246500000000005\\
-0.489599999999999	0.0890999999999877\\
-0.477359999999999	-0.7883\\
-0.473279999999999	-0.7498\\
-0.469200000000001	-0.408500000000004\\
-0.461040000000001	0.57180000000001\\
-0.45696	0.876799999999989\\
-0.45288	0.942900000000002\\
-0.4488	0.761699999999998\\
-0.44472	0.377800000000001\\
-0.43656	-0.547800000000009\\
-0.43248	-0.787899999999986\\
-0.4284	-0.767699999999991\\
-0.42432	-0.556400000000004\\
-0.41616	-0.0707999999999984\\
-0.41208	0.0476999999999919\\
-0.407999999999999	0.0805999999999898\\
-0.403919999999999	0.0809999999999889\\
-0.399839999999999	0.11470000000002\\
-0.395759999999999	0.224700000000006\\
-0.383520000000001	0.746600000000001\\
-0.379440000000001	0.771499999999996\\
-0.375360000000001	0.636199999999988\\
-0.37128	0.328300000000006\\
-0.36312	-0.6616\\
-0.35904	-1.1444\\
-0.35496	-1.4183\\
-0.35088	-1.376\\
-0.3468	-1.04129999999999\\
-0.33456	0.382700000000014\\
-0.33048	0.668300000000002\\
-0.3264	0.80919999999999\\
-0.322319999999999	0.82289999999999\\
-0.318239999999999	0.745800000000003\\
-0.310079999999999	0.518599999999999\\
-0.305999999999999	0.461100000000002\\
-0.301919999999999	0.469799999999999\\
-0.297839999999999	0.529299999999999\\
-0.293759999999999	0.601599999999998\\
-0.289680000000001	0.640500000000003\\
-0.285600000000001	0.604000000000006\\
-0.28152	0.461599999999997\\
-0.27744	0.197199999999995\\
-0.27336	-0.188900000000004\\
-0.25704	-2.09719999999999\\
-0.25296	-2.2362\\
-0.24888	-2.10499999999999\\
-0.2448	-1.75210000000001\\
-0.232559999999999	-0.324600000000004\\
-0.228479999999999	0.043299999999995\\
-0.224399999999999	0.31110000000001\\
-0.220319999999999	0.479900000000008\\
-0.216239999999999	0.5627\\
-0.212160000000001	0.58120000000001\\
-0.204000000000001	0.545500000000004\\
-0.199920000000001	0.558399999999999\\
-0.19584	0.630900000000011\\
-0.19176	0.778200000000012\\
-0.18768	1.0001\\
-0.17952	1.5998\\
-0.16728	2.5288\\
-0.1632	2.7699\\
-0.15912	2.95970000000001\\
-0.15504	3.0951\\
-0.15096	3.1762\\
-0.146879999999999	3.20620000000001\\
-0.142799999999999	3.1907\\
-0.138719999999999	3.13740000000001\\
-0.130560000000001	2.96020000000001\\
-0.122400000000001	2.7778\\
-0.118320000000001	2.72139999999999\\
-0.114240000000001	2.70639999999999\\
-0.11016	2.7426\\
-0.10608	2.835\\
-0.102	-2.93239999999999\\
-0.0979200000000002	-3.2989\\
-0.0897600000000001	-4.3075\\
-0.0815999999999999	-5.70059999999999\\
-0.0611999999999995	-9.82940000000001\\
-0.0571199999999994	-10.1276\\
-0.0530399999999993	-10.0135\\
-0.0489599999999992	-9.54109999999999\\
-0.0407999999999991	-8.06330000000001\\
-0.0326399999999989	-6.57010000000001\\
-0.0244800000000005	-5.39809999999999\\
-0.0204000000000004	-4.95549999999999\\
-0.0163200000000003	-4.6086\\
-0.0122400000000003	-4.3554\\
-0.00816000000000017	-4.1939\\
-0.00408000000000008	-4.12270000000001\\
0	-4.14110000000001\\
0.00408000000000008	-4.2494\\
0.00816000000000017	-4.44840000000001\\
0.0122400000000003	-4.74\\
0.0163200000000003	-5.1261\\
0.0244800000000005	-6.18669999999999\\
0.0326400000000007	-7.6018\\
0.0408000000000008	-9.14960000000001\\
0.0448800000000009	-9.77109999999999\\
0.0489599999999992	-10.1097\\
0.0530399999999993	-10.0534\\
0.0571199999999994	-9.59950000000001\\
0.0652799999999996	-7.97069999999999\\
0.0775199999999998	-5.38269999999999\\
0.08568	-4.06869999999999\\
0.0938400000000001	-3.13730000000001\\
0.0979200000000002	2.9158\\
0.102	2.7901\\
0.10608	2.721\\
0.11016	2.7068\\
0.114240000000001	2.7403\\
0.118320000000001	2.81\\
0.134640000000001	3.16329999999999\\
0.138720000000001	3.2021\\
0.142799999999999	3.1998\\
0.146879999999999	3.1493\\
0.15096	3.046\\
0.15504	2.88800000000001\\
0.15912	2.6765\\
0.16728	2.117\\
0.17952	1.1599\\
0.1836	0.900400000000005\\
0.18768	0.708100000000009\\
0.19176	0.592500000000001\\
0.19584	0.547299999999993\\
0.199920000000001	0.551200000000009\\
0.204000000000001	0.573499999999996\\
0.208080000000001	0.579600000000006\\
0.212160000000001	0.537799999999997\\
0.216240000000001	0.421800000000012\\
0.220319999999999	0.213200000000015\\
0.224399999999999	-0.0963999999999885\\
0.232559999999999	-0.980700000000006\\
0.24072	-1.91840000000001\\
0.2448	-2.19040000000001\\
0.24888	-2.21159999999999\\
0.25296	-1.96709999999999\\
0.26112	-0.990699999999983\\
0.26928	-0.0159999999999982\\
0.27336	0.321300000000008\\
0.27744	0.534500000000001\\
0.28152	0.630399999999995\\
0.285600000000001	0.631499999999996\\
0.289680000000001	0.573299999999989\\
0.293760000000001	0.500700000000002\\
0.297839999999999	0.458500000000001\\
0.301919999999999	0.476900000000022\\
0.305999999999999	0.558999999999997\\
0.314159999999999	0.785500000000013\\
0.318239999999999	0.830700000000007\\
0.322319999999999	0.768100000000004\\
0.3264	0.568399999999997\\
0.33048	0.223999999999997\\
0.34272	-1.20739999999999\\
0.3468	-1.4335\\
0.35088	-1.3401\\
0.35496	-0.961800000000004\\
0.36312	0.0744000000000113\\
0.3672	0.475300000000004\\
0.37128	0.712800000000001\\
0.375360000000001	0.7789\\
0.379440000000001	0.69850000000001\\
0.391680000000001	0.169300000000014\\
0.395760000000001	0.0930999999999926\\
0.399840000000001	0.0803999999999974\\
0.403919999999999	0.0747\\
0.407999999999999	0.0111999999999881\\
0.41208	-0.149399999999993\\
0.42024	-0.658200000000001\\
0.42432	-0.805699999999995\\
0.4284	-0.720100000000002\\
0.43248	-0.383500000000012\\
0.44064	0.555299999999995\\
0.44472	0.86460000000001\\
0.4488	0.946300000000008\\
0.45288	0.777800000000006\\
0.45696	0.390300000000003\\
0.465120000000001	-0.579599999999992\\
0.469200000000001	-0.805100000000003\\
0.473280000000001	-0.716499999999996\\
0.485519999999999	0.172100000000015\\
0.489599999999999	0.269299999999994\\
0.493679999999999	0.25139999999999\\
0.49776	0.195100000000004\\
0.50184	0.176000000000009\\
0.51	0.259400000000007\\
0.51408	0.224299999999999\\
0.51816	0.0489999999999924\\
0.52632	-0.560300000000005\\
0.5304	-0.680500000000009\\
0.53448	-0.479199999999985\\
0.54264	0.442900000000009\\
0.546720000000001	0.732699999999994\\
0.550800000000001	0.727500000000006\\
0.554880000000001	0.419000000000011\\
0.563039999999999	-0.563200000000009\\
0.567119999999999	-0.734199999999994\\
0.571199999999999	-0.515999999999991\\
0.579359999999999	0.257799999999996\\
0.58344	0.41040000000001\\
0.58752	0.351600000000005\\
0.59568	0.0152000000000072\\
0.59976	-0.0513000000000119\\
0.60384	-0.0547999999999931\\
0.60792	-0.0848000000000013\\
0.61608	-0.287500000000001\\
0.62016	-0.258900000000004\\
0.62424	-0.0294999999999916\\
0.62832	0.296500000000002\\
0.632400000000001	0.515299999999996\\
0.636480000000001	0.467100000000002\\
0.640560000000001	0.121299999999991\\
0.644640000000001	-0.37230000000001\\
0.648720000000001	-0.683100000000003\\
0.652800000000001	-0.532999999999987\\
0.660959999999999	0.438099999999991\\
0.665039999999999	0.612499999999997\\
0.669119999999999	0.419000000000011\\
0.67728	-0.406600000000005\\
0.68136	-0.4711\\
0.68544	-0.22120000000001\\
0.68952	0.0840000000000032\\
0.6936	0.23360000000001\\
0.69768	0.19980000000001\\
0.70176	0.092000000000013\\
0.70584	0.0305999999999997\\
0.70992	0.0225999999999971\\
0.714	-0.0220999999999947\\
0.722160000000001	-0.267899999999997\\
0.726240000000001	-0.198499999999996\\
0.734400000000001	0.375600000000006\\
0.738480000000001	0.4223\\
0.742560000000001	0.130299999999991\\
0.746639999999999	-0.337600000000009\\
0.750719999999999	-0.576500000000003\\
0.754799999999999	-0.31049999999999\\
0.75888	0.209800000000001\\
0.76296	0.532999999999994\\
0.76704	0.431900000000013\\
0.7752	-0.43889999999999\\
0.77928	-0.445299999999996\\
0.78744	0.266500000000001\\
0.79152	0.325499999999991\\
0.79968	-0.0976999999999961\\
0.80376	-0.161699999999996\\
0.807840000000001	-0.0934999999999917\\
0.811919999999999	-0.0398999999999887\\
0.815999999999999	-0.0347999999999971\\
0.820079999999999	0.0161000000000087\\
0.824159999999999	0.145700000000005\\
0.828239999999999	0.216600000000007\\
0.832319999999999	0.0749000000000066\\
0.836399999999999	-0.226300000000009\\
0.840479999999999	-0.373800000000003\\
0.84456	-0.125399999999985\\
0.84864	0.291200000000003\\
0.85272	0.447600000000001\\
0.8568	0.162500000000009\\
0.86088	-0.335599999999992\\
0.86496	-0.498799999999989\\
0.87312	0.3581\\
0.8772	0.433599999999998\\
0.88536	-0.343899999999998\\
0.88944	-0.346200000000003\\
0.893520000000001	0.00619999999999976\\
0.897600000000001	0.263600000000004\\
0.901680000000001	0.206500000000005\\
0.905760000000001	-0.0202999999999847\\
0.909840000000001	-0.140399999999993\\
0.913919999999999	-0.0890000000000057\\
0.917999999999999	-0.0222000000000122\\
0.922079999999999	-0.0103999999999971\\
0.926159999999999	0.0361000000000047\\
0.93024	0.134999999999998\\
0.93432	0.127800000000008\\
0.94248	-0.280300000000011\\
0.94656	-0.147500000000001\\
0.95064	0.217399999999998\\
0.95472	0.359600000000015\\
0.9588	0.0603000000000193\\
0.96288	-0.373400000000004\\
0.96696	-0.340500000000006\\
0.97104	0.141600000000004\\
0.97512	0.43010000000001\\
0.979200000000001	0.187100000000008\\
0.983280000000001	-0.30019999999999\\
0.987360000000001	-0.376600000000003\\
0.991440000000001	0.039200000000001\\
0.995520000000001	0.338800000000006\\
0.999600000000001	0.189600000000013\\
1.00368	-0.1646\\
1.00776	-0.244999999999997\\
1.01184	-0.0162000000000049\\
1.01592	0.146500000000003\\
1.02	0.0913000000000039\\
1.02408	-0.0130999999999943\\
1.02816	-0.0327000000000055\\
1.03224	-0.0469000000000008\\
1.03632	-0.0848999999999975\\
1.0404	-0.010799999999989\\
1.04448	0.156100000000009\\
1.04856	0.14970000000001\\
1.05264	-0.118199999999987\\
1.05672	-0.283700000000003\\
1.0608	-0.0150000000000006\\
1.06488	0.316900000000004\\
1.06896	0.205500000000015\\
1.07304	-0.247800000000005\\
1.07712	-0.351099999999995\\
1.0812	0.0968000000000018\\
1.08528	0.3857\\
1.08936	0.101900000000001\\
1.09344	-0.342799999999997\\
1.09752	-0.233599999999996\\
1.1016	0.210900000000002\\
1.10568	0.288799999999995\\
1.10976	-0.0582999999999885\\
1.11384	-0.267599999999987\\
1.122	0.173499999999997\\
1.12608	0.0958000000000112\\
1.13016	-0.0685999999999964\\
1.13424	-0.0726999999999975\\
1.13832	-0.0141999999999953\\
1.1424	-0.00130000000000052\\
1.15056	0.0952000000000055\\
1.15464	-0.027399999999993\\
1.15872	-0.181400000000004\\
1.1628	-0.0343999999999909\\
1.16688	0.22829999999999\\
1.17096	0.129199999999997\\
1.17504	-0.24189999999998\\
1.17912	-0.2181\\
1.1832	0.211099999999988\\
1.18728	0.289400000000008\\
1.19136	-0.146099999999983\\
1.19544	-0.341999999999999\\
1.19952	0.0845999999999947\\
1.2036	0.338699999999989\\
1.21176	-0.328399999999988\\
1.21992	0.270100000000006\\
1.224	0.0881000000000114\\
1.22808	-0.211500000000001\\
1.23216	-0.0952999999999875\\
1.23624	0.136699999999998\\
1.24032	0.0850000000000009\\
1.2444	-0.0649999999999977\\
1.24848	-0.0543000000000049\\
1.25256	-0.00229999999999819\\
1.25664	0.0105000000000075\\
1.26072	0.0616999999999948\\
1.2648	0.0402000000000129\\
1.26888	-0.113199999999992\\
1.27296	-0.089800000000011\\
1.27704	0.15440000000001\\
1.28112	0.136299999999991\\
1.2852	-0.190399999999997\\
1.28928	-0.170299999999997\\
1.29336	0.216799999999999\\
1.29744	0.194299999999998\\
1.30152	-0.239600000000003\\
1.3056	-0.1999\\
1.30968	0.251100000000001\\
1.31376	0.1952\\
1.31784	-0.259399999999992\\
1.32192	-0.170299999999997\\
1.326	0.249799999999993\\
1.33008	0.142799999999994\\
1.33416	-0.236299999999986\\
1.33824	-0.100599999999993\\
1.34232	0.200099999999992\\
1.3464	0.0670000000000073\\
1.35048	-0.157900000000005\\
1.35864	0.0997000000000128\\
1.36272	0.0197000000000145\\
1.3668	-0.0380999999999929\\
1.37088	-0.0229999999999961\\
1.37496	-0.0219000000000023\\
1.37904	0.0484000000000009\\
1.38312	0.0701000000000036\\
1.3872	-0.0938000000000017\\
1.39128	-0.096500000000006\\
1.39536	0.15140000000001\\
1.39944	0.0958000000000112\\
1.40352	-0.214499999999994\\
1.4076	-0.0569000000000131\\
1.41168	0.256099999999996\\
1.41984	-0.285499999999992\\
1.42392	0.0858000000000061\\
1.428	0.262999999999991\\
1.43208	-0.1586\\
1.43616	-0.214399999999998\\
1.44024	0.218600000000002\\
1.44432	0.135500000000008\\
1.4484	-0.245899999999999\\
1.45248	-0.0397000000000034\\
1.45656	0.221000000000004\\
1.46064	-0.0319000000000003\\
1.46472	-0.170899999999989\\
1.4688	0.077699999999993\\
1.47288	0.0993000000000066\\
1.47696	-0.0763999999999996\\
1.48104	-0.0412000000000035\\
1.48512	0.0393000000000114\\
1.4892	0.018899999999995\\
1.49328	0.00970000000001647\\
1.49736	-0.041799999999995\\
1.50144	-0.0383000000000067\\
};
%\addlegendentry{30 GHz}

\addplot [color=mycolor3, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0516000000000005\\
-1.49736	0.0156999999999954\\
-1.49328	-0.0017999999999887\\
-1.4892	0.0209000000000188\\
-1.48512	-0.0670000000000002\\
-1.48104	0.124400000000001\\
-1.47696	-0.173799999999986\\
-1.47288	0.188600000000008\\
-1.4688	-0.173599999999993\\
-1.46472	0.123099999999994\\
-1.46064	-0.052500000000002\\
-1.45656	-0.0106000000000037\\
-1.45248	0.06219999999999\\
-1.4484	-0.0814999999999912\\
-1.44432	0.0723999999999947\\
-1.44024	-0.041799999999995\\
-1.43616	0.00220000000000198\\
-1.43208	0.0317000000000149\\
-1.428	-0.0481000000000051\\
-1.42392	0.0422000000000011\\
-1.41984	-0.0102999999999867\\
-1.41576	-0.032199999999996\\
-1.41168	0.0882999999999967\\
-1.4076	-0.134199999999993\\
-1.40352	0.168599999999998\\
-1.39944	-0.18549999999999\\
-1.39536	0.175900000000006\\
-1.39128	-0.154000000000011\\
-1.3872	0.114199999999997\\
-1.38312	-0.0720999999999918\\
-1.37904	0.0309999999999988\\
-1.37496	0.00109999999999388\\
-1.37088	-0.0201999999999884\\
-1.3668	0.0259\\
-1.36272	-0.0149999999999864\\
-1.35864	-0.00130000000000052\\
-1.35456	0.0317999999999969\\
-1.35048	-0.0546000000000006\\
-1.3464	0.0839000000000141\\
-1.34232	-0.0975999999999857\\
-1.33824	0.108000000000004\\
-1.33416	-0.102699999999999\\
-1.33008	0.0881000000000043\\
-1.326	-0.0618999999999943\\
-1.32192	0.0274000000000143\\
-1.31784	0.0131999999999977\\
-1.31376	-0.0569999999999879\\
-1.30968	0.0999000000000052\\
-1.3056	-0.141799999999989\\
-1.30152	0.173800000000014\\
-1.29744	-0.203900000000004\\
-1.29336	0.215900000000005\\
-1.28928	-0.226199999999992\\
-1.2852	0.215099999999993\\
-1.28112	-0.201399999999992\\
-1.27704	0.169800000000002\\
-1.27296	-0.13430000000001\\
-1.26888	0.0892999999999944\\
-1.2648	-0.041799999999995\\
-1.26072	-0.00600000000000023\\
-1.25664	0.0500000000000185\\
-1.25256	-0.0868999999999929\\
-1.24848	0.112000000000009\\
-1.2444	-0.123799999999989\\
-1.24032	0.122200000000007\\
-1.23624	-0.101400000000005\\
-1.23216	0.0766999999999953\\
-1.22808	-0.0323999999999955\\
-1.224	-0.00130000000000052\\
-1.21992	0.0422000000000011\\
-1.21584	-0.0629999999999953\\
-1.21176	0.070999999999998\\
-1.20768	-0.0566999999999993\\
-1.2036	0.021400000000007\\
-1.19952	0.0309999999999988\\
-1.19544	-0.092899999999986\\
-1.19136	0.15140000000001\\
-1.18728	-0.201799999999992\\
-1.1832	0.2196\\
-1.17912	-0.215700000000005\\
-1.17504	0.175299999999993\\
-1.17096	-0.108399999999989\\
-1.16688	0.0387000000000057\\
-1.1628	0.0364000000000075\\
-1.15872	-0.079599999999985\\
-1.15464	0.0915000000000035\\
-1.15056	-0.0645000000000095\\
-1.14648	0.00669999999999504\\
-1.1424	0.0624000000000109\\
-1.13832	-0.119899999999987\\
-1.13424	0.139300000000013\\
-1.13016	-0.10990000000001\\
-1.12608	0.0390000000000015\\
-1.122	0.0722999999999985\\
-1.11792	-0.1693\\
-1.11384	0.23510000000001\\
-1.10976	-0.250599999999991\\
-1.10568	0.195600000000006\\
-1.1016	-0.109599999999986\\
-1.09752	0.0223999999999975\\
-1.09344	0.0278000000000063\\
-1.08528	-0.0509999999999948\\
-1.0812	0.137599999999999\\
-1.07712	-0.198300000000003\\
-1.07304	0.181900000000006\\
-1.06896	-0.083599999999997\\
-1.06488	-0.0549999999999926\\
-1.0608	0.198099999999997\\
-1.05672	-0.270900000000012\\
-1.05264	0.235499999999995\\
-1.04856	-0.132500000000007\\
-1.04448	0.0137999999999963\\
-1.0404	0.0543000000000049\\
-1.03632	-0.0339999999999989\\
-1.03224	-0.0477000000000061\\
-1.02816	0.117899999999999\\
-1.02408	-0.106100000000012\\
-1.02	-0.0058000000000078\\
-1.01592	0.176199999999994\\
-1.01184	-0.297999999999995\\
-1.00776	0.277000000000015\\
-1.00368	-0.130199999999988\\
-0.999600000000001	-0.0594999999999999\\
-0.995519999999999	0.192400000000006\\
-0.991440000000001	-0.189999999999991\\
-0.987359999999999	0.0807999999999964\\
-0.983280000000001	0.020300000000006\\
-0.979199999999999	-0.0200000000000031\\
-0.97512	-0.0773999999999972\\
-0.971039999999999	0.165300000000002\\
-0.96696	-0.129600000000011\\
-0.962879999999998	-0.0446999999999917\\
-0.9588	0.252800000000008\\
-0.954719999999998	-0.3279\\
-0.95064	0.183799999999998\\
-0.946559999999998	0.0720999999999989\\
-0.94248	-0.237100000000012\\
-0.938400000000001	0.206300000000006\\
-0.93432	-0.0521999999999849\\
-0.930240000000001	-0.0557999999999907\\
-0.922080000000001	0.0878000000000014\\
-0.917999999999999	-0.0866000000000042\\
-0.913920000000001	-0.0800000000000054\\
-0.909839999999999	0.267499999999998\\
-0.905760000000001	-0.261900000000004\\
-0.897600000000001	0.273400000000009\\
-0.893519999999999	-0.326599999999999\\
-0.88944	0.104600000000005\\
-0.885359999999999	0.146999999999998\\
-0.88128	-0.183399999999999\\
-0.877199999999998	0.0388000000000162\\
-0.87312	0.0449999999999875\\
-0.869039999999998	0.049100000000017\\
-0.86496	-0.151399999999995\\
-0.8568	0.228999999999999\\
-0.852720000000001	-0.320499999999996\\
-0.84864	0.0608999999999966\\
-0.844560000000001	0.292499999999997\\
-0.840479999999999	-0.335499999999996\\
-0.836400000000001	0.0337000000000032\\
-0.832319999999999	0.228500000000004\\
-0.828240000000001	-0.168499999999995\\
-0.824159999999999	-0.0325000000000131\\
-0.820080000000001	0.0467999999999904\\
-0.815999999999999	0.0835000000000008\\
-0.811920000000001	-0.0382999999999925\\
-0.807839999999999	-0.205199999999984\\
-0.80376	0.254999999999995\\
-0.799679999999999	0.0807999999999964\\
-0.7956	-0.393899999999988\\
-0.791519999999998	0.220400000000012\\
-0.78744	0.227500000000006\\
-0.783359999999998	-0.341999999999992\\
-0.77928	0.0252999999999872\\
-0.775200000000002	0.200300000000013\\
-0.77112	-0.0673999999999921\\
-0.767040000000001	-0.0596999999999923\\
-0.76296	-0.07289999999999\\
-0.758880000000001	0.118900000000004\\
-0.754799999999999	0.163100000000007\\
-0.750720000000001	-0.316699999999997\\
-0.746639999999999	-0.0441999999999965\\
-0.742560000000001	0.410200000000003\\
-0.738479999999999	-0.15209999999999\\
-0.734400000000001	-0.337499999999991\\
-0.730319999999999	0.276899999999998\\
-0.726240000000001	0.154699999999991\\
-0.722159999999999	-0.211699999999986\\
-0.71808	-0.0463000000000022\\
-0.70992	0.10499999999999\\
-0.705839999999998	0.10560000000001\\
-0.70176	-0.276399999999988\\
-0.697679999999998	-0.107499999999995\\
-0.6936	0.414099999999991\\
-0.689519999999998	0.0335000000000036\\
-0.68544	-0.475299999999997\\
-0.681360000000002	0.0910999999999973\\
-0.67728	0.367799999999995\\
-0.673200000000001	-0.0998999999999981\\
-0.669119999999999	-0.215599999999995\\
-0.665040000000001	0.0187000000000026\\
-0.660959999999999	0.0476000000000028\\
-0.656880000000001	0.147299999999994\\
-0.652799999999999	0.0778000000000034\\
-0.648720000000001	-0.333300000000001\\
-0.644639999999999	-0.134599999999992\\
-0.640560000000001	0.440799999999996\\
-0.636479999999999	0.181500000000014\\
-0.632400000000001	-0.48060000000001\\
-0.628319999999999	-0.165400000000005\\
-0.62424	0.3628\\
-0.620159999999998	0.161500000000004\\
-0.61608	-0.1693\\
-0.611999999999998	-0.108699999999978\\
-0.60792	-0.079599999999985\\
-0.603839999999998	0.00739999999999696\\
-0.59976	0.297800000000009\\
-0.595680000000002	0.157400000000003\\
-0.5916	-0.43119999999999\\
-0.587520000000001	-0.316600000000001\\
-0.58344	0.39370000000001\\
-0.579360000000001	0.427900000000001\\
-0.575279999999999	-0.218199999999989\\
-0.571200000000001	-0.408899999999988\\
-0.567119999999999	0.0189000000000021\\
-0.563040000000001	0.189600000000013\\
-0.558959999999999	0.103899999999996\\
-0.554880000000001	0.122100000000003\\
-0.550799999999999	-0.0115000000000052\\
-0.546720000000001	-0.378799999999998\\
-0.542639999999999	-0.252500000000005\\
-0.53856	0.382099999999994\\
-0.534479999999999	0.524499999999989\\
-0.5304	-0.105299999999993\\
-0.526319999999998	-0.599700000000006\\
-0.518160000000002	0.311299999999996\\
-0.51408	0.273200000000003\\
-0.510000000000002	0.0441999999999965\\
-0.50592	-0.00130000000000052\\
-0.501840000000001	-0.112099999999991\\
-0.49776	-0.367599999999996\\
-0.493680000000001	-0.219899999999996\\
-0.489599999999999	0.369200000000006\\
-0.485520000000001	0.608500000000006\\
-0.481439999999999	0.110399999999998\\
-0.477360000000001	-0.590899999999991\\
-0.473279999999999	-0.519100000000009\\
-0.469200000000001	0.0931000000000068\\
-0.465119999999999	0.3797\\
-0.456959999999999	0.0812000000000026\\
-0.45288	0.0718000000000032\\
-0.448799999999999	-0.103100000000005\\
-0.44472	-0.471599999999995\\
-0.440639999999998	-0.463800000000006\\
-0.432479999999998	0.690000000000019\\
-0.4284	0.59620000000001\\
-0.42024	-0.60690000000001\\
-0.416160000000001	-0.488200000000006\\
-0.41208	-0.078499999999984\\
-0.408000000000001	0.103899999999996\\
-0.403919999999999	0.108700000000006\\
-0.399840000000001	0.243000000000009\\
-0.395759999999999	0.471899999999998\\
-0.391680000000001	0.422000000000004\\
-0.387599999999999	-0.102600000000002\\
-0.383520000000001	-0.776900000000005\\
-0.379439999999999	-0.852599999999988\\
-0.371279999999999	0.462100000000014\\
-0.3672	0.662599999999998\\
-0.363119999999999	0.440400000000018\\
-0.35904	0.138000000000005\\
-0.354959999999998	0.0342000000000127\\
-0.35088	0.01400000000001\\
-0.346799999999998	-0.205500000000001\\
-0.34272	-0.633800000000001\\
-0.338640000000002	-0.857700000000001\\
-0.33456	-0.466500000000011\\
-0.330480000000001	0.2881\\
-0.3264	0.850299999999997\\
-0.322320000000001	0.939\\
-0.318239999999999	0.591200000000015\\
-0.314160000000001	0.0817999999999941\\
-0.310079999999999	-0.237599999999993\\
-0.306000000000001	-0.276599999999988\\
-0.301919999999999	-0.280900000000003\\
-0.297840000000001	-0.477899999999998\\
-0.293759999999999	-0.804300000000005\\
-0.289680000000001	-0.902399999999993\\
-0.285599999999999	-0.484599999999993\\
-0.277439999999999	0.885799999999989\\
-0.27336	1.15910000000001\\
-0.269279999999998	1.03660000000001\\
-0.261120000000002	0.236900000000006\\
-0.25704	0.021499999999989\\
-0.252960000000002	-0.00229999999999819\\
-0.24888	-0.0429999999999922\\
-0.244800000000001	-0.302400000000006\\
-0.236640000000001	-1.43279999999999\\
-0.232559999999999	-1.72919999999999\\
-0.228480000000001	-1.4268\\
-0.220320000000001	0.0324999999999989\\
-0.216239999999999	0.535100000000014\\
-0.212160000000001	0.747699999999995\\
-0.208079999999999	0.748500000000007\\
-0.204000000000001	0.697900000000004\\
-0.199919999999999	0.766600000000004\\
-0.19584	1.02670000000001\\
-0.18768	1.7452\\
-0.183599999999998	1.9282\\
-0.17952	1.88700000000001\\
-0.175439999999998	1.6182\\
-0.1632	0.250899999999987\\
-0.159120000000001	0.0291000000000139\\
-0.15504	0.0146000000000086\\
-0.150960000000001	0.103899999999996\\
-0.146879999999999	0.157800000000009\\
-0.142800000000001	0.0673999999999992\\
-0.138719999999999	-0.227000000000004\\
-0.134640000000001	-0.738900000000001\\
-0.126480000000001	-2.23909999999999\\
-0.122399999999999	-2.99879999999999\\
-0.118320000000001	-3.53800000000001\\
-0.114239999999999	-3.73419999999999\\
-0.11016	-3.6064\\
-0.106079999999999	-3.28449999999999\\
-0.102	-6.09400000000001\\
-0.0979199999999985	-6.87269999999999\\
-0.0938400000000001	-8.09169999999999\\
-0.0897599999999983	-9.8259\\
-0.0816000000000017	-14.6404\\
-0.0775199999999998	-15.8874\\
-0.0734400000000015	-14.6424\\
-0.0652800000000013	-10.9967\\
-0.0611999999999995	-9.9755\\
-0.0571200000000012	-9.52019999999999\\
-0.0530399999999993	-9.59979999999999\\
-0.048960000000001	-10.2182\\
-0.0448799999999991	-11.4131\\
-0.036719999999999	-15.3514\\
-0.0326400000000007	-16.3714\\
-0.0285599999999988	-14.7754\\
-0.0203999999999986	-10.0015\\
-0.0163200000000003	-8.35520000000001\\
-0.0122399999999985	-7.2152\\
-0.00816000000000017	-6.5155\\
-0.00408000000000186	-6.21359999999999\\
0	-6.2914\\
0.00408000000000186	-6.75359999999999\\
0.00816000000000017	-7.628\\
0.012240000000002	-8.96749999999999\\
0.0163200000000003	-10.8425\\
0.0244800000000005	-15.6864\\
0.0285599999999988	-16.2454\\
0.0408000000000008	-10.8481\\
0.0448799999999991	-9.89649999999999\\
0.048960000000001	-9.50279999999999\\
0.0530399999999993	-9.6418\\
0.0571200000000012	-10.3249\\
0.0611999999999995	-11.5914\\
0.0693599999999996	-15.3764\\
0.0734400000000015	-15.6774\\
0.0775199999999998	-13.6298\\
0.08568	-9.04480000000002\\
0.0897600000000018	-7.53179999999999\\
0.0938400000000001	-6.5028\\
0.0979199999999985	-3.062\\
0.102	-3.43089999999999\\
0.106079999999999	-3.6912\\
0.11016	-3.6972\\
0.114239999999999	-3.35319999999999\\
0.118320000000001	-2.70249999999999\\
0.126480000000001	-1.1313\\
0.130559999999999	-0.50269999999999\\
0.134640000000001	-0.0792000000000002\\
0.138719999999999	0.127000000000017\\
0.142800000000001	0.147999999999996\\
0.146879999999999	0.0637000000000043\\
0.150960000000001	0.000300000000009959\\
0.15504	0.092800000000004\\
0.159120000000001	0.405000000000001\\
0.17136	1.75420000000001\\
0.175439999999998	1.93260000000001\\
0.17952	1.8778\\
0.183599999999998	1.6176\\
0.191759999999999	0.898299999999992\\
0.19584	0.715799999999994\\
0.199919999999999	0.713000000000001\\
0.204000000000001	0.764800000000001\\
0.208079999999999	0.692700000000002\\
0.212160000000001	0.363900000000015\\
0.216239999999999	-0.251999999999995\\
0.220320000000001	-1.02629999999999\\
0.224399999999999	-1.62309999999999\\
0.228480000000001	-1.67189999999999\\
0.232559999999999	-1.19519999999999\\
0.236640000000001	-0.584399999999988\\
0.24072	-0.161699999999996\\
0.244800000000001	-0.00870000000000459\\
0.24888	-0.0046999999999997\\
0.252960000000002	0.0803999999999974\\
0.25704	0.391600000000018\\
0.261120000000002	0.826100000000018\\
0.2652	1.13\\
0.269280000000002	1.0967\\
0.27336	0.659700000000001\\
0.28152	-0.717800000000004\\
0.285599999999999	-0.916700000000006\\
0.289680000000001	-0.672700000000006\\
0.293759999999999	-0.369600000000005\\
0.297840000000001	-0.2639\\
0.301919999999999	-0.282999999999987\\
0.306000000000001	-0.144499999999994\\
0.314160000000001	0.77409999999999\\
0.318239999999999	0.963600000000007\\
0.322320000000001	0.668299999999995\\
0.330480000000001	-0.702200000000005\\
0.33456	-0.827000000000005\\
0.34272	-0.0805999999999898\\
0.346800000000002	0.0326000000000022\\
0.35088	0.0511000000000124\\
0.354959999999998	0.247300000000003\\
0.35904	0.564700000000002\\
0.363119999999999	0.64309999999999\\
0.3672	0.231300000000005\\
0.371279999999999	-0.516200000000012\\
0.375360000000001	-0.930799999999991\\
0.379439999999999	-0.527499999999989\\
0.383520000000001	0.164200000000001\\
0.387599999999999	0.498099999999994\\
0.391680000000001	0.388500000000001\\
0.395759999999999	0.161999999999999\\
0.399840000000001	0.106600000000007\\
0.403919999999999	0.0655000000000072\\
0.408000000000001	-0.237799999999993\\
0.41208	-0.612499999999997\\
0.416160000000001	-0.447099999999999\\
0.42024	0.247900000000001\\
0.424320000000002	0.721600000000002\\
0.4284	0.526199999999996\\
0.432479999999998	-0.142500000000005\\
0.43656	-0.552299999999988\\
0.440639999999998	-0.324299999999987\\
0.44472	0.00600000000001444\\
0.448799999999999	0.0749999999999886\\
0.45288	0.120800000000003\\
0.456959999999999	0.322499999999998\\
0.461040000000001	0.327300000000001\\
0.469200000000001	-0.666000000000011\\
0.473279999999999	-0.34859999999999\\
0.477360000000001	0.392600000000002\\
0.481439999999999	0.596300000000006\\
0.489599999999999	-0.360899999999987\\
0.493680000000001	-0.273199999999996\\
0.49776	-0.0365999999999929\\
0.501840000000001	0.00159999999999627\\
0.50592	0.123899999999999\\
0.510000000000002	0.345700000000008\\
0.51408	0.16340000000001\\
0.518160000000002	-0.43399999999999\\
0.52224	-0.498399999999997\\
0.526320000000002	0.212899999999998\\
0.5304	0.571300000000001\\
0.53856	-0.405499999999989\\
0.542639999999999	-0.236299999999986\\
0.546720000000001	0.0874999999999915\\
0.550799999999999	0.106200000000001\\
0.558959999999999	0.174500000000002\\
0.567119999999999	-0.444800000000001\\
0.575279999999999	0.532999999999987\\
0.579360000000001	0.125700000000002\\
0.58344	-0.503099999999996\\
0.587520000000001	-0.198199999999993\\
0.5916	0.301400000000022\\
0.595680000000002	0.187900000000013\\
0.59976	-0.0654999999999859\\
0.603840000000002	-0.07289999999999\\
0.60792	-0.157999999999994\\
0.611999999999998	-0.0799000000000092\\
0.61608	0.318400000000011\\
0.620159999999998	0.219500000000004\\
0.62424	-0.418400000000005\\
0.628319999999999	-0.267899999999997\\
0.632400000000001	0.410000000000004\\
0.636479999999999	0.256700000000002\\
0.640560000000001	-0.334099999999992\\
0.644639999999999	-0.171600000000005\\
0.648720000000001	0.165100000000002\\
0.652799999999999	0.0916999999999959\\
0.656880000000001	0.0478999999999985\\
0.660959999999999	-0.0614999999999952\\
0.665040000000001	-0.256399999999985\\
0.669119999999999	0.118700000000004\\
0.673200000000001	0.373200000000004\\
0.67728	-0.212499999999999\\
0.681360000000002	-0.383100000000006\\
0.68544	0.307000000000002\\
0.689519999999998	0.263899999999992\\
0.6936	-0.296800000000005\\
0.697679999999998	-0.112199999999987\\
0.70176	0.156499999999994\\
0.705839999999998	0.0541000000000054\\
0.70992	0.0281000000000091\\
0.713999999999999	-0.142999999999994\\
0.71808	-0.122800000000005\\
0.722159999999999	0.312100000000008\\
0.726240000000001	0.0523999999999987\\
0.730319999999999	-0.429899999999996\\
0.734400000000001	0.162800000000004\\
0.738479999999999	0.331500000000005\\
0.742560000000001	-0.291200000000003\\
0.746639999999999	-0.122499999999995\\
0.750720000000001	0.226800000000004\\
0.754799999999999	0.00289999999999679\\
0.758880000000001	-0.0638999999999967\\
0.76296	-0.0830999999999946\\
0.767040000000001	0.0272999999999968\\
0.77112	0.226800000000004\\
0.775200000000002	-0.205299999999994\\
0.77928	-0.175700000000006\\
0.783360000000002	0.381599999999999\\
0.78744	-0.0834000000000046\\
0.791520000000002	-0.313600000000008\\
0.7956	0.288799999999995\\
0.80376	-0.210799999999985\\
0.807839999999999	0.0646000000000058\\
0.811920000000001	0.0541999999999945\\
0.815999999999999	0.0480999999999909\\
0.820080000000001	-0.134599999999992\\
0.824159999999999	-0.0349000000000075\\
0.828240000000001	0.279000000000018\\
0.832319999999999	-0.2346\\
0.836400000000001	-0.107099999999996\\
0.840479999999999	0.358900000000013\\
0.844560000000001	-0.233399999999989\\
0.84864	-0.0998999999999981\\
0.852720000000001	0.260799999999989\\
0.8568	-0.130599999999994\\
0.860880000000002	-0.0519000000000034\\
0.86496	0.0513000000000048\\
0.869039999999998	0.0643000000000029\\
0.87312	-0.0586999999999946\\
0.877199999999998	-0.122300000000003\\
0.88128	0.266000000000005\\
0.885359999999999	-0.163499999999985\\
0.88944	-0.125399999999992\\
0.893519999999999	0.333400000000012\\
0.897600000000001	-0.265599999999992\\
0.905760000000001	0.209099999999999\\
0.909839999999999	-0.194300000000013\\
0.913920000000001	0.0402999999999878\\
0.917999999999999	0.0488\\
0.922080000000001	0.0123000000000104\\
0.926159999999999	-0.116899999999987\\
0.930240000000001	0.100099999999998\\
0.93432	0.0753999999999877\\
0.938400000000001	-0.265399999999985\\
0.94248	0.289300000000019\\
0.946560000000002	-0.115299999999991\\
0.95064	-0.127900000000004\\
0.954719999999998	0.275500000000008\\
0.9588	-0.238499999999995\\
0.962879999999998	0.0738999999999947\\
0.96696	0.0639000000000038\\
0.971039999999999	-0.0740999999999872\\
0.97512	-0.0115000000000052\\
0.979199999999999	0.0800000000000125\\
0.983280000000001	-0.0394999999999968\\
0.987359999999999	-0.0980999999999881\\
0.991440000000001	0.238800000000005\\
0.995519999999999	-0.279299999999992\\
0.999600000000001	0.165600000000005\\
1.00368	0.0391000000000048\\
1.00776	-0.202999999999996\\
1.01184	0.253600000000006\\
1.01592	-0.188799999999993\\
1.02	0.0615000000000023\\
1.02408	0.033200000000015\\
1.02816	-0.0379000000000005\\
1.03224	-0.0334999999999823\\
1.03632	0.116700000000009\\
1.0404	-0.143700000000003\\
1.04448	0.0793000000000035\\
1.04856	0.0619000000000014\\
1.05264	-0.200899999999997\\
1.05672	0.280100000000004\\
1.0608	-0.277600000000007\\
1.06488	0.180100000000003\\
1.06896	-0.0488999999999891\\
1.07304	-0.0513000000000119\\
1.07712	0.0930000000000035\\
1.0812	-0.0638999999999967\\
1.08528	-0.00779999999999603\\
1.08936	0.0764000000000067\\
1.09344	-0.103200000000001\\
1.09752	0.0694999999999979\\
1.1016	0.0222000000000051\\
1.10568	-0.126600000000003\\
1.10976	0.221000000000011\\
1.11384	-0.274299999999997\\
1.11792	0.256099999999996\\
1.122	-0.200599999999994\\
1.12608	0.113299999999995\\
1.13016	-0.0278999999999883\\
1.13424	-0.0242999999999967\\
1.13832	0.0355000000000132\\
1.1424	-0.00349999999998829\\
1.14648	-0.0580000000000069\\
1.15056	0.128000000000007\\
1.15464	-0.189400000000006\\
1.15872	0.215499999999999\\
1.1628	-0.2149\\
1.16688	0.175600000000003\\
1.17096	-0.111699999999985\\
1.17504	0.0478000000000094\\
1.17912	0.0212999999999965\\
1.1832	-0.0611000000000104\\
1.18728	0.0805000000000078\\
1.19136	-0.0696000000000012\\
1.19544	0.0341000000000093\\
1.19952	0.018100000000004\\
1.2036	-0.0779999999999959\\
1.20768	0.134299999999996\\
1.21176	-0.1843\\
1.21584	0.210899999999995\\
1.21992	-0.228699999999989\\
1.224	0.218399999999995\\
1.22808	-0.200099999999999\\
1.23216	0.166299999999993\\
1.23624	-0.12639999999999\\
1.24032	0.0870000000000033\\
1.2444	-0.0469000000000008\\
1.24848	0.0150999999999968\\
1.25256	0.0106000000000179\\
1.25664	-0.0277999999999921\\
1.26072	0.0375000000000014\\
1.2648	-0.0393999999999863\\
1.26888	0.0397000000000176\\
1.27296	-0.0308999999999884\\
1.27704	0.0296999999999983\\
1.28112	-0.0175000000000125\\
1.2852	0.0187000000000026\\
1.28928	-0.00889999999999702\\
1.29336	0.0113999999999947\\
1.29744	-0.00509999999999877\\
1.30152	0.0046999999999997\\
1.3056	0.00190000000000623\\
1.30968	-0.00999999999999091\\
1.31376	0.0231000000000066\\
1.31784	-0.041000000000011\\
1.32192	0.0642000000000138\\
1.326	-0.0900000000000034\\
1.33008	0.119299999999996\\
1.33416	-0.146499999999996\\
1.33824	0.169899999999998\\
1.34232	-0.188000000000002\\
1.3464	0.191800000000015\\
1.35048	-0.189099999999996\\
1.35456	0.166800000000002\\
1.35864	-0.138399999999997\\
1.36272	0.0966999999999985\\
1.3668	-0.0529999999999973\\
1.37088	0.0103000000000009\\
1.37496	0.0239000000000047\\
1.37904	-0.0435999999999979\\
1.38312	0.0464000000000127\\
1.3872	-0.026600000000002\\
1.39128	-0.00429999999999353\\
1.39536	0.0541000000000054\\
1.39944	-0.0984000000000052\\
1.40352	0.141100000000009\\
1.4076	-0.166399999999996\\
1.41168	0.167400000000008\\
1.41576	-0.1511\\
1.41984	0.1126\\
1.42392	-0.0696000000000012\\
1.428	0.0303000000000111\\
1.43208	-0.00840000000000174\\
1.43616	0.0120000000000076\\
1.44024	-0.041000000000011\\
1.44432	0.0903000000000134\\
1.4484	-0.144800000000004\\
1.45248	0.184100000000015\\
1.45656	-0.203199999999995\\
1.46064	0.179600000000008\\
1.46472	-0.128399999999985\\
1.4688	0.0599000000000061\\
1.47288	0.0124000000000137\\
1.47696	-0.0581000000000031\\
1.48104	0.0733999999999924\\
1.48512	-0.0560999999999865\\
1.4892	0.0206999999999979\\
1.49328	0.0099000000000018\\
1.49736	-0.0140999999999991\\
1.50144	-0.0163999999999973\\
};
%\addlegendentry{60 GHz}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0128999999999877\\
-1.49736	0.0264000000000095\\
-1.4892	0.119700000000002\\
-1.48512	0.131499999999996\\
-1.48104	0.105899999999991\\
-1.47288	-0.00310000000000343\\
-1.4688	-0.030300000000004\\
-1.46472	-0.0105000000000004\\
-1.45656	0.115299999999991\\
-1.45248	0.15140000000001\\
-1.4484	0.134900000000002\\
-1.44024	0.0106000000000108\\
-1.43616	-0.0119000000000113\\
-1.43208	0.0259999999999962\\
-1.428	0.0962000000000032\\
-1.42392	0.142399999999995\\
-1.41984	0.121699999999997\\
-1.41168	-0.052500000000002\\
-1.4076	-0.0855000000000103\\
-1.40352	-0.043299999999995\\
-1.39944	0.0202999999999989\\
-1.39536	0.0299000000000049\\
-1.39128	-0.0407999999999973\\
-1.3872	-0.137300000000003\\
-1.38312	-0.165599999999998\\
-1.37904	-0.0889999999999986\\
-1.37496	0.0240999999999971\\
-1.37088	0.0715000000000146\\
-1.3668	0.0261999999999887\\
-1.36272	-0.0334999999999894\\
-1.35864	-0.00709999999999411\\
-1.35456	0.0984000000000052\\
-1.35048	0.164700000000003\\
-1.3464	0.102899999999998\\
-1.34232	-0.037399999999991\\
-1.33824	-0.110699999999994\\
-1.33416	-0.0569999999999879\\
-1.33008	0.0124000000000208\\
-1.326	-0.0229999999999961\\
-1.32192	-0.115700000000018\\
-1.31784	-0.101700000000001\\
-1.31376	0.0502000000000109\\
-1.30968	0.165300000000002\\
-1.3056	0.110399999999998\\
-1.30152	-0.0217000000000098\\
-1.29744	-0.0435999999999979\\
-1.29336	0.0290000000000106\\
-1.28928	0.00980000000000558\\
-1.2852	-0.121400000000001\\
-1.28112	-0.1464\\
-1.27704	0.0252000000000052\\
-1.27296	0.1601\\
-1.26888	0.0861000000000018\\
-1.2648	-0.0383999999999958\\
-1.26072	-0.00969999999999516\\
-1.25664	0.0415000000000134\\
-1.24848	-0.161099999999983\\
-1.24032	0.1706\\
-1.23624	0.0960000000000036\\
-1.23216	-0.0651999999999973\\
-1.22808	-0.0347999999999971\\
-1.224	0.0182000000000073\\
-1.21992	-0.0902999999999921\\
-1.21584	-0.0918999999999954\\
-1.21176	0.125400000000006\\
-1.20768	0.165799999999997\\
-1.2036	-0.0620999999999867\\
-1.19952	-0.128800000000005\\
-1.19544	0.0137\\
-1.19136	-0.00149999999999295\\
-1.18728	-0.0423000000000044\\
-1.1832	0.117899999999999\\
-1.17912	0.110599999999991\\
-1.17504	-0.153499999999994\\
-1.17096	-0.130599999999994\\
-1.16688	0.108799999999995\\
-1.1628	0.063200000000009\\
-1.15872	-0.0261999999999887\\
-1.15464	0.0579999999999927\\
-1.14648	-0.154599999999988\\
-1.1424	0.1173\\
-1.13832	0.157500000000006\\
-1.13424	-0.119599999999998\\
-1.13016	-0.0694000000000017\\
-1.12608	0.0431000000000026\\
-1.122	-0.0388999999999982\\
-1.11792	0.0931000000000068\\
-1.11384	0.0734000000000066\\
-1.10976	-0.204900000000002\\
-1.1016	0.181400000000011\\
-1.09752	-0.0568999999999988\\
-1.09344	-0.0400999999999954\\
-1.08936	-0.00139999999998963\\
-1.08528	-0.0722000000000023\\
-1.0812	0.156100000000009\\
-1.07712	0.018100000000004\\
-1.07304	-0.216799999999999\\
-1.06896	0.113100000000003\\
-1.06488	0.0831000000000017\\
-1.0608	-0.0764999999999887\\
-1.05672	0.0225999999999971\\
-1.05264	-0.0981999999999914\\
-1.04856	0.101000000000006\\
-1.04448	0.0998000000000019\\
-1.0404	-0.232399999999998\\
-1.03632	0.0932000000000102\\
-1.03224	0.0933000000000064\\
-1.02816	-0.0885000000000034\\
-1.02408	0.0225999999999971\\
-1.02	-0.0841999999999956\\
-1.01592	0.150500000000008\\
-1.00776	-0.179399999999994\\
-1.00368	0.211200000000005\\
-0.999600000000001	-0.0620000000000047\\
-0.995519999999999	-0.0426999999999893\\
-0.991439999999997	0.0046999999999997\\
-0.987360000000002	0.0247000000000099\\
-0.983280000000001	0.0865000000000222\\
-0.979199999999999	-0.223799999999997\\
-0.975119999999997	0.192400000000006\\
-0.971040000000002	-0.0112999999999985\\
-0.96696	-0.121199999999995\\
-0.962879999999998	0.10029999999999\\
-0.958799999999997	-0.0243000000000038\\
-0.954720000000002	0.0458999999999961\\
-0.95064	-0.162799999999997\\
-0.946559999999998	0.221000000000004\\
-0.942480000000003	-0.130800000000001\\
-0.938400000000001	-0.0360000000000014\\
-0.93432	0.136900000000004\\
-0.930239999999998	-0.102299999999985\\
-0.926160000000003	0.0211000000000112\\
-0.922080000000001	-0.0204000000000093\\
-0.917999999999999	0.125100000000003\\
-0.913919999999997	-0.240299999999998\\
-0.909840000000003	0.2455\\
-0.905760000000001	-0.144699999999986\\
-0.901679999999999	0.0200000000000102\\
-0.897599999999997	0.0326999999999984\\
-0.893520000000002	0.0191000000000088\\
-0.88944	-0.105599999999995\\
-0.885359999999999	0.133599999999987\\
-0.881279999999997	-0.0620000000000047\\
-0.877200000000002	-0.0534000000000034\\
-0.87312	0.153400000000012\\
-0.869039999999998	-0.162899999999993\\
-0.864959999999996	0.0905000000000058\\
-0.860880000000002	0.00130000000000763\\
-0.8568	-0.0464999999999947\\
-0.848640000000003	0.0747999999999962\\
-0.844560000000001	-0.158799999999992\\
-0.840479999999999	0.198599999999999\\
-0.836399999999998	-0.167599999999986\\
-0.832320000000003	0.0778000000000034\\
-0.828240000000001	0.0229000000000141\\
-0.824159999999999	-0.0927000000000078\\
-0.820079999999997	0.111100000000015\\
-0.816000000000003	-0.0710999999999871\\
-0.811920000000001	0.0228000000000037\\
-0.807839999999999	0.0328000000000088\\
-0.803759999999997	-0.0374999999999943\\
-0.799680000000002	0.0017000000000067\\
-0.7956	0.0744000000000113\\
-0.791519999999998	-0.168399999999998\\
-0.787439999999997	0.245700000000006\\
-0.783360000000002	-0.300799999999995\\
-0.77928	0.290500000000009\\
-0.775199999999998	-0.247600000000006\\
-0.771120000000003	0.150399999999991\\
-0.767040000000001	-0.0334999999999894\\
-0.76296	-0.0906999999999982\\
-0.758879999999998	0.198599999999999\\
-0.754800000000003	-0.283999999999992\\
-0.750720000000001	0.310299999999998\\
-0.746639999999999	-0.306499999999993\\
-0.742559999999997	0.234200000000008\\
-0.738480000000003	-0.132500000000007\\
-0.730319999999999	0.134900000000002\\
-0.726239999999997	-0.252999999999993\\
-0.722160000000002	0.311199999999999\\
-0.71808	-0.327199999999991\\
-0.713999999999999	0.260100000000008\\
-0.709919999999997	-0.155299999999997\\
-0.705840000000002	0.0323000000000135\\
-0.70176	0.0675000000000097\\
-0.697679999999998	-0.107199999999999\\
-0.693599999999996	0.077699999999993\\
-0.689520000000002	0.0270999999999901\\
-0.68544	-0.124500000000012\\
-0.681359999999998	0.198300000000003\\
-0.677280000000003	-0.180799999999991\\
-0.673200000000001	0.0671999999999997\\
-0.669119999999999	0.0955999999999975\\
-0.665039999999998	-0.236800000000002\\
-0.660960000000003	0.269999999999996\\
-0.656880000000001	-0.182000000000002\\
-0.652799999999999	0.0296000000000021\\
-0.648719999999997	0.121500000000005\\
-0.644640000000003	-0.142500000000005\\
-0.636479999999999	0.157200000000003\\
-0.632399999999997	-0.272799999999989\\
-0.628320000000002	0.214400000000012\\
-0.620159999999998	-0.188499999999991\\
-0.616079999999997	0.236399999999996\\
-0.612000000000002	-0.0998999999999981\\
-0.60792	-0.092000000000013\\
-0.603839999999998	0.136699999999998\\
-0.599760000000003	0.0489999999999924\\
-0.595680000000002	-0.303999999999988\\
-0.5916	0.397500000000001\\
-0.587519999999998	-0.251299999999986\\
-0.583440000000003	-0.000899999999987244\\
-0.579360000000001	0.0826999999999956\\
-0.575279999999999	0.0942000000000149\\
-0.571199999999997	-0.304400000000001\\
-0.567120000000003	0.239499999999992\\
-0.563040000000001	0.1038\\
-0.558959999999999	-0.364099999999993\\
-0.554879999999997	0.277300000000011\\
-0.550800000000002	-0.00339999999999208\\
-0.546720000000001	-0.0680999999999941\\
-0.542639999999999	-0.1736\\
-0.538559999999997	0.351600000000005\\
-0.534480000000002	-0.122399999999999\\
-0.5304	-0.289900000000003\\
-0.526319999999998	0.382799999999989\\
-0.522240000000004	-0.0835999999999899\\
-0.518160000000002	-0.109099999999998\\
-0.51408	-0.103799999999993\\
-0.509999999999998	0.2896\\
-0.505920000000003	0.0201000000000136\\
-0.501840000000001	-0.461199999999998\\
-0.49776	0.362399999999994\\
-0.493679999999998	0.109199999999987\\
-0.489600000000003	-0.204299999999989\\
-0.485520000000001	-0.0945999999999856\\
-0.481439999999999	0.0512999999999977\\
-0.477359999999997	0.378500000000003\\
-0.473280000000003	-0.348199999999999\\
-0.469200000000001	-0.247700000000002\\
-0.465119999999999	0.436100000000003\\
-0.461039999999997	0.0122\\
-0.456960000000002	-0.138499999999993\\
-0.45288	-0.195799999999991\\
-0.448799999999999	0.0268000000000086\\
-0.444719999999997	0.4923\\
-0.440640000000002	-0.213699999999989\\
-0.43656	-0.460399999999986\\
-0.432479999999998	0.272899999999993\\
-0.428399999999996	0.197400000000002\\
-0.424320000000002	0.0680000000000121\\
-0.42024	-0.1402\\
-0.416159999999998	-0.461600000000004\\
-0.412080000000003	0.292400000000001\\
-0.408000000000001	0.5227\\
-0.403919999999999	-0.27109999999999\\
-0.399839999999998	-0.328799999999994\\
-0.395760000000003	-0.0289000000000073\\
-0.391680000000001	0.0464000000000055\\
-0.387599999999999	0.443600000000004\\
-0.383519999999997	0.185599999999994\\
-0.379440000000002	-0.664600000000007\\
-0.375360000000001	-0.261399999999988\\
-0.371279999999999	0.394800000000004\\
-0.367199999999997	0.244699999999995\\
-0.363120000000002	0.146900000000002\\
-0.35904	-0.00120000000000431\\
-0.354959999999998	-0.612100000000005\\
-0.350879999999997	-0.338399999999986\\
-0.346800000000002	0.55019999999999\\
-0.34272	0.517099999999999\\
-0.338639999999998	-0.0574999999999974\\
-0.334560000000003	-0.165000000000006\\
-0.330480000000001	-0.313899999999997\\
-0.3264	-0.549300000000002\\
-0.318240000000003	0.777500000000003\\
-0.314160000000001	0.479699999999994\\
-0.310079999999999	-0.232800000000012\\
-0.305999999999997	-0.337399999999995\\
-0.301920000000003	-0.330099999999987\\
-0.297840000000001	-0.540500000000002\\
-0.293759999999999	-0.0949000000000026\\
-0.289679999999997	0.727300000000014\\
-0.285600000000002	0.821199999999997\\
-0.28152	0.164400000000015\\
-0.277439999999999	-0.304899999999989\\
-0.273359999999997	-0.291099999999986\\
-0.269280000000002	-0.5212\\
-0.2652	-0.824000000000012\\
-0.261119999999998	-0.2712\\
-0.257040000000003	0.647000000000006\\
-0.252960000000002	0.933600000000006\\
-0.244799999999998	0.249000000000009\\
-0.240720000000003	0.251300000000015\\
-0.236640000000001	-0.000399999999999068\\
-0.232559999999999	-0.804600000000001\\
-0.228479999999998	-1.40839999999999\\
-0.224400000000003	-0.928900000000006\\
-0.220320000000001	-0.105599999999995\\
-0.216239999999999	0.232599999999998\\
-0.212159999999997	0.240800000000007\\
-0.208080000000002	0.51380000000001\\
-0.204000000000001	1.09560000000001\\
-0.199919999999999	1.4339\\
-0.195839999999997	1.1908\\
-0.18768	-0.0287999999999897\\
-0.183599999999998	-0.134399999999985\\
-0.179519999999997	-0.187199999999997\\
-0.175440000000002	-0.687899999999999\\
-0.17136	-1.64620000000001\\
-0.167279999999998	-2.40260000000001\\
-0.163199999999996	-2.2377\\
-0.159120000000001	-1.58580000000001\\
-0.15504	-1.2358\\
-0.150959999999998	-1.3634\\
-0.146880000000003	-1.56079999999999\\
-0.142800000000001	-1.2241\\
-0.134639999999997	0.497499999999995\\
-0.130560000000003	0.958999999999989\\
-0.126480000000001	1.0162\\
-0.122399999999999	0.920800000000014\\
-0.118319999999997	1.044\\
-0.114240000000002	1.54520000000001\\
-0.11016	2.2043\\
-0.106079999999999	2.7047\\
-0.101999999999997	-4.7088\\
-0.097920000000002	-4.42020000000001\\
-0.0938400000000001	-4.3882\\
-0.0897599999999983	-4.9423\\
-0.0856799999999964	-6.2137\\
-0.0775199999999998	-10.1422\\
-0.073439999999998	-10.8462\\
-0.0652800000000013	-9.4957\\
-0.0611999999999995	-9.7071\\
-0.0571199999999976	-11.1461\\
-0.0530400000000029	-14.3824\\
-0.0448799999999991	-29.9634\\
-0.0407999999999973	-18.3314\\
-0.0367200000000025	-14.9384\\
-0.0326400000000007	-14.2824\\
-0.0285599999999988	-15.7944\\
-0.0244799999999969	-19.9784\\
-0.0204000000000022	-21.8084\\
-0.0163200000000003	-15.4904\\
-0.0122399999999985	-11.445\\
-0.00815999999999661	-9.2663\\
-0.00408000000000186	-8.3835\\
0	-8.60810000000001\\
0.00408000000000186	-9.98559999999999\\
0.00816000000000372	-12.832\\
0.0163200000000003	-22.6824\\
0.0204000000000022	-17.8904\\
0.0244799999999969	-14.8934\\
0.0285599999999988	-14.2894\\
0.0326400000000007	-15.9094\\
0.0367200000000025	-21.2254\\
0.0407999999999973	-32.9364\\
0.0448799999999991	-17.7784\\
0.048960000000001	-12.7648\\
0.0530400000000029	-10.3805\\
0.0571199999999976	-9.49019999999997\\
0.0611999999999995	-9.6879\\
0.0652800000000013	-10.5111\\
0.0693600000000032	-10.7832\\
0.073439999999998	-9.39009999999999\\
0.0816000000000017	-5.601\\
0.0856800000000035	-4.63139999999999\\
0.0897599999999983	-4.34349999999999\\
0.0938400000000001	-4.53609999999999\\
0.097920000000002	2.8505\\
0.101999999999997	2.5328\\
0.11016	1.3007\\
0.114240000000002	0.947300000000006\\
0.118319999999997	0.9544\\
0.122399999999999	1.0305\\
0.126480000000001	0.823999999999998\\
0.130560000000003	0.181999999999995\\
0.134639999999997	-0.743099999999998\\
0.138719999999999	-1.44819999999999\\
0.142800000000001	-1.51429999999999\\
0.146880000000003	-1.2681\\
0.150959999999998	-1.31699999999999\\
0.159120000000001	-2.4168\\
0.163200000000003	-2.17880000000001\\
0.17136	-0.412499999999994\\
0.175440000000002	-0.132200000000005\\
0.179519999999997	-0.132500000000007\\
0.183599999999998	0.146900000000002\\
0.191760000000002	1.3625\\
0.195839999999997	1.3566\\
0.204000000000001	0.344900000000003\\
0.208080000000002	0.23790000000001\\
0.212159999999997	0.161300000000004\\
0.216239999999999	-0.409999999999997\\
0.220320000000001	-1.24140000000001\\
0.224400000000003	-1.26849999999999\\
0.228479999999998	-0.429399999999994\\
0.232559999999999	0.173299999999998\\
0.236640000000001	0.239399999999996\\
0.240720000000003	0.334500000000013\\
0.244799999999998	0.762599999999999\\
0.24888	0.915900000000008\\
0.252960000000002	0.307099999999991\\
0.257040000000003	-0.613199999999992\\
0.261119999999998	-0.760100000000001\\
0.2652	-0.372900000000001\\
0.269280000000002	-0.307599999999994\\
0.273359999999997	-0.191999999999993\\
0.277439999999999	0.475500000000004\\
0.28152	0.901900000000012\\
0.285600000000002	0.429400000000001\\
0.289679999999997	-0.389400000000002\\
0.293759999999999	-0.477399999999989\\
0.297840000000001	-0.288400000000003\\
0.301920000000003	-0.368499999999997\\
0.305999999999997	0.0239000000000047\\
0.310079999999999	0.718599999999995\\
0.314160000000001	0.591899999999995\\
0.318240000000003	-0.268899999999995\\
0.322319999999998	-0.518900000000002\\
0.3264	-0.199499999999993\\
0.330480000000001	-0.173199999999987\\
0.334560000000003	0.156700000000001\\
0.338639999999998	0.6616\\
0.34272	0.243099999999998\\
0.346800000000002	-0.627700000000004\\
0.350879999999997	-0.366099999999996\\
0.354959999999998	0.129300000000008\\
0.35904	0.14220000000001\\
0.363120000000002	0.360900000000001\\
0.367199999999997	0.2258\\
0.371279999999999	-0.59559999999999\\
0.375360000000001	-0.371299999999991\\
0.379440000000002	0.432200000000009\\
0.383519999999997	0.281299999999995\\
0.387599999999999	-0.0162000000000049\\
0.391680000000001	-0.0996000000000095\\
0.395760000000003	-0.445700000000002\\
0.403919999999999	0.601199999999999\\
0.408000000000001	-0.0900999999999996\\
0.412080000000003	-0.428700000000006\\
0.416159999999998	0.0168999999999997\\
0.42024	0.0747000000000071\\
0.424320000000002	0.312199999999997\\
0.428399999999996	0.0218000000000131\\
0.432479999999998	-0.583100000000002\\
0.43656	0.192299999999989\\
0.440640000000002	0.401300000000006\\
0.444719999999997	-0.175099999999993\\
0.448799999999999	-0.134699999999988\\
0.45288	-0.157000000000004\\
0.456960000000002	0.251199999999997\\
0.461039999999997	0.2849\\
0.465119999999999	-0.52940000000001\\
0.469200000000001	0.0337000000000032\\
0.473280000000003	0.334800000000001\\
0.477359999999997	-0.0840999999999923\\
0.481439999999999	-0.103699999999996\\
0.485520000000001	-0.194500000000005\\
0.489600000000003	0.361399999999996\\
0.493679999999998	0.0449999999999946\\
0.49776	-0.461400000000012\\
0.501840000000001	0.304199999999994\\
0.509999999999998	-0.0992999999999782\\
0.51408	-0.167999999999999\\
0.518160000000002	0.152099999999997\\
0.522240000000004	0.238599999999991\\
0.526319999999998	-0.482799999999997\\
0.5304	0.245799999999996\\
0.534480000000002	0.128400000000006\\
0.538559999999997	-0.174299999999988\\
0.542639999999999	-0.059599999999989\\
0.546720000000001	0.153700000000015\\
0.550800000000002	0.0928999999999931\\
0.554879999999997	-0.396799999999978\\
0.558959999999999	0.390999999999998\\
0.563040000000001	-0.108100000000007\\
0.567120000000003	-0.13089999999999\\
0.571199999999997	0.0966000000000022\\
0.575279999999999	0.117499999999993\\
0.579360000000001	-0.217899999999993\\
0.583440000000003	0.0590000000000046\\
0.587519999999998	0.237000000000002\\
0.5916	-0.385600000000004\\
0.595680000000002	0.269600000000011\\
0.599760000000003	-0.04849999999999\\
0.603839999999998	-0.0680999999999941\\
0.60792	-0.0220999999999947\\
0.612000000000002	0.232700000000008\\
0.616079999999997	-0.385100000000008\\
0.620159999999998	0.331800000000001\\
0.62424	-0.145199999999988\\
0.632399999999997	0.0924000000000049\\
0.636479999999999	0.0106000000000108\\
0.640560000000001	-0.189399999999992\\
0.644640000000003	0.311800000000005\\
0.648719999999997	-0.323\\
0.652799999999999	0.203800000000015\\
0.656880000000001	-0.0363000000000113\\
0.660960000000003	-0.0647999999999911\\
0.665039999999998	0.0651999999999902\\
0.669119999999999	0.0384999999999991\\
0.673200000000001	-0.18780000000001\\
0.677280000000003	0.305999999999997\\
0.681359999999998	-0.363899999999987\\
0.68544	0.305400000000006\\
0.689520000000002	-0.197400000000002\\
0.693599999999996	0.0625\\
0.697679999999998	0.0480000000000018\\
0.70176	-0.10390000000001\\
0.705840000000002	0.103200000000001\\
0.709919999999997	-0.0474999999999923\\
0.713999999999999	-0.00380000000001246\\
0.71808	0.0675000000000097\\
0.722160000000002	-0.0830999999999946\\
0.726239999999997	0.0693999999999875\\
0.730319999999999	-0.0224999999999937\\
0.734400000000001	-0.0389999999999944\\
0.738480000000003	0.105199999999996\\
0.742559999999997	-0.142199999999995\\
0.746639999999999	0.163700000000006\\
0.750720000000001	-0.144500000000001\\
0.754800000000003	0.107800000000012\\
0.758879999999998	-0.0574999999999974\\
0.76296	0.0109999999999957\\
0.767040000000001	0.0222000000000051\\
0.771120000000003	-0.0235999999999947\\
0.775199999999998	0.0203999999999951\\
0.77928	0.0128999999999948\\
0.783360000000002	-0.0208000000000013\\
0.787440000000004	0.0174999999999983\\
0.791519999999998	0.0250000000000057\\
0.7956	-0.0980999999999952\\
0.799680000000002	0.183700000000002\\
0.803759999999997	-0.263799999999989\\
0.807839999999999	0.290500000000009\\
0.811920000000001	-0.278199999999998\\
0.816000000000003	0.198799999999999\\
0.820079999999997	-0.105200000000004\\
0.824159999999999	0.0267000000000053\\
0.828240000000001	-0.00249999999999773\\
0.832320000000003	0.0483000000000047\\
0.836399999999998	-0.129099999999994\\
0.840479999999999	0.210299999999997\\
0.844560000000001	-0.237899999999989\\
0.848640000000003	0.184400000000004\\
0.852719999999998	-0.0920999999999879\\
0.8568	0.0124999999999886\\
0.860880000000002	-0.00439999999998975\\
0.864959999999996	0.083599999999997\\
0.869039999999998	-0.19319999999999\\
0.87312	0.257500000000007\\
0.877200000000002	-0.238600000000005\\
0.881279999999997	0.136299999999991\\
0.885359999999999	-0.0461999999999847\\
0.88944	0.0408000000000044\\
0.893520000000002	-0.124500000000012\\
0.897599999999997	0.211400000000019\\
0.901679999999999	-0.214099999999988\\
0.905760000000001	0.10029999999999\\
0.909840000000003	0.0512000000000086\\
0.913919999999997	-0.111799999999995\\
0.917999999999999	0.0617999999999981\\
0.922080000000001	0.0104000000000042\\
0.926160000000003	0.0135000000000076\\
0.930239999999998	-0.138699999999986\\
0.93432	0.243099999999998\\
0.938400000000001	-0.212899999999991\\
0.942480000000003	0.0599000000000061\\
0.946559999999998	0.0630999999999915\\
0.95064	-0.0493999999999843\\
0.954720000000002	-0.0175999999999874\\
0.958799999999997	-0.0133999999999972\\
0.962879999999998	0.155700000000003\\
0.96696	-0.242100000000001\\
0.971040000000002	0.13600000000001\\
0.975119999999997	0.0568999999999988\\
0.979199999999999	-0.127500000000005\\
0.983280000000001	0.0574999999999903\\
0.987360000000002	-0.0256000000000114\\
0.991439999999997	0.117800000000003\\
0.995519999999999	-0.174199999999992\\
0.999600000000001	0.0339999999999918\\
1.00368	0.174599999999998\\
1.00776	-0.196599999999997\\
1.01184	0.0464000000000055\\
1.01592	0.0282999999999944\\
1.02	0.0227000000000146\\
1.02408	0.0115000000000123\\
1.02816	-0.166899999999998\\
1.03224	0.1798\\
1.03632	0.038800000000009\\
1.0404	-0.192199999999985\\
1.04448	0.0970000000000084\\
1.04856	0.0155999999999992\\
1.05264	0.0187999999999988\\
1.05672	0.00550000000000495\\
1.0608	-0.161200000000008\\
1.06488	0.144600000000011\\
1.06896	0.104799999999997\\
1.07304	-0.197200000000002\\
1.07712	0.0249000000000024\\
1.0812	0.0630999999999915\\
1.08528	-0.0128999999999877\\
1.08936	0.078700000000012\\
1.09344	-0.121000000000002\\
1.09752	-0.0876999999999981\\
1.1016	0.205699999999993\\
1.10976	-0.152699999999996\\
1.11384	0.0328999999999979\\
1.11792	0.00109999999999388\\
1.122	0.00950000000000273\\
1.12608	0.131300000000003\\
1.13016	-0.0838000000000036\\
1.13424	-0.177199999999985\\
1.13832	0.116499999999995\\
1.1424	0.124100000000013\\
1.14648	-0.0712000000000046\\
1.15056	-0.0114999999999981\\
1.15464	-0.0116999999999976\\
1.15872	-0.111500000000007\\
1.1628	0.0686999999999927\\
1.16688	0.183400000000006\\
1.17096	-0.0586999999999946\\
1.17504	-0.165599999999998\\
1.17912	0.0227000000000146\\
1.1832	0.0498999999999938\\
1.18728	-0.0228000000000037\\
1.19136	0.0818999999999903\\
1.19544	0.0926999999999936\\
1.19952	-0.128700000000009\\
1.2036	-0.163600000000002\\
1.20768	0.0680000000000121\\
1.21176	0.130700000000004\\
1.21584	-0.00360000000000582\\
1.21992	-0.00920000000000698\\
1.224	0.056500000000014\\
1.23216	-0.169499999999992\\
1.23624	-0.0219000000000023\\
1.24032	0.162700000000008\\
1.2444	0.104600000000005\\
1.24848	-0.0459000000000032\\
1.25256	-0.032999999999987\\
1.25664	0.0300999999999974\\
1.2648	-0.148500000000006\\
1.26888	-0.0405999999999977\\
1.27296	0.141600000000004\\
1.27704	0.146599999999992\\
1.28112	0.00280000000000058\\
1.2852	-0.059599999999989\\
1.28928	0.00829999999999131\\
1.29336	0.0232999999999919\\
1.29744	-0.0866999999999933\\
1.30152	-0.157800000000002\\
1.3056	-0.0529000000000011\\
1.30968	0.108500000000006\\
1.31376	0.140200000000014\\
1.31784	0.0433000000000021\\
1.32192	-0.0238000000000014\\
1.326	0.0237000000000052\\
1.33008	0.0831999999999979\\
1.33416	0.0317000000000078\\
1.33824	-0.103100000000005\\
1.34232	-0.17499999999999\\
1.3464	-0.105899999999991\\
1.35048	0.0154000000000067\\
1.35456	0.0601999999999947\\
1.36272	-0.0445999999999955\\
1.3668	-0.00930000000000319\\
1.37088	0.0937999999999946\\
1.37496	0.163800000000002\\
1.37904	0.134099999999997\\
1.3872	-0.050699999999992\\
1.39128	-0.0503999999999962\\
1.39536	0.0108000000000033\\
1.39944	0.0548000000000073\\
1.40352	0.0270000000000081\\
1.41168	-0.142299999999992\\
1.41576	-0.1586\\
1.41984	-0.102999999999994\\
1.42392	-0.0249999999999844\\
1.428	0.0167000000000144\\
1.43208	-0.00349999999998118\\
1.44024	-0.121499999999997\\
1.44432	-0.130100000000013\\
1.4484	-0.0837000000000074\\
1.45656	0.0466999999999942\\
1.46064	0.0606999999999971\\
1.46472	0.0285000000000153\\
1.47288	-0.0796999999999883\\
1.47696	-0.0979999999999919\\
1.48104	-0.0763000000000034\\
1.4892	0.0234999999999985\\
1.49328	0.0552999999999884\\
1.49736	0.055100000000003\\
1.50144	0.0238000000000085\\
};
%\addlegendentry{100 GHz}

\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_RX2TX_LoS_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel={Obstacle Distance from TX [m]},
ymin=-25,
ymax=5,
ylabel={Diffraction Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0033600000000007	-21.7244\\
0.0523200000000017	-19.8844\\
0.0849599999999988	-18.8264\\
0.117599999999999	-17.9264\\
0.15024	-17.1624\\
0.182880000000001	-16.5094\\
0.220960000000002	-15.8574\\
0.253599999999999	-15.3714\\
0.291679999999999	-14.8724\\
0.32976	-14.4334\\
0.367840000000001	-14.0414\\
0.405920000000002	-13.6886\\
0.449439999999999	-13.3255\\
0.49296	-12.9979\\
0.541920000000001	-12.6649\\
0.590879999999999	-12.3635\\
0.63984	-12.0889\\
0.694240000000001	-11.8105\\
0.748640000000002	-11.5563\\
0.803039999999999	-11.3229\\
0.862880000000001	-11.087\\
0.922720000000002	-10.8703\\
0.982559999999999	-10.6702\\
1.0424	-10.4848\\
1.10768	-10.2975\\
1.1784	-10.1101\\
1.24368	-9.9499\\
1.3144	-9.78869999999999\\
1.38512	-9.6391\\
1.45584	-9.49979999999999\\
1.532	-9.36030000000001\\
1.6136	-9.22179999999999\\
1.70064	-9.08540000000001\\
1.7768	-8.97460000000001\\
1.86384	-8.85699999999999\\
1.95088	-8.74829999999999\\
2.03792	-8.6476\\
2.11408	-8.5656\\
2.19024	-8.48889999999999\\
2.27728	-8.40730000000001\\
2.36432	-8.3318\\
2.46224	-8.25359999999999\\
2.5656	-8.1784\\
2.65264	-8.12039999999999\\
2.73968	-8.06700000000001\\
2.8648	-7.99810000000001\\
2.96272	-7.9502\\
3.06608	-7.90499999999999\\
3.18032	-7.8613\\
3.28912	-7.82550000000001\\
3.41424	-7.79100000000001\\
3.53392	-7.7646\\
3.62096	-7.74919999999999\\
3.75152	-7.73219999999999\\
3.88208	-7.7224\\
3.97456	-7.71959999999999\\
4.10512	-7.72179999999999\\
4.19216	-7.7271\\
4.32816	-7.7418\\
4.4152	-7.75519999999999\\
4.54576	-7.7815\\
4.62736	-7.80169999999999\\
4.75248	-7.83850000000001\\
4.86672	-7.8785\\
4.98096	-7.92490000000001\\
5.08976	-7.97519999999999\\
5.19312	-8.02889999999999\\
5.29104	-8.08529999999998\\
5.38352	-8.14389999999999\\
5.476	-8.20780000000001\\
5.5576	-8.2689\\
5.6664	-8.35780000000001\\
5.75888	-8.44049999999999\\
5.8296	-8.50839999999998\\
5.91664	-8.598\\
5.9928	-8.68219999999999\\
6.08528	-8.79239999999999\\
6.17232	-8.90479999999999\\
6.24848	-9.01049999999999\\
6.33552	-9.14070000000001\\
6.41168	-9.26360000000001\\
6.4824	-9.38589999999998\\
6.55856	-9.5274\\
6.62928	-9.6687\\
6.7	-9.8206\\
6.77072	-9.9843\\
6.836	-10.1471\\
6.90128	-10.3224\\
6.96656	-10.5117\\
7.03184	-10.7169\\
7.09168	-10.9208\\
7.15152	-11.1419\\
7.21136	-11.3828\\
7.26576	-11.6214\\
7.32016	-11.8817\\
7.36912	-12.1373\\
7.41808	-12.4165\\
7.46704	-12.7233\\
7.516	-13.0628\\
7.55952	-13.3971\\
7.60304	-13.7684\\
7.64656	-14.1844\\
7.69008	-14.6554\\
7.72816	-15.1244\\
7.7608	-15.5784\\
7.79344	-16.0914\\
7.82608	-16.6794\\
7.85872	-17.3604\\
7.88592	-18.0164\\
7.91312	-18.7694\\
7.94032	-19.6314\\
7.97296	-20.8074\\
7.99472	-21.6494\\
};
%\addlegendentry{atan diffraction}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00335999999999981	0\\
7.99472	0\\
};
%\addlegendentry{baseline}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.0033600000000007	-23.0094\\
0.00880000000000081	-22.9954\\
0.019680000000001	-22.9304\\
0.0305600000000013	-22.8204\\
0.0468800000000016	-22.5864\\
0.0686399999999985	-22.1854\\
0.117599999999999	-21.1584\\
0.16112	-20.2854\\
0.199200000000001	-19.6044\\
0.237279999999998	-18.9984\\
0.280799999999999	-18.3884\\
0.31888	-17.9154\\
0.362400000000001	-17.4304\\
0.411359999999998	-16.9464\\
0.460319999999999	-16.5144\\
0.50928	-16.1264\\
0.558240000000001	-15.7744\\
0.612639999999999	-15.4194\\
0.67792	-15.0364\\
0.737760000000002	-14.7194\\
0.781279999999999	-14.5054\\
0.862880000000001	-14.1404\\
0.917280000000002	-13.9189\\
0.982559999999999	-13.6727\\
1.04784	-13.4457\\
1.11312	-13.2356\\
1.1784	-13.0406\\
1.24912	-12.8445\\
1.32528	-12.6492\\
1.396	-12.481\\
1.46672	-12.3241\\
1.54288	-12.1669\\
1.60816	-12.0408\\
1.67888	-11.9125\\
1.76048	-11.7745\\
1.8312	-11.6628\\
1.9128	-11.5423\\
1.98352	-11.4446\\
2.05968	-11.346\\
2.14128	-11.2473\\
2.23376	-11.1436\\
2.32624	-11.0481\\
2.40784	-10.97\\
2.50032	-10.8881\\
2.5928	-10.8129\\
2.69072	-10.7401\\
2.79408	-10.6705\\
2.88112	-10.6172\\
2.96816	-10.5687\\
3.0552	-10.5247\\
3.14768	-10.4828\\
3.25104	-10.4416\\
3.34896	-10.4078\\
3.45776	-10.3761\\
3.56656	-10.3505\\
3.64272	-10.336\\
3.75152	-10.3202\\
3.86576	-10.3098\\
3.98	-10.3056\\
4.09968	-10.3079\\
4.21392	-10.3164\\
4.32816	-10.3312\\
4.4424	-10.3524\\
4.51856	-10.37\\
4.62736	-10.4004\\
4.73072	-10.4349\\
4.83408	-10.4751\\
4.93744	-10.5212\\
5.02992	-10.5677\\
5.12784	-10.6225\\
5.21488	-10.6762\\
5.30192	-10.7349\\
5.41072	-10.8157\\
5.48688	-10.8773\\
5.57936	-10.9582\\
5.67184	-11.0461\\
5.75888	-11.1357\\
5.8568	-11.2451\\
5.93296	-11.3368\\
6.02	-11.4493\\
6.09616	-11.5551\\
6.17232	-11.6682\\
6.24304	-11.7802\\
6.3192	-11.9092\\
6.38992	-12.0372\\
6.46608	-12.1848\\
6.5368	-12.3317\\
6.60752	-12.489\\
6.67824	-12.6579\\
6.74896	-12.8394\\
6.81968	-13.0351\\
6.88496	-13.2297\\
6.9448	-13.4212\\
7.01008	-13.6462\\
7.07536	-13.8901\\
7.1352	-14.1324\\
7.19504	-14.3954\\
7.24944	-14.6544\\
7.33104	-15.0864\\
7.38544	-15.4074\\
7.43984	-15.7614\\
7.48336	-16.0714\\
7.53776	-16.4984\\
7.58672	-16.9284\\
7.63024	-17.3544\\
7.66832	-17.7664\\
7.71184	-18.2934\\
7.74992	-18.8114\\
7.78256	-19.3054\\
7.82064	-19.9494\\
7.85872	-20.6724\\
7.90768	-21.6944\\
7.94576	-22.4594\\
7.96208	-22.7244\\
7.9784	-22.9144\\
7.98928	-22.9874\\
7.99472	-23.0054\\
};
%\addlegendentry{ geom emp}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0033600000000007	-23.0094\\
0.00880000000000081	-22.9954\\
0.019680000000001	-22.9304\\
0.0305600000000013	-22.8204\\
0.0468800000000016	-22.5864\\
0.0686399999999985	-22.1854\\
0.117599999999999	-21.1584\\
0.16112	-20.2854\\
0.199200000000001	-19.6044\\
0.237279999999998	-18.9984\\
0.280799999999999	-18.3884\\
0.31888	-17.9154\\
0.362400000000001	-17.4304\\
0.411359999999998	-16.9464\\
0.460319999999999	-16.5144\\
0.50928	-16.1264\\
0.558240000000001	-15.7744\\
0.612639999999999	-15.4194\\
0.67792	-15.0364\\
0.737760000000002	-14.7194\\
0.781279999999999	-14.5054\\
0.862880000000001	-14.1404\\
0.917280000000002	-13.9189\\
0.982559999999999	-13.6727\\
1.04784	-13.4457\\
1.11312	-13.2356\\
1.1784	-13.0406\\
1.24912	-12.8445\\
1.32528	-12.6492\\
1.396	-12.481\\
1.46672	-12.3241\\
1.54288	-12.1669\\
1.60816	-12.0408\\
1.67888	-11.9125\\
1.76048	-11.7745\\
1.8312	-11.6628\\
1.9128	-11.5423\\
1.98352	-11.4446\\
2.05968	-11.346\\
2.14128	-11.2473\\
2.23376	-11.1436\\
2.32624	-11.0481\\
2.40784	-10.97\\
2.50032	-10.8881\\
2.5928	-10.8129\\
2.69072	-10.7401\\
2.79408	-10.6705\\
2.88112	-10.6172\\
2.96816	-10.5687\\
3.0552	-10.5247\\
3.14768	-10.4828\\
3.25104	-10.4416\\
3.34896	-10.4078\\
3.45776	-10.3761\\
3.56656	-10.3505\\
3.64272	-10.336\\
3.75152	-10.3202\\
3.86576	-10.3098\\
3.98	-10.3056\\
4.09968	-10.3079\\
4.21392	-10.3164\\
4.32816	-10.3312\\
4.4424	-10.3524\\
4.51856	-10.37\\
4.62736	-10.4004\\
4.73072	-10.4349\\
4.83408	-10.4751\\
4.93744	-10.5212\\
5.02992	-10.5677\\
5.12784	-10.6225\\
5.21488	-10.6762\\
5.30192	-10.7349\\
5.41072	-10.8157\\
5.48688	-10.8773\\
5.57936	-10.9582\\
5.67184	-11.0461\\
5.75888	-11.1357\\
5.8568	-11.2451\\
5.93296	-11.3368\\
6.02	-11.4493\\
6.09616	-11.5551\\
6.17232	-11.6682\\
6.24304	-11.7802\\
6.3192	-11.9092\\
6.38992	-12.0372\\
6.46608	-12.1848\\
6.5368	-12.3317\\
6.60752	-12.489\\
6.67824	-12.6579\\
6.74896	-12.8394\\
6.81968	-13.0351\\
6.88496	-13.2297\\
6.9448	-13.4212\\
7.01008	-13.6462\\
7.07536	-13.8901\\
7.1352	-14.1324\\
7.19504	-14.3954\\
7.24944	-14.6544\\
7.33104	-15.0864\\
7.38544	-15.4074\\
7.43984	-15.7614\\
7.48336	-16.0714\\
7.53776	-16.4984\\
7.58672	-16.9284\\
7.63024	-17.3544\\
7.66832	-17.7664\\
7.71184	-18.2934\\
7.74992	-18.8114\\
7.78256	-19.3054\\
7.82064	-19.9494\\
7.85872	-20.6724\\
7.90768	-21.6944\\
7.94576	-22.4594\\
7.96208	-22.7244\\
7.9784	-22.9144\\
7.98928	-22.9874\\
7.99472	-23.0054\\
};
%\addlegendentry{ kunisch}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.0033600000000007	-24.9944\\
0.00880000000000081	-24.7164\\
0.0142400000000009	-24.6614\\
0.019680000000001	-24.3654\\
0.0305600000000013	-22.4734\\
0.0360000000000014	-22.5334\\
0.0414400000000015	-22.6854\\
0.0468800000000016	-21.6894\\
0.0523200000000017	-22.1054\\
0.0577599999999983	-20.8994\\
0.0631999999999984	-21.2644\\
0.0686399999999985	-20.5974\\
0.0740799999999986	-20.6854\\
0.0795199999999987	-20.0664\\
0.0849599999999988	-19.9794\\
0.0903999999999989	-20.0024\\
0.095839999999999	-18.9994\\
0.101279999999999	-19.7034\\
0.106719999999999	-19.0584\\
0.112159999999999	-18.7294\\
0.117599999999999	-18.7244\\
0.12848	-18.5504\\
0.13392	-17.8854\\
0.13936	-17.7594\\
0.1448	-18.2864\\
0.15024	-17.9544\\
0.15568	-17.1044\\
0.16112	-17.0814\\
0.16656	-17.6134\\
0.172000000000001	-17.5364\\
0.177440000000001	-16.8624\\
0.182880000000001	-16.4984\\
0.193760000000001	-16.9674\\
0.199200000000001	-16.7804\\
0.210080000000001	-16.0334\\
0.215520000000001	-16.1154\\
0.220960000000002	-16.3274\\
0.226400000000002	-16.3124\\
0.242719999999998	-15.3784\\
0.248159999999999	-15.5614\\
0.253599999999999	-15.8724\\
0.259039999999999	-15.9114\\
0.275359999999999	-14.6504\\
0.280799999999999	-14.8324\\
0.286239999999999	-15.2684\\
0.291679999999999	-15.4924\\
0.29712	-15.2514\\
0.308	-14.4914\\
0.31344	-14.4694\\
0.31888	-14.5014\\
0.32976	-14.3014\\
0.3352	-14.4644\\
0.34064	-14.7714\\
0.346080000000001	-14.8204\\
0.362400000000001	-13.699\\
0.367840000000001	-13.8083\\
0.373280000000001	-13.8319\\
0.378720000000001	-13.6574\\
0.384160000000001	-13.6554\\
0.395040000000002	-14.3034\\
0.400480000000002	-14.1484\\
0.405920000000002	-13.7677\\
0.411359999999998	-13.6202\\
0.416799999999999	-13.6194\\
0.422239999999999	-13.3218\\
0.427679999999999	-12.8756\\
0.433119999999999	-12.8385\\
0.438559999999999	-13.1732\\
0.443999999999999	-13.2846\\
0.449439999999999	-13.1502\\
0.454879999999999	-13.309\\
0.460319999999999	-13.674\\
0.46576	-13.6193\\
0.4712	-13.265\\
0.47664	-13.1998\\
0.48208	-13.2062\\
0.49296	-12.3644\\
0.4984	-12.4905\\
0.50384	-12.5445\\
0.50928	-12.2307\\
0.514720000000001	-12.3041\\
0.520160000000001	-12.7401\\
0.525600000000001	-12.747\\
0.531040000000001	-12.6687\\
0.536480000000001	-13.0137\\
0.541920000000001	-13.0889\\
0.547360000000001	-12.7566\\
0.552800000000001	-12.783\\
0.558240000000001	-12.7619\\
0.563680000000002	-12.2389\\
0.569120000000002	-12.0917\\
0.574560000000002	-12.181\\
0.580000000000002	-11.739\\
0.585439999999998	-11.6161\\
0.590879999999999	-11.9255\\
0.596319999999999	-11.7016\\
0.601759999999999	-11.6864\\
0.607199999999999	-12.1407\\
0.612639999999999	-12.0513\\
0.618079999999999	-12.1039\\
0.623519999999999	-12.5099\\
0.628959999999999	-12.325\\
0.634399999999999	-12.3351\\
0.63984	-12.5008\\
0.64528	-12.0763\\
0.65072	-12.0604\\
0.65616	-11.9829\\
0.6616	-11.4666\\
0.66704	-11.5859\\
0.67248	-11.3575\\
0.67792	-11.0232\\
0.68336	-11.3261\\
0.688800000000001	-11.0135\\
0.694240000000001	-11.0615\\
0.699680000000001	-11.3721\\
0.705120000000001	-11.1076\\
0.710560000000001	-11.5177\\
0.716000000000001	-11.5671\\
0.721440000000001	-11.552\\
0.726880000000001	-11.9469\\
0.732320000000001	-11.703\\
0.737760000000002	-11.9509\\
0.743200000000002	-11.8386\\
0.748640000000002	-11.6664\\
0.754079999999998	-11.7772\\
0.759519999999998	-11.295\\
0.764959999999999	-11.4389\\
0.770399999999999	-11.0282\\
0.775839999999999	-10.9198\\
0.781279999999999	-10.8952\\
0.786719999999999	-10.4877\\
0.792159999999999	-10.779\\
0.797599999999999	-10.3424\\
0.803039999999999	-10.6301\\
0.808479999999999	-10.4848\\
0.81392	-10.5454\\
0.81936	-10.78\\
0.8248	-10.6238\\
0.83024	-11.0803\\
0.83568	-10.8514\\
0.84112	-11.3022\\
0.84656	-11.115\\
0.852	-11.4095\\
0.85744	-11.2822\\
0.862880000000001	-11.3707\\
0.879200000000001	-11.1252\\
0.884640000000001	-10.8399\\
0.890080000000001	-10.8734\\
0.895520000000001	-10.4613\\
0.900960000000001	-10.5967\\
0.906400000000001	-10.118\\
0.911840000000002	-10.3552\\
0.917280000000002	-9.86959999999999\\
0.922720000000002	-10.1923\\
0.928159999999998	-9.74510000000001\\
0.933599999999998	-10.1333\\
0.939039999999999	-9.74919999999999\\
0.944479999999999	-10.1845\\
0.949919999999999	-9.86739999999999\\
0.955359999999999	-10.3324\\
0.960799999999999	-10.0696\\
0.966239999999999	-10.5437\\
0.971679999999999	-10.3106\\
0.977119999999999	-10.7663\\
0.982559999999999	-10.5336\\
0.988	-10.936\\
0.99344	-10.681\\
0.99888	-10.9927\\
1.00432	-10.7129\\
1.00976	-10.901\\
1.0152	-10.6242\\
1.02064	-10.6653\\
1.02608	-10.4462\\
1.03696	-10.2285\\
1.0424	-9.94949999999999\\
1.04784	-10.0149\\
1.05328	-9.60220000000001\\
1.05872	-9.8272\\
1.06416	-9.34820000000001\\
1.0696	-9.6658\\
1.07504	-9.23519999999999\\
1.08048	-9.52529999999999\\
1.08592	-9.28309999999999\\
1.09136	-9.4181\\
1.0968	-9.46979999999999\\
1.10224	-9.38460000000001\\
1.10768	-9.7236\\
1.11312	-9.47699999999999\\
1.11856	-9.94529999999999\\
1.124	-9.7206\\
1.12944	-10.0699\\
1.13488	-10.0703\\
1.14032	-10.1198\\
1.14576	-10.3899\\
1.1512	-10.1767\\
1.15664	-10.5092\\
1.16208	-10.2901\\
1.16752	-10.3718\\
1.17296	-10.3951\\
1.1784	-10.1136\\
1.18384	-10.3186\\
1.18928	-9.92769999999999\\
1.19472	-9.96400000000001\\
1.20016	-9.85459999999999\\
1.2056	-9.50859999999999\\
1.21104	-9.7071\\
1.21648	-9.2436\\
1.22192	-9.319\\
1.22736	-9.23009999999999\\
1.2328	-8.8948\\
1.23824	-9.1844\\
1.24368	-8.7824\\
1.25456	-8.96990000000001\\
1.26	-8.6486\\
1.26544	-9.0338\\
1.27088	-8.81580000000001\\
1.27632	-8.849\\
1.28176	-9.17249999999999\\
1.2872	-8.8861\\
1.29264	-9.2246\\
1.29808	-9.3126\\
1.30352	-9.176\\
1.30896	-9.60560000000001\\
1.3144	-9.49990000000001\\
1.31984	-9.54979999999999\\
1.32528	-9.89409999999999\\
1.33072	-9.69579999999999\\
1.3416	-10.0406\\
1.34704	-9.7945\\
1.35248	-9.95440000000001\\
1.35792	-10.0104\\
1.36336	-9.71379999999999\\
1.3688	-9.85619999999999\\
1.37424	-9.8\\
1.37968	-9.45740000000001\\
1.38512	-9.59979999999999\\
1.39056	-9.46100000000001\\
1.396	-9.09950000000001\\
1.40144	-9.26669999999999\\
1.40688	-9.08130000000001\\
1.41232	-8.7302\\
1.41776	-8.93729999999999\\
1.4232	-8.74640000000001\\
1.42864	-8.42030000000001\\
1.43408	-8.67149999999999\\
1.43952	-8.51599999999999\\
1.44496	-8.21419999999999\\
1.4504	-8.5038\\
1.45584	-8.42140000000001\\
1.46128	-8.13539999999999\\
1.46672	-8.44529999999999\\
1.47216	-8.4684\\
1.4776	-8.19240000000001\\
1.48304	-8.48949999999999\\
1.48848	-8.63950000000001\\
1.49392	-8.38079999999999\\
1.5048	-8.8929\\
1.51024	-8.67970000000001\\
1.51568	-8.80569999999999\\
1.52112	-9.16339999999998\\
1.52656	-9.04339999999999\\
1.532	-9.02319999999999\\
1.53744	-9.37350000000001\\
1.54288	-9.3931\\
1.54832	-9.2388\\
1.5592	-9.62129999999999\\
1.56464	-9.4157\\
1.57008	-9.41179999999999\\
1.57552	-9.62689999999999\\
1.58096	-9.50469999999999\\
1.5864	-9.27279999999999\\
1.59184	-9.384\\
1.59728	-9.43640000000001\\
1.60272	-9.1185\\
1.60816	-8.99029999999999\\
1.6136	-9.14710000000001\\
1.61904	-8.97619999999999\\
1.62448	-8.62589999999999\\
1.62992	-8.67219999999999\\
1.63536	-8.76709999999999\\
1.64624	-8.20400000000001\\
1.65168	-8.39039999999999\\
1.65712	-8.34690000000001\\
1.66256	-7.9693\\
1.668	-7.9417\\
1.67344	-8.1778\\
1.67888	-8.00880000000001\\
1.68432	-7.7068\\
1.68976	-7.84979999999999\\
1.6952	-8.06849999999999\\
1.70608	-7.6548\\
1.71696	-8.09399999999999\\
1.7224	-7.8618\\
1.72784	-7.78519999999999\\
1.73328	-8.10029999999999\\
1.73872	-8.26140000000001\\
1.74416	-8.05889999999998\\
1.7496	-8.04859999999998\\
1.75504	-8.38050000000001\\
1.76048	-8.5412\\
1.76592	-8.375\\
1.77136	-8.37960000000001\\
1.7768	-8.6904\\
1.78224	-8.86519999999999\\
1.78768	-8.72999999999998\\
1.79312	-8.697\\
1.804	-9.13420000000001\\
1.81488	-8.9166\\
1.82576	-9.24339999999999\\
1.8312	-9.17849999999999\\
1.83664	-8.9817\\
1.84208	-8.9695\\
1.84752	-9.12609999999999\\
1.85296	-9.1309\\
1.86384	-8.71879999999997\\
1.87472	-8.88109999999999\\
1.88016	-8.69519999999999\\
1.8856	-8.39979999999998\\
1.89104	-8.3336\\
1.89648	-8.46559999999999\\
1.90192	-8.4308\\
1.9128	-7.8959\\
1.91824	-7.9652\\
1.92368	-8.09610000000001\\
1.92912	-7.9391\\
1.93456	-7.6196\\
1.94	-7.5207\\
1.94544	-7.69130000000001\\
1.95088	-7.7816\\
1.96176	-7.2982\\
1.9672	-7.3218\\
1.97264	-7.5487\\
1.97808	-7.60459999999999\\
1.98896	-7.18960000000001\\
1.9944	-7.29809999999999\\
1.99984	-7.5558\\
2.00528	-7.60849999999999\\
2.01616	-7.27869999999999\\
2.0216	-7.42919999999999\\
2.02704	-7.70699999999999\\
2.03248	-7.78939999999999\\
2.04336	-7.5305\\
2.0488	-7.67899999999999\\
2.05424	-7.96429999999999\\
2.05968	-8.0986\\
2.07056	-7.89369999999999\\
2.076	-7.99419999999999\\
2.08688	-8.44380000000001\\
2.09232	-8.4135\\
2.09776	-8.29690000000001\\
2.1032	-8.307\\
2.11408	-8.69989999999999\\
2.11952	-8.7518\\
2.1304	-8.55019999999999\\
2.13584	-8.5955\\
2.14672	-8.87270000000001\\
2.15216	-8.83119999999998\\
2.16304	-8.55880000000001\\
2.16848	-8.57900000000001\\
2.17392	-8.69189999999999\\
2.17936	-8.75\\
2.1848	-8.64599999999999\\
2.19568	-8.2807\\
2.20112	-8.27329999999999\\
2.20656	-8.36640000000001\\
2.212	-8.4027\\
2.21744	-8.26719999999999\\
2.22832	-7.83459999999999\\
2.23376	-7.8124\\
2.2392	-7.9096\\
2.24464	-7.963\\
2.25008	-7.84029999999999\\
2.26096	-7.38029999999999\\
2.2664	-7.34009999999999\\
2.27728	-7.5483\\
2.28272	-7.48849999999999\\
2.2936	-7.04470000000001\\
2.29904	-6.96709999999999\\
2.30448	-7.0617\\
2.30992	-7.2169\\
2.31536	-7.26270000000001\\
2.3208	-7.12689999999999\\
2.33168	-6.77650000000001\\
2.33712	-6.8153\\
2.348	-7.14250000000001\\
2.35344	-7.1495\\
2.36432	-6.8308\\
2.36976	-6.7746\\
2.3752	-6.88099999999999\\
2.38608	-7.2447\\
2.39152	-7.255\\
2.4024	-7.00439999999999\\
2.40784	-6.98459999999999\\
2.41328	-7.11059999999999\\
2.42416	-7.5018\\
2.4296	-7.55029999999999\\
2.44592	-7.3435\\
2.45136	-7.4431\\
2.46224	-7.8321\\
2.46768	-7.93709999999999\\
2.47312	-7.92110000000001\\
2.484	-7.77940000000001\\
2.48944	-7.80929999999999\\
2.50032	-8.11200000000001\\
2.50576	-8.26000000000001\\
2.5112	-8.31869999999999\\
2.51664	-8.28229999999999\\
2.52752	-8.14290000000001\\
2.53296	-8.154\\
2.5384	-8.23969999999998\\
2.54928	-8.47499999999999\\
2.55472	-8.5167\\
2.56016	-8.47529999999999\\
2.57648	-8.22149999999999\\
2.58192	-8.23079999999999\\
2.59824	-8.4238\\
2.60368	-8.3989\\
2.61456	-8.15649999999998\\
2.62544	-7.943\\
2.63088	-7.93239999999998\\
2.6472	-8.06349999999999\\
2.65264	-8.0124\\
2.66352	-7.7133\\
2.6744	-7.4517\\
2.67984	-7.42570000000001\\
2.68528	-7.4654\\
2.69616	-7.57239999999999\\
2.7016	-7.54230000000001\\
2.70704	-7.42979999999999\\
2.72336	-6.9618\\
2.7288	-6.90849999999999\\
2.73424	-6.9316\\
2.74512	-7.0854\\
2.75056	-7.1202\\
2.756	-7.07769999999999\\
2.76688	-6.8002\\
2.77776	-6.54629999999998\\
2.7832	-6.51789999999999\\
2.78864	-6.56219999999999\\
2.80496	-6.82099999999999\\
2.8104	-6.8163\\
2.81584	-6.73820000000001\\
2.83216	-6.37549999999999\\
2.8376	-6.33470000000001\\
2.84304	-6.3633\\
2.85392	-6.56920000000001\\
2.8648	-6.7514\\
2.87024	-6.75649999999999\\
2.87568	-6.69809999999999\\
2.892	-6.41759999999999\\
2.89744	-6.3916\\
2.90288	-6.42570000000001\\
2.91376	-6.637\\
2.92464	-6.87190000000001\\
2.93008	-6.92899999999999\\
2.93552	-6.92899999999999\\
2.94096	-6.8805\\
2.95728	-6.68629999999999\\
2.96272	-6.68270000000001\\
2.96816	-6.7281\\
2.97904	-6.9381\\
2.98992	-7.18409999999999\\
2.99536	-7.26679999999999\\
3.0008	-7.3047\\
3.00624	-7.2985\\
3.01712	-7.20669999999999\\
3.02256	-7.1594\\
3.028	-7.13439999999999\\
3.03344	-7.14250000000001\\
3.03888	-7.1875\\
3.04976	-7.3691\\
3.06608	-7.68000000000001\\
3.07152	-7.73840000000001\\
3.07696	-7.7623\\
3.0824	-7.7548\\
3.09328	-7.6844\\
3.10416	-7.6223\\
3.1096	-7.61899999999998\\
3.11504	-7.64039999999999\\
3.12048	-7.68589999999999\\
3.13136	-7.83000000000001\\
3.14768	-8.05239999999999\\
3.15312	-8.0945\\
3.15856	-8.1127\\
3.164	-8.1074\\
3.16944	-8.08259999999999\\
3.19664	-7.90029999999999\\
3.20208	-7.89369999999999\\
3.20752	-7.90329999999998\\
3.21296	-7.92809999999999\\
3.22384	-8.0096\\
3.24016	-8.1358\\
3.2456	-8.15779999999999\\
3.25104	-8.1635\\
3.25648	-8.15170000000001\\
3.26192	-8.123\\
3.2728	-8.02659999999999\\
3.29456	-7.8021\\
3.30544	-7.73879999999999\\
3.31088	-7.72659999999999\\
3.31632	-7.7271\\
3.32176	-7.73869999999999\\
3.33264	-7.7838\\
3.34352	-7.83359999999999\\
3.34896	-7.8504\\
3.3544	-7.85719999999999\\
3.35984	-7.85170000000001\\
3.36528	-7.83240000000001\\
3.37616	-7.7536\\
3.39248	-7.5652\\
3.41424	-7.31620000000001\\
3.42512	-7.24080000000001\\
3.43056	-7.2197\\
3.436	-7.20959999999999\\
3.44144	-7.2094\\
3.44688	-7.2178\\
3.45776	-7.25240000000001\\
3.47408	-7.31229999999999\\
3.47952	-7.32459999999999\\
3.48496	-7.32979999999999\\
3.4904	-7.32629999999999\\
3.49584	-7.31330000000001\\
3.50672	-7.25859999999999\\
3.5176	-7.17049999999999\\
3.56656	-6.7014\\
3.57744	-6.6474\\
3.58832	-6.6215\\
3.59376	-6.61839999999999\\
3.5992	-6.62119999999999\\
3.60464	-6.6291\\
3.61552	-6.65700000000001\\
3.6536	-6.78299999999999\\
3.66448	-6.80000000000001\\
3.66992	-6.80269999999999\\
3.67536	-6.8011\\
3.6808	-6.79539999999999\\
3.69168	-6.77189999999999\\
3.70256	-6.73389999999998\\
3.71888	-6.6564\\
3.78416	-6.3113\\
3.80048	-6.25269999999999\\
3.8168	-6.20970000000001\\
3.83312	-6.18109999999999\\
3.844	-6.16900000000001\\
3.86032	-6.15929999999999\\
3.87664	-6.1574\\
3.89296	-6.16079999999999\\
3.92016	-6.1724\\
3.95824	-6.1894\\
3.98	-6.19540000000001\\
4.00176	-6.19720000000001\\
4.02352	-6.19470000000001\\
4.05072	-6.18600000000001\\
4.116	-6.1584\\
4.13232	-6.1576\\
4.1432	-6.16070000000001\\
4.15408	-6.1674\\
4.16496	-6.17859999999999\\
4.17584	-6.19519999999999\\
4.19216	-6.23140000000001\\
4.20848	-6.28290000000001\\
4.2248	-6.35010000000001\\
4.24656	-6.46119999999999\\
4.29552	-6.72590000000001\\
4.3064	-6.76620000000001\\
4.31728	-6.7924\\
4.32272	-6.7996\\
4.32816	-6.80260000000001\\
4.3336	-6.80139999999999\\
4.33904	-6.7961\\
4.34992	-6.7745\\
4.36624	-6.72179999999998\\
4.388	-6.64649999999999\\
4.39888	-6.62339999999999\\
4.40432	-6.6188\\
4.40976	-6.6197\\
4.4152	-6.62689999999999\\
4.42064	-6.6408\\
4.43152	-6.68990000000001\\
4.4424	-6.7664\\
4.45872	-6.9223\\
4.48592	-7.20209999999999\\
4.4968	-7.2804\\
4.50768	-7.32279999999999\\
4.51312	-7.3296\\
4.51856	-7.32740000000001\\
4.524	-7.3174\\
4.53488	-7.2813\\
4.5512	-7.2225\\
4.55664	-7.21149999999999\\
4.56208	-7.2084\\
4.56752	-7.21489999999999\\
4.57296	-7.2321\\
4.58384	-7.29979999999999\\
4.59472	-7.40769999999998\\
4.62736	-7.7846\\
4.63824	-7.8465\\
4.64368	-7.85680000000001\\
4.64912	-7.8541\\
4.65456	-7.84050000000001\\
4.68176	-7.73010000000001\\
4.6872	-7.72540000000001\\
4.69264	-7.733\\
4.69808	-7.75369999999999\\
4.70896	-7.8326\\
4.7416	-8.1434\\
4.74704	-8.16130000000001\\
4.75248	-8.16179999999999\\
4.75792	-8.14529999999999\\
4.7688	-8.0729\\
4.78512	-7.93989999999999\\
4.79056	-7.91049999999999\\
4.796	-7.8952\\
4.80144	-7.89609999999999\\
4.80688	-7.913\\
4.81776	-7.98440000000001\\
4.83408	-8.1006\\
4.83952	-8.1134\\
4.84496	-8.1037\\
4.8504	-8.0699\\
4.86128	-7.94089999999998\\
4.8776	-7.70710000000001\\
4.88304	-7.6538\\
4.88848	-7.62369999999998\\
4.89392	-7.6185\\
4.89936	-7.636\\
4.92112	-7.76289999999999\\
4.92656	-7.75080000000001\\
4.932	-7.7045\\
4.94288	-7.5225\\
4.9592	-7.21170000000001\\
4.96464	-7.1542\\
4.97008	-7.13310000000001\\
4.97552	-7.14729999999999\\
4.99728	-7.30719999999999\\
5.00272	-7.2855\\
5.00816	-7.21789999999999\\
5.03536	-6.69309999999999\\
5.0408	-6.67959999999999\\
5.04624	-6.71239999999998\\
5.06256	-6.91649999999998\\
5.068	-6.9355\\
5.07344	-6.8984\\
5.08432	-6.68360000000001\\
5.0952	-6.45139999999999\\
5.10064	-6.3968\\
5.10608	-6.40180000000001\\
5.11152	-6.46279999999999\\
5.12784	-6.74229999999999\\
5.13328	-6.761\\
5.13872	-6.71270000000001\\
5.16048	-6.33699999999998\\
5.16592	-6.3533\\
5.17136	-6.43549999999999\\
5.18768	-6.79640000000001\\
5.19312	-6.8281\\
5.19856	-6.7858\\
5.21488	-6.52600000000002\\
5.22032	-6.52739999999999\\
5.22576	-6.6048\\
5.24752	-7.11469999999999\\
5.25296	-7.1051\\
5.26928	-6.9087\\
5.27472	-6.93369999999999\\
5.28016	-7.0373\\
5.29648	-7.51140000000001\\
5.30192	-7.57129999999999\\
5.30736	-7.552\\
5.31824	-7.4337\\
5.32368	-7.4337\\
5.32912	-7.50989999999999\\
5.35088	-8.0551\\
5.35632	-8.05459999999999\\
5.3672	-7.94369999999999\\
5.37264	-7.93129999999999\\
5.37808	-7.98759999999999\\
5.39984	-8.42419999999997\\
5.40528	-8.39959999999999\\
5.41616	-8.24869999999999\\
5.4216	-8.21709999999999\\
5.42704	-8.25129999999999\\
5.44336	-8.511\\
5.4488	-8.49919999999999\\
5.45968	-8.2822\\
5.46512	-8.17670000000001\\
5.47056	-8.1377\\
5.476	-8.17469999999999\\
5.48688	-8.31499999999998\\
5.49232	-8.29270000000001\\
5.49776	-8.17139999999999\\
5.50864	-7.8444\\
5.51408	-7.7781\\
5.51952	-7.81039999999998\\
5.5304	-7.944\\
5.53584	-7.88300000000001\\
5.55216	-7.3643\\
5.5576	-7.347\\
5.56848	-7.53379999999999\\
5.57392	-7.53609999999999\\
5.57936	-7.3962\\
5.59024	-7.01360000000001\\
5.59568	-6.981\\
5.612	-7.2677\\
5.61744	-7.15300000000001\\
5.62832	-6.7948\\
5.63376	-6.7929\\
5.65008	-7.16609999999999\\
5.65552	-7.05070000000001\\
5.66096	-6.8661\\
5.6664	-6.7698\\
5.67184	-6.84610000000001\\
5.68272	-7.2336\\
5.68816	-7.2529\\
5.69904	-6.984\\
5.70448	-6.99610000000001\\
5.7208	-7.55\\
5.72624	-7.4929\\
5.73168	-7.3668\\
5.73712	-7.3446\\
5.74256	-7.50099999999999\\
5.75344	-7.94179999999999\\
5.75888	-7.943\\
5.76432	-7.84\\
5.76976	-7.80690000000001\\
5.7752	-7.9406\\
5.78608	-8.37539999999997\\
5.79152	-8.39450000000001\\
5.79696	-8.30160000000001\\
5.8024	-8.26029999999999\\
5.80784	-8.3683\\
5.81872	-8.73269999999998\\
5.82416	-8.72689999999999\\
5.83504	-8.54940000000001\\
5.84048	-8.62209999999997\\
5.85136	-8.87790000000001\\
5.8568	-8.809\\
5.86768	-8.54790000000001\\
5.87312	-8.60149999999999\\
5.87856	-8.7255\\
5.884	-8.7414\\
5.90032	-8.27879999999999\\
5.9112	-8.45650000000001\\
5.91664	-8.34339999999999\\
5.92752	-7.90209999999999\\
5.93296	-7.9471\\
5.9384	-8.08239999999999\\
5.94384	-8.04130000000001\\
5.95472	-7.5534\\
5.96016	-7.575\\
5.9656	-7.7499\\
5.97104	-7.7705\\
5.98192	-7.3002\\
5.98736	-7.3364\\
5.9928	-7.55329999999999\\
5.99824	-7.61149999999999\\
6.00912	-7.1931\\
6.01456	-7.2846\\
6.02	-7.54480000000001\\
6.02544	-7.6055\\
6.03632	-7.26839999999999\\
6.04176	-7.4487\\
6.0472	-7.7337\\
6.05264	-7.7542\\
6.05808	-7.56259999999999\\
6.06352	-7.54649999999999\\
6.0744	-8.07989999999999\\
6.07984	-8.02699999999999\\
6.08528	-7.88939999999999\\
6.09072	-8.0143\\
6.09616	-8.34060000000001\\
6.1016	-8.49010000000001\\
6.10704	-8.3736\\
6.11248	-8.3413\\
6.12336	-8.84960000000001\\
6.1288	-8.84220000000001\\
6.13424	-8.72030000000001\\
6.13968	-8.80609999999999\\
6.14512	-9.06309999999999\\
6.15056	-9.1606\\
6.156	-9.01960000000001\\
6.16144	-8.9474\\
6.17232	-9.2544\\
6.17776	-9.1352\\
6.1832	-8.9376\\
6.18864	-8.96749999999999\\
6.19408	-9.12390000000001\\
6.19952	-9.0414\\
6.20496	-8.76199999999999\\
6.2104	-8.6849\\
6.21584	-8.83729999999998\\
6.22128	-8.7928\\
6.22672	-8.47029999999999\\
6.23216	-8.3342\\
6.2376	-8.49860000000001\\
6.24304	-8.4849\\
6.24848	-8.1456\\
6.25392	-8.0071\\
6.25936	-8.2085\\
6.2648	-8.2079\\
6.27024	-7.86919999999999\\
6.27568	-7.78489999999999\\
6.28112	-8.0408\\
6.28656	-8.0231\\
6.292	-7.70570000000001\\
6.29744	-7.72869999999999\\
6.30288	-8.0322\\
6.30832	-7.9612\\
6.31376	-7.70379999999999\\
6.3192	-7.87399999999999\\
6.32464	-8.17859999999999\\
6.33552	-7.8983\\
6.3464	-8.43669999999999\\
6.35184	-8.24430000000001\\
6.35728	-8.29549999999999\\
6.36272	-8.68510000000001\\
6.36816	-8.74290000000001\\
6.3736	-8.59200000000001\\
6.38448	-9.14489999999999\\
6.38992	-9.04179999999999\\
6.39536	-9.02309999999999\\
6.4008	-9.34699999999999\\
6.40624	-9.44600000000001\\
6.41168	-9.27569999999999\\
6.41712	-9.39859999999999\\
6.42256	-9.63470000000001\\
6.43344	-9.3668\\
6.43888	-9.56779999999999\\
6.44432	-9.56399999999999\\
6.44976	-9.27680000000001\\
6.4552	-9.31489999999999\\
6.46064	-9.44280000000001\\
6.46608	-9.1353\\
6.47152	-8.9804\\
6.47696	-9.1713\\
6.48784	-8.6537\\
6.49328	-8.84009999999999\\
6.49872	-8.77220000000001\\
6.50416	-8.3942\\
6.5096	-8.5406\\
6.51504	-8.62029999999999\\
6.52048	-8.23569999999999\\
6.52592	-8.3389\\
6.53136	-8.54129999999999\\
6.5368	-8.19459999999999\\
6.54224	-8.2719\\
6.54768	-8.5656\\
6.55312	-8.2757\\
6.55856	-8.35250000000001\\
6.564	-8.70739999999999\\
6.56944	-8.47299999999998\\
6.57488	-8.5731\\
6.58032	-8.95960000000001\\
6.58576	-8.76700000000001\\
6.5912	-8.90459999999997\\
6.59664	-9.28869999999999\\
6.60208	-9.1182\\
6.60752	-9.29180000000001\\
6.61296	-9.63380000000001\\
6.6184	-9.46239999999999\\
6.62928	-9.91290000000001\\
6.63472	-9.71379999999999\\
6.6456	-10.0443\\
6.65104	-9.79230000000001\\
6.65648	-9.95869999999999\\
6.66192	-9.97590000000001\\
6.66736	-9.67489999999999\\
6.6728	-9.8591\\
6.67824	-9.70869999999998\\
6.68368	-9.43299999999999\\
6.68912	-9.64749999999999\\
6.69456	-9.31129999999999\\
6.7	-9.1995\\
6.70544	-9.36210000000001\\
6.71088	-8.92280000000001\\
6.71632	-9.0771\\
6.72176	-9.03079999999999\\
6.7272	-8.7148\\
6.73264	-9.05409999999999\\
6.73808	-8.7495\\
6.74352	-8.79849999999999\\
6.74896	-9.02900000000001\\
6.7544	-8.70419999999999\\
6.75984	-9.10829999999997\\
6.76528	-8.99980000000001\\
6.77072	-9.02890000000001\\
6.77616	-9.4072\\
6.7816	-9.16420000000001\\
6.78704	-9.59629999999997\\
6.79248	-9.59010000000001\\
6.79792	-9.65649999999999\\
6.80336	-10.0351\\
6.8088	-9.8455\\
6.81424	-10.2381\\
6.81968	-10.1879\\
6.82512	-10.2408\\
6.83056	-10.4762\\
6.836	-10.2281\\
6.84144	-10.5056\\
6.84688	-10.2715\\
6.85776	-10.2974\\
6.8632	-9.97969999999999\\
6.86864	-10.1923\\
6.87408	-9.74440000000001\\
6.87952	-9.92649999999999\\
6.88496	-9.62629999999997\\
6.8904	-9.58930000000001\\
6.89584	-9.59269999999999\\
6.90128	-9.31100000000001\\
6.90672	-9.5859\\
6.91216	-9.1812\\
6.9176	-9.57669999999999\\
6.92304	-9.22559999999999\\
6.92848	-9.58199999999998\\
6.93392	-9.42269999999999\\
6.93936	-9.64169999999999\\
6.95024	-9.78399999999999\\
6.95568	-10.0792\\
6.96112	-10.0059\\
6.96656	-10.4299\\
6.972	-10.2711\\
6.97744	-10.7257\\
6.98288	-10.5202\\
6.98832	-10.9185\\
6.99376	-10.6892\\
6.9992	-10.9749\\
7.00464	-10.7339\\
7.01008	-10.8905\\
7.01552	-10.6486\\
7.02096	-10.6969\\
7.0264	-10.4669\\
7.03184	-10.452\\
7.03728	-10.2444\\
7.04272	-10.22\\
7.04816	-10.0391\\
7.0536	-10.0563\\
7.05904	-9.89779999999999\\
7.06448	-9.999\\
7.06992	-9.8523\\
7.07536	-10.0667\\
7.0808	-9.91909999999997\\
7.08624	-10.2571\\
7.09168	-10.0987\\
7.09712	-10.5445\\
7.10256	-10.3729\\
7.108	-10.8791\\
7.11344	-10.6971\\
7.11888	-11.1911\\
7.12432	-10.9993\\
7.12976	-11.4045\\
7.1352	-11.1978\\
7.14064	-11.4566\\
7.14608	-11.2476\\
7.15152	-11.319\\
7.1624	-11.0222\\
7.16784	-11.044\\
7.17328	-10.6716\\
7.17872	-10.8948\\
7.18416	-10.4205\\
7.1896	-10.7201\\
7.19504	-10.3949\\
7.20048	-10.5441\\
7.20592	-10.6088\\
7.21136	-10.4876\\
7.2168	-10.9304\\
7.22224	-10.6931\\
7.22768	-11.1895\\
7.23312	-11.1648\\
7.23856	-11.3684\\
7.244	-11.6874\\
7.24944	-11.5573\\
7.25488	-11.9705\\
7.26032	-11.7534\\
7.26576	-11.8916\\
7.2712	-11.8719\\
7.27664	-11.5694\\
7.28208	-11.7737\\
7.28752	-11.3315\\
7.29296	-11.3446\\
7.2984	-11.3478\\
7.30384	-10.9498\\
7.30928	-11.2728\\
7.31472	-11.0857\\
7.32016	-11.0395\\
7.3256	-11.474\\
7.33104	-11.2725\\
7.34192	-11.934\\
7.34736	-11.8075\\
7.3528	-12.2349\\
7.35824	-12.3685\\
7.36368	-12.2314\\
7.36912	-12.5453\\
7.38	-12.1335\\
7.38544	-12.3188\\
7.39632	-11.7295\\
7.40176	-11.972\\
7.4072	-11.6912\\
7.41264	-11.5609\\
7.41808	-11.9771\\
7.42896	-11.904\\
7.4344	-12.4256\\
7.43984	-12.6004\\
7.44528	-12.5445\\
7.45072	-12.9306\\
7.45616	-13.0861\\
7.4616	-12.8079\\
7.47248	-12.9461\\
7.47792	-12.5219\\
7.48336	-12.3229\\
7.4888	-12.5493\\
7.49424	-12.4414\\
7.49968	-12.1892\\
7.50512	-12.4779\\
7.51056	-12.9022\\
7.516	-12.8948\\
7.52144	-12.9837\\
7.52688	-13.4448\\
7.53232	-13.6585\\
7.53776	-13.4274\\
7.5432	-13.3509\\
7.54864	-13.4938\\
7.55408	-13.3123\\
7.55952	-12.8897\\
7.56496	-12.8446\\
7.5704	-13.1691\\
7.57584	-13.3016\\
7.58128	-13.2224\\
7.58672	-13.4364\\
7.59216	-13.9524\\
7.5976	-14.2284\\
7.60848	-13.8838\\
7.61392	-13.9444\\
7.61936	-13.9724\\
7.63024	-13.4406\\
7.63568	-13.6018\\
7.64656	-14.4884\\
7.652	-14.5404\\
7.65744	-14.5104\\
7.66832	-14.6984\\
7.67376	-14.5424\\
7.6792	-14.2064\\
7.68464	-14.0934\\
7.69008	-14.4224\\
7.70096	-15.3634\\
7.7064	-15.2934\\
7.71184	-15.0134\\
7.71728	-14.8674\\
7.72272	-14.9804\\
7.7336	-15.3464\\
7.74448	-15.6344\\
7.74992	-15.7884\\
7.75536	-15.8304\\
7.76624	-15.6384\\
7.77168	-15.7954\\
7.78256	-16.4744\\
7.788	-16.4584\\
7.79344	-16.2654\\
7.79888	-16.2514\\
7.80976	-16.9144\\
7.8152	-16.9914\\
7.82064	-16.9594\\
7.82608	-17.0644\\
7.83152	-17.2594\\
7.83696	-17.2854\\
7.8424	-17.4724\\
7.84784	-17.9114\\
7.85328	-17.9464\\
7.85872	-17.5584\\
7.86416	-17.9824\\
7.8696	-18.8044\\
7.87504	-18.3534\\
7.88048	-18.1964\\
7.88592	-19.1334\\
7.89136	-19.1264\\
7.8968	-19.0904\\
7.90224	-19.3344\\
7.90768	-19.9654\\
7.91312	-19.6554\\
7.924	-20.4984\\
7.92944	-20.4744\\
7.93488	-21.1404\\
7.94032	-20.9554\\
7.94576	-22.0124\\
7.9512	-21.4254\\
7.96208	-22.8074\\
7.96752	-22.4884\\
7.98384	-24.4404\\
7.98928	-24.6194\\
7.99472	-24.9204\\
};
%\addlegendentry{empirical itu}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0.0033600000000007	-10\\
7.99472	-10\\
};
%\addlegendentry{obstruction}

\end{axis}
\end{tikzpicture}%

==> img/HumanPresence_refl2_60_GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

  \pgfplotsset{
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend  style={font=\scriptsize}
  }

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5.1,
% xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=23,
ymax=40,
% ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.00,0.00)},anchor=south east}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.8037334101416\\
0.0510000000000019	35.8039645831401\\
0.0951999999999984	35.8051065400688\\
0.101999999999997	35.8068788255563\\
0.108800000000002	35.8116265583323\\
0.119	35.8206115578799\\
0.129199999999997	35.8257264049713\\
0.142800000000001	35.8290340763023\\
0.166600000000003	35.8315194226218\\
0.214199999999998	35.8332784023234\\
0.316200000000002	35.834021939799\\
0.4726	35.8333929676249\\
0.543999999999997	35.8331347452092\\
0.911200000000001	35.8319366875014\\
0.996200000000002	35.8312101614611\\
1.1798	35.8297323236778\\
1.2478	35.8301571191058\\
1.3294	35.8352544113217\\
1.3634	35.8363860939418\\
1.4178	35.8350622918998\\
1.462	35.8313381196266\\
1.5572	35.8209618311827\\
1.7272	35.8098214038825\\
1.8496	35.7974407933094\\
1.9312	35.7844379727392\\
1.9856	35.7721341000798\\
2.0366	35.7562791033157\\
2.0672	35.7439257493899\\
2.1046	35.7245467564993\\
2.1318	35.7064275093642\\
2.1556	35.6867739546101\\
2.176	35.6661059446119\\
2.1964	35.6409466913891\\
2.2134	35.6153803862556\\
2.2304	35.5843784583431\\
2.244	35.5546463799148\\
2.261	35.5092506709882\\
2.2746	35.4643587818755\\
2.2882	35.4094639651424\\
2.3018	35.3411007153305\\
2.3154	35.2543337719704\\
2.329	35.1421902572405\\
2.3392	35.0348550074069\\
2.3494	34.9003130897381\\
2.3596	34.7288887382548\\
2.3698	34.5066520356963\\
2.38	34.2145640526643\\
2.3902	33.8278734520759\\
2.4004	33.3191343584481\\
2.4106	32.6722764749858\\
2.4276	31.3624027354636\\
2.448	29.8273235127838\\
2.4582	29.2314402281959\\
2.4684	28.7746152739141\\
2.4786	28.4493112117382\\
2.4854	28.299413541619\\
2.4922	28.1992545048285\\
2.499	28.1463988669804\\
2.5024	28.1373541609572\\
2.5058	28.1396601841217\\
2.5092	28.1535252249969\\
2.5126	28.1788365677556\\
2.5194	28.2647438258139\\
2.5262	28.3998612421727\\
2.533	28.5867698212338\\
2.5432	28.972477662539\\
2.5534	29.4944246242722\\
2.567	30.4014304600384\\
2.6078	33.3969100300936\\
2.618	33.8874609000388\\
2.6282	34.259589387837\\
2.6384	34.5407567288242\\
2.6486	34.7548374843684\\
2.6588	34.9205497591748\\
2.6724	35.0881591230111\\
2.686	35.2131537766143\\
2.6996	35.3090196921821\\
2.7132	35.3839180500925\\
2.7268	35.4437413611325\\
2.7404	35.4922168225814\\
2.7574	35.5410365787739\\
2.7744	35.5801198834398\\
2.7914	35.6117626322967\\
2.8084	35.6378690300967\\
2.8288	35.6635705891881\\
2.8492	35.6845244338514\\
2.8764	35.7070652842899\\
2.9002	35.7228176688386\\
2.9308	35.7392088506612\\
2.9614	35.7522356104119\\
2.992	35.7628173661356\\
3.0328	35.7738684524009\\
3.0736	35.7824343554817\\
3.1246	35.7902776983508\\
3.3082	35.8053675240252\\
3.4068	35.811378717371\\
3.4782	35.815676903887\\
3.638	35.8241709646451\\
3.7774	35.827770028181\\
3.9984	35.8328589079472\\
4.3316	35.8335654366085\\
4.4064	35.8339153953261\\
5.066	35.8327303928324\\
5.1	35.8313614957266\\
};
\addlegendentry{METIS}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.8386585210069\\
5.1	35.8386585210069\\
};
\addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.7415944686788\\
0.00679999999999836	35.7389914305444\\
0.0135999999999967	35.8899227382086\\
0.017000000000003	35.8620630563897\\
0.0238000000000014	35.7425092955495\\
0.0272000000000006	35.7488204276821\\
0.0305999999999997	35.8259146105847\\
0.0339999999999989	35.8399084905007\\
0.0373999999999981	35.8029943578297\\
0.0407999999999973	35.8125875112166\\
0.0441999999999965	35.8339986745196\\
0.0476000000000028	35.8322599204531\\
0.0544000000000011	35.7290251918657\\
0.0578000000000003	35.7814024075601\\
0.0611999999999995	35.8596116843149\\
0.0645999999999987	35.880888344741\\
0.0679999999999978	35.8271578797112\\
0.071399999999997	35.7421701499788\\
0.0748000000000033	35.7666767199009\\
0.0782000000000025	35.8292327185215\\
0.0850000000000009	35.7856226063709\\
0.0917999999999992	35.8641369464185\\
0.0951999999999984	35.8481006819719\\
0.0985999999999976	35.7567688070066\\
0.101999999999997	35.7284501863497\\
0.112200000000001	35.9070720199222\\
0.119	35.778246771585\\
0.125799999999998	35.8590870728831\\
0.129199999999997	35.8421106428831\\
0.132599999999996	35.8330056043403\\
0.136000000000003	35.8571327411211\\
0.139400000000002	35.8992785408077\\
0.142800000000001	35.852513433628\\
0.1462	35.7753097230112\\
0.1496	35.7734332019417\\
0.156399999999998	35.9216339077059\\
0.163200000000003	35.8080724612126\\
0.166600000000003	35.8388499228033\\
0.170000000000002	35.8431597559119\\
0.173400000000001	35.8090788094909\\
0.1768	35.7920847333775\\
0.183599999999998	35.9171464923739\\
0.186999999999998	35.8735019585634\\
0.190399999999997	35.7986226584788\\
0.193800000000003	35.7645255190866\\
0.197200000000002	35.8108536414386\\
0.200600000000001	35.897901476987\\
0.204000000000001	35.8825761178306\\
0.2074	35.8285243084689\\
0.210799999999999	35.8382082825259\\
0.214199999999998	35.8375655138418\\
0.220999999999997	35.7855419614022\\
0.227800000000002	35.9296652248459\\
0.231200000000001	35.8759322753129\\
0.2346	35.7812662157801\\
0.238	35.7540701676575\\
0.241399999999999	35.8507056520849\\
0.244799999999998	35.9006859462988\\
0.248199999999997	35.8322159279834\\
0.251600000000003	35.835553940318\\
0.255000000000003	35.8756121957706\\
0.258400000000002	35.8425321058371\\
0.261800000000001	35.7645926032502\\
0.2652	35.7885935954156\\
0.268599999999999	35.9022517170974\\
0.271999999999998	35.9105730622279\\
0.278799999999997	35.7828443388279\\
0.282200000000003	35.7969875844927\\
0.285600000000002	35.860490861354\\
0.289000000000001	35.8442809492588\\
0.292400000000001	35.8382908792183\\
0.2958	35.884083769072\\
0.299199999999999	35.8736526131697\\
0.302599999999998	35.7742974012577\\
0.305999999999997	35.7465241364183\\
0.309399999999997	35.8884398636064\\
0.312800000000003	35.9279997023748\\
0.319600000000001	35.7883997817508\\
0.323	35.804825138519\\
0.3264	35.8572205459476\\
0.329799999999999	35.8206364359074\\
0.333199999999998	35.8387537327164\\
0.336599999999997	35.9008194146942\\
0.340000000000003	35.8725253035158\\
0.343400000000003	35.7795222481667\\
0.346800000000002	35.7551154046466\\
0.350200000000001	35.8772202162184\\
0.3536	35.9033448869255\\
0.356999999999999	35.8415751505006\\
0.360399999999998	35.8272672289772\\
0.367199999999997	35.8275880048395\\
0.370600000000003	35.7920165922282\\
0.377400000000002	35.9327723114658\\
0.380800000000001	35.8595735229993\\
0.3842	35.7361645378247\\
0.387599999999999	35.780468256757\\
0.390999999999998	35.9208517044514\\
0.397799999999997	35.8201401838197\\
0.401200000000003	35.8573789960444\\
0.404600000000002	35.8261594699145\\
0.408000000000001	35.7713011941132\\
0.4114	35.8259786163487\\
0.4148	35.9286903277791\\
0.418199999999999	35.8749791860856\\
0.421599999999998	35.7911550199448\\
0.424999999999997	35.7785616486095\\
0.428400000000003	35.8490831218125\\
0.431800000000003	35.8743247939362\\
0.435200000000002	35.8228901745178\\
0.438600000000001	35.873702664937\\
0.442	35.8606032609976\\
0.445399999999999	35.770297160935\\
0.448799999999999	35.7721790112828\\
0.452199999999998	35.9156599913953\\
0.455599999999997	35.9225896536588\\
0.459000000000003	35.7822101620405\\
0.462400000000002	35.7886953254675\\
0.465800000000002	35.8368015293253\\
0.469200000000001	35.8465123650992\\
0.4726	35.8387872756813\\
0.475999999999999	35.9053297096968\\
0.479399999999998	35.851277760239\\
0.482799999999997	35.7296708556482\\
0.486199999999997	35.8070739813496\\
0.489600000000003	35.9291580613304\\
0.493000000000002	35.8762798516743\\
0.496400000000001	35.7819574456516\\
0.4998	35.8431854756995\\
0.506599999999999	35.8049877688908\\
0.513399999999997	35.9098778221544\\
0.520200000000003	35.7396844626414\\
0.523600000000002	35.8463434137031\\
0.527000000000001	35.9021478335904\\
0.533799999999999	35.8151427955905\\
0.537199999999999	35.8543441309733\\
0.540599999999998	35.7687742199519\\
0.543999999999997	35.8102640027154\\
0.547400000000003	35.9568183242285\\
0.554200000000002	35.7316085662999\\
0.561	35.8939384799334\\
0.564399999999999	35.8343260192721\\
0.567799999999998	35.8629518882129\\
0.571199999999997	35.8400505152045\\
0.574599999999997	35.7864133212842\\
0.578000000000003	35.7951947949422\\
0.581400000000002	35.9166310871304\\
0.584800000000001	35.8903838282041\\
0.588200000000001	35.7742827902606\\
0.5916	35.8025206512553\\
0.594999999999999	35.8670045282604\\
0.598399999999998	35.8255838179101\\
0.605200000000004	35.9089208187909\\
0.608600000000003	35.731271424404\\
0.612000000000002	35.7936143198114\\
0.615400000000001	35.9392792459134\\
0.6188	35.8718595722006\\
0.622199999999999	35.7701494963602\\
0.625599999999999	35.8424017568465\\
0.628999999999998	35.8135132523515\\
0.632399999999997	35.8434427813416\\
0.635800000000003	35.9128715593898\\
0.639200000000002	35.8420997459317\\
0.642600000000002	35.7360760369013\\
0.6494	35.9203062872072\\
0.652799999999999	35.8216491190513\\
0.656199999999998	35.8173751137995\\
0.659599999999998	35.8434364613054\\
0.662999999999997	35.7922118027731\\
0.669800000000002	35.9439267769351\\
0.673200000000001	35.7624892467267\\
0.676600000000001	35.7733903821123\\
0.68	35.8853984957552\\
0.683399999999999	35.8681227859604\\
0.686799999999998	35.8355502530876\\
0.690199999999997	35.8637149794785\\
0.693600000000004	35.7477233875771\\
0.700400000000002	35.9465996534592\\
0.7072	35.7331790268177\\
0.710599999999999	35.8722753503907\\
0.713999999999999	35.8581412019437\\
0.717399999999998	35.8548240329459\\
0.720799999999997	35.8706813969361\\
0.724200000000003	35.7736302876661\\
0.727600000000002	35.788853235075\\
0.731000000000002	35.9499681459505\\
0.734400000000001	35.8343664412768\\
0.7378	35.7790542028342\\
0.741199999999999	35.8496196646995\\
0.744599999999998	35.8275653846896\\
0.747999999999998	35.8606961578951\\
0.751399999999997	35.9127018275427\\
0.754800000000003	35.7412589835864\\
0.758200000000002	35.7960197474536\\
0.761600000000001	35.9371142609057\\
0.765000000000001	35.8419932069107\\
0.7684	35.795470216649\\
0.771799999999999	35.8419934712776\\
0.775199999999998	35.7982389410938\\
0.778599999999997	35.9158724391758\\
0.781999999999996	35.8725150169531\\
0.785400000000003	35.7209320222562\\
0.788800000000002	35.8509168856042\\
0.792200000000001	35.9242868233523\\
0.7956	35.7954309213963\\
0.798999999999999	35.8572859661515\\
0.802399999999999	35.7947259945107\\
0.805799999999998	35.8231201584045\\
0.809199999999997	35.9370925137892\\
0.812600000000003	35.8106492827015\\
0.816000000000003	35.7447653310053\\
0.819400000000002	35.9098837179648\\
0.822800000000001	35.8335829359385\\
0.8262	35.8728225207958\\
0.829599999999999	35.8218865541809\\
0.832999999999998	35.7474103383358\\
0.836399999999998	35.9198336488219\\
0.839799999999997	35.9062525600537\\
0.843200000000003	35.7239523635749\\
0.846600000000002	35.8576080945204\\
0.850000000000001	35.8512806346678\\
0.853400000000001	35.8704392570296\\
0.8568	35.8602863505284\\
0.860199999999999	35.7385266499657\\
0.863599999999998	35.8686063892321\\
0.866999999999997	35.9296452297472\\
0.870399999999997	35.7593539477833\\
0.873800000000003	35.8363135184628\\
0.877200000000002	35.8478844546181\\
0.880600000000001	35.8400618596093\\
0.884	35.914572499343\\
0.8874	35.7270707923902\\
0.894199999999998	35.9336989130875\\
0.897599999999997	35.7884122516909\\
0.901000000000003	35.839452588193\\
0.904400000000003	35.8043564752801\\
0.911200000000001	35.9351356439927\\
0.9146	35.684734011076\\
0.917999999999999	35.8734553051534\\
0.921399999999998	35.9020660427368\\
0.924799999999998	35.8153468149864\\
0.928199999999997	35.8397025454802\\
0.931600000000003	35.7729698051884\\
0.935000000000002	35.9192089010225\\
0.938400000000001	35.8637365191891\\
0.941800000000001	35.7416771256148\\
0.9452	35.8673797771182\\
0.948599999999999	35.8790392678613\\
0.951999999999998	35.8272268508517\\
0.955399999999997	35.8451675596713\\
0.958799999999997	35.7590106540914\\
0.962200000000003	35.9468628180197\\
0.969000000000001	35.7405372552456\\
0.9724	35.9148494665828\\
0.9758	35.8164476949079\\
0.979199999999999	35.909009871116\\
0.982599999999998	35.7234916433257\\
0.985999999999997	35.8687892237876\\
0.989400000000003	35.9434566196622\\
0.992800000000003	35.7184738749682\\
0.996200000000002	35.8666184892162\\
0.999600000000001	35.8292250631011\\
1.003	35.9069867289815\\
1.0064	35.7999881866268\\
1.0098	35.7689189565436\\
1.0132	35.9517198591405\\
1.0166	35.7998975999097\\
1.0234	35.8267116968554\\
1.0268	35.8690998496954\\
1.0302	35.8902275854836\\
1.0336	35.7180751122763\\
1.037	35.911481645592\\
1.0404	35.871086228181\\
1.0438	35.7883791568138\\
1.0472	35.829668299024\\
1.0506	35.8440361943164\\
1.054	35.9322520076757\\
1.0574	35.6958870557315\\
1.0608	35.895700919579\\
1.0642	35.8834258073289\\
1.0676	35.7979154176146\\
1.0744	35.8372357920873\\
1.0778	35.936359768398\\
1.0812	35.7260139001545\\
1.0846	35.8712555478154\\
1.088	35.872077798201\\
1.0914	35.8277677325203\\
1.0948	35.8035728609266\\
1.0982	35.8272168137591\\
1.1016	35.9412422820569\\
1.105	35.7257258420631\\
1.1084	35.8679642412326\\
1.1118	35.8725700510906\\
1.1152	35.8436842308906\\
1.1186	35.7703262620661\\
1.122	35.8793480385126\\
1.1254	35.9163846690951\\
1.1288	35.7101088865687\\
1.1322	35.9129075229704\\
1.1356	35.826673541422\\
1.139	35.8809052492371\\
1.1424	35.7042528866955\\
1.1458	35.9794083397676\\
1.1492	35.7816012742789\\
1.156	35.8467595115701\\
1.1594	35.8692785044519\\
1.1628	35.8269759988471\\
1.1662	35.7624788531584\\
1.1696	35.9794672085912\\
1.173	35.736351132757\\
1.1764	35.865986795072\\
1.1798	35.8394739048564\\
1.1832	35.9103508253568\\
1.1866	35.702132385052\\
1.19	35.9426942107322\\
1.1934	35.8336363859319\\
1.1968	35.8048484359569\\
1.2002	35.8226678546672\\
1.2036	35.9180726816929\\
1.207	35.776874985681\\
1.2104	35.7985638359138\\
1.2138	35.9447613267846\\
1.2172	35.7406029313798\\
1.2206	35.8670521907556\\
1.224	35.8368567793751\\
1.2274	35.8842035612032\\
1.2308	35.716517883967\\
1.2342	35.9593924487865\\
1.2376	35.7719983480459\\
1.241	35.8518068095191\\
1.2444	35.7925129981507\\
1.2478	35.9692994461525\\
1.2512	35.6666384412219\\
1.2546	35.9561684125339\\
1.258	35.8116746677535\\
1.2614	35.8282862729056\\
1.2648	35.7981239474372\\
1.2682	35.9826332823145\\
1.2716	35.6635838824131\\
1.275	35.9753484557241\\
1.2784	35.7855563611145\\
1.2818	35.8688813942197\\
1.2852	35.7795126010379\\
1.2886	35.9854808905993\\
1.292	35.6811186738257\\
1.2954	35.9694485568531\\
1.2988	35.7883615694417\\
1.3022	35.8966357322462\\
1.3056	35.7475687519193\\
1.309	36.0013450429602\\
1.3124	35.6975737004562\\
1.3158	35.9474669464731\\
1.3192	35.8265441925601\\
1.3226	35.8565079400718\\
1.326	35.7950835622698\\
1.3294	35.9733590048751\\
1.3328	35.7054383703928\\
1.3362	35.9635900856391\\
1.3396	35.820708580786\\
1.3464	35.8489680575904\\
1.3498	35.9217294959825\\
1.3532	35.7527894368177\\
1.3566	35.9275280699757\\
1.3634	35.7749110381984\\
1.3668	35.9580337095062\\
1.3702	35.785114913775\\
1.3736	35.8764901824113\\
1.377	35.8460527526648\\
1.3804	35.9020557308861\\
1.3838	35.7494325684287\\
1.3872	36.0113285953635\\
1.3906	35.7037583648738\\
1.394	35.9301902785183\\
1.4008	35.7898245442204\\
1.4042	35.9429476967529\\
1.4076	35.7962640245185\\
1.411	35.8757080301392\\
1.4144	35.846943439776\\
1.4178	35.8825442330558\\
1.4212	35.7847777026942\\
1.4246	35.9784326003779\\
1.428	35.7052946270628\\
1.4314	35.9660806486039\\
1.4348	35.8291778002407\\
1.4382	35.7796397769128\\
1.4416	35.9833972283437\\
1.445	35.7291818665566\\
1.4484	35.9284214239925\\
1.4518	35.831477131975\\
1.4552	35.8685436513861\\
1.4586	35.7970297034736\\
1.462	35.9395591774147\\
1.4654	35.7707546264051\\
1.4688	35.8906029119352\\
1.4722	35.8882534581948\\
1.4756	35.7414787002414\\
1.479	35.9928317659311\\
1.4824	35.6945899956818\\
1.4858	35.9675397352805\\
1.4892	35.8139591862486\\
1.4926	35.7752833256225\\
1.496	35.9981108910096\\
1.4994	35.6732248838091\\
1.5028	35.9562824562784\\
1.5062	35.8307339651178\\
1.5096	35.7679394335173\\
1.513	35.9729762774909\\
1.5164	35.7016199794011\\
1.5198	35.9619551209317\\
1.5232	35.7696537735955\\
1.5266	35.8164682504052\\
1.53	35.9679479751883\\
1.5334	35.651870166452\\
1.5368	36.0125776857514\\
1.5402	35.7343757002793\\
1.547	35.915633708757\\
1.5504	35.6911069843372\\
1.5538	36.0229622447198\\
1.5572	35.6758259541659\\
1.5606	35.8788370103529\\
1.564	35.9356275478723\\
1.5674	35.6435813258658\\
1.5708	36.0131786292331\\
1.5742	35.7451667758965\\
1.581	35.9411703078938\\
1.5844	35.6543163466191\\
1.5878	36.0317215289517\\
1.5912	35.7157036998543\\
1.598	35.9602290374881\\
1.6014	35.6771140723454\\
1.6048	35.9762721430724\\
1.6082	35.7577106200735\\
1.6116	35.86499855464\\
1.615	35.8842436152902\\
1.6184	35.7697195977809\\
1.6218	35.8727508869917\\
1.6252	35.888642092734\\
1.6286	35.7587619829126\\
1.6354	35.9569440021212\\
1.6388	35.6669916979825\\
1.6422	35.9597852909378\\
1.649	35.7256635154221\\
1.6524	36.0489337681185\\
1.6558	35.6417955373688\\
1.6592	35.9102035986279\\
1.6626	35.8927078737137\\
1.666	35.8021383657678\\
1.6694	35.7566600143497\\
1.6728	36.0105543518015\\
1.6762	35.7246399503754\\
1.6796	35.8200846961193\\
1.683	35.9805123587149\\
1.6864	35.6146927091371\\
1.6898	36.0325276307658\\
1.6932	35.7650821379824\\
1.7	35.8470457821034\\
1.7034	35.9388069165115\\
1.7068	35.7071820968049\\
1.7102	35.8828431181771\\
1.7136	35.9295885166568\\
1.717	35.6786299425776\\
1.7204	35.9893666470294\\
1.7238	35.7709266347582\\
1.7306	35.8365783092197\\
1.734	36.029541189145\\
1.7374	35.5193431697675\\
1.7408	36.040258524013\\
1.7442	35.8378412387022\\
1.751	35.7619948778818\\
1.7544	36.0229163405749\\
1.7578	35.6976264067893\\
1.7646	35.9706167550282\\
1.768	35.7837804680533\\
1.7714	35.7125007698698\\
1.7748	35.9880456327994\\
1.7782	35.9291796987438\\
1.7816	35.5717339706201\\
1.785	35.9852735193183\\
1.7884	35.8768798886453\\
1.7918	35.8375984457852\\
1.7952	35.6837965000675\\
1.7986	36.0550148181148\\
1.802	35.6984570038636\\
1.8054	35.862427679155\\
1.8088	35.8197481818112\\
1.8122	36.0373341915214\\
1.8156	35.5228089717868\\
1.819	35.9854379846102\\
1.8224	35.8845090795424\\
1.8258	35.8823567700163\\
1.8292	35.6022228065807\\
1.8326	36.0581061010325\\
1.836	35.786954918877\\
1.8394	35.8383960247992\\
1.8428	35.7253407221447\\
1.8462	36.0614323776464\\
1.8496	35.7172629181271\\
1.853	35.7572599721946\\
1.8564	35.8657245436665\\
1.8598	36.0945167829949\\
1.8632	35.5999539903444\\
1.87	35.9174992335029\\
1.8734	36.033957611171\\
1.8768	35.6679953723687\\
1.8802	35.7411267736625\\
1.8836	35.9546962198612\\
1.887	35.9483252154506\\
1.8904	35.7299729340017\\
1.8938	35.6681719878436\\
1.8972	36.1291846451568\\
1.9006	35.7939496550429\\
1.904	35.7830984805963\\
1.9074	35.600243677485\\
1.9108	36.1446633415603\\
1.9142	35.8550319980406\\
1.9176	35.8361942225054\\
1.921	35.5284954484141\\
1.9244	36.0224968210359\\
1.9278	35.9833762462722\\
1.9346	35.6655636036811\\
1.9414	36.0263839572438\\
1.9448	35.7373062288492\\
1.9482	35.8240945590821\\
1.9516	35.6618190572496\\
1.955	36.1735774317637\\
1.9584	35.7797005803322\\
1.9618	35.7791642133535\\
1.9652	35.5838210322156\\
1.9686	36.0194019492225\\
1.972	36.0727930794672\\
1.9754	35.7254342334533\\
1.9788	35.8004818151394\\
1.9822	35.5502201347476\\
1.9856	36.1421972172713\\
1.989	35.9044797678609\\
1.9924	35.8401836761571\\
1.9958	35.6157178109603\\
1.9992	35.7999958344581\\
2.0026	36.1388688786222\\
2.006	35.8007016846679\\
2.0094	35.857404173581\\
2.0128	35.483923045709\\
2.0162	35.9031284523961\\
2.0196	36.0810205193513\\
2.023	36.0360634169759\\
2.0264	35.8185085127681\\
2.0298	35.3627104517883\\
2.0332	35.8728706332058\\
2.0366	35.8678426245394\\
2.04	36.1931200885294\\
2.0434	36.0035323516378\\
2.0468	35.4982590062424\\
2.0502	35.7338805548071\\
2.0536	35.6376280211772\\
2.057	36.1990507009954\\
2.0604	36.0218029925101\\
2.0638	35.6892655927939\\
2.0672	35.831773823839\\
2.0706	35.4454795267796\\
2.074	36.0242294662021\\
2.0774	36.1290738429572\\
2.0808	35.9280287573207\\
2.0842	35.9090816420066\\
2.0876	35.3607815666408\\
2.091	35.7187881325014\\
2.0978	36.0092012453214\\
2.1012	36.3357629134563\\
2.1046	35.7852704765034\\
2.1114	35.5400341847926\\
2.1148	35.5498175310787\\
2.1182	36.1204012410311\\
2.1216	35.9766044070035\\
2.125	36.1152281239955\\
2.1284	36.0496947091023\\
2.1318	35.3849788029367\\
2.1352	35.7314231689547\\
2.1386	35.7417930411399\\
2.142	35.7742965930681\\
2.1454	36.2961464800806\\
2.1488	35.9247695214861\\
2.1522	35.837775866061\\
2.1556	35.8718103334823\\
2.159	35.2605045912713\\
2.1658	36.0527997636941\\
2.1692	35.8441162018854\\
2.1726	36.329388944538\\
2.176	36.1899742356389\\
2.1794	35.680019840599\\
2.1828	35.7488292285709\\
2.1862	35.3354807538424\\
2.1896	35.3589180124315\\
2.193	35.9062985092283\\
2.1964	35.8066667797959\\
2.2032	36.5453297649465\\
2.2066	36.0624472004453\\
2.21	35.9427620974042\\
2.2134	35.8778806950295\\
2.2168	35.2430652317025\\
2.2236	35.5840803994427\\
2.227	35.3777112360831\\
2.2304	36.0781190714796\\
2.2338	36.4239033916894\\
2.2372	36.0005980363503\\
2.2406	36.293515050874\\
2.244	36.453640943294\\
2.2474	35.6826758731534\\
2.2508	35.5442621263376\\
2.2542	35.6888201036472\\
2.2576	35.100046591563\\
2.261	35.2969675793673\\
2.2644	35.8846689092355\\
2.2678	35.6131853623452\\
2.2712	35.8680033226514\\
2.2746	36.6347001188111\\
2.278	36.4819551391522\\
2.2814	36.1716709806338\\
2.2848	36.5309812490976\\
2.2882	36.3692072064857\\
2.2916	35.7239038058744\\
2.295	35.744129604148\\
2.2984	35.605490784142\\
2.3018	34.8383679700715\\
2.3052	34.8686770272876\\
2.3086	35.2242206793284\\
2.312	34.7813760782246\\
2.3154	34.8656424922854\\
2.3188	35.7805048629294\\
2.3222	35.9203422539279\\
2.3256	35.7923298352464\\
2.3324	36.9303113609089\\
2.3358	36.6981434094253\\
2.3392	36.9225707656501\\
2.3426	37.5086614296886\\
2.346	37.3356832007647\\
2.3494	36.8369730642866\\
2.3562	37.515118555915\\
2.363	36.1840809969146\\
2.3664	36.4673992144007\\
2.3698	36.5676335214824\\
2.3766	35.0271137473058\\
2.38	35.3510457728836\\
2.3834	35.0936173470068\\
2.3868	33.9043662841683\\
2.3902	33.5058140937482\\
2.3936	34.0133870169983\\
2.397	33.4687024755567\\
2.4004	31.8929919890045\\
2.4038	31.6087661825335\\
2.4072	32.4155938772754\\
2.4106	31.8318115263231\\
2.414	29.9354989293925\\
2.4174	29.8829748555\\
2.4208	30.6021070098389\\
2.4242	29.8997954690973\\
2.4276	28.0020007677394\\
2.431	28.3079704478585\\
2.4344	29.1191455304547\\
2.4378	27.8784306408927\\
2.4412	25.7061245898965\\
2.448	28.1754904133413\\
2.4548	24.4997893935714\\
2.4582	25.2638543255519\\
2.4616	27.0494732178726\\
2.4684	24.2714338974493\\
2.4718	24.726069737283\\
2.4752	25.9953768111904\\
2.482	24.2355358922683\\
2.4854	24.5246583298831\\
2.4888	26.04743533347\\
2.4956	24.0421834622826\\
2.499	24.1940027106196\\
2.5024	26.0712457065168\\
2.5058	25.3371510283814\\
2.5092	23.9992543492101\\
2.5126	24.226202938025\\
2.516	25.7006370528908\\
2.5194	25.5801087057279\\
2.5228	24.2045440657198\\
2.5262	24.2819060201881\\
2.5296	25.7844935354299\\
2.533	25.6135777325819\\
2.5364	24.2956535016679\\
2.5398	24.6177361034977\\
2.5432	26.7325142350662\\
2.5466	26.5542189625877\\
2.55	24.6769995903717\\
2.5534	24.990880031246\\
2.5568	27.6180706255714\\
2.5602	27.9192440006688\\
2.5636	25.9761190724448\\
2.567	26.3853855112339\\
2.5704	28.6662190961959\\
2.5738	28.9900074411345\\
2.5772	27.82455557629\\
2.5806	28.7522280167273\\
2.584	30.4265177572387\\
2.5874	30.3201630442879\\
2.5908	29.6144526157107\\
2.5942	30.6987262398644\\
2.5976	32.3098718955933\\
2.601	32.1682314888349\\
2.6044	31.4216377240239\\
2.6112	33.8926891979329\\
2.6146	33.8298188397114\\
2.618	33.4698326613389\\
2.6248	35.3299079008904\\
2.6282	35.2008221612636\\
2.6316	35.1526377033255\\
2.635	36.1152484643169\\
2.6384	36.6549517990027\\
2.6418	36.2738870328621\\
2.6452	36.3556497883982\\
2.6486	37.26300883283\\
2.652	37.4794241804221\\
2.6554	36.9234943808998\\
2.6588	36.9918363210972\\
2.6622	37.5255081239058\\
2.6656	37.301700757634\\
2.669	36.7233976434125\\
2.6724	36.8278220896022\\
2.6758	36.8409195637499\\
2.6792	36.1314261942907\\
2.6826	35.78450438165\\
2.686	35.973904630183\\
2.6928	34.6653560158417\\
2.6962	35.0251802016283\\
2.6996	35.1479957062434\\
2.703	34.7127722861619\\
2.7098	35.7583800484631\\
2.7132	35.6562257545363\\
2.7166	35.9627885313606\\
2.72	36.5569399243322\\
2.7268	36.2083409501524\\
2.7302	36.6720528562254\\
2.7336	36.3814332397505\\
2.737	35.6006373255176\\
2.7404	35.7810399228787\\
2.7438	35.7478554115221\\
2.7472	35.0399345497168\\
2.754	35.7270200106144\\
2.7574	35.4628589622781\\
2.7642	36.5119271212152\\
2.7676	36.0799477520072\\
2.771	36.170042806852\\
2.7744	36.4162057215131\\
2.7778	35.7034548865262\\
2.7812	35.4118386186259\\
2.7846	35.6168131623202\\
2.788	35.2102430122103\\
2.7914	35.4894847019766\\
2.7948	36.0067984797783\\
2.7982	35.9016478093383\\
2.8016	36.2962320629054\\
2.805	36.5017979922792\\
2.8084	35.92915092468\\
2.8118	35.8854050175\\
2.8152	35.7389427327418\\
2.8186	35.18780158195\\
2.822	35.5714236339927\\
2.8254	35.7295584671693\\
2.8288	35.8063339039884\\
2.8322	36.374834074881\\
2.839	35.8712108977065\\
2.8424	36.0599707055608\\
2.8458	35.4021945500551\\
2.8492	35.4729249258838\\
2.8526	35.9802102828872\\
2.856	35.754878804479\\
2.8594	36.1506372492524\\
2.8628	36.1452174367095\\
2.8662	35.6411724814824\\
2.8696	35.8531894338087\\
2.873	35.5019122838233\\
2.8764	35.5913885551367\\
2.8798	36.2135133969829\\
2.8832	35.9862141520901\\
2.8866	36.0920639309188\\
2.89	35.9292289750101\\
2.8934	35.4219265149263\\
2.8968	35.6605520351516\\
2.9002	35.6110782853244\\
2.9036	36.0575988369049\\
2.907	36.2902440978075\\
2.9104	35.8603346935713\\
2.9138	35.9164343044318\\
2.9172	35.4789537005131\\
2.9206	35.5487355326864\\
2.924	35.9927804146855\\
2.9274	35.9356786435159\\
2.9308	36.2276503135344\\
2.9342	35.7090766150493\\
2.9376	35.548194063008\\
2.941	35.8489076338577\\
2.9444	35.7023494885145\\
2.9478	36.2485875049556\\
2.9546	35.6353643766217\\
2.958	35.6655111168708\\
2.9614	35.5864531495658\\
2.9648	36.2379645340826\\
2.9682	35.9966968650403\\
2.9716	35.9090759696449\\
2.9784	35.43372930925\\
2.9818	36.0186922668886\\
2.9852	36.0001208065209\\
2.9886	36.1115987768828\\
2.992	35.6389490438035\\
2.9954	35.6400423411623\\
2.9988	35.8607163217281\\
3.0022	35.8971917522398\\
3.0056	36.1281915995642\\
3.009	35.5794728158371\\
3.0124	35.7885638237173\\
3.0158	35.7946689884735\\
3.0192	36.0884728079049\\
3.0226	35.9158671589094\\
3.026	35.5572879381237\\
3.0294	35.8590232890129\\
3.0328	35.7537989097111\\
3.0362	36.2220096089376\\
3.0396	35.7221213653929\\
3.043	35.7074317943104\\
3.0464	35.7184455672973\\
3.0498	36.0047119891239\\
3.0532	36.0118486614541\\
3.0566	35.6239419335587\\
3.06	35.8621226668543\\
3.0634	35.7772191706343\\
3.0668	36.1024698947152\\
3.0702	35.6546510261471\\
3.0736	35.7772516757136\\
3.077	35.800813493435\\
3.0804	36.1395447471741\\
3.0838	35.7424413405448\\
3.0872	35.6450227557081\\
3.094	36.018741298651\\
3.0974	35.9790128138693\\
3.1008	35.5686506790935\\
3.1042	35.8339138682567\\
3.1076	35.879077617498\\
3.111	36.0841941657437\\
3.1144	35.4852140936347\\
3.1178	35.9591261812793\\
3.1212	35.8660557548587\\
3.1246	35.9884765093547\\
3.128	35.5177658526874\\
3.1314	35.9348558876425\\
3.1348	35.9372085696317\\
3.1382	35.9562582207349\\
3.1416	35.5365901238566\\
3.145	35.8769785945482\\
3.1484	36.0047713310334\\
3.1518	35.8557523418266\\
3.1552	35.6284632939315\\
3.1586	35.9410397565689\\
3.162	35.8937259431323\\
3.1654	35.7842540591995\\
3.1688	35.7469596073046\\
3.1722	35.9873840203165\\
3.179	35.7016627463474\\
3.1858	36.0282658400725\\
3.1892	35.7035416893894\\
3.1926	35.7530961639557\\
3.196	35.953485093555\\
3.1994	35.8600588803887\\
3.2028	35.7052420605367\\
3.2062	35.9158877985014\\
3.2096	35.881870733011\\
3.213	35.7487908157273\\
3.2164	35.7726273296051\\
3.2198	36.0395408070835\\
3.2232	35.7081063387521\\
3.2266	35.7501252790192\\
3.23	35.9223287610225\\
3.2334	35.9786963893286\\
3.2368	35.5355331347373\\
3.2402	36.0064968974011\\
3.2436	35.8232720523928\\
3.247	35.8276703788815\\
3.2504	35.7212255947268\\
3.2538	36.058679536222\\
3.2572	35.6153936542124\\
3.2606	35.8786698535597\\
3.264	35.9066348375671\\
3.2674	35.8583870314151\\
3.2708	35.6297214611676\\
3.2742	36.0276851152451\\
3.2776	35.8104744333405\\
3.281	35.7022042082782\\
3.2844	35.980902518936\\
3.2878	35.7556248855623\\
3.2912	35.8345655163521\\
3.2946	35.846371700771\\
3.298	35.8831606805145\\
3.3014	35.6620262656832\\
3.3048	36.0347741067991\\
3.3082	35.7398940688309\\
3.3116	35.7728584778606\\
3.315	35.928098636593\\
3.3184	35.802570769993\\
3.3218	35.7972439672437\\
3.3252	35.878754966324\\
3.3286	35.8423055325196\\
3.332	35.6898590953714\\
3.3354	36.08789055922\\
3.3388	35.5693648997797\\
3.3422	35.9417129256896\\
3.3456	35.8936059733989\\
3.349	35.7218663150002\\
3.3524	35.8644356165337\\
3.3558	35.8664607465395\\
3.3592	35.8052593371483\\
3.3626	35.8014755821729\\
3.366	35.9483018669614\\
3.3694	35.6431927006182\\
3.3728	36.0025535052327\\
3.3762	35.7793793726762\\
3.3796	35.7088961176364\\
3.383	36.0495006603372\\
3.3864	35.6332883867837\\
3.3898	35.941046029942\\
3.3932	35.802983992503\\
3.3966	35.7904328677852\\
3.4	35.9297042808602\\
3.4034	35.7216943806281\\
3.4068	35.9056171065366\\
3.4102	35.8141368379433\\
3.4136	35.8262707730672\\
3.417	35.8058270709226\\
3.4204	35.9028073544876\\
3.4238	35.7713211319519\\
3.4272	35.8555719127105\\
3.4306	35.8530835073058\\
3.434	35.7571613528941\\
3.4374	35.9558001817363\\
3.4408	35.6851685210251\\
3.4442	35.9370163445676\\
3.4476	35.848420861862\\
3.451	35.692787968002\\
3.4544	36.0171517069888\\
3.4578	35.6752761352881\\
3.4612	35.9085975195516\\
3.4646	35.8477594250545\\
3.468	35.7304376320166\\
3.4714	36.0038488580796\\
3.4748	35.6474302914132\\
3.4782	35.9422525011369\\
3.485	35.7230473319903\\
3.4884	35.9759807019856\\
3.4918	35.72011878402\\
3.4952	35.8915890915843\\
3.4986	35.8215231708599\\
3.502	35.8080261545729\\
3.5054	35.898987024179\\
3.5088	35.759530198396\\
3.5122	35.892160546257\\
3.5156	35.8105919263576\\
3.519	35.8298448711567\\
3.5224	35.830349771675\\
3.5258	35.8836782113559\\
3.5292	35.7762155467447\\
3.5326	35.8573088204963\\
3.536	35.8934529814465\\
3.5394	35.6870279999082\\
3.5428	36.0189965304282\\
3.5462	35.6748973289329\\
3.5496	35.934933899795\\
3.5564	35.7398441380474\\
3.5598	36.0052672547998\\
3.5632	35.6372061628667\\
3.5666	35.9923278620294\\
3.57	35.770153558962\\
3.5768	35.8698102235598\\
3.5802	35.8404698514151\\
3.5836	35.7897019795784\\
3.587	35.8966207105361\\
3.5938	35.7563139825416\\
3.5972	35.9987496603722\\
3.6006	35.6629067512511\\
3.604	35.9509865941411\\
3.6074	35.8161530040529\\
3.6108	35.8049938079\\
3.6142	35.8708065746144\\
3.6176	35.8719838699066\\
3.621	35.7652293678615\\
3.6244	35.9048824911255\\
3.6278	35.8461376315237\\
3.6312	35.7413277366588\\
3.6346	35.9952427974498\\
3.638	35.6946679925532\\
3.6414	35.9314315489718\\
3.6448	35.805389304991\\
3.6482	35.8632705623801\\
3.6516	35.7756191468599\\
3.655	35.9597220029134\\
3.6584	35.7173760758527\\
3.6618	35.9085598091713\\
3.6652	35.8559103109068\\
3.6686	35.7767552992329\\
3.672	35.8730133310236\\
3.6754	35.8847996575367\\
3.6788	35.7442606304647\\
3.6822	35.9170408714282\\
3.689	35.7527709028426\\
3.6924	35.9346604382266\\
3.6958	35.8051433372937\\
3.6992	35.8001621991289\\
3.7026	35.8923776711494\\
3.706	35.8583783734715\\
3.7094	35.7275037693142\\
3.7128	35.9705804996813\\
3.7162	35.7599493556241\\
3.7196	35.8405669780349\\
3.723	35.849596669471\\
3.7264	35.8875433570304\\
3.7298	35.7174302387716\\
3.7332	35.9661943924026\\
3.7366	35.7716918764129\\
3.74	35.8300564244247\\
3.7468	35.881771393321\\
3.7502	35.7436620080352\\
3.7536	35.9174311978895\\
3.7604	35.7672507351521\\
3.7638	35.8841348341949\\
3.7672	35.8690808109556\\
3.7706	35.7878082563721\\
3.774	35.8356887221804\\
3.7774	35.9389166799789\\
3.7808	35.7096333678281\\
3.7842	35.9143454870894\\
3.7876	35.8195203227727\\
3.791	35.8721802134027\\
3.7944	35.7363613455576\\
3.7978	35.9904640834102\\
3.8012	35.7225774099997\\
3.8046	35.8780342786653\\
3.808	35.8020644190002\\
3.8114	35.9460162598863\\
3.8148	35.6637107581706\\
3.8182	35.9727414882846\\
3.8216	35.8184845969712\\
3.825	35.7936261623272\\
3.8318	35.89241463021\\
3.8352	35.804524800839\\
3.8386	35.787569660316\\
3.842	35.9484033239181\\
3.8454	35.7646384902572\\
3.8488	35.857402547831\\
3.8522	35.8081097423195\\
3.8556	35.9485083560029\\
3.859	35.6889624371446\\
3.8624	35.9271020073678\\
3.8658	35.8470163195329\\
3.8692	35.8325328399062\\
3.8726	35.7926714156051\\
3.876	35.8822649894673\\
3.8794	35.8989754961568\\
3.8828	35.687329250482\\
3.8862	35.9643390383556\\
3.8896	35.8106067430388\\
3.893	35.846099175982\\
3.8964	35.7765628940626\\
3.8998	35.929969769609\\
3.9066	35.7579764521013\\
3.91	35.9317696770833\\
3.9134	35.8182588694797\\
3.9168	35.8460300790483\\
3.9202	35.7833983353382\\
3.9236	35.9254870449088\\
3.9304	35.7514964440598\\
3.9338	35.9187481797214\\
3.9372	35.8359908069075\\
3.9406	35.8594757230681\\
3.944	35.7442417440752\\
3.9474	35.9440227909565\\
3.9542	35.7431732764172\\
3.9576	35.9060977173609\\
3.961	35.8436073866796\\
3.9644	35.8695248903466\\
3.9678	35.7435450761691\\
3.9712	35.9159100783658\\
3.9746	35.8836513736753\\
3.978	35.7401001452474\\
3.9814	35.8935929739969\\
3.9848	35.8272020609419\\
3.9882	35.9042230507888\\
3.9916	35.7645542589824\\
3.995	35.8246627444519\\
3.9984	35.9615337996914\\
4.0018	35.7378373838267\\
4.0052	35.8688379211309\\
4.0086	35.7970506068695\\
4.012	35.9339553564642\\
4.0188	35.7206195003048\\
4.0222	35.9829658531772\\
4.0256	35.7955699807852\\
4.029	35.8412434714403\\
4.0324	35.7963804911189\\
4.0358	35.8765705702003\\
4.0392	35.9177043057549\\
4.0426	35.724336564382\\
4.046	35.8675799863876\\
4.0494	35.8929775211394\\
4.0528	35.8145918037243\\
4.0562	35.8380111938421\\
4.0596	35.7897144379658\\
4.063	35.9079331862662\\
4.0664	35.8832545143307\\
4.0698	35.7246277538129\\
4.0732	35.8928681257567\\
4.0766	35.862435987128\\
4.08	35.8470256786488\\
4.0868	35.7724279044054\\
4.0902	35.9601179665359\\
4.097	35.730262391386\\
4.1004	35.9078327981158\\
4.1038	35.8311455763006\\
4.1072	35.8764171725635\\
4.1106	35.8047567376252\\
4.114	35.7651053345684\\
4.1174	35.9742313343323\\
4.1208	35.799060446187\\
4.1242	35.7978606194972\\
4.1276	35.8528878759893\\
4.131	35.8280717280463\\
4.1344	35.8977187226904\\
4.1412	35.7428044995388\\
4.1446	35.945032435706\\
4.1514	35.7867046799875\\
4.1548	35.8339400714651\\
4.1582	35.817604883011\\
4.1616	35.9128331835044\\
4.165	35.8496325907309\\
4.1684	35.7136525361861\\
4.1718	35.9013070352764\\
4.1752	35.9024872943656\\
4.1786	35.7808120965633\\
4.182	35.8492477907759\\
4.1854	35.7853707877184\\
4.1888	35.8791666720353\\
4.1922	35.9180730973259\\
4.1956	35.7505300497515\\
4.199	35.8048115480029\\
4.2024	35.9163040420236\\
4.2058	35.8146439221883\\
4.2092	35.8668293167987\\
4.2126	35.7984726505139\\
4.216	35.7837586304967\\
4.2194	35.9390110471682\\
4.2228	35.8709237799021\\
4.2262	35.7260948446837\\
4.2296	35.8697308208535\\
4.233	35.8535623749719\\
4.2364	35.8582825252995\\
4.2398	35.8570503152403\\
4.2432	35.7625014142038\\
4.2466	35.8191165520492\\
4.25	35.9657426840756\\
4.2534	35.794943872374\\
4.2568	35.7790628452931\\
4.2602	35.8626329999239\\
4.2636	35.8382784878043\\
4.2704	35.8864408152992\\
4.2738	35.7324440693468\\
4.2806	35.9308775107613\\
4.284	35.8237189044129\\
4.2874	35.7949455345538\\
4.2908	35.8450784731121\\
4.2942	35.7960196012026\\
4.2976	35.9081030358063\\
4.301	35.8935382902106\\
4.3044	35.7367134421315\\
4.3078	35.79536626306\\
4.3112	35.9383582067578\\
4.3146	35.8429963361388\\
4.318	35.8095178714531\\
4.3214	35.8367747824176\\
4.3248	35.7874318086711\\
4.3316	35.934015040816\\
4.335	35.7720168908337\\
4.3384	35.7638062847664\\
4.3418	35.9020327233355\\
4.3452	35.8457784492964\\
4.3486	35.8421322211252\\
4.352	35.8627571898185\\
4.3554	35.785712284146\\
4.3588	35.7898686712944\\
4.3622	35.9390174255364\\
4.369	35.7661362202106\\
4.3724	35.8049080355389\\
4.3758	35.882891969186\\
4.3792	35.8342932028124\\
4.3826	35.8818049547884\\
4.386	35.8446993070066\\
4.3894	35.7373436439199\\
4.3962	35.9592054021028\\
4.3996	35.8125150852679\\
4.403	35.7667269231715\\
4.4064	35.8678510757885\\
4.4098	35.8207305212969\\
4.4132	35.8526333490002\\
4.4166	35.8990144197634\\
4.4234	35.7434756202514\\
4.4268	35.8598851577284\\
4.4302	35.904754643343\\
4.437	35.8007349613112\\
4.4404	35.8377005950241\\
4.4438	35.8125904656081\\
4.4472	35.8199353640627\\
4.4506	35.9378398443646\\
4.454	35.8554852583848\\
4.4574	35.7199186979005\\
4.4642	35.9383602570975\\
4.4676	35.8308253814351\\
4.4744	35.8405721555891\\
4.4778	35.7817997587403\\
4.4812	35.8141499580663\\
4.4846	35.9209846195263\\
4.488	35.8909763657415\\
4.4914	35.7662726707438\\
4.4948	35.7913332425417\\
4.4982	35.8647721374848\\
4.5016	35.872637844185\\
4.505	35.8238045086094\\
4.5084	35.8766591324016\\
4.5118	35.8338642969911\\
4.5152	35.7449116650179\\
4.522	35.943388027216\\
4.5288	35.7525872337787\\
4.5322	35.824935265836\\
4.5356	35.8451525775479\\
4.539	35.8401608669433\\
4.5458	35.8928603304299\\
4.5526	35.733863606535\\
4.556	35.8828704086113\\
4.5594	35.9263059998363\\
4.5628	35.8323239184754\\
4.5662	35.7841916529047\\
4.5696	35.8455837067262\\
4.5764	35.8120126347926\\
4.5798	35.888127835806\\
4.5832	35.8904144198584\\
4.59	35.7468564285843\\
4.5968	35.914295947395\\
4.6036	35.8136143076048\\
4.607	35.8375180592017\\
4.6104	35.8377061203523\\
4.6138	35.7585660997619\\
4.6206	35.9527756016269\\
4.6274	35.745334283988\\
4.6308	35.7991872233534\\
4.6342	35.891345680294\\
4.641	35.843037547359\\
4.6444	35.8451018625938\\
4.6478	35.8327827021385\\
4.6512	35.7986405894091\\
4.6546	35.7879008478323\\
4.658	35.8996917981363\\
4.6614	35.9208265808945\\
4.6648	35.8161085325901\\
4.6682	35.7657596925545\\
4.675	35.8752290348641\\
4.6784	35.8301591289868\\
4.6818	35.8510249158542\\
4.6852	35.8894059474364\\
4.6886	35.8404397112891\\
4.692	35.7628383566668\\
4.6954	35.772004008133\\
4.6988	35.9151948908262\\
4.7022	35.9255034630863\\
4.7056	35.8114110197091\\
4.709	35.7807562168516\\
4.7124	35.8287495964372\\
4.7158	35.8503342372186\\
4.7192	35.818436116696\\
4.726	35.8987171924592\\
4.7328	35.7784552052516\\
4.7362	35.7717217388613\\
4.7396	35.8692574763761\\
4.743	35.9242373063488\\
4.7498	35.7973260048553\\
4.7532	35.8191314676365\\
4.7566	35.8537609472824\\
4.76	35.8053541172725\\
4.7634	35.8050085985213\\
4.7668	35.9098762677033\\
4.7702	35.9078888811456\\
4.777	35.7470797117336\\
4.7804	35.7975731581018\\
4.7838	35.8994091387171\\
4.7872	35.88536988759\\
4.7906	35.8358904447243\\
4.794	35.8284825494449\\
4.7974	35.8431435152267\\
4.8008	35.8186124707141\\
4.8042	35.775453498983\\
4.811	35.9209637441988\\
4.8144	35.8828160774471\\
4.8212	35.7565206140746\\
4.8246	35.8090903985647\\
4.828	35.8909267318196\\
4.8314	35.8776034067208\\
4.8348	35.833126341582\\
4.8382	35.8277143517984\\
4.8416	35.8650891729276\\
4.845	35.8314714400899\\
4.8484	35.7552044187664\\
4.8518	35.8191647130439\\
4.8552	35.9135771098382\\
4.8586	35.9109523522123\\
4.8654	35.7633130426682\\
4.8688	35.7973935059115\\
4.8722	35.856020616491\\
4.8756	35.8561431118169\\
4.879	35.8457481994136\\
4.8824	35.852037422898\\
4.8858	35.8844973366532\\
4.8892	35.845982132812\\
4.8926	35.7567001760293\\
4.896	35.780925044493\\
4.9028	35.9133517537174\\
4.9062	35.8972136306933\\
4.9096	35.8061503505786\\
4.913	35.769338797353\\
4.9198	35.8617807810736\\
4.9232	35.8559062076535\\
4.9266	35.8221559116033\\
4.9334	35.902602869916\\
4.9402	35.7636437170343\\
4.9436	35.7851903176059\\
4.9504	35.9156386673876\\
4.9538	35.8785678308271\\
4.9572	35.8090482403153\\
4.9606	35.80170507133\\
4.9674	35.8458372181072\\
4.9708	35.8220887396129\\
4.9742	35.8145943200474\\
4.9776	35.8841666469881\\
4.981	35.9064852695136\\
4.9878	35.7880055281172\\
4.9912	35.761210096316\\
4.9946	35.8144728630161\\
4.998	35.905654243165\\
5.0014	35.9124890545464\\
5.0082	35.7957499034884\\
5.0116	35.806094777443\\
5.015	35.854264956943\\
5.0184	35.8316017181944\\
5.0218	35.7986644129917\\
5.0286	35.8912105231867\\
5.032	35.8928326447068\\
5.0354	35.8421278026746\\
5.0388	35.7605640421515\\
5.0422	35.7671044968788\\
5.0456	35.8463799558901\\
5.049	35.890854973436\\
5.0524	35.8779374090816\\
5.0558	35.8292960859107\\
5.0592	35.816544545075\\
5.0626	35.8474226094024\\
5.066	35.8301038561173\\
5.0694	35.7939702642764\\
5.0728	35.8015139803701\\
5.0762	35.8290726621595\\
5.083	35.9154809540244\\
5.0864	35.8551477082792\\
5.0898	35.7655669947401\\
5.0932	35.7474077607916\\
5.1	35.8872599206412\\
};
\addlegendentry{DKED+PC}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.8115838848096\\
0.00679999999999836	35.7268216802799\\
0.0101999999999975	35.7678976741985\\
0.0135999999999967	35.8487672309786\\
0.017000000000003	35.8537184229088\\
0.0204000000000022	35.8219629827772\\
0.0238000000000014	35.7636000252603\\
0.0272000000000006	35.7541552524221\\
0.0305999999999997	35.8361661375283\\
0.0339999999999989	35.8526339960826\\
0.0407999999999973	35.7830531550234\\
0.0441999999999965	35.7685885999003\\
0.0510000000000019	35.8519167395585\\
0.0544000000000011	35.7965781126565\\
0.0578000000000003	35.7842258947955\\
0.0611999999999995	35.8049292525198\\
0.0645999999999987	35.8052760321769\\
0.0679999999999978	35.8194341676346\\
0.071399999999997	35.8033798727172\\
0.0748000000000033	35.8058751736902\\
0.0782000000000025	35.824590679743\\
0.0816000000000017	35.7873547564244\\
0.0850000000000009	35.7794901254341\\
0.0917999999999992	35.8435865990478\\
0.0951999999999984	35.8214615585046\\
0.0985999999999976	35.7659663574368\\
0.101999999999997	35.7690929367788\\
0.105400000000003	35.8358135367121\\
0.108800000000002	35.8712057099699\\
0.112200000000001	35.8256567679363\\
0.115600000000001	35.7596027395971\\
0.119	35.8014627907171\\
0.122399999999999	35.9029864638519\\
0.125799999999998	35.9200396839009\\
0.132599999999996	35.7517380258008\\
0.136000000000003	35.8154759346245\\
0.139400000000002	35.9264888814122\\
0.142800000000001	35.8829326314546\\
0.1462	35.7828377055185\\
0.1496	35.7619650799289\\
0.156399999999998	35.9467068886427\\
0.163200000000003	35.7473633901587\\
0.170000000000002	35.8916694091877\\
0.173400000000001	35.8926481991207\\
0.1768	35.8032621417954\\
0.180199999999999	35.7782176827754\\
0.183599999999998	35.8639717601731\\
0.186999999999998	35.8788071264206\\
0.197200000000002	35.8002201693034\\
0.200600000000001	35.8684706680779\\
0.204000000000001	35.870919615409\\
0.2074	35.8251573751737\\
0.210799999999999	35.8245315692531\\
0.214199999999998	35.8283707026727\\
0.217599999999997	35.8497182064534\\
0.224400000000003	35.8393392364076\\
0.227800000000002	35.8526806042586\\
0.231200000000001	35.8220102894742\\
0.2346	35.815179094671\\
0.241399999999999	35.8778949523709\\
0.248199999999997	35.7866747348708\\
0.255000000000003	35.897767623392\\
0.258400000000002	35.854206574117\\
0.261800000000001	35.7630762156178\\
0.2652	35.811416393008\\
0.268599999999999	35.9170454105295\\
0.271999999999998	35.8760401068804\\
0.275399999999998	35.7857833980466\\
0.278799999999997	35.7720026432263\\
0.282200000000003	35.8779894762069\\
0.285600000000002	35.927696089425\\
0.289000000000001	35.8011136074018\\
0.292400000000001	35.7605919627943\\
0.299199999999999	35.9238411808677\\
0.302599999999998	35.8555355555855\\
0.305999999999997	35.727625665867\\
0.312800000000003	35.9272585019738\\
0.319600000000001	35.7736056802612\\
0.323	35.8023974433288\\
0.3264	35.9088825722424\\
0.333199999999998	35.7918846003669\\
0.340000000000003	35.8568148928145\\
0.343400000000003	35.8615907414891\\
0.346800000000002	35.8191103782294\\
0.350200000000001	35.8279985529814\\
0.3536	35.8526817862369\\
0.356999999999999	35.834089680032\\
0.360399999999998	35.8399198842515\\
0.363799999999998	35.8538846408093\\
0.370600000000003	35.8023419535616\\
0.374000000000002	35.8602686877272\\
0.377400000000002	35.8892457971658\\
0.380800000000001	35.8092156875729\\
0.3842	35.7703261749922\\
0.387599999999999	35.8821671878899\\
0.390999999999998	35.9207244613807\\
0.394399999999997	35.7658598297319\\
0.397799999999997	35.7735941227501\\
0.401200000000003	35.9063603618574\\
0.404600000000002	35.9092434825369\\
0.408000000000001	35.761014885681\\
0.4114	35.7648976380174\\
0.4148	35.9378404187629\\
0.418199999999999	35.8759798243525\\
0.421599999999998	35.7651802529438\\
0.424999999999997	35.7949441090576\\
0.428400000000003	35.9073049229205\\
0.431800000000003	35.8865304194515\\
0.435200000000002	35.7517432345419\\
0.442	35.8965119391223\\
0.445399999999999	35.8596060144402\\
0.448799999999999	35.7802596627196\\
0.452199999999998	35.8238696707102\\
0.455599999999997	35.8991825321643\\
0.459000000000003	35.8189152535073\\
0.462400000000002	35.8145497972512\\
0.465800000000002	35.8485716307811\\
0.469200000000001	35.8440002621299\\
0.4726	35.8336477496891\\
0.475999999999999	35.8522571387593\\
0.479399999999998	35.8243800874487\\
0.482799999999997	35.8092210653566\\
0.486199999999997	35.8771756428534\\
0.489600000000003	35.8629389120703\\
0.493000000000002	35.7800926984134\\
0.496400000000001	35.8255774494288\\
0.4998	35.9082102130446\\
0.506599999999999	35.77611942783\\
0.513399999999997	35.9193992414669\\
0.516800000000003	35.8001924637219\\
0.520200000000003	35.754003928238\\
0.523600000000002	35.9082923940015\\
0.527000000000001	35.8932114032997\\
0.5304	35.7667344311751\\
0.533799999999999	35.7856294795233\\
0.537199999999999	35.9521235866486\\
0.543999999999997	35.7440824070927\\
0.547400000000003	35.88542204781\\
0.550800000000002	35.8980831635983\\
0.554200000000002	35.7926159721532\\
0.557600000000001	35.7870528001252\\
0.561	35.9052809625105\\
0.564399999999999	35.8339716719785\\
0.567799999999998	35.8079409521021\\
0.574599999999997	35.8616350654421\\
0.578000000000003	35.827399921713\\
0.581400000000002	35.82768395839\\
0.584800000000001	35.8430823380781\\
0.588200000000001	35.8297125620608\\
0.5916	35.8660302678627\\
0.594999999999999	35.8366441545274\\
0.598399999999998	35.7851878949886\\
0.601799999999997	35.872881393621\\
0.605200000000004	35.8901296729983\\
0.608600000000003	35.7564985632662\\
0.615400000000001	35.9345263149224\\
0.6188	35.7869343071804\\
0.622199999999999	35.7466488729231\\
0.625599999999999	35.9681659004775\\
0.632399999999997	35.7357377236609\\
0.635800000000003	35.8843362269604\\
0.639200000000002	35.9191959963307\\
0.642600000000002	35.7368603262411\\
0.6494	35.9302998781184\\
0.652799999999999	35.7884888092341\\
0.656199999999998	35.7989999552241\\
0.659599999999998	35.8872129921126\\
0.662999999999997	35.8549318371417\\
0.666400000000003	35.7821493343466\\
0.669800000000002	35.8799537243513\\
0.673200000000001	35.8305268597468\\
0.676600000000001	35.8344716445791\\
0.68	35.8438879056512\\
0.683399999999999	35.8220315230894\\
0.690199999999997	35.8718584822395\\
0.693600000000004	35.7701854181696\\
0.697000000000003	35.8592539167958\\
0.700400000000002	35.9073834433698\\
0.703800000000001	35.7537581347098\\
0.710599999999999	35.9432513919182\\
0.713999999999999	35.7500428803814\\
0.717399999999998	35.8130066873389\\
0.720799999999997	35.938153207966\\
0.724200000000003	35.8005885531569\\
0.727600000000002	35.7562898219932\\
0.731000000000002	35.955533239101\\
0.734400000000001	35.8112934444127\\
0.7378	35.7666365798263\\
0.741199999999999	35.9051375503428\\
0.744599999999998	35.8621747519338\\
0.747999999999998	35.7529768948817\\
0.751399999999997	35.9008219913704\\
0.758200000000002	35.7975629799594\\
0.761600000000001	35.861874830015\\
0.765000000000001	35.8371932585954\\
0.7684	35.8445609598446\\
0.771799999999999	35.8350238871993\\
0.775199999999998	35.8144188266115\\
0.778599999999997	35.8842261736813\\
0.781999999999996	35.8169258362787\\
0.785400000000003	35.7978011747372\\
0.788800000000002	35.9231591733749\\
0.792200000000001	35.7950427866751\\
0.7956	35.7854754908214\\
0.798999999999999	35.9378969620334\\
0.802399999999999	35.7976197987541\\
0.805799999999998	35.7809154679323\\
0.809199999999997	35.940182894355\\
0.812600000000003	35.8008303491608\\
0.816000000000003	35.7610132928922\\
0.819400000000002	35.9657385879507\\
0.822800000000001	35.7760395908199\\
0.8262	35.8026107187153\\
0.829599999999999	35.9183109809541\\
0.832999999999998	35.7935663213461\\
0.836399999999998	35.8082295743599\\
0.839799999999997	35.9170357742162\\
0.843200000000003	35.7789006237999\\
0.846600000000002	35.8603459366594\\
0.850000000000001	35.822646017907\\
0.853400000000001	35.8640108210995\\
0.8568	35.8205434875918\\
0.860199999999999	35.8326001115571\\
0.863599999999998	35.8725821460703\\
0.866999999999997	35.8119475402311\\
0.870399999999997	35.8067649356534\\
0.873800000000003	35.9243654456512\\
0.877200000000002	35.7682505100567\\
0.884	35.9203728697231\\
0.8874	35.7410684186254\\
0.890799999999999	35.8685784843171\\
0.894199999999998	35.9122011901223\\
0.897599999999997	35.716199320899\\
0.901000000000003	35.917010786143\\
0.904400000000003	35.8599161185991\\
0.907800000000002	35.7402198229544\\
0.911200000000001	35.9452191407345\\
0.9146	35.7896149343667\\
0.917999999999999	35.8163009526383\\
0.921399999999998	35.891217476336\\
0.924799999999998	35.8012945391429\\
0.928199999999997	35.8545788259598\\
0.931600000000003	35.8300688970132\\
0.935000000000002	35.8629110705676\\
0.938400000000001	35.7977689609423\\
0.941800000000001	35.8648097974796\\
0.9452	35.8541403488157\\
0.948599999999999	35.7922715947231\\
0.951999999999998	35.8767308097916\\
0.955399999999997	35.8609610297111\\
0.958799999999997	35.747299854134\\
0.962200000000003	35.9556671522149\\
0.965600000000002	35.7598750840527\\
0.969000000000001	35.8305646678732\\
0.9724	35.9358606388132\\
0.9758	35.7076318976442\\
0.979199999999999	35.9299265850323\\
0.985999999999997	35.7738947178147\\
0.989400000000003	35.9320956967256\\
0.992800000000003	35.7614951362393\\
0.996200000000002	35.8657555562611\\
1.003	35.8308424255297\\
1.0064	35.8269620152591\\
1.0098	35.8680599627823\\
1.0132	35.8139173064443\\
1.02	35.8725660576748\\
1.0234	35.7917332040869\\
1.0268	35.854942334563\\
1.0302	35.8790616801785\\
1.0336	35.7536187539094\\
1.037	35.940262926219\\
1.0404	35.7704532820145\\
1.0438	35.8346312445235\\
1.0472	35.9296389498978\\
1.0506	35.7022453139731\\
1.054	35.9690322246542\\
1.0574	35.7448634988826\\
1.0608	35.8631787998791\\
1.0642	35.8760742209192\\
1.0676	35.7792839881533\\
1.071	35.8876103449162\\
1.0744	35.8181149886301\\
1.0812	35.8535618698375\\
1.0846	35.8412398129626\\
1.088	35.8061563632262\\
1.0914	35.8911173774786\\
1.0948	35.7890443734286\\
1.0982	35.8591067642076\\
1.1016	35.8636739860493\\
1.105	35.7621879362449\\
1.1084	35.941847642447\\
1.1118	35.7454129691539\\
1.1152	35.8975156274815\\
1.122	35.783051052607\\
1.1254	35.9359119346528\\
1.1288	35.7303453459122\\
1.1322	35.9307909214002\\
1.1356	35.7791560572778\\
1.139	35.8638366372423\\
1.1424	35.8310369767229\\
1.1458	35.8421765829506\\
1.1492	35.8202793373232\\
1.1526	35.8734914717755\\
1.156	35.7790389330739\\
1.1594	35.8977782854374\\
1.1628	35.7999878211398\\
1.1662	35.8499935454474\\
1.1696	35.8728583140535\\
1.173	35.7674131987116\\
1.1764	35.9481837971614\\
1.1798	35.7260642569371\\
1.1832	35.9410999064014\\
1.1866	35.7589875031453\\
1.19	35.8915244491859\\
1.1934	35.8282736884983\\
1.1968	35.826740367755\\
1.2002	35.8632882541724\\
1.2036	35.8096015949723\\
1.207	35.8633950478853\\
1.2104	35.821904707793\\
1.2138	35.8284390161318\\
1.2172	35.8528059527066\\
1.2206	35.8121558004713\\
1.224	35.8599829493251\\
1.2274	35.8241508283673\\
1.2308	35.8192115880162\\
1.2342	35.898865412532\\
1.2376	35.7376490751497\\
1.241	35.9683804057941\\
1.2444	35.6851557422076\\
1.2478	35.9874840573973\\
1.2512	35.7053499541377\\
1.2546	35.9395673042326\\
1.258	35.7684407157478\\
1.2614	35.8859645344001\\
1.2648	35.8107219528507\\
1.2682	35.8722797587349\\
1.2716	35.8117576881007\\
1.275	35.8834052884806\\
1.2784	35.79945169296\\
1.2818	35.8989115026257\\
1.2852	35.78350157924\\
1.2886	35.9272874696586\\
1.292	35.728846409726\\
1.2954	35.9946511385112\\
1.2988	35.6737432536158\\
1.3022	36.0260632649121\\
1.3056	35.6632842566637\\
1.309	36.0243803496132\\
1.3124	35.6887507661694\\
1.3158	35.9994322173861\\
1.3192	35.71303280588\\
1.3226	35.9721768185144\\
1.326	35.7703707207627\\
1.3294	35.893574032645\\
1.3328	35.8415206233466\\
1.3362	35.8423457850742\\
1.3396	35.8696921478845\\
1.343	35.8367637928667\\
1.3464	35.8555935456009\\
1.3498	35.8508727404797\\
1.3532	35.8767809125721\\
1.3566	35.8034762641862\\
1.36	35.9315046808197\\
1.3634	35.7760464741359\\
1.3668	35.940934029425\\
1.3702	35.7790022835924\\
1.3736	35.9403611043776\\
1.377	35.7676777936877\\
1.3804	35.9432954810212\\
1.3838	35.7796513639307\\
1.3872	35.9006062784868\\
1.3906	35.8299606162931\\
1.394	35.859127508215\\
1.3974	35.8606562431094\\
1.4008	35.825291099838\\
1.4042	35.9151489029394\\
1.4076	35.7537500138316\\
1.411	35.9987049951197\\
1.4144	35.6919849215359\\
1.4178	36.0157468479503\\
1.4212	35.7187792508134\\
1.4246	35.9843003786827\\
1.428	35.7121648109257\\
1.4314	36.0067387601595\\
1.4348	35.7100235927354\\
1.4382	35.9550846734988\\
1.4416	35.7931168443195\\
1.445	35.8729181360152\\
1.4518	35.8366071512686\\
1.4552	35.8667467524854\\
1.4586	35.8594453144588\\
1.462	35.8040641738885\\
1.4654	35.9670565473869\\
1.4688	35.6752704358729\\
1.4722	36.056425837692\\
1.4756	35.6512762746191\\
1.479	36.0123159758515\\
1.4824	35.7097606386071\\
1.4858	35.9651886831308\\
1.4892	35.762343366711\\
1.4926	35.87484109682\\
1.496	35.8768092152854\\
1.4994	35.7895676936778\\
1.5028	35.8833361571642\\
1.5062	35.8522457737963\\
1.5096	35.7938296229438\\
1.513	35.9283272270773\\
1.5164	35.7327037474795\\
1.5198	35.9623156506449\\
1.5232	35.7394444500795\\
1.5266	35.8808210266113\\
1.53	35.8888497356146\\
1.5334	35.711427160076\\
1.5368	36.0078077610693\\
1.5402	35.652456155411\\
1.5436	36.0090759537483\\
1.547	35.7006545887093\\
1.5504	35.9010066134117\\
1.5538	35.8645805141144\\
1.5572	35.7634993988843\\
1.5606	35.8656221399992\\
1.564	35.9026465138332\\
1.5674	35.6979258915114\\
1.5708	35.9536750602085\\
1.5742	35.7986640185584\\
1.5776	35.7857193650258\\
1.581	35.9665736801839\\
1.5844	35.6630335494715\\
1.5878	36.0189721161623\\
1.5912	35.7102395438945\\
1.5946	35.8872883726972\\
1.598	35.8673198422716\\
1.6014	35.7892971127979\\
1.6048	35.8877480766986\\
1.6082	35.803671348124\\
1.6116	35.8625139418573\\
1.615	35.8471227227451\\
1.6184	35.841631883624\\
1.6218	35.7590625761243\\
1.6252	36.0241583529023\\
1.6286	35.6341424076639\\
1.632	35.9073047612126\\
1.6354	35.9628420117662\\
1.6388	35.5994781211921\\
1.6422	36.0564319467359\\
1.6456	35.7180884865379\\
1.6524	35.9474355650022\\
1.6558	35.7213027345244\\
1.6592	35.8643231933622\\
1.6626	35.8987154405676\\
1.6694	35.7438273520024\\
1.6728	35.9979785621712\\
1.6762	35.7338452188723\\
1.6796	35.8276463767289\\
1.683	35.9713311080084\\
1.6864	35.6251162967143\\
1.6898	36.0180160015532\\
1.6966	35.6945810845084\\
1.7	36.0058990144015\\
1.7034	35.7823431160021\\
1.7102	35.8447230916892\\
1.7136	35.8899749695707\\
1.717	35.8003986755924\\
1.7204	35.7930877059656\\
1.7238	35.9919668322382\\
1.7272	35.6410418680708\\
1.7306	35.9059595956778\\
1.734	36.0189863656358\\
1.7374	35.5421323470928\\
1.7408	35.9741621445296\\
1.7442	35.960398102636\\
1.7476	35.6438569151618\\
1.751	35.9296561682358\\
1.7578	35.7903003874275\\
1.7646	35.886380857954\\
1.768	35.8651974601114\\
1.7714	35.6612020123769\\
1.7748	35.9946931445381\\
1.7782	35.9518225692694\\
1.7816	35.5473577119816\\
1.785	35.9820371472986\\
1.7884	35.9659128807554\\
1.7918	35.6282878620157\\
1.7952	35.9319153413964\\
1.7986	35.8962119515588\\
1.802	35.7438427792261\\
1.8054	35.8637672848196\\
1.8088	35.8532775343221\\
1.8122	35.9121808531178\\
1.8156	35.7547951229152\\
1.819	35.7128555164431\\
1.8224	36.0962072580941\\
1.8292	35.5445431529503\\
1.8326	36.0702269433076\\
1.836	35.9396150676604\\
1.8394	35.5838525621821\\
1.8428	35.9404266874648\\
1.8462	35.9562157420999\\
1.8496	35.7143769125806\\
1.8598	35.9434010791657\\
1.8632	35.8407369523449\\
1.8666	35.5900642449827\\
1.87	35.9338349052873\\
1.8734	36.1162309211305\\
1.8768	35.6395080233215\\
1.8802	35.6610181815089\\
1.8836	36.0741763768961\\
1.8904	35.6650575158567\\
1.8938	35.8844473732078\\
1.8972	35.9015049791315\\
1.904	35.8245604230435\\
1.9074	35.6687512061327\\
1.9142	36.1370319238819\\
1.9176	35.6996416728129\\
1.921	35.5238051980077\\
1.9244	36.0391352710806\\
1.9278	36.0732077788952\\
1.9312	35.6317860545048\\
1.9346	35.7495612276205\\
1.938	35.9924787232727\\
1.9414	35.8339114745913\\
1.9448	35.7732407149714\\
1.9482	35.8726828605238\\
1.9516	35.778426322454\\
1.9584	36.0122283796316\\
1.9652	35.5543521248909\\
1.9686	35.995503187283\\
1.972	36.1538708047445\\
1.9754	35.7274728091166\\
1.9788	35.5707498670594\\
1.9822	35.8982245685144\\
1.9856	35.9780592731367\\
1.989	35.8476729879825\\
1.9924	35.8281258678927\\
1.9958	35.7870423582423\\
1.9992	35.7230656315407\\
2.0026	35.9543585989783\\
2.006	36.0856110887963\\
2.0128	35.468866860324\\
2.0196	36.249304467685\\
2.0264	35.5721821360021\\
2.0298	35.6590071597618\\
2.0332	35.8456912170992\\
2.0366	35.8733016243618\\
2.0434	36.076835741591\\
2.0502	35.4242273545388\\
2.0536	35.7109709026929\\
2.057	36.1949666090617\\
2.0604	36.1509052532469\\
2.0638	35.6559745384104\\
2.0672	35.4988638788213\\
2.0706	35.8535571072862\\
2.074	36.031970703702\\
2.0808	35.8646100135418\\
2.0842	35.8983969198979\\
2.091	35.4928787329873\\
2.0944	35.7010956352961\\
2.0978	36.1895705084239\\
2.1012	36.3058393621284\\
2.108	35.4504140157629\\
2.1114	35.5101177596744\\
2.1148	35.8209247957676\\
2.1182	35.9612390230839\\
2.1216	35.9561910905274\\
2.125	36.0260522336298\\
2.1284	36.0311958461978\\
2.1318	35.811212948959\\
2.1352	35.4616980192188\\
2.1386	35.4918197527523\\
2.1454	36.2998875431603\\
2.1488	36.1614573086217\\
2.1556	35.4712674142353\\
2.159	35.6002556695518\\
2.1624	35.8333797133618\\
2.1658	35.898455157508\\
2.1692	35.9185332134934\\
2.176	36.2527541842274\\
2.1794	36.0950713197035\\
2.1862	35.135126069796\\
2.1896	35.230469429189\\
2.1964	36.284226494676\\
2.1998	36.3934675483515\\
2.2066	35.9168021862661\\
2.21	35.8720970890717\\
2.2134	35.8952734581672\\
2.2168	35.7148212766461\\
2.2202	35.3594084481873\\
2.2236	35.199484628374\\
2.227	35.4688925756632\\
2.2338	36.4105506687125\\
2.2372	36.4789710188281\\
2.2406	36.2545585162229\\
2.244	35.8973050851481\\
2.2474	35.694710184608\\
2.2508	35.6951996852135\\
2.2542	35.7157575836522\\
2.2576	35.5952111707528\\
2.261	35.3332785321601\\
2.2644	35.2221692052943\\
2.2678	35.4985039365878\\
2.2746	36.5456532629719\\
2.278	36.7615170416266\\
2.2814	36.6389696697249\\
2.2916	35.6913219344023\\
2.2984	35.5752518918151\\
2.3018	35.4044892748519\\
2.3086	34.7735165021723\\
2.312	34.6677412506696\\
2.3154	34.955003320363\\
2.3256	36.4013627160497\\
2.329	36.579232783044\\
2.3358	36.6531005196889\\
2.3392	36.7550419404425\\
2.346	37.2430476403211\\
2.3494	37.4752382623019\\
2.3528	37.5408482731825\\
2.3562	37.4197509238477\\
2.3596	37.111672082364\\
2.3732	35.3446032911988\\
2.3766	35.1908119947015\\
2.3834	35.0603175614438\\
2.3868	34.8635230896551\\
2.3902	34.4685362707107\\
2.397	33.0730685628978\\
2.4072	30.8735240285518\\
2.4106	30.6296215948697\\
2.414	30.6479921458963\\
2.4174	30.7772338811694\\
2.4208	30.6442312688567\\
2.4242	30.3628927453986\\
2.4276	29.8277708593232\\
2.4344	27.9112175027614\\
2.4412	25.6622845499079\\
2.4446	25.3306866636975\\
2.448	25.4828705428349\\
2.4582	27.1295878179546\\
2.4616	27.2255472074333\\
2.465	26.8858562377483\\
2.4752	24.4176963102164\\
2.4786	24.0539125504405\\
2.482	24.1606968724066\\
2.4854	24.0890988738344\\
2.4888	24.101380453783\\
2.5024	26.2196721704047\\
2.5058	26.0794509631025\\
2.5126	24.9844535129562\\
2.516	24.265634732983\\
2.5194	24.1360658803998\\
2.5228	24.1838466730122\\
2.5262	23.9701522146911\\
2.5296	24.2500512284037\\
2.533	24.667756352145\\
2.5432	27.0808085685021\\
2.5466	27.2222500909833\\
2.55	27.006782854018\\
2.5602	25.381585439516\\
2.5636	25.3918470006435\\
2.567	25.9735120878976\\
2.5772	29.3856060335063\\
2.584	30.5096325252168\\
2.5874	30.6769862277478\\
2.5908	30.744873958466\\
2.5942	30.61034619643\\
2.5976	30.7000927012815\\
2.601	31.0546910876085\\
2.6078	32.5848277061551\\
2.6146	34.1330809043518\\
2.6214	34.9669168845586\\
2.6248	35.0962180648448\\
2.6282	35.1500404183322\\
2.6316	35.2387047800477\\
2.635	35.4485155749344\\
2.6418	36.3268997884666\\
2.6486	37.2606289682383\\
2.652	37.491755672317\\
2.6554	37.5370875056095\\
2.6588	37.3966860727902\\
2.6656	36.8639955187098\\
2.669	36.7011336855969\\
2.6724	36.6345802063304\\
2.6758	36.6125118879386\\
2.6792	36.52973902931\\
2.6826	36.2661734268316\\
2.6928	34.7926744386421\\
2.6962	34.6659179581526\\
2.6996	34.8968791936482\\
2.7064	35.4901447728743\\
2.7098	35.6080543774848\\
2.7132	35.6431039550448\\
2.7166	35.7616021070126\\
2.7268	36.7239970482983\\
2.7302	36.7192946351325\\
2.7336	36.3595717385335\\
2.7404	35.3401533203823\\
2.7438	35.2259799039584\\
2.7506	35.6707493603428\\
2.754	35.716180567744\\
2.7574	35.6800224848958\\
2.7608	35.7478959613722\\
2.7676	36.3748744743872\\
2.771	36.489905376106\\
2.7744	36.282867946873\\
2.7812	35.3066713516489\\
2.7846	35.2201209577313\\
2.7914	35.8252040544598\\
2.7948	35.8967704045788\\
2.7982	35.8703826905187\\
2.8016	35.9929587583534\\
2.805	36.2734557948947\\
2.8084	36.4028235189143\\
2.8118	36.1181580331024\\
2.8186	35.1059357998593\\
2.822	35.2850433174206\\
2.8288	36.2094963241454\\
2.8322	36.2010226082521\\
2.8356	35.9880490181701\\
2.839	35.9032954065291\\
2.8424	35.8874920940399\\
2.8458	35.7518791921703\\
2.8492	35.506483435931\\
2.8526	35.5374803805054\\
2.8594	36.2778065855917\\
2.8628	36.2036238985264\\
2.8696	35.4094825579985\\
2.873	35.5923269202075\\
2.8764	35.9352577294463\\
2.8798	36.0507215689155\\
2.8866	35.9569151684039\\
2.89	35.9345485807767\\
2.8968	35.4199665969512\\
2.9002	35.6004359180818\\
2.9036	36.123128048639\\
2.907	36.325695119771\\
2.9138	35.548602056254\\
2.9172	35.5596137338345\\
2.9206	35.8307518439753\\
2.924	35.8895365417549\\
2.9274	35.8763896525338\\
2.9308	35.9906579120056\\
2.9342	36.0054610798964\\
2.941	35.4795254834721\\
2.9478	36.2522507437394\\
2.9512	36.0256455895345\\
2.9546	35.5206225683446\\
2.958	35.5107050085884\\
2.9614	35.9555412925303\\
2.9648	36.0652694619829\\
2.9682	35.9225946766172\\
2.975	35.7897628411144\\
2.9784	35.5781640430593\\
2.9818	35.6805023065475\\
2.9852	36.1418618615391\\
2.9886	36.1700960270263\\
2.992	35.6677552155498\\
2.9954	35.4876359771963\\
2.9988	35.9143493187742\\
3.0022	36.0875483826927\\
3.0056	35.8314948484722\\
3.009	35.728376395986\\
3.0124	35.817037436719\\
3.0158	35.8322151930129\\
3.0192	35.8919692214883\\
3.0226	36.0040385607761\\
3.0294	35.5548796830452\\
3.0362	36.1760246790053\\
3.043	35.5438147758737\\
3.0464	35.8998152406788\\
3.0498	35.9953095084635\\
3.0532	35.8065362999619\\
3.06	35.8457957010308\\
3.0634	35.76153402147\\
3.0668	35.9185587662059\\
3.0702	35.9437955531804\\
3.0736	35.6240573100367\\
3.077	35.790965170004\\
3.0804	36.1658146358353\\
3.0872	35.4788589463674\\
3.0906	35.9372445992295\\
3.094	36.1011625531609\\
3.0974	35.7461373461806\\
3.1008	35.7120883534024\\
3.1042	35.8650898556856\\
3.1076	35.8605364045049\\
3.111	35.9253531381877\\
3.1178	35.6867771722321\\
3.1212	36.0195832392822\\
3.1246	35.9559829720771\\
3.128	35.5176518807626\\
3.1348	36.1308607656531\\
3.1382	35.7252080766158\\
3.1416	35.6527397813058\\
3.145	35.9215043996583\\
3.1484	35.9087443047298\\
3.1518	35.8599505897\\
3.1552	35.7340682867282\\
3.1586	35.7767062464667\\
3.162	36.0318084022342\\
3.1654	35.753690360825\\
3.1688	35.648231451708\\
3.1722	36.0990930555299\\
3.179	35.5370067803279\\
3.1824	36.0223285035945\\
3.1858	35.9622415590298\\
3.1892	35.6442627825484\\
3.1926	35.852707874339\\
3.196	35.8788360799882\\
3.1994	35.8583275784883\\
3.2062	35.7487969057589\\
3.2096	35.9808038210815\\
3.213	35.7665453853448\\
3.2164	35.696681310761\\
3.2198	36.0833862883159\\
3.2232	35.7418947588746\\
3.2266	35.640622308216\\
3.23	36.0649310231485\\
3.2334	35.8111890886707\\
3.2368	35.7050692686406\\
3.2402	35.9061479269752\\
3.2436	35.8484120224574\\
3.247	35.8215443604643\\
3.2504	35.7777816334285\\
3.2538	35.9290440589896\\
3.2606	35.6830757734757\\
3.264	36.079411932045\\
3.2674	35.7337812494569\\
3.2708	35.6651167169442\\
3.2742	36.0964105438616\\
3.2776	35.6954990483639\\
3.281	35.7855086456961\\
3.2844	35.9606369073736\\
3.2878	35.7232768845477\\
3.2912	35.8603503648637\\
3.2946	35.8490556342838\\
3.298	35.8450487209407\\
3.3014	35.745579722216\\
3.3048	35.8853375940723\\
3.3082	35.927702624329\\
3.3116	35.6139532345579\\
3.315	36.0010953170643\\
3.3218	35.7090127243214\\
3.3252	36.0088930505681\\
3.3286	35.6753341998189\\
3.332	35.8947277318557\\
3.3354	35.8938081418597\\
3.3388	35.7202539675985\\
3.3422	35.8733741661861\\
3.3456	35.8782909105485\\
3.349	35.7959321509002\\
3.3524	35.7652084112407\\
3.3558	35.9848015366518\\
3.3592	35.6660730877285\\
3.3626	35.9180503108623\\
3.366	35.8929755680762\\
3.3694	35.6141974635781\\
3.3728	36.0955798637624\\
3.3762	35.6599519006622\\
3.383	35.9417206940435\\
3.3864	35.7319477740306\\
3.3898	35.8716059534326\\
3.3932	35.8139689432505\\
3.3966	35.8559386379565\\
3.4	35.7980967563123\\
3.4034	35.8804634846803\\
3.4068	35.743332698581\\
3.4102	35.9627558744097\\
3.4136	35.7122322177027\\
3.417	35.8758901454469\\
3.4204	35.8976400148552\\
3.4238	35.6939974478911\\
3.4272	36.0039444633859\\
3.4306	35.6580671475605\\
3.434	35.9594796156897\\
3.4374	35.7963914902999\\
3.4408	35.7752996249348\\
3.4442	35.90749540346\\
3.451	35.7433611042682\\
3.4544	35.9554321104341\\
3.4578	35.7420259703168\\
3.4612	35.8566681184645\\
3.4646	35.8703682936817\\
3.468	35.7347204189151\\
3.4714	36.000845189987\\
3.4748	35.6113354171828\\
3.4782	36.041000868108\\
3.4816	35.6861187484743\\
3.485	35.9067437376505\\
3.4884	35.8124957011242\\
3.4918	35.8273096155591\\
3.4952	35.8668445653532\\
3.4986	35.7857085829496\\
3.502	35.8624039892839\\
3.5054	35.8654128249426\\
3.5088	35.7348244191327\\
3.5122	35.9638726850104\\
3.5156	35.7151884057397\\
3.519	35.9207124932824\\
3.5224	35.7769898201731\\
3.5258	35.8754928087236\\
3.5326	35.7874780028109\\
3.536	35.9497783553782\\
3.5394	35.6769135426789\\
3.5428	35.9885604667245\\
3.5462	35.7211957167446\\
3.5496	35.8993638458307\\
3.553	35.8124210709516\\
3.5564	35.8297237113013\\
3.5598	35.8775343401112\\
3.5632	35.7690358635549\\
3.5666	35.9073365519143\\
3.57	35.7975689514945\\
3.5734	35.8428297502848\\
3.5768	35.8593772041959\\
3.5802	35.8172664843251\\
3.5836	35.8622473722905\\
3.587	35.8121645194351\\
3.5904	35.8847187048833\\
3.5938	35.769250664951\\
3.5972	35.9291846845618\\
3.6006	35.7482794821509\\
3.604	35.9022933433336\\
3.6074	35.8133808221846\\
3.6142	35.8582526891842\\
3.6176	35.8042390232803\\
3.621	35.90716526808\\
3.6244	35.7363289678111\\
3.6278	35.9782070727637\\
3.6312	35.6774847398759\\
3.6346	36.0116952185828\\
3.638	35.6630396806406\\
3.6414	36.0199441082863\\
3.6448	35.6512619459995\\
3.6482	36.0238835094492\\
3.6516	35.6762101301381\\
3.655	35.964420980325\\
3.6584	35.7587974922275\\
3.6618	35.8811855568589\\
3.6652	35.8293031690144\\
3.6686	35.8386255968015\\
3.672	35.8416632330399\\
3.6754	35.8321429151769\\
3.6788	35.8694010301711\\
3.6822	35.7846948799729\\
3.6856	35.9118153242547\\
3.689	35.7619908022718\\
3.6924	35.9177843467985\\
3.6958	35.7746152604429\\
3.6992	35.8832964085078\\
3.7026	35.8143775234708\\
3.706	35.8573595151591\\
3.7094	35.8296199704544\\
3.7128	35.8280001379099\\
3.7162	35.8709058400267\\
3.7196	35.7944955959843\\
3.723	35.8783066389314\\
3.7264	35.8119391143941\\
3.7298	35.8349859132324\\
3.7332	35.8792078297502\\
3.7366	35.7609508395056\\
3.74	35.9354882699696\\
3.7434	35.7345767898477\\
3.7468	35.9322948912033\\
3.7502	35.7651744199137\\
3.7536	35.8901885521086\\
3.757	35.8163287139359\\
3.7604	35.8350179786298\\
3.7638	35.8800041759047\\
3.7672	35.774300175794\\
3.7706	35.9337505725775\\
3.774	35.7252588389912\\
3.7774	35.9620889215768\\
3.7808	35.7306447056919\\
3.7842	35.9221137247761\\
3.7876	35.7854033308362\\
3.791	35.8602619084912\\
3.7944	35.8395360301735\\
3.7978	35.8378096723065\\
3.8012	35.8114045065192\\
3.8046	35.89922902117\\
3.808	35.7402885922537\\
3.8114	35.9693126429005\\
3.8148	35.6864421660592\\
3.8182	35.9729758556827\\
3.8216	35.7425869138595\\
3.825	35.8855215499096\\
3.8284	35.8497964512172\\
3.8318	35.768744767306\\
3.8352	35.9474214019739\\
3.8386	35.7196624202214\\
3.842	35.9433500139535\\
3.8454	35.7610845298034\\
3.8488	35.881104552802\\
3.8522	35.832875761629\\
3.8556	35.8365970125523\\
3.859	35.836319262729\\
3.8624	35.8640180650714\\
3.8658	35.7944657408425\\
3.8692	35.9007758318072\\
3.8726	35.7873869478001\\
3.876	35.8553421529002\\
3.8794	35.8806348181928\\
3.8828	35.7436609219202\\
3.8862	35.9739564899846\\
3.8896	35.698094813514\\
3.893	35.9519838520404\\
3.8964	35.788784296339\\
3.8998	35.8205553214282\\
3.9032	35.925058222685\\
3.9066	35.7290359616368\\
3.91	35.9415938253379\\
3.9134	35.7754591478669\\
3.9168	35.8634735467705\\
3.9202	35.8575452288903\\
3.9236	35.8167201316345\\
3.927	35.8534108726305\\
3.9304	35.8466987303884\\
3.9338	35.8310268751859\\
3.9372	35.8378139569027\\
3.9406	35.883808880987\\
3.944	35.7492177005214\\
3.9474	35.9508105156872\\
3.9508	35.7569664679554\\
3.9542	35.8709605691932\\
3.9576	35.8854346291687\\
3.961	35.7390173604563\\
3.9644	35.9584360289868\\
3.9678	35.7692228050579\\
3.9746	35.9057968928318\\
3.978	35.7423170646784\\
3.9814	35.9304915320823\\
3.9848	35.803512141401\\
3.9916	35.8693713804917\\
3.995	35.818551873964\\
3.9984	35.8521507207423\\
4.0018	35.8346616349419\\
4.0052	35.8678955046121\\
4.0086	35.77778002122\\
4.012	35.9212718880094\\
4.0154	35.7939550175349\\
4.0188	35.8249040580765\\
4.0222	35.9312480990426\\
4.0256	35.7149321271795\\
4.029	35.9367801016795\\
4.0358	35.7610732670902\\
4.0392	35.958711951037\\
4.0426	35.7557941771048\\
4.046	35.8510881481857\\
4.0494	35.8994194086911\\
4.0528	35.7674018319479\\
4.0562	35.8755969081291\\
4.0596	35.8643630590835\\
4.063	35.7839166962533\\
4.0664	35.8924527340668\\
4.0698	35.8151503009969\\
4.0732	35.8579974960948\\
4.0766	35.8133149496054\\
4.08	35.8825015535834\\
4.0834	35.8055105763822\\
4.0868	35.8304040853711\\
4.0902	35.9018477331104\\
4.0936	35.7718529691122\\
4.1004	35.9199083978439\\
4.1038	35.7135344092978\\
4.1072	35.9296138016125\\
4.1106	35.8540326441326\\
4.114	35.736139045125\\
4.1174	35.9451639802359\\
4.1208	35.8101602577225\\
4.1242	35.787073133264\\
4.1276	35.9221989966534\\
4.131	35.7966352332174\\
4.1344	35.8029871809619\\
4.1378	35.9086144338443\\
4.1412	35.796297224151\\
4.1446	35.8367631239963\\
4.148	35.8595756417963\\
4.1514	35.8245638813025\\
4.1548	35.8416742557842\\
4.1582	35.8289250684598\\
4.1616	35.8693838961911\\
4.165	35.8181777785392\\
4.1684	35.7996171544219\\
4.1718	35.921856654749\\
4.1752	35.7775410949727\\
4.1786	35.8177264080244\\
4.182	35.9350034495956\\
4.1854	35.7470913481837\\
4.1922	35.9421304021823\\
4.1956	35.7456601701958\\
4.2024	35.9274101827113\\
4.2058	35.7555078160647\\
4.2126	35.9256617667169\\
4.216	35.7707388842509\\
4.2194	35.8245971856587\\
4.2228	35.9085156769927\\
4.2262	35.7827709475318\\
4.2296	35.8507782035552\\
4.233	35.8510744696531\\
4.2364	35.8330794963493\\
4.2398	35.8337385134506\\
4.2432	35.8324403098801\\
4.2466	35.8404810944251\\
4.25	35.8807461802459\\
4.2534	35.7553468907153\\
4.2568	35.8970522525139\\
4.2602	35.8643131179043\\
4.2636	35.7633806508848\\
4.2704	35.9195532880929\\
4.2738	35.7307965384412\\
4.2806	35.9334142147607\\
4.284	35.7547526951808\\
4.2874	35.8073905932004\\
4.2908	35.9491800318322\\
4.2942	35.7824340461169\\
4.2976	35.7747503615994\\
4.301	35.942706340808\\
4.3044	35.8101692726548\\
4.3078	35.773469452855\\
4.3112	35.9110534167973\\
4.3146	35.8336490806046\\
4.318	35.8019906478917\\
4.3214	35.8597581229343\\
4.3248	35.8410101999974\\
4.3282	35.830717611396\\
4.3316	35.8577343231059\\
4.335	35.8016920688203\\
4.3384	35.8651091806671\\
4.3418	35.8646346680189\\
4.3452	35.7744193380653\\
4.3486	35.8601426186443\\
4.352	35.8968277979037\\
4.3554	35.7913284451968\\
4.3588	35.7793228517212\\
4.3622	35.9536010976213\\
4.3656	35.8068588813036\\
4.369	35.7560673654076\\
4.3724	35.9094592157408\\
4.3758	35.9014940498722\\
4.3792	35.7082845250977\\
4.3826	35.8613803287118\\
4.386	35.946505345374\\
4.3894	35.7566801191233\\
4.3928	35.7999993788893\\
4.3962	35.9218428225163\\
4.403	35.7713464564001\\
4.4064	35.8818573041197\\
4.4098	35.8639216232623\\
4.4132	35.8073805735931\\
4.4166	35.8341112954501\\
4.42	35.8488579630153\\
4.4234	35.8368722737437\\
4.4268	35.8546473964368\\
4.4302	35.8204619878548\\
4.4336	35.8301099408033\\
4.437	35.8548557556526\\
4.4404	35.8633248507816\\
4.4438	35.7810618936358\\
4.4506	35.9118911842163\\
4.454	35.7962025716999\\
4.4574	35.7761673366367\\
4.4608	35.8943112555456\\
4.4642	35.9099058190488\\
4.4676	35.7243437290984\\
4.4744	35.9343841080678\\
4.4778	35.8130348624906\\
4.4812	35.753298985453\\
4.4846	35.8831604671491\\
4.488	35.9193881793667\\
4.4914	35.7652502053564\\
4.4948	35.7994471910819\\
4.4982	35.8946333695487\\
4.5016	35.8732622061828\\
4.505	35.7790177762186\\
4.5084	35.8202424369024\\
4.5118	35.9013317403382\\
4.5186	35.7907922451841\\
4.522	35.8492577783373\\
4.5254	35.8698729479347\\
4.5288	35.8254188486303\\
4.5322	35.8339048682709\\
4.5356	35.8368322433372\\
4.539	35.8329661575305\\
4.5424	35.8453936157687\\
4.5458	35.8680139654786\\
4.5492	35.7992766746536\\
4.5526	35.8155067766861\\
4.556	35.9034031287479\\
4.5628	35.7823947455856\\
4.5662	35.8255868437555\\
4.5696	35.9234225638511\\
4.5764	35.7461930853876\\
4.5798	35.8621883454037\\
4.5832	35.9143675702627\\
4.59	35.7326798100243\\
4.5968	35.9472601393214\\
4.6002	35.7925679245247\\
4.6036	35.7533215212875\\
4.607	35.8728196387082\\
4.6104	35.9330585771604\\
4.6138	35.7871655612873\\
4.6172	35.7612172085791\\
4.6206	35.8966993953494\\
4.624	35.8872655026916\\
4.6274	35.800228449371\\
4.6308	35.7998581006214\\
4.6342	35.8678336239599\\
4.6376	35.8593429976916\\
4.641	35.825793094176\\
4.6444	35.8294360814869\\
4.6478	35.8436279939995\\
4.6512	35.8353551639388\\
4.6546	35.8365153415578\\
4.658	35.8596760969417\\
4.6614	35.8287532630093\\
4.6648	35.8175170092961\\
4.6682	35.8399694658724\\
4.6716	35.8761786932335\\
4.675	35.8494815121836\\
4.6784	35.763589978847\\
4.6852	35.9140181413116\\
4.692	35.7615610943329\\
4.6954	35.8028727888165\\
4.6988	35.9434060718392\\
4.7022	35.8648714373899\\
4.7056	35.7445171461053\\
4.7124	35.9044717553945\\
4.7158	35.898708534492\\
4.7192	35.7686844031523\\
4.7226	35.7727075519551\\
4.726	35.8990435346983\\
4.7294	35.8995876397226\\
4.7362	35.7629797628496\\
4.743	35.9175927840633\\
4.7498	35.7791482420572\\
4.7532	35.8116393604878\\
4.7566	35.885664435647\\
4.76	35.8724533453824\\
4.7634	35.8005124937077\\
4.7668	35.8088419280991\\
4.7702	35.8619949550891\\
4.7736	35.8661643385168\\
4.777	35.8238219463418\\
4.7804	35.8277352812408\\
4.7838	35.8424899720477\\
4.7872	35.828254433478\\
4.7906	35.8457916638826\\
4.794	35.8510631763814\\
4.7974	35.8504442404297\\
4.8042	35.7974768540325\\
4.8076	35.8603145341858\\
4.811	35.8814360487541\\
4.8178	35.8028105664866\\
4.8212	35.8026585238298\\
4.8246	35.8868867688389\\
4.828	35.8985189531763\\
4.8314	35.790859816495\\
4.8348	35.7750396687186\\
4.8416	35.9216480782486\\
4.845	35.8764614883506\\
4.8484	35.7356521613991\\
4.8518	35.782563319889\\
4.8552	35.915716103125\\
4.8586	35.9156593834233\\
4.8654	35.7365710221075\\
4.8722	35.9329419623109\\
4.8756	35.8741709347678\\
4.879	35.7801135543904\\
4.8824	35.7805033638747\\
4.8892	35.9077156426881\\
4.896	35.7827320461622\\
4.8994	35.8026109081431\\
4.9028	35.8703617777366\\
4.9062	35.886688527841\\
4.913	35.799736762839\\
4.9164	35.8203238570231\\
4.9198	35.8600511173388\\
4.9232	35.8677179346402\\
4.9266	35.8251406527548\\
4.93	35.8278406739853\\
4.9334	35.8491625563168\\
4.9368	35.8283570391698\\
4.9436	35.8451175020176\\
4.9504	35.8548741121995\\
4.9538	35.8045132679869\\
4.9572	35.8094863556212\\
4.9606	35.8734604427775\\
4.964	35.8667456382004\\
4.9708	35.8026738048279\\
4.9742	35.801027436121\\
4.9776	35.8781208984906\\
4.981	35.8940401677338\\
4.9844	35.8287335563542\\
4.9878	35.7949382576053\\
4.9912	35.7991277349221\\
4.998	35.9190154717448\\
5.0048	35.7704046121243\\
5.0082	35.7844278150988\\
5.015	35.9255626539388\\
5.0184	35.8765714846692\\
5.0218	35.7605068655613\\
5.0252	35.7614351553425\\
5.032	35.9244270743937\\
5.0354	35.8770189373719\\
5.0388	35.7736442401797\\
5.0422	35.7587086962826\\
5.049	35.9116901226668\\
5.0524	35.880563484609\\
5.0558	35.7921321503539\\
5.0592	35.766212003874\\
5.066	35.8861093741902\\
5.0694	35.8833988067523\\
5.0762	35.7715109917525\\
5.0796	35.8106288278682\\
5.083	35.8696372333705\\
5.0864	35.8693126271108\\
5.0932	35.8032332550647\\
5.0966	35.7978370325616\\
5.1	35.8508515913587\\
};
\addlegendentry{DKED}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.9575407564051\\
0.00679999999999836	35.9323131774203\\
0.0101999999999975	35.9341977694718\\
0.0135999999999967	35.9245148533872\\
0.017000000000003	35.8940866812378\\
0.0204000000000022	35.8821318518904\\
0.0238000000000014	35.8982762382451\\
0.0272000000000006	35.9017704539075\\
0.0305999999999997	35.8855255762988\\
0.0339999999999989	35.8884070202261\\
0.0373999999999981	35.9106431695713\\
0.0407999999999973	35.9156457921129\\
0.0441999999999965	35.9129353649579\\
0.0476000000000028	35.9304503646972\\
0.0510000000000019	35.957067452475\\
0.0578000000000003	35.9772974968903\\
0.0611999999999995	35.9851014093357\\
0.0645999999999987	35.9872945397122\\
0.071399999999997	35.9797609249286\\
0.0782000000000025	35.9604586744123\\
0.0816000000000017	35.9612598970559\\
0.0850000000000009	35.9587996051332\\
0.0884	35.937271579215\\
0.0917999999999992	35.9277684281328\\
0.0951999999999984	35.9452598110469\\
0.0985999999999976	35.9520535513618\\
0.101999999999997	35.951445175071\\
0.105400000000003	35.985991524561\\
0.108800000000002	36.0397274974206\\
0.112200000000001	36.044352180619\\
0.115600000000001	36.0377275628172\\
0.119	36.0440245516689\\
0.122399999999999	36.0242771453345\\
0.125799999999998	35.9799716545368\\
0.129199999999997	35.9575697376563\\
0.132599999999996	35.9481338147365\\
0.136000000000003	35.9236419436139\\
0.139400000000002	35.9109003860114\\
0.1462	35.9345848862543\\
0.1496	35.9449230985236\\
0.152999999999999	35.962872723699\\
0.159799999999997	35.9788850339432\\
0.163200000000003	35.9830421898344\\
0.170000000000002	35.9371480742252\\
0.173400000000001	35.9372330540396\\
0.1768	35.9441775673156\\
0.180199999999999	35.9428726551963\\
0.186999999999998	35.9977116740089\\
0.190399999999997	35.9994886267948\\
0.193800000000003	36.0254515657963\\
0.197200000000002	36.070763537666\\
0.200600000000001	36.0551582190074\\
0.204000000000001	36.0114693143573\\
0.2074	36.0018891256857\\
0.210799999999999	35.9738734442516\\
0.214199999999998	35.9198022471344\\
0.217599999999997	35.9134667901807\\
0.220999999999997	35.9366647959201\\
0.224400000000003	35.9353551429404\\
0.227800000000002	35.947160525385\\
0.231200000000001	35.9761278731503\\
0.2346	35.9835447713352\\
0.238	35.9842734741994\\
0.241399999999999	35.970993944565\\
0.244799999999998	35.9472012957423\\
0.248199999999997	35.9484618274916\\
0.251600000000003	35.9633868272217\\
0.255000000000003	35.9889583499247\\
0.258400000000002	36.0420083395467\\
0.261800000000001	36.064844363046\\
0.271999999999998	35.9644148919928\\
0.275399999999998	35.9023669477223\\
0.278799999999997	35.8892570211136\\
0.282200000000003	35.9174542345029\\
0.285600000000002	35.9270110292283\\
0.292400000000001	36.0307857021503\\
0.2958	36.0225378329542\\
0.299199999999999	36.0011255841506\\
0.302599999999998	35.9913826324835\\
0.305999999999997	35.9611853383461\\
0.309399999999997	35.9663653225129\\
0.312800000000003	36.0021733066101\\
0.316200000000002	36.0036386378769\\
0.319600000000001	35.9878161596931\\
0.323	35.9646206118459\\
0.3264	35.9270671177375\\
0.329799999999999	35.9160992864592\\
0.333199999999998	35.9220596655687\\
0.336599999999997	35.9461699507797\\
0.340000000000003	36.0096434025348\\
0.343400000000003	36.045115631252\\
0.346800000000002	36.0533838611762\\
0.350200000000001	36.0397428711717\\
0.356999999999999	35.9068109123063\\
0.360399999999998	35.9221161055906\\
0.363799999999998	35.9272339841122\\
0.370600000000003	36.0088938817465\\
0.374000000000002	35.9894995923305\\
0.377400000000002	35.9840583415277\\
0.380800000000001	35.9934777115529\\
0.3842	35.9679166847369\\
0.387599999999999	35.9876723124624\\
0.390999999999998	36.017692798671\\
0.397799999999997	35.9494758672645\\
0.401200000000003	35.9053710434873\\
0.404600000000002	35.8958382682233\\
0.4148	36.0719727086685\\
0.418199999999999	36.0314550363737\\
0.421599999999998	35.9540871706914\\
0.424999999999997	35.9106200639161\\
0.428400000000003	35.8974684700527\\
0.431800000000003	35.9428819729249\\
0.435200000000002	36.0152266655952\\
0.438600000000001	36.0105728521392\\
0.442	35.9972159022115\\
0.448799999999999	35.945873434322\\
0.452199999999998	36.0043485480068\\
0.455599999999997	36.0094201939394\\
0.459000000000003	35.9412962424614\\
0.462400000000002	35.9196374278694\\
0.465800000000002	35.9153935982053\\
0.4726	36.0673757071463\\
0.475999999999999	36.0446030862615\\
0.486199999999997	35.8809578184388\\
0.496400000000001	36.0502689284448\\
0.5032	35.9484424388007\\
0.506599999999999	35.94057395738\\
0.509999999999998	35.9586511639954\\
0.513399999999997	35.9874119757722\\
0.516800000000003	35.9550133760966\\
0.520200000000003	35.9485489814905\\
0.523600000000002	36.0073659380264\\
0.527000000000001	36.0114353660962\\
0.5304	36.0096726473656\\
0.533799999999999	35.9607366908363\\
0.537199999999999	35.884683995174\\
0.543999999999997	35.9978241419174\\
0.547400000000003	36.0599308259754\\
0.550800000000002	36.0461774802638\\
0.554200000000002	35.915825461019\\
0.557600000000001	35.8841005235355\\
0.564399999999999	36.0195626678478\\
0.567799999999998	36.0296312444953\\
0.571199999999997	35.9763486965613\\
0.574599999999997	35.951259903472\\
0.581400000000002	35.97558897466\\
0.584800000000001	35.9538657950322\\
0.588200000000001	35.959777121782\\
0.594999999999999	36.0204432513265\\
0.598399999999998	36.0202402475028\\
0.601799999999997	35.8963895772897\\
0.605200000000004	35.8872469488148\\
0.612000000000002	36.0714517115411\\
0.615400000000001	36.0391181429697\\
0.6188	35.8814193723331\\
0.622199999999999	35.8950994388502\\
0.625599999999999	36.0017234443621\\
0.628999999999998	36.0304007828304\\
0.632399999999997	36.0080740986259\\
0.635800000000003	35.9359013042729\\
0.642600000000002	35.9822264728945\\
0.6494	35.9554762448619\\
0.656199999999998	36.0361136481927\\
0.662999999999997	35.8798000560544\\
0.666400000000003	35.9514155685336\\
0.669800000000002	36.0992438774256\\
0.673200000000001	36.0195002592775\\
0.676600000000001	35.8859628463896\\
0.68	35.9020565803786\\
0.686799999999998	36.0717343806921\\
0.690199999999997	35.9512994475038\\
0.693600000000004	35.9274767532739\\
0.700400000000002	35.9996298833506\\
0.703800000000001	35.9855785750964\\
0.7072	35.9559844507352\\
0.710599999999999	36.0233458581313\\
0.717399999999998	35.9043542761261\\
0.724200000000003	36.0786016749909\\
0.731000000000002	35.8594903408713\\
0.7378	36.0803267228049\\
0.741199999999999	36.0071853741512\\
0.744599999999998	35.8925509832257\\
0.747999999999998	35.9367948258245\\
0.751399999999997	36.0226830441287\\
0.754800000000003	36.0262005796095\\
0.758200000000002	35.9215464617847\\
0.761600000000001	35.979836333223\\
0.7684	35.9610033784115\\
0.775199999999998	36.0269262315446\\
0.778599999999997	35.9298925721261\\
0.781999999999996	35.8914921217393\\
0.785400000000003	36.0639097132209\\
0.788800000000002	36.0338171168327\\
0.792200000000001	35.9028318948281\\
0.7956	35.9003987521937\\
0.798999999999999	36.0573129081824\\
0.802399999999999	36.033985523652\\
0.805799999999998	35.905520824469\\
0.809199999999997	35.924977551796\\
0.812600000000003	36.0398094075678\\
0.819400000000002	35.9517042919841\\
0.8262	35.9768127609637\\
0.829599999999999	35.9519488199794\\
0.832999999999998	36.0439592139362\\
0.839799999999997	35.888211028305\\
0.843200000000003	36.0330523645274\\
0.846600000000002	36.0446528729642\\
0.850000000000001	35.9114671392403\\
0.853400000000001	35.8974898833069\\
0.8568	36.0825996362917\\
0.863599999999998	35.8932235173262\\
0.870399999999997	36.0552759637806\\
0.873800000000003	35.9472068651568\\
0.877200000000002	35.9467123331058\\
0.880600000000001	35.9918600046756\\
0.884	35.9627758649445\\
0.8874	36.0067550263111\\
0.890799999999999	35.9789494338423\\
0.894199999999998	35.894628961181\\
0.897599999999997	36.0351109110913\\
0.901000000000003	36.0323562088845\\
0.904400000000003	35.8891936556265\\
0.907800000000002	35.9383721402936\\
0.911200000000001	36.1017348731799\\
0.9146	35.9211772003312\\
0.917999999999999	35.9094785371397\\
0.921399999999998	36.0294762877121\\
0.924799999999998	36.030107120196\\
0.928199999999997	35.878210957774\\
0.931600000000003	36.0116466488095\\
0.935000000000002	35.9842964609462\\
0.938400000000001	35.973134206838\\
0.941800000000001	35.976072080823\\
0.9452	35.9384329506072\\
0.948599999999999	36.0069871877631\\
0.951999999999998	36.0245515442757\\
0.955399999999997	35.8732233325134\\
0.962200000000003	36.0733548210388\\
0.965600000000002	35.863466844735\\
0.9724	36.0684463630489\\
0.9758	35.9263457326146\\
0.979199999999999	35.9138090381688\\
0.982599999999998	36.0734632704859\\
0.985999999999997	35.9309585308082\\
0.992800000000003	35.9827965580321\\
0.996200000000002	35.9833479258669\\
0.999600000000001	35.9919587307669\\
1.003	35.9307503532006\\
1.0098	36.0562931994022\\
1.0132	35.848643378565\\
1.0166	36.0227049107796\\
1.02	36.051555241007\\
1.0234	35.8511695864134\\
1.0268	36.0241482168726\\
1.0302	36.0340146310899\\
1.0336	35.8904280584735\\
1.037	35.9947114501837\\
1.0404	36.0309211867012\\
1.0438	35.9068981771007\\
1.0472	36.0103251392486\\
1.0506	35.9461189918778\\
1.054	36.0259207406304\\
1.0574	35.9075156195653\\
1.0642	36.0479652983984\\
1.0676	35.8625845219424\\
1.071	36.0333306543911\\
1.0744	36.0336832864789\\
1.0778	35.8409905094718\\
1.0812	36.082719514027\\
1.0846	35.9623798029315\\
1.088	35.9076075141557\\
1.0914	36.0467367454194\\
1.0948	35.9488277076348\\
1.0982	35.9527522492829\\
1.1016	35.9967395819583\\
1.105	35.9741932575679\\
1.1084	35.9818662773176\\
1.1118	35.9232197068331\\
1.1152	36.0884132928637\\
1.1186	35.8513139371688\\
1.122	36.0317049265795\\
1.1254	36.0297370184605\\
1.1288	35.8327025610343\\
1.1322	36.1215721837984\\
1.1356	35.8930280034299\\
1.1424	36.0302666052603\\
1.1458	35.922236447684\\
1.1492	35.9873854291735\\
1.1526	35.9841935077875\\
1.156	35.9785754835758\\
1.1594	35.9392727804992\\
1.1628	36.0314659024633\\
1.1662	35.9553007648786\\
1.1696	35.9276056313415\\
1.173	36.1025060536493\\
1.1764	35.8124413281856\\
1.1798	36.1045681207148\\
1.1832	35.9290732575048\\
1.1866	35.929348419918\\
1.19	36.0832215754607\\
1.1934	35.8546927647303\\
1.1968	36.0642457663691\\
1.2002	35.9204439598764\\
1.2036	36.0052836262058\\
1.207	35.9268524040695\\
1.2104	36.0360700784576\\
1.2138	35.8936281537501\\
1.2172	36.0238248124087\\
1.2206	35.9790370340414\\
1.224	35.8921496987828\\
1.2274	36.1137994709672\\
1.2308	35.8133239138303\\
1.2342	36.1038758383365\\
1.2376	35.9121405257586\\
1.2444	36.040772545294\\
1.2478	35.8916909022703\\
1.2512	36.0431093922133\\
1.2546	35.9428987448615\\
1.258	35.983957327205\\
1.2614	35.9775627555202\\
1.2648	36.0116011908214\\
1.2682	35.9023171736658\\
1.2716	36.1181712132249\\
1.275	35.8053944294873\\
1.2784	36.1644620843903\\
1.2818	35.825728454511\\
1.2852	36.0821922224507\\
1.2886	35.9506056700101\\
1.292	35.9568188312746\\
1.2954	36.0494008692669\\
1.2988	35.9047116149884\\
1.3022	36.0588207862913\\
1.3056	35.9316570888666\\
1.309	36.0232681698042\\
1.3124	35.972004552448\\
1.3158	35.9950137278436\\
1.3192	35.9898987743411\\
1.3226	35.9947338502614\\
1.326	35.9683226104037\\
1.3294	36.041450369753\\
1.3328	35.8964982425102\\
1.3362	36.1177102851551\\
1.3396	35.8313060553578\\
1.343	36.1428526795755\\
1.3464	35.8537866034095\\
1.3498	36.079434509886\\
1.3532	35.9476558469993\\
1.3566	35.9928608793042\\
1.36	36.0144495764642\\
1.3634	35.9604327407683\\
1.3668	36.0196703158002\\
1.3702	35.9673913607716\\
1.3736	36.0054124081183\\
1.377	35.9896103658029\\
1.3804	35.9593194006748\\
1.3838	36.0567488624134\\
1.3872	35.8798826304814\\
1.3906	36.1063984439042\\
1.394	35.8771704581575\\
1.3974	36.0527987264153\\
1.4008	35.9663792788677\\
1.4042	35.963974888795\\
1.4076	36.0360012353405\\
1.411	35.9187531188472\\
1.4144	36.080833590901\\
1.4178	35.8680982683247\\
1.4212	36.1446712860592\\
1.4246	35.8156222040183\\
1.428	36.1684650791522\\
1.4314	35.8175128076817\\
1.4348	36.1498103838761\\
1.4382	35.8272948670636\\
1.4416	36.1429148229126\\
1.445	35.8500090854332\\
1.4484	36.0766053613638\\
1.4518	35.9602152780202\\
1.4552	35.9605850620825\\
1.4586	36.0447906548159\\
1.462	35.9259980495983\\
1.4654	36.0627058550432\\
1.4688	35.8926964374287\\
1.4722	36.1143529814663\\
1.4756	35.8613092508407\\
1.479	36.0872425856992\\
1.4824	35.9427733176635\\
1.4892	36.0229593782081\\
1.4926	35.9280344422396\\
1.496	36.0423785242165\\
1.4994	35.9266199425187\\
1.5028	36.0045025798722\\
1.5062	36.0195965165042\\
1.5096	35.8761240974835\\
1.513	36.1298062338655\\
1.5164	35.8289623212461\\
1.5198	36.1068289896248\\
1.5232	35.8624735291433\\
1.5266	36.0981433089775\\
1.53	35.8639946004206\\
1.5334	36.0413408228639\\
1.5368	35.9875019282421\\
1.5402	35.9008611386837\\
1.5436	36.0580552763131\\
1.547	35.9192220417539\\
1.5538	36.025475068411\\
1.5572	35.8616266282423\\
1.5606	36.1192564848985\\
1.564	35.8447912217754\\
1.5674	36.0021850171379\\
1.5708	36.0721463965684\\
1.5742	35.7834477019985\\
1.5776	36.1766101572489\\
1.581	35.7896569468087\\
1.5844	36.1212874920665\\
1.5878	35.872125723837\\
1.5912	36.0125112430213\\
1.5946	36.0030114373518\\
1.598	35.9400407264335\\
1.6014	35.9480022390039\\
1.6048	36.0896040924942\\
1.6082	35.8195683925471\\
1.6116	36.1112332388393\\
1.615	35.9116908063687\\
1.6184	35.9619371221912\\
1.6218	36.1066978117905\\
1.6252	35.7550949473146\\
1.6286	36.1841838766707\\
1.632	35.8615482560485\\
1.6354	35.9754933952752\\
1.6388	36.0029244688076\\
1.6422	35.9809585459098\\
1.6456	35.9257947499721\\
1.649	36.0425011710818\\
1.6524	35.910125312445\\
1.6558	35.9823671843403\\
1.6592	36.1094078852504\\
1.6626	35.7056475397709\\
1.666	36.2343976669341\\
1.6694	35.8872034833761\\
1.6728	35.8812595956798\\
1.6762	36.1539299774245\\
1.6796	35.8312227035785\\
1.683	36.0230102157328\\
1.6864	35.999977726219\\
1.6898	35.9386666160547\\
1.6932	35.9217131352721\\
1.6966	36.1327714365638\\
1.7	35.838924027861\\
1.7034	35.929957897284\\
1.7068	36.2056509911926\\
1.7102	35.7284279946876\\
1.7136	36.0969669509457\\
1.717	36.0077188334159\\
1.7204	35.8430902058086\\
1.7238	36.1460579652531\\
1.7272	35.8679427916934\\
1.734	36.0161646165759\\
1.7374	36.0264541399061\\
1.7408	35.9061179553996\\
1.7442	35.9028077814837\\
1.7476	36.1955244188734\\
1.751	35.7789241945643\\
1.7578	36.1867775069697\\
1.7612	35.6919093857744\\
1.7646	36.0787540225341\\
1.768	36.1334877836032\\
1.7714	35.7779541999829\\
1.7748	35.9722306643595\\
1.7782	36.0810217337352\\
1.7816	36.0316214598875\\
1.785	35.7868584794695\\
1.7918	36.1936659430288\\
1.7952	35.7159404150015\\
1.802	36.1977539185762\\
1.8054	35.7046339346302\\
1.8088	36.0231497985537\\
1.8122	36.1578785222317\\
1.8156	35.8411550036861\\
1.819	35.9464986449854\\
1.8224	35.9776427259035\\
1.8258	36.0605819344251\\
1.8292	36.0057296144367\\
1.8326	35.7780345384948\\
1.836	36.1251393446747\\
1.8394	36.0673092398336\\
1.8428	35.7012573248412\\
1.8462	36.1545335767033\\
1.8496	36.1379490408918\\
1.853	35.6661283929406\\
1.8564	36.000882751425\\
1.8598	36.1858580697487\\
1.8632	35.9286666937448\\
1.8666	35.8821057957476\\
1.87	35.9058671894017\\
1.8734	36.0862446774516\\
1.8768	36.1113393628466\\
1.8802	35.7395927774353\\
1.8836	35.953975690522\\
1.887	36.2693863797589\\
1.8904	35.8233822527109\\
1.8938	35.7440653783655\\
1.8972	36.231428236652\\
1.9006	36.0852803584389\\
1.904	35.7881773420314\\
1.9074	35.9287334676164\\
1.9108	35.9830681914868\\
1.9142	36.0846344499514\\
1.9176	36.1078261198527\\
1.921	35.7394681394412\\
1.9244	35.8321214160249\\
1.9278	36.3010591819696\\
1.9312	36.0268231222508\\
1.9346	35.6223705142013\\
1.938	36.0779597719864\\
1.9414	36.2619096074034\\
1.9448	35.819666855497\\
1.9482	35.7785889102504\\
1.9516	36.0653360929824\\
1.955	36.070133169854\\
1.9584	36.0575679260933\\
1.9618	35.9853241332695\\
1.9652	35.7151064326526\\
1.9686	35.8953329623006\\
1.972	36.3252440697716\\
1.9754	36.1139193261389\\
1.9788	35.6151362731089\\
1.9822	35.8701067382565\\
1.9856	36.2624155932833\\
1.9924	35.7936000643269\\
2.0026	36.0717946091254\\
2.006	36.2206093477759\\
2.0094	35.9915364257057\\
2.0128	35.5258246378542\\
2.0162	35.7649677535071\\
2.0196	36.4149773741587\\
2.023	36.3766804450698\\
2.0264	35.7510785272369\\
2.0298	35.581498773341\\
2.0332	35.9693969507278\\
2.0366	36.1271437860385\\
2.04	36.0636363921804\\
2.0434	36.1008406717531\\
2.0468	36.0003188741011\\
2.0502	35.674614959045\\
2.0536	35.7517762313353\\
2.057	36.2788265201431\\
2.0604	36.4007596407825\\
2.0672	35.4605622326526\\
2.074	36.2871160063535\\
2.0774	36.248022540075\\
2.0808	35.9996025383487\\
2.0876	35.8646611170031\\
2.091	35.6791215064399\\
2.0944	35.7733770466573\\
2.0978	36.2376423524922\\
2.1012	36.474293725702\\
2.1046	36.1448786491482\\
2.108	35.6206128291954\\
2.1114	35.6086367186953\\
2.1148	35.9878227664563\\
2.1182	36.1605902401201\\
2.1216	36.0637711848471\\
2.125	36.0271701161576\\
2.1284	36.1019125847819\\
2.1318	35.9992699141917\\
2.1352	35.7011449574845\\
2.1386	35.6657221952511\\
2.1454	36.4628277159162\\
2.1488	36.3593759641508\\
2.1556	35.4919689775368\\
2.159	35.6365804131506\\
2.1624	35.9591121351352\\
2.1658	36.0811820555419\\
2.1692	36.085186411662\\
2.1726	36.2273136632022\\
2.176	36.4323097502591\\
2.1794	36.3516555264502\\
2.1862	35.2244071154047\\
2.1896	35.1725054326342\\
2.1964	36.4054895977751\\
2.1998	36.5949024726736\\
2.21	35.9701506171686\\
2.2134	35.9843902550545\\
2.2168	35.851676786296\\
2.2202	35.5369315783915\\
2.2236	35.3620109225815\\
2.227	35.6502221894458\\
2.2338	36.6675190499718\\
2.2372	36.6995714754223\\
2.2474	35.6530943888648\\
2.2508	35.6602347059936\\
2.2542	35.7305960456094\\
2.2576	35.6534694933336\\
2.261	35.4502011574075\\
2.2644	35.3829292067556\\
2.2678	35.6950939368721\\
2.2746	36.8092280895484\\
2.278	37.0682898152012\\
2.2814	36.9897228321395\\
2.2916	35.9551290893821\\
2.2984	35.6482897153821\\
2.3018	35.3781313502362\\
2.3086	34.5512418565558\\
2.312	34.4238610024564\\
2.3154	34.7461960103181\\
2.3256	36.4243385246361\\
2.329	36.6290720169581\\
2.3324	36.679712072722\\
2.3358	36.7064005318416\\
2.3392	36.8400569006441\\
2.3528	37.9623516223484\\
2.3562	37.9247269534441\\
2.3596	37.6918665729332\\
2.3698	36.5509646598956\\
2.3732	36.3571766185081\\
2.3766	36.3155295840554\\
2.38	36.3512724118598\\
2.3834	36.359800042316\\
2.3868	36.2523390392155\\
2.3902	35.98057947169\\
2.397	34.985659223949\\
2.4038	33.8432685518087\\
2.4072	33.4955168330427\\
2.4106	33.4034285887492\\
2.414	33.5259928529187\\
2.4174	33.7659465399745\\
2.4208	29.4929454829763\\
2.4242	28.7664792484618\\
2.431	26.3513511993316\\
2.4344	25.043420239003\\
2.4378	24.479605737805\\
2.4412	24.4755597962512\\
2.4446	24.6447668064148\\
2.448	25.0749134065277\\
2.4548	26.3551066488945\\
2.4582	26.5696891348442\\
2.4616	26.3502295717071\\
2.4718	24.4272494225685\\
2.4752	24.2932092505064\\
2.4786	24.2539214764874\\
2.482	24.3607897013375\\
2.4854	25.0350325351812\\
2.4956	28.8872897600638\\
2.499	29.5216754140747\\
2.5024	29.7989355595105\\
2.5058	29.7277183977691\\
2.5092	29.303417632396\\
2.5126	28.5066606696376\\
2.5228	24.7165512746673\\
2.5262	24.2740802129691\\
2.5296	24.1307211743022\\
2.533	24.2343537852821\\
2.5364	24.6388051322299\\
2.5466	26.4653780214909\\
2.55	26.5012147655171\\
2.5534	26.1584544628354\\
2.5636	24.4879796292644\\
2.567	24.3507522028189\\
2.5704	24.6119699230676\\
2.5738	25.5513193416422\\
2.5806	28.1827555723075\\
2.584	29.1041571165493\\
2.5874	33.9246107437123\\
2.5942	33.4550546365838\\
2.5976	33.4111039888659\\
2.601	33.6095836043695\\
2.6078	34.6275155533996\\
2.6146	35.7428422854628\\
2.618	36.1131205209052\\
2.6214	36.3139042351096\\
2.6248	36.3657420200226\\
2.6282	36.3346692301324\\
2.6316	36.318309860046\\
2.635	36.4173600052508\\
2.6384	36.6784671814825\\
2.6486	37.8088405131289\\
2.652	37.9646721078203\\
2.6554	37.9179438780534\\
2.6588	37.6866280110103\\
2.669	36.7655607981298\\
2.6724	36.6895862119645\\
2.6758	36.6704270725709\\
2.6792	36.56939472375\\
2.6826	36.2749445884253\\
2.6928	34.5615535018883\\
2.6962	34.4253926991683\\
2.6996	34.7034369078692\\
2.7064	35.5093812596685\\
2.72	36.4122653701782\\
2.7268	37.0602765240223\\
2.7302	37.0019187789454\\
2.7336	36.6145900903427\\
2.7404	35.5189687277902\\
2.7438	35.3720099672596\\
2.7506	35.7080957647816\\
2.754	35.7110400573405\\
2.7574	35.633717667438\\
2.7608	35.7268271196942\\
2.771	36.7376348285154\\
2.7744	36.5305405054834\\
2.7812	35.4719766220045\\
2.7846	35.3859895501917\\
2.7914	35.935237316152\\
2.7948	35.9827756671997\\
2.7982	35.9841437183921\\
2.8016	36.1824299847144\\
2.805	36.4965942863384\\
2.8084	36.5770502756345\\
2.8118	36.1868625011983\\
2.8152	35.4898290827599\\
2.8186	35.0945358126986\\
2.822	35.4492355402646\\
2.8254	36.0963107083442\\
2.8288	36.4373399277652\\
2.8322	36.3622318816983\\
2.8356	36.1468527715025\\
2.839	36.079582174223\\
2.8424	36.0596158292136\\
2.8458	35.839970854899\\
2.8492	35.525084492679\\
2.8526	35.5877565867134\\
2.8594	36.4671891834624\\
2.8628	36.3493873622484\\
2.8662	35.8785891339723\\
2.8696	35.6177679473939\\
2.8764	36.0765698257446\\
2.8798	36.0741871647125\\
2.8832	36.0189191690011\\
2.8866	36.1145219821841\\
2.89	36.1328880411295\\
2.8968	35.5336092116962\\
2.9002	35.8088909318328\\
2.9036	36.3418617300231\\
2.907	36.4407394355214\\
2.9138	35.6742361598934\\
2.9172	35.7522693649024\\
2.9206	35.9111839660132\\
2.924	35.9394643182294\\
2.9274	36.0925068585447\\
2.9308	36.3189926235721\\
2.9342	36.1515155630188\\
2.9376	35.6150610288126\\
2.941	35.5425902492856\\
2.9444	36.1377255105159\\
2.9478	36.4423104974735\\
2.9546	35.6341241938797\\
2.958	35.8042229141921\\
2.9614	36.0828898555201\\
2.9648	36.075665286973\\
2.9682	36.0875372556128\\
2.9716	36.1120662605116\\
2.9784	35.5441633229131\\
2.9852	36.503562871786\\
2.9886	36.1825853991423\\
2.992	35.5500202952607\\
2.9954	35.6846917068474\\
2.9988	36.1476822711561\\
3.0022	36.1778026773592\\
3.0056	36.0128586449267\\
3.009	35.9513279134457\\
3.0124	35.8172068151517\\
3.0158	35.8625657455147\\
3.0192	36.2058109447991\\
3.0226	36.1613573063399\\
3.026	35.6710373416757\\
3.0294	35.7679326538505\\
3.0328	36.2942876620804\\
3.0362	36.1894455099098\\
3.0396	35.7369594420939\\
3.043	35.8172608045366\\
3.0464	36.0474219368917\\
3.0498	36.0478124715218\\
3.0532	36.0977445920819\\
3.0566	35.9674424451303\\
3.06	35.7096394653629\\
3.0668	36.2907910292783\\
3.0702	35.8346360837883\\
3.0736	35.6984053206211\\
3.077	36.2412998289212\\
3.0804	36.1573520059464\\
3.0838	35.6837020868482\\
3.0906	36.1499779988724\\
3.094	36.0218077512092\\
3.0974	35.9816333788817\\
3.1008	35.8533280600767\\
3.1042	35.8538841807505\\
3.1076	36.2317668387726\\
3.111	36.0650331653543\\
3.1144	35.6467117377712\\
3.1178	36.0667543208638\\
3.1212	36.2289060019114\\
3.1246	35.7695412358415\\
3.128	35.8882665443614\\
3.1314	36.1720987786227\\
3.1348	35.9921276624757\\
3.1382	35.9002466693388\\
3.1416	35.8803109601394\\
3.1484	36.2028380798617\\
3.1518	35.7952931547166\\
3.1552	35.8050464898386\\
3.1586	36.2758742557792\\
3.162	35.9291919223868\\
3.1654	35.7760798640488\\
3.1688	36.1963089852596\\
3.1722	35.9418767270563\\
3.1756	35.8103746665385\\
3.179	36.0796931597227\\
3.1824	35.9958772730806\\
3.1858	35.9812023539699\\
3.1892	35.8674634862044\\
3.1926	35.9329992189124\\
3.196	36.2024838147981\\
3.1994	35.7931165496458\\
3.2028	35.8676531835907\\
3.2062	36.2483805910669\\
3.2096	35.7693062725241\\
3.213	35.8980061781943\\
3.2164	36.2125504651929\\
3.2198	35.8269629641608\\
3.2232	35.8768378861755\\
3.2266	36.065844537634\\
3.23	36.05461284963\\
3.2334	35.8538130373468\\
3.2368	35.8585681014673\\
3.2402	36.230895428493\\
3.2436	35.8321823500804\\
3.247	35.8493559267596\\
3.2504	36.2324095265277\\
3.2538	35.7564769551684\\
3.2606	36.1313894211389\\
3.264	35.8072127946139\\
3.2674	35.9901974389423\\
3.2708	35.9965288540367\\
3.2742	36.0227980926535\\
3.2776	35.8571082825235\\
3.2844	36.0758735080174\\
3.2878	35.780425112427\\
3.2912	36.1607175128663\\
3.2946	35.8636630174968\\
3.298	35.8893388767434\\
3.3014	36.2087742770911\\
3.3048	35.7447452895526\\
3.3082	36.0175016658817\\
3.3116	36.0514336237504\\
3.315	35.8973841262924\\
3.3184	35.9530822432271\\
3.3218	36.0380727593022\\
3.3252	35.9207115560008\\
3.3286	35.9208282272093\\
3.332	36.1557762766141\\
3.3354	35.7048110983476\\
3.3388	36.1437761464789\\
3.3422	36.004080073661\\
3.3456	35.7761727510607\\
3.349	36.1771668797685\\
3.3524	35.8350238052286\\
3.3558	36.0250257727007\\
3.3592	35.9573947437076\\
3.366	35.9582642768338\\
3.3694	36.0420079694978\\
3.3728	35.846793635157\\
3.3762	36.0326366773993\\
3.3796	36.0411572835916\\
3.383	35.7771639679312\\
3.3864	36.1864965617328\\
3.3898	35.7742086008141\\
3.3932	36.0958619902587\\
3.3966	35.9233026910292\\
3.4	35.925454704933\\
3.4034	36.0528288377633\\
3.4068	35.9165299743868\\
3.4102	35.9366770912462\\
3.4136	36.0529343339101\\
3.417	35.8879527456789\\
3.4204	36.0070488747844\\
3.4238	35.9815727232745\\
3.4272	35.8968130559284\\
3.4306	36.1271006656381\\
3.434	35.7216389291221\\
3.4374	36.2291340628643\\
3.4408	35.7611773938625\\
3.4442	36.0620868388253\\
3.4476	35.9641575532506\\
3.451	35.9279123394759\\
3.4544	36.0022723034212\\
3.4612	35.9260389124926\\
3.4646	36.0762061034855\\
3.468	35.7927134132316\\
3.4714	36.1490516555829\\
3.4748	35.8242544291496\\
3.4782	36.0612361437985\\
3.4816	35.9070239967679\\
3.485	36.0281284244218\\
3.4884	35.932960492169\\
3.4918	35.9655050239104\\
3.4952	36.0207593202014\\
3.4986	35.8995356415723\\
3.502	36.0114044421376\\
3.5054	35.9881522336935\\
3.5088	35.9026617398183\\
3.5122	36.0899489984397\\
3.5156	35.8170303182606\\
3.519	36.1620565911873\\
3.5224	35.7619525299031\\
3.5258	36.1729169390635\\
3.5292	35.81517226888\\
3.5326	36.0788507521506\\
3.536	35.9094984169001\\
3.5394	36.0244562683592\\
3.5428	35.9283882486715\\
3.5462	35.9939575552431\\
3.5496	35.9844665500557\\
3.553	35.921908076437\\
3.5564	36.0321271407934\\
3.5598	35.9241731086592\\
3.5632	35.9956110686148\\
3.5666	35.9612307335943\\
3.57	35.9912846972141\\
3.5734	35.9448742321143\\
3.5768	36.0107072316522\\
3.5802	35.9441478923624\\
3.5836	35.9951545525252\\
3.587	35.9580781970052\\
3.5904	35.9914810834254\\
3.5938	35.9547714013812\\
3.6006	35.9948727636164\\
3.604	35.9112571175493\\
3.6074	36.0648555617013\\
3.6108	35.8660090151984\\
3.6142	36.0787002870938\\
3.6176	35.8757204314827\\
3.621	36.0781993431129\\
3.6244	35.8550752631877\\
3.6278	36.1157602578406\\
3.6312	35.824834306961\\
3.6346	36.1125166896807\\
3.638	35.8696453487939\\
3.6414	36.0443858085993\\
3.6448	35.9452969021242\\
3.6482	35.9812036716948\\
3.6516	35.9894374527659\\
3.655	35.9504988685252\\
3.6584	36.0103163140736\\
3.6618	35.9458896855539\\
3.6652	35.9927588883159\\
3.6686	35.9956697777839\\
3.672	35.9121379462245\\
3.6754	36.0906297999767\\
3.6788	35.8246799024521\\
3.6822	36.1363174397752\\
3.6856	35.835874759724\\
3.689	36.0722843802579\\
3.6924	35.9352449681383\\
3.6992	35.9961678817391\\
3.7026	35.9626191633918\\
3.706	35.9513488373091\\
3.7094	36.0415872723018\\
3.7128	35.8599423597002\\
3.7162	36.1148994866422\\
3.7196	35.8213953841272\\
3.723	36.1079628336595\\
3.7264	35.8755644671084\\
3.7298	36.0269404636971\\
3.7332	35.9677609646735\\
3.7366	35.9497649221015\\
3.74	36.009420009131\\
3.7434	35.9451719707297\\
3.7468	35.989200512689\\
3.7502	35.9696289319476\\
3.7536	35.9921890416762\\
3.757	35.9270934534405\\
3.7604	36.0738926073382\\
3.7638	35.8313279699426\\
3.7672	36.1422010336777\\
3.7706	35.8220719910335\\
3.774	36.0778875137981\\
3.7774	35.9533467793047\\
3.7808	35.9285271538613\\
3.7842	36.0694973923547\\
3.7876	35.8735962248244\\
3.791	36.0478776423888\\
3.7944	35.9346094142007\\
3.7978	35.9953999048769\\
3.8012	35.9391287660494\\
3.8046	36.0406128365442\\
3.808	35.8797033309687\\
3.8114	36.0550233832857\\
3.8148	35.9528273194222\\
3.8182	35.90691693939\\
3.8216	36.1185313276088\\
3.825	35.799885930688\\
3.8284	36.1050752965489\\
3.8318	35.9305471545743\\
3.8352	35.9345581901167\\
3.8386	36.0589051984751\\
3.842	35.9020500565347\\
3.8454	36.0056901043497\\
3.8488	35.9767470711727\\
3.8522	35.9745790690571\\
3.8556	35.954156299875\\
3.859	36.0039419530751\\
3.8624	35.9865864089752\\
3.8658	35.8905847086515\\
3.8692	36.1201452371424\\
3.8726	35.8284325854071\\
3.876	36.0426077833625\\
3.8794	36.0200248140515\\
3.8828	35.8566517785496\\
3.8862	36.0882740854186\\
3.8896	35.9316903284291\\
3.893	35.9507409174141\\
3.8964	36.0230029586759\\
3.8998	35.9579784331487\\
3.9066	35.9782125801181\\
3.91	36.015018330913\\
3.9134	35.9266499907033\\
3.9202	36.0480466357582\\
3.9236	35.8712439727459\\
3.927	36.0234622017435\\
3.9304	36.0457757637599\\
3.9338	35.8256106456754\\
3.9372	36.1029395704995\\
3.9406	35.9507723544767\\
3.944	35.9179336541168\\
3.9474	36.0478968805153\\
3.9508	35.9521674593279\\
3.9542	35.9751665825895\\
3.9576	35.9652811547832\\
3.961	36.0089822453125\\
3.9644	35.9770301332935\\
3.9678	35.9193192121021\\
3.9712	36.0453989838791\\
3.9746	35.9860232961618\\
3.978	35.8747868347412\\
3.9814	36.0801985974332\\
3.9882	35.8621507650873\\
3.9916	36.0899243310953\\
3.995	35.9616268649546\\
3.9984	35.9079179114243\\
4.0018	36.0361172580586\\
4.0086	35.9470201332411\\
4.012	35.9935451510536\\
4.0154	35.9533015702741\\
4.0188	36.0495582721319\\
4.0222	35.8923497944639\\
4.029	36.0521804971352\\
4.0324	35.9255701895837\\
4.0358	35.9119047473458\\
4.0392	36.1048365298693\\
4.0426	35.9317418873848\\
4.046	35.8970408015192\\
4.0494	36.0697256422398\\
4.0562	35.902999702562\\
4.0596	36.0208258752947\\
4.0664	35.9666776956042\\
4.0698	35.980465132859\\
4.0732	35.9323934398127\\
4.0766	36.0385920846245\\
4.08	35.9873031504233\\
4.0834	35.8865622822355\\
4.0868	36.0203537192633\\
4.0902	36.0543928770234\\
4.0936	35.8891189342497\\
4.097	35.9349450573807\\
4.1004	36.0937231902379\\
4.1038	35.9490145379662\\
4.1072	35.8960210570458\\
4.1106	36.0244939038997\\
4.114	36.0200162405399\\
4.1174	35.9168602507669\\
4.1208	35.9873816680465\\
4.1242	35.9698888768973\\
4.1276	35.9813592986092\\
4.131	36.0164428643899\\
4.1344	35.9185598652441\\
4.1378	35.9444467974758\\
4.1412	36.0572885820105\\
4.1446	35.987235960464\\
4.148	35.8699278776416\\
4.1548	36.0834079608461\\
4.1582	35.919310129183\\
4.1616	35.9013842539756\\
4.165	36.0216737858259\\
4.1684	36.047960005268\\
4.1718	35.8925415993922\\
4.1752	35.9767874544904\\
4.1786	35.9890989310768\\
4.182	35.9748397740867\\
4.1854	35.9903293107493\\
4.1888	35.9789118873702\\
4.1922	35.9149721156451\\
4.199	36.0574649590093\\
4.2058	35.8763469150628\\
4.2092	36.0145912646697\\
4.2126	36.0679194814815\\
4.2194	35.8702178530501\\
4.2228	36.0161652742825\\
4.2262	36.0654577446842\\
4.2296	35.9209670114782\\
4.2398	35.9978237708431\\
4.2432	35.9546712528648\\
4.2466	36.0166730088838\\
4.2534	35.907689876294\\
4.2568	36.0017172506066\\
4.2602	36.0495202349077\\
4.2636	35.9803578753898\\
4.267	35.8635993075353\\
4.2738	36.0833553754085\\
4.2772	36.0149636337276\\
4.2806	35.8697913171703\\
4.284	35.9361806521058\\
4.2874	36.0430342808499\\
4.2908	36.0193681774798\\
4.2942	35.9259108560635\\
4.301	35.9907679627722\\
4.3044	35.9393365861728\\
4.3078	35.9915269851694\\
4.3112	36.0080331672848\\
4.3146	36.0100329816935\\
4.318	35.9024042295006\\
4.3214	35.9109647252011\\
4.3248	36.0421500777736\\
4.3282	36.0611576234797\\
4.335	35.846954591047\\
4.3418	36.0792500366692\\
4.3452	36.0145924654566\\
4.3486	35.9160074488976\\
4.352	35.9286267163493\\
4.3554	35.9956043589045\\
4.3588	35.9907777500307\\
4.3622	35.9717344373545\\
4.3656	35.9780350917648\\
4.369	36.0135579503779\\
4.3758	35.9152375655356\\
4.3792	35.9520057522476\\
4.386	36.0778741770223\\
4.3894	35.9377465956961\\
4.3928	35.8617620263688\\
4.3996	36.0434605129843\\
4.403	36.0720881871843\\
4.4064	35.9439456323452\\
4.4098	35.9081806770898\\
4.4166	35.9861595531292\\
4.42	36.0037461817596\\
4.4234	35.9758726257593\\
4.4268	35.9793019746888\\
4.4302	35.9904017808341\\
4.4336	35.9778392382631\\
4.437	35.9300267840042\\
4.4404	35.9237975533526\\
4.4472	36.0513507854399\\
4.4506	36.0398238616324\\
4.454	35.9216158096602\\
4.4574	35.8701941376762\\
4.4642	36.013945915444\\
4.4676	36.0583281788265\\
4.471	36.0078169936183\\
4.4744	35.926081733135\\
4.4812	35.9437887745661\\
4.4846	35.9891925884623\\
4.488	36.0103709070986\\
4.4914	35.9662723372558\\
4.4948	35.9791846963939\\
4.4982	36.002894912837\\
4.5016	35.9940295393845\\
4.5084	35.9032411942648\\
4.5118	35.9298474051109\\
4.5186	36.0626357237042\\
4.522	36.040684692719\\
4.5288	35.9072906402747\\
4.5322	35.8847047228217\\
4.539	36.0453232097793\\
4.5424	36.0337619335623\\
4.5458	36.0019484552112\\
4.5492	35.9529429775136\\
4.5526	35.9256788308175\\
4.556	35.987964872259\\
4.5594	35.9896117107273\\
4.5628	35.9474169861661\\
4.5662	35.9475794602332\\
4.5696	35.944657429155\\
4.5764	36.0524985195091\\
4.5798	36.0337892686428\\
4.59	35.877068307977\\
4.5934	35.9098575643059\\
4.6002	36.0586376112639\\
4.6036	36.0543079796692\\
4.6104	35.9541226507109\\
4.6138	35.9291259817705\\
4.6172	35.9462795606594\\
4.6206	35.9857748700052\\
4.624	35.9650762311646\\
4.6274	35.9568730878423\\
4.6308	35.9726342683225\\
4.6342	35.9540244518096\\
4.6376	35.9786987110964\\
4.641	36.0283743107899\\
4.6444	36.0260031901824\\
4.6478	36.0196637902191\\
4.6512	35.9888656730578\\
4.6546	35.9089821005838\\
4.658	35.8828688354302\\
4.6648	35.9542030619716\\
4.6682	36.0103920196158\\
4.6716	36.0399971547988\\
4.675	36.0355083081757\\
4.6784	36.0164557063354\\
4.6852	35.9522541779751\\
4.6886	35.9404904818504\\
4.692	35.9399951748589\\
4.6954	35.9746388231547\\
4.6988	35.9918971431274\\
4.7022	35.9604480298878\\
4.7056	35.9452438707848\\
4.709	35.9416941794981\\
4.7124	35.9322079964401\\
4.7192	36.039522463411\\
4.7226	36.0414299737804\\
4.726	36.0413282770412\\
4.7294	36.0350550146626\\
4.7362	35.9232104312514\\
4.743	35.8914296002832\\
4.7464	35.9084398900936\\
4.7532	36.0037557169594\\
4.7566	36.0122536322444\\
4.76	36.0065710446937\\
4.7634	35.9834314319931\\
4.7668	35.9703519718241\\
4.7702	35.9719739482381\\
4.7736	35.9752483813443\\
4.7804	36.0197127632195\\
4.7838	36.0103349643731\\
4.7872	36.0127020450405\\
4.7906	36.0124156568101\\
4.7974	35.9263982387877\\
4.8008	35.9171856353883\\
4.8042	35.895416342877\\
4.8076	35.8852485488699\\
4.8144	35.9684389986447\\
4.8178	35.9746028487612\\
4.8246	36.0253407752427\\
4.8314	36.0091715754076\\
4.8348	36.010633732279\\
4.8382	35.9947551914737\\
4.8416	35.9715954588929\\
4.845	35.9663353421908\\
4.8484	35.9731063519465\\
4.8518	35.9864033551141\\
4.8586	36.0211051445532\\
4.862	36.0234625419199\\
4.8654	36.0231819851137\\
4.8688	36.0012077389939\\
4.8722	35.9640281893709\\
4.879	35.9369960015196\\
4.8824	35.9025610139824\\
4.8858	35.8861138580195\\
4.8892	35.9039269777818\\
4.8926	35.9111701365314\\
4.896	35.9103501218103\\
4.9028	35.9854747941299\\
4.9062	35.9879930607316\\
4.9096	35.9816404137215\\
4.913	35.9936993577387\\
4.9164	35.9891573637767\\
4.9198	35.963571080708\\
4.9232	35.9552195278354\\
4.9266	35.9612142463147\\
4.9334	35.9460392792218\\
4.9402	35.9500925520405\\
4.9436	35.9541647735167\\
4.9572	36.0140910494434\\
4.9606	36.0343570750632\\
4.964	36.0313342574821\\
4.9674	36.0261114180088\\
4.9708	36.0412469528577\\
4.9742	36.0465424458389\\
4.9776	36.02644314753\\
4.981	36.0182062301622\\
4.9844	36.0302495333233\\
4.9878	36.0228547871544\\
4.9912	35.9914189505584\\
4.9946	35.974785119278\\
4.998	35.9794626380348\\
5.0014	35.9699307568854\\
5.0048	35.9488028206452\\
5.0082	35.9517582859675\\
5.0116	35.9722721089343\\
5.015	35.9787403205493\\
5.0184	35.9771047532656\\
5.0252	35.9985750322487\\
5.0286	36.0009976205149\\
5.032	36.0054552538239\\
5.0354	36.0127224512525\\
5.0388	36.0163293551294\\
5.0422	36.0223901023185\\
5.0456	36.0327380831079\\
5.049	36.0365348223813\\
5.0558	36.0193150377117\\
5.0592	36.0214490992733\\
5.0626	36.0201256736134\\
5.0694	35.9842560263947\\
5.0762	36.0002238052088\\
5.083	35.9664378648244\\
5.0864	35.9690999595355\\
5.0898	35.976491243498\\
5.0932	35.9608363574981\\
5.0966	35.9348888904575\\
5.1	35.9272583290009\\
};
\addlegendentry{ITU SE}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.00339999999999918	35.8087157017078\\
0.105400000000003	35.8087157017078\\
0.108800000000002	35.8386667534275\\
1.3022	35.8386667534275\\
1.3056	35.8527915725143\\
1.479	35.8527915725143\\
1.4824	35.8386667534275\\
2.4174	35.8386667534275\\
2.4208	25.9818433699111\\
2.584	25.9818433699111\\
2.5874	35.8386667534275\\
3.1654	35.8386667534275\\
3.1688	35.8315335385625\\
3.502	35.8315335385625\\
3.5054	35.8386667534275\\
3.893	35.8386667534275\\
3.8964	35.8412524086389\\
4.0732	35.8412524086389\\
4.0766	35.8386667534275\\
5.0626	35.8386667534275\\
5.066	35.8330566541932\\
5.1	35.8330566541932\\
};
\addlegendentry{Obstruction}

\end{axis}
\end{tikzpicture}%

==> img/Indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.9\fwidth,
% height=\fheight,
at={(-0.086\fwidth,0\fheight)},
scale only axis,
plot box ratio=10 19 3,
xmin=0,
xmax=10,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$x$},
tick align=outside,
ymin=0,
ymax=19,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$y$},
zmin=0,
zmax=3,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$z$},
xtick={0,5,10},
ytick={0,19},
ztick={0,3},
view={60}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 0 0 0\\
0 19  0 0\\
10  0 0 0\\
10  19  0 0\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
10	0	0	0\\
10	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	3	3\\
10	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	19	0	0\\
10	19	3	3\\
0	19	0	0\\
0	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
0	0	0	0\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	19	0	0\\
0	0	0	0\\
0	19	3	3\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
};


\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	0	0\\
10	19	0	0\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 0 2.8854\\
5 9.5 1.5\\
};
 % \addlegendentry{data1}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 19  1.9683\\
5 9.5 1.5\\
};
 % \addlegendentry{data2}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
0 4.8 2.2\\
5 9.5 1.5\\
};
 % \addlegendentry{data3}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 6.2955  0\\
5 9.5 1.5\\
};
 % \addlegendentry{data4}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
10  4.8 2.2\\
5 9.5 1.5\\
};
 % \addlegendentry{data5}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 0.6875  3\\
5 9.5 1.5\\
};
 % \addlegendentry{data6}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 9.5 1.5\\
5 0.1 2.9\\
};
 % \addlegendentry{data7}


\addplot3 [color=red, densely dotted, line width=1pt, forget plot]
 table[row sep=crcr] {%
5 0.1 1.5\\
5 18.9  1.5\\
};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
5 9.5 1.5\\
};
\node[above, align=left] at (axis cs:5,9.5,1.5) {RX\textsubscript{ref}};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
5 0.1 2.9\\
};
\node[above=-1pt, align=left] at (axis cs:5, 0.1, 2.9) {TX\textsubscript{ref}};

\end{axis}
\end{tikzpicture}%

==> img/Journal1Indoor1_crossing_los_15obs_60_GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

  \pgfplotsset{
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend  style={font=\scriptsize}
  }

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15.665,
%xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=15,
ymax=55,
%ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
% yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%%add obstacles (nLoS)
\filldraw[gray, fill opacity = 0.4] (0.5556,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (1.5278,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (2.5,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (3.4722,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (4.4444,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (5.4167,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (6.3889,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (7.3611,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (8.3333,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (9.3056,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (10.2778,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (11.25,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (12.2222,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (13.1944,15) rectangle ++(0.3333,55);
\filldraw[gray, fill opacity = 0.4] (14.1667,15) rectangle ++(0.3333,55);

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509988794082\\
0.00999999999999801	50.4633481227663\\
0.0150000000000006	50.2244023439924\\
0.0249999999999986	47.2268571105038\\
0.0399999999999991	50.2890047719579\\
0.0549999999999997	48.3282276351807\\
0.0649999999999977	48.8509817029639\\
0.0750000000000028	48.1519813115507\\
0.0799999999999983	48.1663123505396\\
0.0850000000000009	48.2007683059056\\
0.0949999999999989	47.7354417935765\\
0.100000000000001	48.0073118559759\\
0.109999999999999	49.409092848851\\
0.115000000000002	49.5265749592138\\
0.125	48.7386858504822\\
0.130000000000003	48.9306151010013\\
0.140000000000001	49.6441577210718\\
0.149999999999999	48.9588457267876\\
0.155000000000001	49.3550973948814\\
0.170000000000002	51.7595639987339\\
0.18	51.094534925518\\
0.185000000000002	51.3696359021137\\
0.195	52.2010799240715\\
0.200000000000003	52.2387095525947\\
0.204999999999998	52.2287597585962\\
0.210000000000001	52.2860511925959\\
0.219999999999999	52.5073994144685\\
0.234999999999999	51.9506000986724\\
0.240000000000002	52.0266632243763\\
0.244999999999997	52.0267978564236\\
0.25	51.8299972564453\\
0.265000000000001	50.5576616561601\\
0.270000000000003	50.5534479558231\\
0.274999999999999	50.3827170748917\\
0.289999999999999	48.8403599845435\\
0.299999999999997	49.3403673532811\\
0.305	49.1375809845006\\
0.314999999999998	47.9829677884567\\
0.32	48.2831341983026\\
0.335000000000001	49.8509531698308\\
0.344999999999999	50.2466502987326\\
0.369999999999997	51.6559188334181\\
0.375	51.7190945339666\\
0.380000000000003	51.5769130799054\\
0.384999999999998	51.5690818840885\\
0.390000000000001	51.6657645697495\\
0.395000000000003	51.5810225525162\\
0.409999999999997	50.6204147652698\\
0.420000000000002	50.0337331168405\\
0.435000000000002	48.6298337977252\\
0.439999999999998	48.5103636933713\\
0.454999999999998	49.3022431296588\\
0.475000000000001	50.2034842734719\\
0.484999999999999	51.1608421934812\\
0.490000000000002	51.3096526592669\\
0.509999999999998	50.5486230078052\\
0.515000000000001	50.5520954465796\\
0.524999999999999	50.4253172843894\\
0.545000000000002	48.9283958013054\\
0.549999999999997	48.9512801557182\\
0.564999999999998	49.6821327762277\\
0.575000000000003	49.8711214849319\\
0.600000000000001	50.3688463899128\\
0.609999999999999	50.0650411837876\\
0.615000000000002	50.0763067307931\\
0.619999999999997	49.8372609680051\\
0.625	49.8571351527975\\
0.630000000000003	49.7925845830983\\
0.645000000000003	49.3722436561169\\
0.649999999999999	49.3206348957336\\
0.670000000000002	49.89335894285\\
0.685000000000002	49.4221172470371\\
0.689999999999998	49.2233745044526\\
0.695	49.248685937794\\
0.700000000000003	49.1602390111097\\
0.710000000000001	49.6236601829655\\
0.719999999999999	49.8663402305271\\
0.740000000000002	49.2696642065865\\
0.75	49.373634745987\\
0.755000000000003	27.6827385116203\\
0.770000000000003	28.4832437105577\\
0.774999999999999	28.565423216307\\
0.784999999999997	28.9637214129112\\
0.795000000000002	29.8705440668119\\
0.810000000000002	31.9942576460897\\
0.840000000000003	36.2490491916004\\
0.859999999999999	39.6229629371256\\
0.905000000000001	48.5483830907236\\
0.914999999999999	48.9126644202991\\
0.920000000000002	48.9310481129819\\
0.945	48.3832378604918\\
0.950000000000003	48.3743808251566\\
0.965000000000003	48.5611946314858\\
0.969999999999999	48.5712671728148\\
0.975000000000001	48.5661813598757\\
0.994999999999997	48.3084736594979\\
1	48.2919609298828\\
1.01	48.4336674452757\\
1.025	48.7093442994009\\
1.03	48.7393902315234\\
1.04	48.6019733915456\\
1.065	47.8188724244327\\
1.07	47.799093194569\\
1.075	47.8468579378322\\
1.1	48.3689192749142\\
1.105	48.3862604674395\\
1.11	48.3614555404162\\
1.12	48.2052408543511\\
1.14	47.8046704659082\\
1.145	47.7729324943637\\
1.15	47.7827582169286\\
1.17	47.9275535359822\\
1.175	47.9169426839004\\
1.185	47.814434631643\\
1.2	47.6412632379338\\
1.205	47.6115537058819\\
1.21	47.615952330758\\
1.215	47.6296019113116\\
1.245	47.8593570841108\\
1.25	47.8288570552931\\
1.26	47.6620114634359\\
1.29	47.0110322867368\\
1.295	47.0316997132872\\
1.305	47.2108252238033\\
1.33	47.7566717977526\\
1.335	47.7779424526709\\
1.34	47.7440598372132\\
1.35	47.5409453548418\\
1.39	46.4159051870899\\
1.4	46.5831249057352\\
1.435	47.522546024356\\
1.44	47.5312213776928\\
1.445	47.4975534893308\\
1.455	47.2998215279073\\
1.475	46.5863177113852\\
1.49	46.1076594808689\\
1.5	45.9816228558631\\
1.505	45.9927677480237\\
1.515	46.1333531485822\\
1.555	46.9557102245734\\
1.565	46.9976408080191\\
1.57	46.9864465681731\\
1.58	46.8985881189885\\
1.585	46.8235868469999\\
1.59	24.3277613927589\\
1.6	24.3655801860568\\
1.605	24.3430524682044\\
1.615	24.2511128216043\\
1.62	24.2459007415807\\
1.625	24.2490192872483\\
1.63	24.2427822529803\\
1.635	24.2788159074986\\
1.645	24.4396042625931\\
1.655	24.756673859386\\
1.675	25.6790917655148\\
1.745	29.6373922339231\\
1.765	30.6418472583772\\
1.78	31.732355819719\\
1.8	33.987327045151\\
1.84	40.1548998713816\\
1.87	44.1645086444022\\
1.88	44.7631202037387\\
1.89	44.9934419969744\\
1.9	45.0753854012006\\
1.915	45.1262451079594\\
1.92	45.1357794832221\\
1.945	45.2397565340174\\
1.96	45.2585479653627\\
1.965	45.2599824755333\\
1.98	45.1981611822954\\
1.99	45.1371573559243\\
2.02	44.8665066321959\\
2.05	44.6917810227513\\
2.06	44.6670471717856\\
2.065	44.668130598435\\
2.075	44.6457906775776\\
2.09	44.6223216991727\\
2.11	44.5531092665412\\
2.125	44.4420802787754\\
2.13	44.430047412301\\
2.145	44.340905267028\\
2.15	44.3120449152238\\
2.155	44.3181070422358\\
2.16	44.2775090745217\\
2.165	44.2860846590423\\
2.17	44.2797222448737\\
2.175	44.2991131023094\\
2.18	44.3004401011101\\
2.235	44.5885950176924\\
2.245	44.576892597906\\
2.25	44.575627282852\\
2.255	44.5999097844956\\
2.27	44.5379775743846\\
2.275	44.5358946713302\\
2.295	44.4535153568294\\
2.3	44.4398184565541\\
2.31	44.3947221698152\\
2.32	44.3450306822868\\
2.325	44.3406654320353\\
2.33	44.3247523384021\\
2.34	44.2650182471551\\
2.345	44.2580128695475\\
2.385	43.7378282432656\\
2.42	42.9671492561236\\
2.43	42.6003924273456\\
2.45	42.1300836917628\\
2.455	42.066573618097\\
2.47	41.7636577166075\\
2.475	41.6898529883758\\
2.485	41.3145421293677\\
2.495	40.4076320056835\\
2.505	37.2488301353487\\
2.52	30.8405412715428\\
2.535	28.1910370751861\\
2.55	27.154885004319\\
2.555	26.9496776614699\\
2.56	26.93185414601\\
2.57	26.5413829026889\\
2.58	26.8291016815566\\
2.59	26.5797818956841\\
2.595	26.9064927781436\\
2.605	26.6862450158434\\
2.645	29.211337336493\\
2.655	28.7787999647538\\
2.66	28.8993257318896\\
2.67	29.4513169838307\\
2.675	29.5025988349636\\
2.685	29.1252757451632\\
2.69	29.2689088723433\\
2.695	29.8034736498376\\
2.7	29.8273369196805\\
2.705	29.7586049383835\\
2.805	36.5753736317947\\
2.84	39.2647106570682\\
2.855	39.8785197480875\\
2.86	39.9409192235662\\
2.865	39.92987649261\\
2.875	40.0295352252187\\
2.88	39.9964812465123\\
2.885	40.005514186832\\
2.895	40.0887904179596\\
2.9	40.0800694257177\\
2.91	40.2405548210214\\
2.915	40.2398615398642\\
2.92	40.2986229658731\\
2.93	40.4433202332377\\
2.935	40.4902014116367\\
3.01	41.8493766858892\\
3.015	41.8953089642159\\
3.02	42.0228851557256\\
3.025	42.0319899640471\\
3.04	42.2550692319306\\
3.045	42.2767197179862\\
3.065	42.5437061060626\\
3.07	42.5619526207478\\
3.075	42.620074386227\\
3.08	42.7523757856107\\
3.085	42.7502127954612\\
3.09	42.7960472458238\\
3.095	42.9438168920947\\
3.1	42.8965407418614\\
3.105	42.9400782825009\\
3.115	43.0680466251238\\
3.12	43.0288530483562\\
3.13	43.1682591989827\\
3.135	43.1668367676742\\
3.17	43.3340710214367\\
3.175	43.330750013023\\
3.18	43.3001527423318\\
3.185	43.3060895913502\\
3.19	43.3219310559583\\
3.195	43.2652623444847\\
3.2	43.2663829187826\\
3.205	43.2979409111547\\
3.215	43.2069406520507\\
3.22	43.2419145370347\\
3.23	43.1123268538119\\
3.235	43.1263959752232\\
3.29	42.4946413047963\\
3.295	42.5203060404945\\
3.305	42.3273705632846\\
3.31	42.368568965797\\
3.32	42.143473448101\\
3.325	42.1258069911173\\
3.34	41.9136602621556\\
3.355	41.6879439801265\\
3.365	41.5039911350704\\
3.37	41.5300411656216\\
3.41	40.6069662088286\\
3.415	40.6321666306127\\
3.425	40.1280096310611\\
3.43	40.1233981325333\\
3.44	39.5957821193553\\
3.445	39.4157309506052\\
3.46	38.1633896414933\\
3.47	36.4183449031803\\
3.485	31.8032120747738\\
3.5	27.9167645530993\\
3.505	27.777765126758\\
3.51	27.7797015928747\\
3.52	28.3579896466893\\
3.53	28.0809365680675\\
3.54	28.550811119049\\
3.545	28.4365466602969\\
3.55	28.1475809141055\\
3.555	28.1593561677883\\
3.565	28.5511818303686\\
3.575	28.0005598073186\\
3.585	28.472754486513\\
3.59	28.4029647518182\\
3.6	27.9610226845995\\
3.61	28.4722736856917\\
3.62	27.947199326985\\
3.63	28.4772558740299\\
3.635	28.3917365957537\\
3.64	28.0493110673803\\
3.645	28.0750372391256\\
3.655	28.571278364534\\
3.665	28.1439966263937\\
3.675	28.6660126010882\\
3.68	28.5965449516968\\
3.685	28.604722168155\\
3.69	28.6712440589579\\
3.705	29.6762084372335\\
3.735	31.8099700741968\\
3.75	32.9104244830999\\
3.815	38.2177281724725\\
3.84	39.3912123702529\\
3.845	39.4328615429802\\
3.86	39.8073352550141\\
3.865	39.7892097280229\\
3.87	39.8047166580487\\
3.875	39.9810423709601\\
3.88	39.9510634873607\\
3.885	40.061108423626\\
3.89	40.0089945715103\\
3.9	40.1640207533781\\
3.905	40.1217894162276\\
3.92	40.2174552744936\\
3.925	40.2537520497144\\
3.93	40.3538670091441\\
3.935	40.3270098926905\\
3.945	40.358250286588\\
3.95	40.4073298907254\\
3.955	40.3815740110607\\
3.96	40.455735110765\\
3.965	40.4257881453683\\
3.975	40.549419056841\\
3.98	40.5279548188853\\
3.99	40.6685447429336\\
3.995	40.6492254300059\\
4.005	40.7895418298056\\
4.01	40.7966508768108\\
4.025	40.9405005466712\\
4.03	40.9108699417476\\
4.04	41.0753787512766\\
4.045	41.034230570174\\
4.055	41.2009450704849\\
4.06	41.155889167194\\
4.07	41.2676333393056\\
4.075	41.2188999712166\\
4.085	41.3282111972739\\
4.09	41.302468329319\\
4.095	41.3781388272848\\
4.1	41.380540648908\\
4.105	41.4029278235397\\
4.11	41.4719546410376\\
4.115	41.4722130959262\\
4.12	41.4787002345441\\
4.125	41.5054866320097\\
4.13	41.492934281334\\
4.14	41.5411605084923\\
4.145	41.4863515466735\\
4.155	41.5634470217089\\
4.16	41.4987094396357\\
4.17	41.5555696744956\\
4.175	41.4887483885872\\
4.18	41.5316240915106\\
4.185	41.5341374612604\\
4.19	41.4606699204107\\
4.195	41.5118256466493\\
4.2	41.4862738746977\\
4.205	41.4137554320136\\
4.21	41.4646440496975\\
4.22	41.3586664099143\\
4.225	41.3951415723677\\
4.235	41.304744380343\\
4.24	41.3066747683328\\
4.245	41.2449301040701\\
4.25	41.2547455414901\\
4.255	41.2320518348379\\
4.26	41.1410868855485\\
4.265	41.1885186357657\\
4.27	41.1643379652042\\
4.275	41.0389797830549\\
4.28	41.1034669895001\\
4.285	41.0789617301586\\
4.29	40.9254476577607\\
4.295	41.054369433943\\
4.305	40.8262729331823\\
4.31	40.9456864587868\\
4.32	40.7457318992541\\
4.325	40.7841644310745\\
4.335	40.654737340917\\
4.34	40.6292134697845\\
4.345	40.5452308885208\\
4.35	40.5611864649181\\
4.36	40.3886459395126\\
4.365	40.4479453632277\\
4.375	40.2543906091293\\
4.38	40.3258010157925\\
4.39	40.0180823718972\\
4.395	40.0814213668297\\
4.405	39.7197044346331\\
4.41	39.7771502182963\\
4.44	37.4224788483005\\
4.485	29.0311758577912\\
4.49	28.9044305286724\\
4.495	28.9150391459001\\
4.5	28.1307755538015\\
4.51	28.269954573445\\
4.52	28.0268118179959\\
4.525	27.9524225156176\\
4.535	28.1680901628852\\
4.545	27.9662678027535\\
4.555	28.1587899275134\\
4.56	28.0051100400785\\
4.565	28.000761607696\\
4.57	28.1472725291634\\
4.575	28.1087058428958\\
4.58	27.9815098191253\\
4.6	28.2645627309581\\
4.61	28.5351946329507\\
4.615	28.5513043342224\\
4.625	28.9390707050264\\
4.63	29.0158055747911\\
4.64	29.4520347515347\\
4.645	29.4820572560093\\
4.655	30.1416261056937\\
4.66	29.992518624324\\
4.67	30.6836434366824\\
4.675	30.5912253920461\\
4.685	31.2346841856751\\
4.69	31.2704770872287\\
4.7	31.7739548003359\\
4.715	32.2849466105303\\
4.725	32.6743655684965\\
4.73	32.8543537664896\\
4.735	33.339297589371\\
4.74	33.2888864795317\\
4.745	33.3785926796804\\
4.75	34.1144374279912\\
4.755	33.9551911329956\\
4.76	34.1866396545133\\
4.765	34.9569078463826\\
4.77	34.7834113364098\\
4.78	35.6959963196639\\
4.785	35.6445799316874\\
4.795	36.3860762912187\\
4.8	36.3613283137846\\
4.81	36.6217448149327\\
4.815	36.6264093739795\\
4.82	36.882780455491\\
4.825	36.5841581901496\\
4.83	36.862601370376\\
4.835	36.8510222611606\\
4.84	36.5254935397579\\
4.845	36.8020234866768\\
4.85	36.7517836334952\\
4.855	36.3306306173096\\
4.86	36.8144377451809\\
4.87	36.1992673800035\\
4.875	36.6093178617716\\
4.885	36.2897315047391\\
4.89	36.5181231041112\\
4.895	36.1655470575236\\
4.9	36.1571009116605\\
4.905	36.1872652125216\\
4.91	36.0698866407946\\
4.915	36.0920153252916\\
4.92	35.8419770768147\\
4.93	36.2029206011902\\
4.935	35.7012920030108\\
4.945	36.0880787131126\\
4.95	35.704834036352\\
4.955	35.8546424646009\\
4.96	35.8615099469121\\
4.965	35.3386133789954\\
4.975	35.7612093044783\\
4.98	35.4799504893536\\
4.985	35.5041316215589\\
4.99	35.2730753691739\\
4.995	35.3165198204737\\
5	35.2732314794337\\
5.005	35.2793057228527\\
5.01	35.2775637068883\\
5.015	34.9562286828368\\
5.02	34.9861819387391\\
5.025	35.2455074687109\\
5.035	34.8395113984975\\
5.04	34.9937768249242\\
5.045	34.639637597394\\
5.055	34.8248495809333\\
5.065	34.43349258189\\
5.07	34.6122455310316\\
5.075	34.5729500018431\\
5.095	34.225161106344\\
5.105	34.4527347621241\\
5.115	34.0002575822213\\
5.12	34.2780017503543\\
5.125	34.0890345237193\\
5.135	34.2142346165199\\
5.14	33.7084014145327\\
5.15	34.0839343010039\\
5.155	33.8430637858302\\
5.16	33.8587011338099\\
5.17	33.5495391233209\\
5.18	33.7076207893009\\
5.185	33.6918706197734\\
5.19	33.2491761480932\\
5.195	33.3388590507829\\
5.2	33.6288389372801\\
5.205	33.4251643987937\\
5.21	33.4676549037966\\
5.215	33.4626823577912\\
5.22	32.9683746932498\\
5.23	33.5265818631264\\
5.235	33.1947280611888\\
5.24	33.2811262619337\\
5.25	33.0452858969679\\
5.255	33.2829224638325\\
5.26	33.2418423986577\\
5.27	32.9800186997737\\
5.275	32.8141107310786\\
5.28	33.3992809006555\\
5.285	33.0404719987188\\
5.29	33.0821122954147\\
5.295	33.2626996551208\\
5.3	32.6737688565514\\
5.31	33.4111927935407\\
5.315	32.7811711964761\\
5.32	33.1261817711836\\
5.325	33.1060809011735\\
5.33	32.4315550277838\\
5.335	33.1439862737742\\
5.35	32.6403201145263\\
5.355	32.5376920661763\\
5.36	32.5581185776269\\
5.365	32.6619096846506\\
5.37	32.4459667614826\\
5.375	32.8166641708619\\
5.38	31.9488916687639\\
5.385	32.050142673692\\
5.39	32.2916491553531\\
5.395	31.6770558097816\\
5.4	31.7594836479032\\
5.405	31.6704917508568\\
5.415	30.0998680403272\\
5.42	29.9775200478361\\
5.425	28.2309943349791\\
5.43	28.5653178017076\\
5.435	27.476804667152\\
5.44	27.7040007545334\\
5.445	27.2495203501266\\
5.45	27.6204116190231\\
5.455	27.0278965736035\\
5.46	27.4263338579852\\
5.465	27.2189757011339\\
5.47	27.5467175546464\\
5.475	27.0212058463429\\
5.48	27.4211995080071\\
5.485	27.1875462698963\\
5.49	27.2076238450363\\
5.495	27.1902898325996\\
5.5	27.4886390703655\\
5.505	27.1635954089626\\
5.515	27.3473659625566\\
5.52	27.3662763174473\\
5.525	27.282535082235\\
5.53	27.3452903891645\\
5.535	27.4990746484462\\
5.54	27.4073946613996\\
5.545	27.575434755794\\
5.55	27.5464546886442\\
5.555	27.62749039752\\
5.56	27.4623764359106\\
5.565	27.8025788282565\\
5.57	27.6399304779246\\
5.575	27.95617244098\\
5.58	27.6675714783771\\
5.585	27.9630436320437\\
5.59	27.7441491735045\\
5.595	28.0862674597433\\
5.6	27.7726547978937\\
5.605	28.2348155425545\\
5.61	27.8351402416189\\
5.615	28.279716296622\\
5.62	27.9118379697768\\
5.625	28.4989244319141\\
5.63	28.0075987848159\\
5.635	28.4513396627518\\
5.64	28.2831541273007\\
5.645	28.8675427842568\\
5.65	28.2048798945585\\
5.655	29.4818155002794\\
5.66	28.7452164990063\\
5.665	28.9165344890323\\
5.67	29.6140517836343\\
5.675	29.6463169482643\\
5.68	29.1780887902565\\
5.685	30.1974219867064\\
5.69	29.6348145308598\\
5.695	30.1245395753084\\
5.7	30.1111903908644\\
5.71	30.7745858074762\\
5.715	30.7388080602294\\
5.725	31.7855930594035\\
5.73	31.0948092300629\\
5.735	32.7072339541453\\
5.74	32.2955134255861\\
5.745	32.3511074985614\\
5.75	33.4900399018401\\
5.755	33.2767423054986\\
5.76	33.3148833471147\\
5.765	34.4813445857886\\
5.77	34.0134856430871\\
5.78	34.5361363739178\\
5.785	34.4844803911609\\
5.805	35.4082349243128\\
5.81	34.5393413387248\\
5.815	35.4951908372865\\
5.825	34.9347327021121\\
5.83	35.7799900658359\\
5.84	35.173516030429\\
5.845	35.9678830552628\\
5.85	34.8774302792102\\
5.86	35.9688862591049\\
5.865	35.4193845839175\\
5.875	35.7265016643014\\
5.88	35.3435739127599\\
5.885	35.7997501740279\\
5.89	35.4982931184905\\
5.895	36.0437024650076\\
5.905	35.5973958917082\\
5.91	36.0341751218365\\
5.915	35.2839769096043\\
5.925	36.3589808037025\\
5.93	35.3722050181216\\
5.935	35.9961698886021\\
5.94	35.9201351627054\\
5.945	35.3242542622789\\
5.95	35.8464343240472\\
5.955	35.8871671317271\\
5.96	35.7016740728657\\
5.965	35.8639388569581\\
5.975	35.6517422031739\\
5.98	35.6223473567737\\
5.985	35.7835997446544\\
5.99	36.0921219099129\\
5.995	35.6258669206289\\
6	36.0262029752124\\
6.005	36.0124021035434\\
6.01	35.4412506727262\\
6.015	36.1725693344006\\
6.02	36.1125759498301\\
6.025	35.7687858242569\\
6.03	36.2499138057933\\
6.04	35.8117366938504\\
6.05	36.1654231667825\\
6.055	36.113517451309\\
6.065	36.2813876205375\\
6.07	36.2023997188192\\
6.075	35.9913415064765\\
6.08	36.6895671597962\\
6.085	36.1812542529817\\
6.09	36.2889435607825\\
6.095	36.667465784399\\
6.105	36.2536236271226\\
6.11	36.6653844575762\\
6.115	36.5038029730569\\
6.12	36.5069552882066\\
6.125	36.6793560155942\\
6.13	36.5609483722606\\
6.135	36.5828937236795\\
6.14	36.3911621453328\\
6.145	37.0180639133812\\
6.15	36.3482848691361\\
6.16	37.049724541991\\
6.165	36.3904090384132\\
6.175	37.0950732574738\\
6.18	36.3557522739275\\
6.185	36.9721871219825\\
6.19	36.9737929878519\\
6.195	36.5415006326679\\
6.2	36.914743130669\\
6.205	36.621577572365\\
6.21	36.907372455105\\
6.215	36.6144406282434\\
6.225	36.9852034170772\\
6.23	36.6331838032569\\
6.235	36.7079570988559\\
6.24	37.2575448558089\\
6.245	36.3875018815011\\
6.25	37.2843567794541\\
6.255	37.0246468834191\\
6.26	36.4569882998255\\
6.265	37.3387463499711\\
6.27	36.6270632534929\\
6.275	36.7784816305987\\
6.28	37.0673100191424\\
6.29	36.9009092683325\\
6.295	37.0385320282074\\
6.3	36.8104245892386\\
6.305	37.1034525458223\\
6.31	36.6041025091387\\
6.315	37.1241189218806\\
6.32	37.0601968917639\\
6.325	36.5218960239018\\
6.33	37.3865839022767\\
6.34	36.4371455123164\\
6.345	36.9664118999609\\
6.35	36.3867523297173\\
6.355	36.3317021781104\\
6.36	36.7629414476439\\
6.365	35.8185520101518\\
6.37	35.8772995838693\\
6.385	34.5287278120062\\
6.42	29.8041551749848\\
6.425	30.7775884334159\\
6.43	28.7079506118821\\
6.435	29.7583690610594\\
6.445	28.8108184508546\\
6.45	28.9876304812676\\
6.455	28.6617714401421\\
6.46	29.161616090619\\
6.465	27.8549868231386\\
6.47	29.3968284609678\\
6.475	28.2362558454184\\
6.48	28.7148562883348\\
6.485	28.5154916514583\\
6.49	29.1235139589105\\
6.495	28.2449079466678\\
6.505	29.4220229724936\\
6.51	27.8682153493564\\
6.515	29.9649309096715\\
6.52	27.8858541081109\\
6.525	29.5169396968942\\
6.53	28.9180914712733\\
6.535	29.3973432387684\\
6.54	29.2770933880001\\
6.545	29.0181082076752\\
6.55	30.1348881137361\\
6.555	28.7039198918205\\
6.56	29.8082184665679\\
6.565	29.6911093788061\\
6.57	30.0588900104058\\
6.575	28.981026707999\\
6.58	31.0288276506227\\
6.59	29.7607439094285\\
6.595	31.3893004567697\\
6.6	29.0709152599332\\
6.605	31.1430959834765\\
6.61	30.281149820077\\
6.62	30.9884218059888\\
6.625	30.6567901780558\\
6.63	31.7704363484683\\
6.635	30.6036351580353\\
6.645	31.892680568927\\
6.65	31.396507748075\\
6.655	31.649066505884\\
6.66	32.8160266517666\\
6.665	31.3319278046902\\
6.675	33.0088051924407\\
6.68	31.6204223205285\\
6.685	33.6786539871655\\
6.69	32.6732920413282\\
6.7	33.751273721123\\
6.705	33.419785500692\\
6.71	34.3836336704444\\
6.715	33.8013371452242\\
6.725	35.1324077958526\\
6.73	34.7151631009029\\
6.735	35.8964531488522\\
6.74	35.8792604957208\\
6.745	35.319777168346\\
6.75	36.5750314472392\\
6.76	35.8702131565021\\
6.765	36.9493071632335\\
6.77	36.1063336500033\\
6.78	36.6349966093436\\
6.785	36.3841329983003\\
6.79	36.729883231237\\
6.795	36.3968010597654\\
6.8	36.9106177373701\\
6.805	36.5649835012206\\
6.81	36.5430062802912\\
6.815	37.1104908952238\\
6.825	36.4728377137113\\
6.83	37.2148392016368\\
6.835	36.6135836446495\\
6.84	36.6158173115405\\
6.845	37.3753949558645\\
6.85	36.4526622932033\\
6.86	37.0592005384298\\
6.865	36.6644748130639\\
6.87	37.0393281766153\\
6.875	36.7629642374129\\
6.88	37.2728301225271\\
6.885	36.6631548785143\\
6.895	37.3405681802577\\
6.9	36.4710031589755\\
6.905	37.2985306733045\\
6.91	37.1456413066608\\
6.915	36.7881024725193\\
6.92	37.2118151142588\\
6.925	37.1943414190415\\
6.93	36.9863648617471\\
6.935	37.0232897451486\\
6.94	37.3605051729966\\
6.945	36.8900220152392\\
6.95	37.0397641956087\\
6.955	37.4205713152876\\
6.96	36.9333141864344\\
6.97	37.3824046629363\\
6.98	36.8503943850194\\
6.985	37.461675357155\\
6.995	36.8696870396544\\
7	37.5506530897994\\
7.005	36.9845767509038\\
7.015	37.2415426141972\\
7.02	37.1271687639263\\
7.025	37.1504656502602\\
7.03	36.8929284813234\\
7.035	37.5260092522129\\
7.04	36.837649297612\\
7.045	37.1327359101737\\
7.05	37.7487998791004\\
7.055	36.5382656804438\\
7.06	37.3983373200555\\
7.065	37.3333149258415\\
7.07	36.6182913209218\\
7.075	37.4905805947977\\
7.08	37.0283074467708\\
7.09	37.2523910226899\\
7.095	37.0864612876755\\
7.1	37.3400413647504\\
7.105	36.8041845082869\\
7.115	37.3876294367253\\
7.12	36.7340193807438\\
7.125	37.5489574005181\\
7.13	37.3934763708582\\
7.135	36.8599254158869\\
7.14	37.607943956021\\
7.15	36.871303068974\\
7.155	37.610279508495\\
7.165	37.1423405079315\\
7.17	37.6684854388663\\
7.175	37.2654005668623\\
7.18	37.4829086777016\\
7.185	37.1986468044815\\
7.195	37.5092626011245\\
7.2	36.9258810547767\\
7.205	37.8527562237884\\
7.215	37.1729934268289\\
7.22	38.0757226805704\\
7.225	36.9706597308167\\
7.235	37.7047964715315\\
7.24	37.0405198571988\\
7.245	37.5603992537346\\
7.25	37.3828179671607\\
7.255	37.5234411223858\\
7.265	37.3175850062281\\
7.27	37.6396987796955\\
7.275	36.8795263722312\\
7.285	37.4958469519508\\
7.29	36.7704205506273\\
7.295	37.4670214748522\\
7.305	36.9237502480016\\
7.31	37.0981586082873\\
7.325	36.3933876897705\\
7.33	36.7282960676959\\
7.34	35.7030398662737\\
7.345	36.2752244814881\\
7.355	34.8541904004495\\
7.36	34.9168773771839\\
7.365	33.4202980420046\\
7.37	33.4607271501232\\
7.39	30.9739075271026\\
7.395	31.5149384431778\\
7.4	30.0369795185392\\
7.41	30.9129138099546\\
7.415	28.8336516101655\\
7.42	30.435474884331\\
7.425	30.190609187428\\
7.43	28.9883691249183\\
7.435	30.284200961547\\
7.445	29.5919546653464\\
7.45	30.0549296572906\\
7.455	29.4739191536006\\
7.46	29.9978681847649\\
7.465	29.3813045353723\\
7.475	30.0403284709768\\
7.48	29.0462091083984\\
7.485	30.5010641425803\\
7.495	29.3434826187038\\
7.5	30.8386768810783\\
7.505	29.7595705315127\\
7.51	29.9175692585636\\
7.515	30.9345784549671\\
7.52	29.9212746668241\\
7.53	30.8665049523662\\
7.535	30.2821230091405\\
7.54	30.5763295241618\\
7.545	30.5774664801144\\
7.55	30.8716740021981\\
7.555	30.6580876111202\\
7.56	30.635976984629\\
7.565	31.4401241062226\\
7.57	30.6942083395035\\
7.575	31.0156112532929\\
7.58	32.0314600184709\\
7.585	30.8296296529861\\
7.595	32.2630190816327\\
7.6	31.0695131781641\\
7.61	32.2689897566609\\
7.615	31.5772765834947\\
7.62	32.3283684443238\\
7.625	32.288394877959\\
7.63	32.416264395793\\
7.635	32.2916101085601\\
7.645	33.0477554632897\\
7.65	32.4044057074088\\
7.66	33.5318698732146\\
7.665	32.7709312687692\\
7.67	34.0021481663049\\
7.675	34.0966831116911\\
7.68	33.5949848061331\\
7.685	34.699665251131\\
7.69	34.6105490001147\\
7.695	34.6040235312582\\
7.705	35.431713917117\\
7.715	35.5667070228664\\
7.72	36.2271938670797\\
7.73	35.8866279631172\\
7.735	36.6854906727239\\
7.74	36.0453734571329\\
7.745	36.1461930081275\\
7.75	36.7621977542972\\
7.755	36.0824622900215\\
7.765	36.5895432688118\\
7.77	36.3518380307858\\
7.775	36.4941528822017\\
7.78	36.2481521680572\\
7.785	36.7996027295038\\
7.79	36.1792147516974\\
7.795	36.2295698201877\\
7.8	36.9896570662711\\
7.805	35.7362192037274\\
7.815	36.9580223395074\\
7.82	35.5389112105843\\
7.825	36.730840699986\\
7.83	36.5158738421674\\
7.835	35.7025033509336\\
7.84	36.7096037757756\\
7.845	36.0703521657425\\
7.855	36.3150673323952\\
7.86	36.0150687129039\\
7.865	36.5823759336765\\
7.87	35.7993563525323\\
7.88	36.6975528691362\\
7.885	35.346250850905\\
7.89	36.6083953737348\\
7.895	36.3981399553304\\
7.9	35.4228348966332\\
7.905	36.7190243437778\\
7.915	35.7731201515479\\
7.92	36.4034511359888\\
7.925	35.9895518981277\\
7.93	36.066852279758\\
7.935	35.9863427542561\\
7.94	36.2415666902454\\
7.945	36.0702239034062\\
7.95	35.6483556005269\\
7.955	36.6560738120487\\
7.96	35.8417536991756\\
7.965	35.7773626893646\\
7.97	36.739979832919\\
7.975	35.5766145944234\\
7.985	36.4352404923937\\
7.99	35.7329495701641\\
7.995	36.2351765174829\\
8	35.9854616112224\\
8.005	36.1983978543995\\
8.015	35.7992405035066\\
8.02	36.6450421178922\\
8.025	35.5852032208137\\
8.03	35.9857128785434\\
8.035	36.8007030640387\\
8.04	35.1722719223346\\
8.05	36.5340439062919\\
8.055	35.1715762745948\\
8.06	36.3509432828646\\
8.065	36.1658141328646\\
8.07	35.559993734002\\
8.075	36.1396252417949\\
8.085	35.900613935249\\
8.09	35.7784171313626\\
8.095	36.0242511286225\\
8.1	36.0154562213094\\
8.105	35.4232571580172\\
8.11	36.1028935430979\\
8.115	35.8678526108523\\
8.12	35.3293609500572\\
8.125	36.0787064216149\\
8.135	35.3698489465638\\
8.145	35.8473043517485\\
8.15	35.3388618946331\\
8.155	35.4059728540743\\
8.16	35.9931009214487\\
8.165	35.0751825331395\\
8.17	35.3464401751578\\
8.175	36.0914571384462\\
8.18	34.8630842382468\\
8.19	35.8466871464754\\
8.195	34.8605067671063\\
8.2	35.4432417865456\\
8.205	35.449576252888\\
8.21	35.1926637343437\\
8.215	35.2413579130493\\
8.22	35.1773112793139\\
8.225	35.5005851509923\\
8.23	34.7722512133533\\
8.24	35.4939249965374\\
8.245	34.3712863268936\\
8.25	35.4239529410555\\
8.255	35.3725672948293\\
8.26	34.2832615807079\\
8.265	35.1995335424666\\
8.27	35.0041281888958\\
8.275	34.5199854958657\\
8.285	34.7749036159074\\
8.29	34.6255544026825\\
8.295	33.8324715221531\\
8.3	34.7918542397125\\
8.305	34.3776771500319\\
8.31	32.9510753634007\\
8.315	34.6416790926139\\
8.325	32.2495959412682\\
8.33	33.9139337668682\\
8.34	31.4107472602089\\
8.345	32.2752805856068\\
8.35	30.3281635637721\\
8.355	30.4985326526617\\
8.36	30.4735099536357\\
8.37	29.641509079022\\
8.375	29.3965057163167\\
8.38	29.7754016327624\\
8.385	28.8717722459554\\
8.39	29.1014275491202\\
8.395	29.7133399435554\\
8.4	28.5213083346168\\
8.405	29.2926490493724\\
8.41	29.1633697873033\\
8.415	28.6876966900174\\
8.42	29.3146233757186\\
8.425	28.604765593142\\
8.43	29.2514658026541\\
8.435	29.0572225241011\\
8.44	28.4775262652174\\
8.445	29.8033572058082\\
8.45	28.6666731918239\\
8.455	28.8800094701901\\
8.46	29.9818579751992\\
8.465	28.5766050206772\\
8.475	29.8744642251374\\
8.48	28.9168009944666\\
8.485	29.1306871262915\\
8.49	29.7298614493574\\
8.495	29.5398931626672\\
8.5	28.7547747792583\\
8.505	30.1043977139439\\
8.51	29.9728156821798\\
8.515	28.4819958576381\\
8.52	30.6855329117015\\
8.525	30.0930249635446\\
8.53	28.7358217585914\\
8.535	31.0273120041185\\
8.545	29.3380433971661\\
8.55	30.8598942050646\\
8.56	29.8474291767727\\
8.57	30.8101301249149\\
8.575	30.0045375701053\\
8.58	30.367081594749\\
8.585	31.6109585707724\\
8.59	29.9814760598253\\
8.6	32.0445522103446\\
8.605	30.1246233829089\\
8.615	32.0120288419972\\
8.62	30.7830782826786\\
8.625	31.9520359278968\\
8.63	31.8725785821609\\
8.635	31.9077757534356\\
8.64	32.0069521461744\\
8.645	32.2490899600629\\
8.65	32.9809125831341\\
8.655	32.0822855526752\\
8.665	33.7386352027738\\
8.67	32.5653308450894\\
8.675	34.2600260130824\\
8.68	34.048928572078\\
8.685	33.4810698944168\\
8.69	34.7480660444287\\
8.695	34.1102595270471\\
8.705	34.6247006870211\\
8.71	34.5377107542617\\
8.715	35.1083968021891\\
8.72	34.2164277778991\\
8.725	35.1304776027792\\
8.73	35.1897233270304\\
8.735	34.0947583801845\\
8.74	35.5972446395696\\
8.75	34.5228861303373\\
8.755	35.561961244721\\
8.76	34.7568064359174\\
8.765	34.899261093345\\
8.77	35.1737509334592\\
8.775	34.8612617407763\\
8.78	35.1518074178569\\
8.785	34.7006795062235\\
8.79	35.4049313444573\\
8.8	34.5167093045663\\
8.805	35.7190394304454\\
8.81	34.7981494977432\\
8.815	34.7906826818301\\
8.82	35.6197077825811\\
8.825	34.767940305218\\
8.835	35.2842447122169\\
8.845	34.9531008921718\\
8.85	35.068302854103\\
8.855	35.4487845948215\\
8.86	34.6527485481946\\
8.87	35.5524209427881\\
8.875	34.5619101402147\\
8.885	35.4646815475483\\
8.89	34.6669882615933\\
8.895	35.1870139263525\\
8.9	35.1909762089288\\
8.905	35.0988764272879\\
8.91	34.8269163977714\\
8.92	35.3988418561089\\
8.925	34.4771179870578\\
8.93	35.5779501397983\\
8.935	35.3626514632432\\
8.94	34.335880014986\\
8.945	35.7418069956607\\
8.955	34.7740043801362\\
8.96	35.4155879190541\\
8.965	34.9181163783044\\
8.97	35.1175467645117\\
8.975	34.92370537112\\
8.985	35.2885119622532\\
8.99	34.3489607847214\\
8.995	35.779104899048\\
9.005	34.37541408928\\
9.01	35.900910784861\\
9.015	34.5704056362435\\
9.02	34.8657379482783\\
9.025	35.5122934888278\\
9.03	34.5278413425638\\
9.035	35.1452054592663\\
9.04	34.9210796516918\\
9.045	34.9459881607668\\
9.05	35.1496941058438\\
9.055	34.3682215312389\\
9.06	35.5608596916044\\
9.065	34.6174957026394\\
9.07	34.528461394549\\
9.075	35.6688091793422\\
9.08	34.1302102832666\\
9.09	35.3213362517232\\
9.095	34.1211448369754\\
9.1	35.11176566588\\
9.11	34.6021938373287\\
9.115	34.7869853396789\\
9.12	34.4066788122802\\
9.125	34.9838706942243\\
9.13	34.2684420702068\\
9.14	35.0541203718477\\
9.145	33.8488057940265\\
9.15	34.8291682244836\\
9.155	34.8104107890345\\
9.16	33.7886370494621\\
9.165	34.8723713862156\\
9.175	34.1355493986574\\
9.18	34.3828650149854\\
9.185	34.2999391554325\\
9.19	34.3221428138219\\
9.195	33.855861213052\\
9.2	34.4437978091275\\
9.205	34.187594163366\\
9.21	33.5921062024416\\
9.215	34.612509176053\\
9.225	33.6007992793832\\
9.23	34.3365655144851\\
9.235	33.6743791215654\\
9.24	33.6414682511913\\
9.245	33.6789668159538\\
9.25	33.8405380680812\\
9.26	33.1412047915623\\
9.265	33.9442717272142\\
9.27	32.7770482863442\\
9.275	32.8628394833396\\
9.28	33.6000436788611\\
9.285	32.0365402817306\\
9.29	32.5445456738137\\
9.295	32.5047550833994\\
9.3	31.4456315865343\\
9.305	31.5770645889626\\
9.31	30.9390655653298\\
9.315	31.0170646674165\\
9.325	29.7665456375963\\
9.33	30.524417987759\\
9.335	28.5148757648232\\
9.345	29.787016757945\\
9.35	27.6972539840295\\
9.355	29.2415113690568\\
9.36	28.7744950067544\\
9.365	27.8154459788143\\
9.37	28.7545756952289\\
9.375	28.1788904860313\\
9.38	28.4914277350755\\
9.385	28.045681419086\\
9.395	28.96614434298\\
9.4	27.381729155295\\
9.405	29.1128749740373\\
9.41	28.9154349166602\\
9.415	27.3610151967268\\
9.42	29.3421367322858\\
9.43	27.8547389320667\\
9.435	28.9756215412338\\
9.44	28.5576400776367\\
9.445	28.5839699791087\\
9.45	28.2968449321022\\
9.455	29.2261582922733\\
9.46	29.0024093271053\\
9.465	27.9703275229242\\
9.47	29.8847910444064\\
9.48	28.1736039716845\\
9.485	29.9707524825139\\
9.49	28.8533531800668\\
9.495	28.737215847585\\
9.5	29.5310608415923\\
9.51	29.1700237574169\\
9.515	29.0599091399959\\
9.52	30.0921695794795\\
9.53	29.0338833241542\\
9.535	30.5806350451768\\
9.54	29.1545213834395\\
9.545	29.4043086947175\\
9.55	30.5334903961176\\
9.555	29.2985066907729\\
9.565	30.1352738117304\\
9.57	30.0116082449567\\
9.575	29.7176568169092\\
9.58	29.9998411279789\\
9.585	30.7842348311458\\
9.59	29.5550984252271\\
9.6	31.2054714324445\\
9.605	29.5952986895237\\
9.615	31.2080546955242\\
9.62	30.3763060866501\\
9.63	31.4045083251097\\
9.635	31.6587657424714\\
9.64	31.2612280174773\\
9.65	32.6608881281915\\
9.655	31.3651327654119\\
9.66	33.1331930516678\\
9.665	32.9786202132167\\
9.67	31.73526630267\\
9.675	33.592969759465\\
9.685	32.5299404318341\\
9.69	33.3360069945948\\
9.695	33.059813687383\\
9.7	33.114395472323\\
9.705	32.5295733777225\\
9.71	33.6682370322015\\
9.715	33.415239048964\\
9.72	31.8191039831555\\
9.725	34.1209853773497\\
9.735	31.991896708129\\
9.74	33.9453743912358\\
9.75	32.6176724595298\\
9.755	33.2223896135234\\
9.76	32.9808781271183\\
9.765	33.2300370007251\\
9.77	32.3483999011935\\
9.775	33.5374765812365\\
9.78	33.1417859573193\\
9.785	31.9101010302073\\
9.79	33.8601822950282\\
9.8	32.2493182131654\\
9.805	33.5194481956829\\
9.81	32.4363891725349\\
9.815	32.6221387925866\\
9.82	33.0630112209848\\
9.83	32.5216092929496\\
9.835	32.5639934586601\\
9.84	33.3891650747989\\
9.845	32.2144679539383\\
9.85	32.4279245185441\\
9.855	33.6925311204824\\
9.86	32.1833582375355\\
9.865	32.4776671059639\\
9.87	33.5060238496351\\
9.88	32.3832982617207\\
9.89	33.2171708349221\\
9.895	32.099939589479\\
9.905	33.5978733711362\\
9.91	31.9284000999674\\
9.92	33.4920358959371\\
9.925	32.1339870734176\\
9.935	32.9837595195766\\
9.94	32.973154570306\\
9.945	32.660299196157\\
9.95	32.7518963217932\\
9.955	33.3851149187949\\
9.96	32.1112753889432\\
9.965	33.3208184752518\\
9.97	33.4411675091101\\
9.975	31.7286822333639\\
9.98	33.7030242541003\\
9.985	33.1646504060707\\
9.99	32.1037665559942\\
9.995	33.5871518725058\\
10	33.0336832123213\\
10.005	33.0114902095262\\
10.01	32.7456020482789\\
10.02	33.6965771919599\\
10.025	31.9376853690472\\
10.03	34.0278668926736\\
10.035	33.909598141787\\
10.04	31.886257394549\\
10.045	34.0260521114402\\
10.055	32.6288593446531\\
10.06	33.5514871590699\\
10.065	33.0018775702694\\
10.07	33.3952782858716\\
10.075	32.5401943581616\\
10.085	33.6333446567892\\
10.09	32.0449256085171\\
10.095	33.7502918200817\\
10.105	32.1269306883572\\
10.11	33.9531806591006\\
10.115	32.643285983441\\
10.12	32.5298904578947\\
10.125	33.5418551746278\\
10.13	32.888924356213\\
10.135	32.9442048050424\\
10.14	32.7256780062142\\
10.145	33.6740688537701\\
10.155	32.0527905738262\\
10.16	34.1416712164662\\
10.17	32.258563551365\\
10.175	33.7646285698288\\
10.185	32.4071944104287\\
10.19	32.6302220892492\\
10.195	33.0847759256453\\
10.205	31.9273192374103\\
10.21	33.1982581631707\\
10.215	32.0637601532835\\
10.22	31.9475029019919\\
10.225	32.9284430053147\\
10.23	31.3803991361193\\
10.235	32.3190678847666\\
10.24	32.3747142437213\\
10.245	31.4099350547543\\
10.25	31.7342525166652\\
10.255	31.6841379460818\\
10.26	32.041198748674\\
10.265	30.2239394064293\\
10.275	32.1238623099506\\
10.28	28.795663899037\\
10.29	30.8782845342893\\
10.295	28.5762150264264\\
10.3	28.7916039441732\\
10.305	28.6132509887327\\
10.31	29.0555228261799\\
10.32	26.9773556409489\\
10.325	29.16489997347\\
10.33	27.478342449437\\
10.335	27.6963335605401\\
10.34	28.5442275160862\\
10.345	26.6096157111072\\
10.35	29.1060187579103\\
10.355	28.3613647420525\\
10.36	26.6420154557628\\
10.365	28.6388760313518\\
10.375	27.9424259726921\\
10.38	26.9433164814849\\
10.39	29.5832360045303\\
10.395	26.3471622714322\\
10.405	29.3307733198987\\
10.41	26.7291639234822\\
10.415	27.698163177135\\
10.42	27.3631205396594\\
10.43	27.9140620647903\\
10.435	26.2260887785523\\
10.44	28.1457742741595\\
10.445	27.2536425556282\\
10.455	28.010340319689\\
10.46	26.0825907302911\\
10.465	29.5294422926809\\
10.47	28.7146479274412\\
10.475	26.2813229646445\\
10.48	28.969847555001\\
10.485	28.8073932511437\\
10.495	27.1176796700845\\
10.505	29.8764271166388\\
10.51	26.9715815882042\\
10.52	29.1462384488181\\
10.525	27.6288050748599\\
10.53	29.0818688323807\\
10.535	27.3807380423794\\
10.545	29.4872730946516\\
10.55	28.0209325082185\\
10.555	28.3387959432076\\
10.56	28.1465650380512\\
10.565	30.141726694738\\
10.57	29.4579655337218\\
10.575	27.0979542731657\\
10.58	30.9740663987412\\
10.585	30.1155557976529\\
10.59	28.1806350602055\\
10.595	30.0471259081968\\
10.6	29.7601450822787\\
10.605	30.4728166976083\\
10.61	29.2191869928845\\
10.615	29.8204583702262\\
10.62	31.1211805041521\\
10.625	29.3172739195976\\
10.63	31.3287755299375\\
10.64	29.7117383924743\\
10.645	32.4943123253493\\
10.65	29.9690379999621\\
10.655	30.3904843040923\\
10.66	31.9442534876535\\
10.665	31.160216932331\\
10.67	31.6928496859227\\
10.675	30.1952455487122\\
10.68	32.3635580446226\\
10.685	32.3004196855332\\
10.69	29.4980919682279\\
10.695	32.7594763800263\\
10.705	30.6826206150442\\
10.71	32.4482861498021\\
10.715	30.1979624722905\\
10.72	31.6347324311663\\
10.725	31.6866819681564\\
10.73	31.0951373060761\\
10.735	31.7720479936222\\
10.74	30.6090057852907\\
10.745	32.7851926226134\\
10.755	30.1137013054589\\
10.76	33.2196155287378\\
10.77	30.9122455746159\\
10.775	32.2457446978667\\
10.78	31.2381740469546\\
10.785	31.7886804363543\\
10.79	30.9189325409948\\
10.795	31.692091486066\\
10.8	31.5292636209362\\
10.805	30.4697196130717\\
10.81	32.3534027770486\\
10.815	30.5546897489309\\
10.82	30.8884425326344\\
10.825	32.635605354699\\
10.83	30.8273676212657\\
10.845	32.0533320407741\\
10.855	30.8115914886528\\
10.86	32.7625001419843\\
10.87	30.925261287112\\
10.875	32.3056422344218\\
10.88	30.4197849710794\\
10.885	31.6117888972238\\
10.89	31.478257170943\\
10.895	30.8576844460885\\
10.9	31.7369449444788\\
10.905	31.2540442574204\\
10.91	32.3687827809567\\
10.915	30.9103304859613\\
10.92	31.4582231183876\\
10.925	33.4480032245133\\
10.93	30.6340661103841\\
10.94	32.6419148580206\\
10.945	30.9557663630865\\
10.95	31.9666138806551\\
10.955	30.6923245864689\\
10.96	31.7948345174925\\
10.965	31.8278656180924\\
10.97	30.245883029068\\
10.975	32.2362603632754\\
10.98	30.3037549925696\\
10.99	32.8764495796385\\
10.995	29.5577776739273\\
11.005	32.3110578194394\\
11.01	31.0565629137098\\
11.015	31.5231322385748\\
11.02	30.4288967727722\\
11.025	32.4737162038815\\
11.035	29.981388176995\\
11.04	32.2431168738234\\
11.045	30.5395002066344\\
11.055	31.8365258940164\\
11.06	29.4829364825347\\
11.065	31.79776987871\\
11.07	31.6878998031797\\
11.08	30.4487974243129\\
11.085	30.7946532552366\\
11.09	32.5202585014484\\
11.1	29.9013997405096\\
11.105	31.8731912665741\\
11.11	30.4328844390071\\
11.115	30.8069734516152\\
11.125	29.9572410378341\\
11.13	31.0557800372334\\
11.135	30.7096925465081\\
11.14	30.7738161283221\\
11.145	29.2148700495695\\
11.155	32.0910786685161\\
11.16	29.011802492471\\
11.17	30.9844073955419\\
11.18	30.247737654148\\
11.185	28.7227468998395\\
11.19	30.5714881317371\\
11.2	29.8094455743697\\
11.205	30.3840089419101\\
11.21	27.8867833591022\\
11.215	31.0655504273407\\
11.22	31.2841458925118\\
11.225	27.86350967135\\
11.235	29.4178734322411\\
11.24	29.8538377383789\\
11.25	26.6592956109338\\
11.255	29.5511124544899\\
11.265	26.9170036152893\\
11.27	27.5302588352807\\
11.275	24.8835012604993\\
11.28	28.5687568115588\\
11.285	28.1896200886101\\
11.29	24.9358212126866\\
11.3	26.5733166591402\\
11.305	28.3365547088947\\
11.315	25.1819596241585\\
11.32	27.9394347617945\\
11.325	25.8130892025144\\
11.33	25.9463509626558\\
11.335	25.6077766147774\\
11.34	24.2935440740673\\
11.345	27.3449813806789\\
11.35	26.8625685522148\\
11.36	25.0562085301573\\
11.37	29.0913464711743\\
11.38	25.6385738470974\\
11.385	27.4598575941731\\
11.39	26.4496395832987\\
11.395	26.9416745100119\\
11.405	25.1756271239796\\
11.41	26.8823550024182\\
11.415	26.6796516190856\\
11.42	26.9613363768193\\
11.425	25.0516204490119\\
11.435	29.2755999593585\\
11.445	25.7371050074006\\
11.46	27.4983139368616\\
11.465	25.2827966534767\\
11.47	25.9573490343637\\
11.475	25.7537681251085\\
11.485	28.3467889001282\\
11.49	24.9287764670194\\
11.5	28.778975461467\\
11.51	26.6419441709391\\
11.515	26.1241733458201\\
11.52	28.3632511655189\\
11.525	28.1035377551574\\
11.53	26.2660772955219\\
11.535	27.6636218196271\\
11.54	25.5015209307531\\
11.55	29.4867099518837\\
11.555	25.9327425644538\\
11.565	28.645628925379\\
11.57	29.0983709867281\\
11.575	28.6180461050247\\
11.58	26.9748681850449\\
11.585	29.9677363487253\\
11.595	28.0578985417717\\
11.6	29.9265163757605\\
11.605	26.8785691991518\\
11.615	30.3448045702196\\
11.62	28.4000421889611\\
11.63	28.9241900241514\\
11.635	30.7866947976533\\
11.645	28.3189519430809\\
11.65	30.6965351413602\\
11.655	28.7898157545795\\
11.66	29.1159115068688\\
11.665	30.2026097689428\\
11.67	28.5335529211565\\
11.685	30.5710415727186\\
11.695	29.0565661353505\\
11.7	31.5694271472637\\
11.705	29.7228668586007\\
11.71	29.5784993492593\\
11.715	30.3042091243834\\
11.72	29.2352460266646\\
11.725	29.9882920292398\\
11.73	29.4903529064884\\
11.735	30.2012998679868\\
11.745	28.9608951955802\\
11.75	31.7702652592674\\
11.755	29.463394165736\\
11.76	30.8532636807081\\
11.765	28.394912735414\\
11.77	30.3862932720699\\
11.78	29.463006521346\\
11.785	29.8634683701653\\
11.79	29.4308238818973\\
11.795	31.9081487142287\\
11.805	29.3372008780384\\
11.81	31.9550591408634\\
11.815	29.0826872336553\\
11.825	30.3629132340052\\
11.83	28.9507894556059\\
11.835	30.4997110463462\\
11.84	29.3158727939518\\
11.845	30.6441076844463\\
11.855	29.1475729432815\\
11.86	32.2827563244897\\
11.87	29.2388065134811\\
11.875	31.1168805867339\\
11.88	29.6026744215339\\
11.885	30.668425629404\\
11.89	29.9138028420776\\
11.9	30.4257599620185\\
11.905	29.7376402584299\\
11.91	31.951008014584\\
11.92	29.3134825939552\\
11.925	31.4371791370434\\
11.94	29.0536041414071\\
11.95	30.5018939562074\\
11.955	29.0968891826145\\
11.96	30.8314854603285\\
11.965	29.0481151365965\\
11.97	29.334263624289\\
11.975	31.7495390366591\\
11.985	29.3388410043105\\
11.99	28.9546912979219\\
12	31.0722490981932\\
12.005	28.3096276036489\\
12.01	30.4552032021332\\
12.02	29.0227145848827\\
12.025	31.7825500701464\\
12.035	28.8226122606061\\
12.05	30.9003986900962\\
12.055	27.0564316567627\\
12.065	30.1659964449726\\
12.07	28.1158316381606\\
12.075	31.2493803337128\\
12.085	28.0562729914882\\
12.09	30.6238808180409\\
12.095	29.9717888674158\\
12.1	30.9507013580222\\
12.105	27.8212679430255\\
12.115	31.5049833390679\\
12.12	28.592339183405\\
12.125	30.0079199302954\\
12.13	29.3223108965116\\
12.135	27.2069285747854\\
12.14	30.8213118655229\\
12.15	29.321764832534\\
12.155	26.8607570063854\\
12.165	31.3620744806459\\
12.175	27.7125571751064\\
12.18	28.2639457768265\\
12.185	26.5842410128185\\
12.19	30.0418859906026\\
12.195	29.3559278626818\\
12.205	25.9597913039079\\
12.215	30.7005892067966\\
12.225	25.536940384945\\
12.23	26.7393551251953\\
12.235	24.8141868093894\\
12.24	28.0944155547092\\
12.255	23.9087325418915\\
12.26	25.5078893651355\\
12.265	29.4406881690323\\
12.275	23.5779264445318\\
12.28	26.2313991644274\\
12.285	24.1489800877843\\
12.29	26.9419189615213\\
12.295	26.2039518840471\\
12.3	23.0772001041361\\
12.31	24.9517591415018\\
12.315	29.1312437783161\\
12.32	27.6825093277383\\
12.325	23.9483235229997\\
12.33	27.2012863333291\\
12.335	25.514887872666\\
12.34	26.5962516499526\\
12.345	26.3846635102789\\
12.35	22.3737700040432\\
12.355	25.0996931441631\\
12.36	24.3980898725729\\
12.365	28.2344803452865\\
12.37	27.8083371321512\\
12.375	23.1091220133073\\
12.38	27.7221521439162\\
12.39	25.8695104273865\\
12.395	26.0326907532637\\
12.4	21.6864097929237\\
12.405	25.4845069635975\\
12.41	24.3117347998782\\
12.42	28.1078706592103\\
12.425	22.0529100328198\\
12.43	27.5404416113566\\
12.435	27.6023436364695\\
12.44	25.9526505487891\\
12.445	26.5096983730831\\
12.45	22.410229709075\\
12.455	25.8214520243233\\
12.46	25.4943571931627\\
12.47	28.748087235958\\
12.475	23.1836722171025\\
12.485	28.6439190337094\\
12.49	26.6590005351453\\
12.495	27.2684044168426\\
12.5	23.2932819924506\\
12.505	26.7316697968634\\
12.51	26.7107964967631\\
12.515	26.6346897750319\\
12.52	29.3756124897409\\
12.525	24.5209362852104\\
12.535	29.4588698335696\\
12.54	27.0534543859072\\
12.545	28.177191315272\\
12.55	25.0107545548157\\
12.56	28.5443177596926\\
12.565	26.1562539284154\\
12.57	30.5551961389844\\
12.58	26.3930953468728\\
12.585	30.6959143589837\\
12.59	28.1240510657824\\
12.595	29.434417715023\\
12.6	27.4194872517581\\
12.605	28.0333384942095\\
12.61	30.1722375976075\\
12.615	25.8056208000427\\
12.62	30.8899843939168\\
12.625	29.4130331747118\\
12.63	25.4321107621881\\
12.635	30.9185764237413\\
12.64	29.1483897551524\\
12.645	29.6696717928345\\
12.65	29.1071256480652\\
12.655	27.9326636896776\\
12.66	31.1533562070452\\
12.665	27.6230391782521\\
12.675	31.140052791493\\
12.68	25.9091764283928\\
12.685	30.788467500642\\
12.69	30.5173175190588\\
12.7	29.5580140269816\\
12.705	27.9644355942261\\
12.71	30.8507849852634\\
12.715	28.1861115473314\\
12.725	31.2486536369674\\
12.73	26.1474271751786\\
12.735	29.8979312497048\\
12.74	29.9257260736917\\
12.745	29.8276266653215\\
12.75	29.8855916836976\\
12.755	27.5682088475285\\
12.76	31.0549893711271\\
12.765	28.9215161600329\\
12.77	29.2395942726427\\
12.775	31.5982232627839\\
12.78	27.823183884928\\
12.79	30.2560705956679\\
12.795	30.4228930694488\\
12.8	31.0695808649165\\
12.805	27.0395754841428\\
12.81	31.3448227363574\\
12.82	28.1787092963863\\
12.825	31.9808838926703\\
12.83	28.5507922905958\\
12.84	29.9810639139814\\
12.845	29.4559085372785\\
12.85	31.5157501047252\\
12.855	27.4181181790856\\
12.865	30.8048609437468\\
12.87	26.901003460171\\
12.875	31.6501795872281\\
12.885	28.9639187927726\\
12.89	30.5889517442342\\
12.895	29.4112345980024\\
12.9	32.0981899609122\\
12.905	29.0767584640724\\
12.91	29.0482912823012\\
12.915	31.832821633965\\
12.92	28.0482429227958\\
12.925	30.9018256634149\\
12.93	31.0130781290434\\
12.935	28.4341716625226\\
12.94	30.2050196854986\\
12.945	29.2648251639643\\
12.95	31.6790870341426\\
12.96	27.6863741557974\\
12.965	30.9164087296593\\
12.97	27.3435144375993\\
12.98	30.0019139635765\\
12.985	28.1333820116354\\
12.99	29.6462785142154\\
12.995	27.9825194276491\\
13	31.1581786543238\\
13.005	30.4009060369012\\
13.01	26.2608036440153\\
13.015	30.5239458423845\\
13.02	28.3161389579683\\
13.03	30.4840524160885\\
13.035	29.1064575286475\\
13.04	30.3322073813671\\
13.045	26.7545346063773\\
13.055	31.5036652193427\\
13.06	26.4124127918881\\
13.065	30.0503887025831\\
13.07	27.9898177715398\\
13.075	27.9828491532013\\
13.08	30.4173979449266\\
13.085	28.3311011210843\\
13.09	30.5831133925059\\
13.095	27.4360888035676\\
13.1	28.6157093499657\\
13.105	31.5580771829433\\
13.11	26.5343818986775\\
13.115	28.8745512943926\\
13.125	27.2208231610694\\
13.13	30.1735047007839\\
13.135	28.3059705862064\\
13.14	30.8122057169894\\
13.15	25.6952695670979\\
13.155	31.0240054351435\\
13.16	28.3645551669897\\
13.165	28.4186061056824\\
13.17	28.9926843656816\\
13.175	24.7328004660076\\
13.18	28.1380096143221\\
13.185	26.5390239613562\\
13.19	29.7282918031758\\
13.195	29.6668816673618\\
13.2	22.4326819890495\\
13.205	27.0837966316574\\
13.21	24.9547508875681\\
13.22	27.6890957098719\\
13.225	24.0348102048804\\
13.23	25.9931156482212\\
13.235	23.0870481908731\\
13.245	29.3894641572066\\
13.25	23.2944970092247\\
13.255	23.9290612599741\\
13.26	22.9085757287936\\
13.265	24.1891908055037\\
13.27	27.4341010093346\\
13.275	25.198518207184\\
13.28	27.6263299084848\\
13.29	25.161191370491\\
13.295	28.8263278212802\\
13.3	25.2619178913938\\
13.305	25.5466303162221\\
13.31	25.0542513242192\\
13.315	21.9082992992542\\
13.32	25.8266106075091\\
13.325	24.5564604046631\\
13.33	28.7518756192903\\
13.335	28.5693498323171\\
13.34	22.800153989914\\
13.345	26.3899006403182\\
13.35	24.4241168608555\\
13.36	27.3666967106532\\
13.365	22.1314851793479\\
13.37	25.0961418264947\\
13.375	22.5428130081792\\
13.385	29.7145191560456\\
13.39	23.3957378090181\\
13.395	23.6560331622255\\
13.4	21.7359196723986\\
13.41	27.4541184364056\\
13.415	24.17691042987\\
13.42	27.4355288180042\\
13.425	24.7530645264245\\
13.43	24.7916288491158\\
13.435	28.8985770072751\\
13.44	25.197089443987\\
13.445	25.9513828612111\\
13.45	24.8575069139499\\
13.455	20.1835879642312\\
13.46	25.697798682221\\
13.465	23.4433917283431\\
13.47	29.2323842869317\\
13.475	28.5667633431686\\
13.48	20.2013357729323\\
13.485	25.9487435260586\\
13.49	23.774116451896\\
13.495	27.3436337660218\\
13.5	26.9605860777103\\
13.505	22.9533104712545\\
13.51	26.8645910526174\\
13.515	21.9719277467174\\
13.525	29.997132176249\\
13.53	24.3494883379723\\
13.535	26.5600615512406\\
13.54	24.1763618517317\\
13.55	28.5778921236622\\
13.555	26.2808508712863\\
13.56	30.6869103897505\\
13.57	25.7397911032213\\
13.575	30.0726591370039\\
13.58	26.7837986136776\\
13.585	29.6358395279118\\
13.595	25.4327143170742\\
13.6	28.4108336049415\\
13.605	23.029291990911\\
13.61	30.7581277279154\\
13.615	30.1145107963504\\
13.62	23.3851134401681\\
13.625	27.7533790935376\\
13.63	24.5793563260684\\
13.635	29.0340296108325\\
13.64	28.3066863604931\\
13.645	26.6421272575714\\
13.65	30.1257251121279\\
13.655	23.9032132578899\\
13.665	30.7499024704782\\
13.67	27.6451054356725\\
13.675	29.4634644870955\\
13.68	26.703091309038\\
13.69	28.4379567616251\\
13.695	27.9373151283396\\
13.7	31.8140341130583\\
13.71	26.0139995341983\\
13.715	27.8347788150551\\
13.72	27.7292281227706\\
13.725	30.6042809435246\\
13.73	27.7554210625579\\
13.74	28.7864759978655\\
13.745	23.5656059736445\\
13.75	30.5249126287718\\
13.755	30.0008448745583\\
13.76	28.3192949261597\\
13.765	28.882907820861\\
13.77	25.6163853692734\\
13.775	29.2417969841854\\
13.78	27.1345593085066\\
13.79	31.8025420253234\\
13.795	26.6931541616516\\
13.805	28.5691251357486\\
13.815	31.4983646269005\\
13.82	26.6032288629993\\
13.825	29.464958914307\\
13.835	26.4840110069463\\
13.84	31.9924540861058\\
13.85	28.9502559404881\\
13.855	28.6567388671143\\
13.86	25.5981344387277\\
13.865	29.6173632748842\\
13.87	26.77191959843\\
13.88	30.8922193783793\\
13.885	25.3655987253864\\
13.89	27.4098117651274\\
13.895	27.6198769776368\\
13.905	30.099833677762\\
13.91	25.2550558098264\\
13.915	28.6417190958163\\
13.92	26.1253369570418\\
13.925	27.8073095016961\\
13.93	31.166568582956\\
13.935	28.9334143427374\\
13.94	29.2043185241506\\
13.945	27.2947608920939\\
13.955	29.878251470841\\
13.96	28.1988421907433\\
13.965	31.3249082526016\\
13.97	29.7825146419151\\
13.975	26.7744857884104\\
13.98	28.8366080226056\\
13.985	28.7272486946783\\
13.99	31.6363511623785\\
14	26.5398247114616\\
14.005	29.683676653302\\
14.01	24.2037280939636\\
14.02	30.2693147190164\\
14.025	27.8991778873925\\
14.03	29.2977486160888\\
14.035	25.4082598014292\\
14.04	28.7359815346529\\
14.045	28.311688716904\\
14.05	25.5140449382199\\
14.055	30.3625039463387\\
14.065	26.0155971565242\\
14.07	27.4560838480348\\
14.075	27.2652480674066\\
14.08	30.4418105702826\\
14.085	27.007806174734\\
14.09	27.0386843888158\\
14.095	28.9759070593634\\
14.1	24.1872705185196\\
14.105	29.1538100898004\\
14.11	29.1873345788627\\
14.115	28.9306659960496\\
14.12	29.130404382395\\
14.125	25.7190807750939\\
14.13	28.6330791627541\\
14.135	26.8231128250483\\
14.14	27.0711523885475\\
14.145	29.5508121876036\\
14.15	26.5859172337011\\
14.155	26.6682007606925\\
14.16	25.8137973676695\\
14.17	29.1734343435862\\
14.175	24.6385941310441\\
14.18	26.0894421751215\\
14.185	25.8168512805945\\
14.19	24.5761504964161\\
14.195	26.91217446309\\
14.2	26.0208750747485\\
14.205	28.0045713219129\\
14.21	27.2957447714631\\
14.215	25.3890980848373\\
14.22	26.7265875279618\\
14.225	23.7430854282447\\
14.235	26.6451507042558\\
14.24	24.3263859950034\\
14.245	25.6945851120533\\
14.25	25.5174661459539\\
14.255	27.9158699541274\\
14.26	27.7436465797924\\
14.265	22.6760824251819\\
14.27	25.2611882341542\\
14.28	23.9827129787314\\
14.295	28.1165770897469\\
14.305	23.490906046402\\
14.31	25.2746963354661\\
14.315	22.6584780661134\\
14.32	25.5461097841788\\
14.33	25.2748522405583\\
14.335	26.8438048296731\\
14.34	25.21977371715\\
14.345	27.2281575552423\\
14.35	25.9933306200423\\
14.355	23.5940165292999\\
14.36	25.9658205289126\\
14.365	23.9436231398873\\
14.38	27.2355056960233\\
14.385	29.2051392759624\\
14.395	23.9306926048126\\
14.4	23.8706779265664\\
14.405	24.6202898510824\\
14.41	26.6738448762542\\
14.415	25.6694568969738\\
14.42	28.1046819773144\\
14.425	28.1231995354277\\
14.43	25.5725451229291\\
14.435	26.5429148965598\\
14.44	24.7801591303996\\
14.45	26.703624741774\\
14.455	23.8326841466318\\
14.46	25.7851750667246\\
14.465	25.1615365799137\\
14.475	28.8360231317298\\
14.48	24.6661424746219\\
14.485	24.8685442003888\\
14.49	23.9759033338634\\
14.495	23.9036254419135\\
14.505	25.364679811247\\
14.51	29.4136603329248\\
14.515	27.959872711446\\
14.52	22.9383580076742\\
14.525	25.1984703261344\\
14.53	24.8783491645248\\
14.535	27.7357812587075\\
14.54	26.8089439124698\\
14.545	27.2181200444258\\
14.55	29.2422151599359\\
14.555	26.6968008859152\\
14.565	27.6732110491915\\
14.575	28.7677212956491\\
14.58	26.1414539457807\\
14.585	27.4674122473961\\
14.59	26.3536809064303\\
14.595	26.9935614974032\\
14.6	29.812235692658\\
14.605	27.8411310471561\\
14.61	27.9434151198552\\
14.615	26.5930056431742\\
14.62	22.442660361085\\
14.625	26.3689008411564\\
14.63	24.4105596464502\\
14.64	30.2495875571323\\
14.65	24.4773654083344\\
14.655	24.663576062389\\
14.66	28.3891660843313\\
14.665	28.0210361116009\\
14.67	25.2032826388509\\
14.675	29.3276096490813\\
14.685	26.447571751844\\
14.7	30.4559206756548\\
14.71	24.3508392073952\\
14.715	27.7050873287889\\
14.72	25.7493711510593\\
14.73	29.5628468351352\\
14.735	28.9260075649735\\
14.74	29.0955165710056\\
14.745	24.4270855005189\\
14.75	25.1006143125657\\
14.755	24.7418413179357\\
14.765	29.7748901674083\\
14.78	24.5293446929513\\
14.785	24.8008969059389\\
14.79	27.4761342380249\\
14.795	24.0095624303164\\
14.805	29.0417380133416\\
14.815	23.5151118818097\\
14.82	25.3484518512397\\
14.825	29.7423433436294\\
14.83	28.9920016648977\\
14.835	26.0903491298961\\
14.84	28.3709449438341\\
14.845	25.9593044391359\\
14.855	26.3240148244718\\
14.865	32.036126341093\\
14.875	24.5006314282732\\
14.88	26.2201119979472\\
14.885	23.6791666086208\\
14.89	29.2576087995633\\
14.895	28.9812465193618\\
14.905	30.4642434978942\\
14.915	24.6652237209207\\
14.92	24.4453673177759\\
14.93	29.5267639538658\\
14.935	27.4461216778974\\
14.94	27.4212321619386\\
14.945	25.7301726277692\\
14.95	25.6518656314948\\
14.955	27.8893725201415\\
14.96	25.3446414321353\\
14.965	28.1570552342761\\
14.97	27.818824821843\\
14.98	23.7484996681032\\
14.985	24.8869735636471\\
14.99	29.8758706854992\\
14.995	29.2982517939412\\
15	26.8712585523745\\
15.005	27.5594602409421\\
15.01	24.9703551922395\\
15.015	25.851823564012\\
15.02	22.736152322346\\
15.03	31.9408289868745\\
15.04	26.8665552407679\\
15.045	25.6833551099156\\
15.05	23.0256827186672\\
15.055	27.9442080763195\\
15.06	24.953270505111\\
15.07	31.5860632661594\\
15.08	23.7758415854251\\
15.085	21.7567036359605\\
15.095	28.8008226799903\\
15.1	25.9384872977025\\
15.105	29.2024815932499\\
15.11	28.2034901012932\\
15.115	24.8112072286445\\
15.125	26.1426489099451\\
15.13	29.6470044639925\\
15.14	24.8575774265307\\
15.145	26.5453853504519\\
15.15	24.3874547474247\\
15.16	28.7199115439724\\
15.17	29.587117451127\\
15.175	25.0737338941769\\
15.18	25.3086854317127\\
15.185	22.9879225420807\\
15.195	30.3700636111266\\
15.2	28.6680247698936\\
15.205	29.7334256999345\\
15.215	24.124591320161\\
15.22	27.4736932579066\\
15.225	21.9062502072256\\
15.235	30.2210697236396\\
15.24	26.9633037785655\\
15.245	28.2439421174398\\
15.25	24.0651884281306\\
15.26	27.3285008529845\\
15.265	24.5318543550661\\
15.27	29.8325163906894\\
15.275	28.2802358947983\\
15.285	24.6000225603681\\
15.29	24.7190390144718\\
15.295	29.6219087122342\\
15.305	26.8435913961805\\
15.31	28.9465472881481\\
15.32	23.9827839637491\\
15.325	23.9059054471996\\
15.335	31.0221831944243\\
15.34	27.7028357027772\\
15.345	27.78412748509\\
15.355	23.4589293963074\\
15.365	27.4906038907368\\
15.37	31.7035498758296\\
15.375	30.4002736189193\\
15.38	26.2741040106189\\
15.385	26.7197703218892\\
15.39	21.6398245046275\\
15.395	27.2818881749537\\
15.4	26.0704827613463\\
15.41	31.6580465260218\\
15.42	24.9569497653796\\
15.425	24.7967532723244\\
15.43	25.0361687973213\\
15.435	28.7339549747631\\
15.44	25.3252456553483\\
15.45	29.6692908671486\\
15.455	24.578141072196\\
15.46	26.0892056980373\\
15.465	24.2725007326077\\
15.47	28.1363931669948\\
15.475	27.9115897164139\\
15.48	24.1515995600655\\
15.485	28.5954234978087\\
15.495	24.9534353912978\\
15.51	29.8321355061477\\
15.52	26.0538137406591\\
15.525	27.4054643493947\\
15.53	23.8680871399888\\
15.535	27.1317176021902\\
15.54	27.1121400979189\\
15.55	29.9485883320005\\
15.555	25.5408872985261\\
15.56	27.3365645096849\\
15.565	24.0278814081681\\
15.57	25.0826903356956\\
15.575	28.3673127137788\\
15.58	27.2826792305552\\
15.585	30.5903336984897\\
15.59	28.8688454453364\\
15.595	24.526819030039\\
15.6	26.5755473796067\\
15.605	21.5292068873972\\
15.61	27.8832401200166\\
15.615	28.1269666680545\\
15.62	27.6633593735947\\
15.625	29.7230194558147\\
15.63	26.3220271168995\\
15.635	27.0765766094379\\
15.645	24.9205937939532\\
15.65	28.7555146947528\\
15.655	26.2290958302639\\
15.66	27.7815576963711\\
15.665	27.6289994529688\\
};
%\addlegendentry{atan diffraction}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	49.1611226319612\\
0.00999999999999801	50.6507637658992\\
0.0150000000000006	50.434667835772\\
0.0249999999999986	45.8488947443043\\
0.0300000000000011	47.1573466637881\\
0.0399999999999991	50.6642967548625\\
0.0450000000000017	50.0521202111097\\
0.0549999999999997	44.9230016651536\\
0.0700000000000003	49.3690113059471\\
0.0750000000000028	49.0203524332421\\
0.0850000000000009	45.8536170747865\\
0.0900000000000034	46.5175037858241\\
0.100000000000001	49.5425318776776\\
0.104999999999997	49.5186673370092\\
0.115000000000002	48.2873451428372\\
0.130000000000003	49.2395085839781\\
0.140000000000001	48.4852714752283\\
0.145000000000003	48.930689026072\\
0.159999999999997	51.6082305160637\\
0.164999999999999	51.5082993544593\\
0.170000000000002	51.157350790054\\
0.174999999999997	51.1277141754675\\
0.189999999999998	52.4301405991923\\
0.195	52.3671588093876\\
0.200000000000003	52.201892659313\\
0.204999999999998	52.1861898162967\\
0.210000000000001	52.2268041574611\\
0.215000000000003	52.0511610560896\\
0.225000000000001	51.3772400774045\\
0.234999999999999	51.609751720718\\
0.240000000000002	51.5409560225131\\
0.244999999999997	51.1217983889877\\
0.255000000000003	49.5929347085536\\
0.259999999999998	49.5605892977569\\
0.265000000000001	49.6457750787962\\
0.270000000000003	49.2553652070905\\
0.280000000000001	47.5637563229116\\
0.284999999999997	47.6754536189335\\
0.299999999999997	49.0337493768667\\
0.310000000000002	48.4726448339547\\
0.32	49.1793471247854\\
0.340000000000003	51.3293577656575\\
0.350000000000001	51.0713573027332\\
0.365000000000002	52.1444125209966\\
0.390000000000001	50.3536662741799\\
0.395000000000003	50.4531193378607\\
0.399999999999999	50.2236298302536\\
0.409999999999997	48.5844009511072\\
0.420000000000002	46.8376493617966\\
0.424999999999997	47.0846820515606\\
0.445	49.6712598218862\\
0.454999999999998	50.2825166832169\\
0.475000000000001	51.9810687778888\\
0.479999999999997	51.7024835361136\\
0.5	49.5968849985505\\
0.515000000000001	48.520499790957\\
0.524999999999999	47.5199098645478\\
0.530000000000001	47.6087296895736\\
0.534999999999997	47.8995977084951\\
0.560000000000002	50.9824395171251\\
0.57	51.0070008582917\\
0.575000000000003	50.940618590512\\
0.590000000000003	50.2387366425661\\
0.609999999999999	47.8752854163403\\
0.619999999999997	47.7964448155252\\
0.625	48.0520770069158\\
0.655000000000001	50.689875465663\\
0.659999999999997	50.8290106556107\\
0.664999999999999	50.8194882499171\\
0.670000000000002	50.6879198275872\\
0.685000000000002	48.9878599222827\\
0.695	47.9317593910865\\
0.700000000000003	47.7564934491016\\
0.715000000000003	48.6766611996769\\
0.725000000000001	49.1676059704155\\
0.755000000000003	50.1770478983246\\
0.759999999999998	50.1492220658414\\
0.770000000000003	49.5328123635883\\
0.789999999999999	47.1894731511725\\
0.795000000000002	47.259424495987\\
0.825000000000003	50.1814703151758\\
0.829999999999998	50.0464216623097\\
0.859999999999999	48.0620572892936\\
0.884999999999998	48.867345871927\\
0.890000000000001	48.8216466926639\\
0.909999999999997	48.3659741117413\\
0.914999999999999	48.4400378473962\\
0.935000000000002	49.0881124593687\\
0.939999999999998	49.0784090245641\\
0.950000000000003	48.7340505880783\\
0.969999999999999	47.6026493502554\\
0.975000000000001	47.5586981569529\\
0.979999999999997	47.6906309695639\\
1.01	49.0353063720217\\
1.015	48.9559913640376\\
1.025	48.5264352119746\\
1.045	47.4679220545349\\
1.05	47.4314893413802\\
1.055	47.5243695194001\\
1.085	48.4699101776231\\
1.095	48.3621832944181\\
1.125	47.5787306147466\\
1.13	47.5655647349093\\
1.14	47.6900349329325\\
1.15	47.8391872862335\\
1.155	47.8913839232254\\
1.165	47.8489359345917\\
1.185	47.6026224673546\\
1.195	47.5646772486805\\
1.205	47.6026722630181\\
1.225	47.7397285484121\\
1.23	47.7347970058393\\
1.235	47.6956089534933\\
1.245	47.5036001577905\\
1.27	46.9319400059803\\
1.275	46.9289327070729\\
1.285	47.1005563416306\\
1.31	47.7298354208968\\
1.315	47.7623823687033\\
1.32	47.7582946398921\\
1.33	47.5862838226948\\
1.35	46.7944022009394\\
1.365	46.3156365380484\\
1.37	46.3012074350412\\
1.375	46.3263875460932\\
1.39	46.7811721018868\\
1.41	47.4100664052063\\
1.42	47.5136886641749\\
1.425	47.4878397521914\\
1.435	47.3209827983225\\
1.475	46.3128375190318\\
1.485	46.2467877149106\\
1.49	46.2515534936312\\
1.495	46.2495826279394\\
1.545	46.5066857027644\\
1.56	46.6657410553231\\
1.585	47.0366129412209\\
1.59	47.056574603876\\
1.595	47.035374870386\\
1.605	46.8538220669557\\
1.62	46.2195854900398\\
1.655	44.4371987345579\\
1.66	44.3847524020621\\
1.665	44.4121872087859\\
1.675	44.7157200782699\\
1.7	46.1709578003923\\
1.715	46.8750978766331\\
1.725	47.1094595177467\\
1.73	47.148032641824\\
1.735	47.1274052657069\\
1.745	46.9439521985111\\
1.76	46.3741625995298\\
1.805	44.3895376841669\\
1.82	44.0902945361398\\
1.83	44.0399327211821\\
1.835	44.0601631838393\\
1.845	44.1871515702469\\
1.86	44.5239065309876\\
1.925	46.3453390646129\\
1.94	46.5703990797959\\
1.945	46.5968947636355\\
1.95	46.5991648620536\\
1.96	46.5130505749388\\
1.975	46.1406400402607\\
1.995	45.2464073807257\\
2.055	42.0842383636065\\
2.06	42.0436384691542\\
2.065	42.0540766560688\\
2.08	42.3975725461033\\
2.12	44.2530009552636\\
2.135	44.8875654200643\\
2.155	45.5883588609188\\
2.17	45.9184401582774\\
2.185	46.1429972569394\\
2.195	46.1753814003431\\
2.2	46.1686372384198\\
2.21	46.0877012822018\\
2.22	45.9398530917953\\
2.24	45.3819752201128\\
2.28	43.7376042037821\\
2.315	41.9699905278464\\
2.34	41.0102703054109\\
2.36	40.6231347298311\\
2.365	40.6311113358267\\
2.375	40.6955862628662\\
2.405	41.4581060895129\\
2.425	42.3195167979104\\
2.46	43.6727101179051\\
2.505	45.2994260215519\\
2.525	45.6494235864048\\
2.53	45.6927935153728\\
2.535	45.6856637203458\\
2.54	45.6921944559764\\
2.545	45.6856098432502\\
2.56	45.5266767374564\\
2.595	44.6790849944812\\
2.62	43.9117834579069\\
2.66	42.8490819998556\\
2.665	42.7787499708307\\
2.72	40.9611897356177\\
2.75	39.5935414336722\\
2.76	39.2141310964444\\
2.77	38.8605002617241\\
2.79	38.4168100916065\\
2.795	38.3781843364402\\
2.8	38.2984526699667\\
2.805	38.3288704709141\\
2.81	38.4720537123158\\
2.815	38.4278203442379\\
2.82	38.5040920965966\\
2.855	39.6178294152152\\
2.895	41.6173923374377\\
2.925	42.9560217178941\\
2.965	43.8045903885452\\
2.97	43.8231581783624\\
2.985	43.9870215021642\\
2.99	43.8748629327521\\
2.995	43.9359910801388\\
3.01	43.8176755317984\\
3.015	43.8266206984187\\
3.025	43.6676681658016\\
3.03	43.7046934289848\\
3.05	43.5215289826584\\
3.055	43.4902408394569\\
3.06	43.4879116522339\\
3.065	43.4459631203721\\
3.07	43.4426431733322\\
3.075	43.4605178435313\\
3.08	43.4470277538242\\
3.085	43.4474319917805\\
3.09	43.5127192650928\\
3.095	43.518640392637\\
3.1	43.5165162310541\\
3.11	43.6059943185758\\
3.115	43.5930806812366\\
3.125	43.6541947949331\\
3.13	43.6549515774418\\
3.135	43.6346495848734\\
3.145	43.6948850323514\\
3.15	43.643313607904\\
3.155	43.6438137362346\\
3.16	43.6284640414733\\
3.17	43.5213454117349\\
3.175	43.5085575907235\\
3.18	43.4790890526308\\
3.2	43.1085786147977\\
3.205	42.8838931083683\\
3.21	42.8697835656484\\
3.215	42.7798288569691\\
3.225	42.4686034183321\\
3.23	42.3860489711828\\
3.24	42.0443983507605\\
3.245	41.9549537329947\\
3.255	41.6205731565525\\
3.275	40.95214668519\\
3.29	40.5419117573351\\
3.295	40.4971647781698\\
3.305	40.2360745993771\\
3.31	40.2077912201686\\
3.315	39.9846853196316\\
3.32	39.9825339028693\\
3.325	39.8541943788297\\
3.335	39.8964838112137\\
3.345	39.5506195579566\\
3.35	39.5301474721765\\
3.365	39.3618954149824\\
3.37	39.4562841750151\\
3.395	39.2395008262054\\
3.405	39.1296011347189\\
3.41	39.0743169781754\\
3.415	39.1026954486244\\
3.425	38.8948842685533\\
3.43	38.8976716472572\\
3.435	38.7291623112118\\
3.44	38.7946688456379\\
3.455	38.5812428855699\\
3.49	38.2066628881026\\
3.495	38.1942236440257\\
3.52	37.8460993164922\\
3.525	37.929775488021\\
3.535	37.7568804582284\\
3.54	37.7672418952011\\
3.545	37.760217535122\\
3.55	37.7407522851019\\
3.555	37.7437005664731\\
3.56	37.7402774475631\\
3.565	37.766375894818\\
3.57	37.6298746665934\\
3.575	37.6384747339004\\
3.58	37.6576360734868\\
3.585	37.7156185911021\\
3.59	37.522092438174\\
3.6	37.6830214074617\\
3.605	37.5034796172017\\
3.615	37.8339204604904\\
3.62	37.7048946022\\
3.635	37.9839287574714\\
3.64	37.9409594618939\\
3.65	38.1634509017987\\
3.655	38.1576011701279\\
3.66	38.4075831403125\\
3.665	38.3833368600209\\
3.67	38.5495206688237\\
3.675	38.536075410305\\
3.685	38.8546597535562\\
3.69	38.9881604552595\\
3.695	38.9928852060889\\
3.715	39.6506456466125\\
3.72	39.6820207193949\\
3.75	40.4101005447483\\
3.755	40.4315325391349\\
3.765	40.5910240987616\\
3.79	41.047257676156\\
3.805	41.3030698460754\\
3.81	41.27241151905\\
3.82	41.3657125716012\\
3.83	41.460726849046\\
3.835	41.4567629943445\\
3.84	41.4753643098628\\
3.845	41.457516542016\\
3.855	41.5309873346787\\
3.86	41.5748470822782\\
3.865	41.5610005669532\\
3.87	41.4982384574875\\
3.875	41.6034383706696\\
3.88	41.5665236286503\\
3.885	41.5800003735322\\
3.89	41.541343900597\\
3.895	41.568893867567\\
3.9	41.565215067085\\
3.905	41.5505359749157\\
3.91	41.5785946107166\\
3.915	41.5232625408882\\
3.92	41.5342835490048\\
3.925	41.580694023302\\
3.935	41.5509884314772\\
3.94	41.5684102516058\\
3.945	41.5150657503832\\
3.95	41.5491767963447\\
3.96	41.5238154755789\\
3.97	41.5611108617568\\
3.975	41.5432220292798\\
3.98	41.5881359443348\\
3.99	41.5831877176999\\
3.995	41.6527707871209\\
4	41.615818494702\\
4.005	41.6293174652474\\
4.01	41.716076419651\\
4.02	41.6635165564005\\
4.025	41.7714269665159\\
4.03	41.713940470304\\
4.035	41.7220811988239\\
4.04	41.8088190411913\\
4.045	41.7721981783272\\
4.055	41.8429970907829\\
4.06	41.8116081574158\\
4.07	41.8776583740421\\
4.075	41.838703142308\\
4.085	41.9166246023897\\
4.09	41.869054295523\\
4.095	41.941343421927\\
4.105	41.8927864468186\\
4.11	41.9668117310278\\
4.12	41.8780470134348\\
4.125	41.9610875027041\\
4.135	41.8580689288786\\
4.14	41.9063986426287\\
4.145	41.8321374168406\\
4.155	41.8318221342578\\
4.16	41.7698501706728\\
4.165	41.7846729366473\\
4.17	41.7607482519166\\
4.175	41.6822067941736\\
4.18	41.7195678479838\\
4.185	41.6841355742074\\
4.19	41.5878959957803\\
4.195	41.6268902671593\\
4.205	41.508937507495\\
4.21	41.556118215191\\
4.22	41.3842415957538\\
4.225	41.4210843807027\\
4.23	41.2497943579547\\
4.24	41.2968785911623\\
4.245	41.135301790044\\
4.25	41.1625959389861\\
4.275	40.8931829670543\\
4.29	40.7440883260888\\
4.295	40.8089565589226\\
4.3	40.6773869874069\\
4.305	40.6707973025529\\
4.31	40.6366466254965\\
4.315	40.5208037951359\\
4.32	40.5921868254825\\
4.33	40.4202420279685\\
4.34	40.4105901232456\\
4.365	40.1371138414156\\
4.37	40.1814085122054\\
4.375	40.1441952705872\\
4.38	40.0517148048477\\
4.385	40.0616421054717\\
4.39	40.0094247750123\\
4.395	39.8724673956564\\
4.405	39.98104523516\\
4.415	39.8669217087842\\
4.42	39.9034605302447\\
4.425	39.7856677118432\\
4.43	39.8105698125114\\
4.435	39.7335988795494\\
4.44	39.7363494104385\\
4.445	39.6636732860756\\
4.45	39.6662317600627\\
4.46	39.5593787425514\\
4.465	39.5881809057413\\
4.47	39.5792727010367\\
4.48	39.4008650248578\\
4.485	39.4030007309507\\
4.49	39.2866698800876\\
4.495	39.3301024691843\\
4.5	39.2963913850107\\
4.505	39.1782582562281\\
4.51	39.2436081995497\\
4.515	39.1637009132449\\
4.52	38.9544985015323\\
4.525	39.0308008552603\\
4.535	38.9850250304857\\
4.54	38.9164230796146\\
4.545	38.7405511146258\\
4.55	38.799370771116\\
4.555	38.794970021761\\
4.56	38.5891396403973\\
4.565	38.6952428979281\\
4.57	38.6703924933103\\
4.575	38.4747509707946\\
4.58	38.6004225994964\\
4.59	38.3342907492855\\
4.595	38.3854157773881\\
4.605	38.0882191885801\\
4.61	38.2049741604146\\
4.615	37.9630768714896\\
4.62	38.1172709945495\\
4.635	37.8694261367721\\
4.64	37.8431996464982\\
4.65	37.6941497218269\\
4.66	37.5528646895347\\
4.665	37.4738881523325\\
4.67	37.2473161050853\\
4.68	37.3800890701067\\
4.685	37.1185485447168\\
4.69	37.2917630462912\\
4.7	36.8763292796322\\
4.705	37.1100943999463\\
4.715	36.7632427335347\\
4.72	36.8748526395394\\
4.725	36.6453629970196\\
4.735	36.7594043680321\\
4.745	36.4335869009538\\
4.75	36.4953637517252\\
4.755	36.4100332321809\\
4.76	36.4273541768245\\
4.765	36.2155061136719\\
4.77	36.2409604533024\\
4.775	36.2416655564255\\
4.78	35.9759260693913\\
4.785	35.9971661434684\\
4.79	36.0913479600536\\
4.795	35.732851449665\\
4.8	35.924398875144\\
4.805	35.8015511450826\\
4.815	35.5137807458732\\
4.82	35.6419806953883\\
4.835	35.2942595135632\\
4.84	35.3361384588659\\
4.845	35.2107271081302\\
4.85	35.206851487285\\
4.855	35.2579510105158\\
4.86	35.0259653574748\\
4.865	35.0262477203658\\
4.87	35.1943088745908\\
4.88	34.9191693432301\\
4.885	35.1389170399793\\
4.895	34.8280910591679\\
4.9	34.8275020904314\\
4.91	34.6837539056955\\
4.915	34.5831039822824\\
4.92	34.7149107806552\\
4.93	34.4260747504298\\
4.935	34.6818176206092\\
4.94	34.3665889045833\\
4.945	34.3933985943141\\
4.95	34.5758586377762\\
4.955	34.1774899852002\\
4.96	34.1885954136662\\
4.965	34.4101173222624\\
4.97	34.1504673584067\\
4.975	34.1263972138171\\
4.98	34.1978990072143\\
4.985	34.0028369143514\\
4.99	34.1196497512161\\
4.995	33.9976500135691\\
5	34.0229972268838\\
5.005	33.9895379962968\\
5.01	33.8710489078314\\
5.015	34.1308796691578\\
5.025	33.7737751768607\\
5.03	34.0381147963323\\
5.035	33.9985788469914\\
5.04	33.7963544243187\\
5.045	34.1798026125495\\
5.055	33.6500792540439\\
5.06	34.060751712005\\
5.065	33.8475743731047\\
5.07	33.8279178531312\\
5.085	33.6756715985695\\
5.09	33.8402394727511\\
5.105	33.5249325927555\\
5.115	33.9301954515533\\
5.12	33.5092579025113\\
5.125	33.7292736790289\\
5.135	33.424896329294\\
5.14	33.8432883735216\\
5.145	33.7777059009866\\
5.15	33.3960025454289\\
5.155	33.6627266306833\\
5.165	33.4933217380229\\
5.17	33.849969648285\\
5.175	33.4913078572416\\
5.18	33.5903374402666\\
5.185	33.4738472132036\\
5.19	33.6211334938519\\
5.205	33.5538029228092\\
5.21	33.6247076029543\\
5.215	33.4540418676712\\
5.22	33.7513009426021\\
5.225	33.7633139309037\\
5.23	33.4092466712682\\
5.235	33.7793819709574\\
5.245	33.5034710645648\\
5.255	33.8024114261863\\
5.26	33.4667426856205\\
5.265	33.7272711782194\\
5.27	33.6350719241531\\
5.275	33.6459068175779\\
5.285	33.8202983144707\\
5.295	33.5951028460664\\
5.3	33.9998543188214\\
5.305	33.7416318904777\\
5.31	33.8370350552765\\
5.32	33.8617100147938\\
5.325	33.7392459889408\\
5.33	34.1270191548832\\
5.335	33.777893107125\\
5.34	34.0292071663067\\
5.345	33.9980930055503\\
5.35	34.0233252779067\\
5.355	33.9466298298488\\
5.365	34.292882895119\\
5.37	34.2073513199529\\
5.375	34.264975442461\\
5.38	34.5394659368837\\
5.39	34.2860476787136\\
5.395	34.8783133275493\\
5.4	34.2041255304679\\
5.41	34.8784403449348\\
5.415	34.4629866519465\\
5.425	34.9086292589393\\
5.43	34.4516355994871\\
5.435	34.9535431479976\\
5.44	34.7365087065918\\
5.445	34.9334506955614\\
5.45	34.8187517237192\\
5.455	34.8594301409019\\
5.46	35.1023430227421\\
5.465	34.805188270303\\
5.47	34.9665131279909\\
5.475	35.3760092181356\\
5.48	34.7700077130836\\
5.49	35.5182983838302\\
5.495	34.8911693337473\\
5.5	35.3444783942665\\
5.505	35.3246484560224\\
5.51	35.0977583257038\\
5.52	35.4648769553788\\
5.525	35.1917725734918\\
5.53	35.4750262301348\\
5.535	35.3443552234512\\
5.54	35.6883499969884\\
5.545	35.3618672689533\\
5.555	35.7380666766423\\
5.56	35.5698881036523\\
5.565	35.5820454359964\\
5.57	36.2555171688225\\
5.575	35.4828798307275\\
5.58	35.9869611042021\\
5.585	36.0313941888144\\
5.59	35.6332840032165\\
5.595	35.8535213994242\\
5.6	36.3292520873478\\
5.605	35.6023671977453\\
5.61	36.151103423231\\
5.62	35.8634752455616\\
5.625	35.9532792600129\\
5.63	36.1376944709179\\
5.635	36.1309782607849\\
5.64	36.098813485269\\
5.645	35.9791211585395\\
5.65	36.4736452749653\\
5.655	35.9280774064803\\
5.665	36.3979067418288\\
5.67	35.8063658833844\\
5.675	36.3085794154099\\
5.68	36.2872416542503\\
5.685	35.6732629853336\\
5.69	36.3330949887944\\
5.695	36.2155315135412\\
5.7	35.8905810429282\\
5.705	36.2219801389009\\
5.71	36.1645464361615\\
5.72	36.1945076260809\\
5.73	36.3904631694417\\
5.735	36.1346453290595\\
5.745	36.5294123283713\\
5.75	36.0063211692306\\
5.755	36.5654128073689\\
5.76	36.4962874992153\\
5.765	36.0995337633186\\
5.77	36.6684594470796\\
5.78	36.2644383490776\\
5.785	36.5959867055389\\
5.79	36.4120836671663\\
5.805	36.586002834297\\
5.81	36.5340786183558\\
5.815	36.3248994626367\\
5.82	36.7412437041521\\
5.825	36.338710152608\\
5.83	36.3676152459042\\
5.835	36.7780715451718\\
5.845	36.3285487463672\\
5.85	36.8633246700806\\
5.855	36.2847754526532\\
5.86	36.63760860242\\
5.87	36.4403728413887\\
5.875	36.4567739983169\\
5.88	36.5949101914575\\
5.885	36.3970195432934\\
5.89	36.579850927579\\
5.895	36.2705298555139\\
5.9	36.8547030993879\\
5.905	36.2246076239938\\
5.91	36.648098356953\\
5.915	36.6211972266512\\
5.92	36.4097979302449\\
5.93	36.9498520580802\\
5.935	36.2156801511955\\
5.94	36.8861809191314\\
5.95	36.5466988428613\\
5.955	36.7754456586023\\
5.96	36.7842934661419\\
5.965	36.7103624343724\\
5.97	36.8903865684896\\
5.975	36.6776953061323\\
5.98	37.1048485807637\\
5.985	36.6195832979112\\
5.995	37.267905572305\\
6	36.6969031536691\\
6.005	37.3250390245486\\
6.01	37.1893332770916\\
6.015	36.8560642954072\\
6.02	37.4804778483154\\
6.03	37.0395206985838\\
6.035	37.5638563427328\\
6.04	37.0909047524099\\
6.045	37.4361301956034\\
6.05	37.2753162990551\\
6.055	37.4658458083053\\
6.06	37.4779273459764\\
6.065	37.315886709693\\
6.075	37.6109513235866\\
6.08	37.1518923391732\\
6.085	37.8946829911494\\
6.09	37.3979684115039\\
6.095	37.4317549132003\\
6.1	37.8936182734972\\
6.105	37.4177313448908\\
6.11	37.3877302696691\\
6.115	37.9549830567054\\
6.12	37.3921325230419\\
6.125	37.7212924637826\\
6.13	37.7375116039439\\
6.135	37.6125690994027\\
6.14	37.6855493097231\\
6.145	37.5795179495916\\
6.15	37.9284033658428\\
6.155	37.6049421495346\\
6.165	37.9546779609557\\
6.175	37.6079668776677\\
6.18	38.2845592307554\\
6.185	37.4582267353724\\
6.19	38.1447923945699\\
6.195	38.120247961077\\
6.2	37.8023443227921\\
6.21	38.0534530873617\\
6.215	37.9091658392053\\
6.22	38.0091565019541\\
6.225	38.2778158056636\\
6.23	38.0737905923014\\
6.235	38.1111494497988\\
6.24	38.0117879594252\\
6.245	38.4851300666192\\
6.25	37.7535099411729\\
6.255	38.524020446418\\
6.265	38.1312350856506\\
6.27	38.3098933393961\\
6.28	38.0907397668051\\
6.29	38.4645236359691\\
6.295	38.0908526851018\\
6.3	38.4444990124359\\
6.305	38.198196399721\\
6.31	38.3214149045506\\
6.315	37.8717286696333\\
6.32	38.5870985916715\\
6.325	38.0958067133651\\
6.33	38.2258371920709\\
6.335	38.5407650783564\\
6.34	37.9411555750948\\
6.35	38.1935435543398\\
6.36	37.9929067677594\\
6.365	38.4159663188\\
6.37	37.8911118568342\\
6.375	38.1326800397024\\
6.38	37.841235334661\\
6.385	38.0419783984511\\
6.39	37.8205937637836\\
6.395	37.9465531200761\\
6.4	38.2973138277238\\
6.405	37.6195336113991\\
6.41	38.0629824895927\\
6.415	37.9731617184932\\
6.42	37.583665374203\\
6.425	37.7012347183742\\
6.43	38.0449905460203\\
6.435	37.5441385803365\\
6.44	38.0121760726882\\
6.45	37.6967651748947\\
6.455	37.709826708921\\
6.46	37.6613199792633\\
6.465	37.8973794079105\\
6.47	37.5303103012828\\
6.475	37.9985721288404\\
6.485	37.4829840895379\\
6.495	37.8173471002959\\
6.5	37.3090309112185\\
6.505	37.9789477534277\\
6.51	37.8048885028193\\
6.515	37.4328316638183\\
6.52	37.9645618746311\\
6.525	37.4162917869167\\
6.53	37.4714984865866\\
6.54	37.6600904946436\\
6.545	37.5131966028388\\
6.555	37.7178867984877\\
6.56	37.4428184149891\\
6.565	37.4419040116221\\
6.57	37.5039093056408\\
6.575	37.6474832057809\\
6.58	37.1328376928376\\
6.585	38.0266894148245\\
6.59	37.3048757038427\\
6.595	37.2927786779511\\
6.6	37.6213964274162\\
6.605	36.9889699690379\\
6.61	37.4350069310479\\
6.615	37.2911405687166\\
6.62	37.494018708583\\
6.625	37.1241821618995\\
6.63	37.4698791947048\\
6.64	36.9328283602254\\
6.645	37.2676090256726\\
6.65	37.154295636496\\
6.655	37.1852739323779\\
6.66	37.019052907442\\
6.665	37.4732644962384\\
6.67	36.6771347064702\\
6.675	37.2850556720865\\
6.68	37.133913573256\\
6.685	36.7403361497146\\
6.69	37.4207471687645\\
6.695	36.9448746989432\\
6.7	37.2141589406786\\
6.705	36.8270293350657\\
6.71	37.1793063760475\\
6.72	36.8297066173842\\
6.725	37.4931664721632\\
6.73	36.8958208028102\\
6.74	37.2176606500962\\
6.75	36.8788099953169\\
6.755	37.2845510545776\\
6.765	36.9941723998082\\
6.77	37.6027585957422\\
6.775	36.9939725173518\\
6.78	37.2546571433848\\
6.785	37.1492029586924\\
6.795	37.2047033131565\\
6.8	37.1821691984471\\
6.805	37.7592673472213\\
6.81	36.9834390324728\\
6.815	37.5920065975179\\
6.82	37.5792292146602\\
6.825	36.9416018205828\\
6.83	37.5577427110596\\
6.835	37.496743580016\\
6.84	37.3418300912438\\
6.85	37.7196589815593\\
6.855	37.4201772797454\\
6.86	37.6034109190126\\
6.87	37.5031664700843\\
6.875	37.5359446476144\\
6.885	37.921109119314\\
6.89	37.428462607419\\
6.895	38.1066458487771\\
6.905	37.239916928281\\
6.91	38.1683411764661\\
6.915	37.5041877025434\\
6.925	38.079691583318\\
6.93	37.8283363091742\\
6.935	37.9118686548318\\
6.94	37.8473318213433\\
6.945	37.9439854869152\\
6.95	37.5780313709339\\
6.96	38.0096170268564\\
6.965	37.8431472297843\\
6.975	38.1775091054339\\
6.985	37.6764404892458\\
6.99	38.288531959463\\
6.995	37.6402428142483\\
7	37.857468623893\\
7.005	38.5052194843322\\
7.01	37.7210582449808\\
7.015	38.3529331652875\\
7.025	37.9447377160818\\
7.03	38.1370225065078\\
7.035	37.8409994847324\\
7.04	38.4077721160317\\
7.045	37.8589337898322\\
7.055	38.691240766302\\
7.06	37.7992900572619\\
7.065	38.6690931412468\\
7.075	37.9925244938401\\
7.08	38.4506293116866\\
7.085	38.2132006916416\\
7.09	38.4858673472413\\
7.095	38.343529766625\\
7.1	38.7095932904539\\
7.11	38.2171673088473\\
7.115	38.773675343396\\
7.12	38.0904577187302\\
7.13	38.7774650459647\\
7.135	38.4243494277107\\
7.14	38.6700340467284\\
7.145	38.679485131851\\
7.15	38.6078693768394\\
7.155	38.2951315692267\\
7.16	38.6378052346878\\
7.165	38.5847015094592\\
7.17	38.2688403571792\\
7.175	38.9090025182713\\
7.185	38.4976341693691\\
7.19	38.7429527835008\\
7.205	38.3866886593055\\
7.21	38.7685843810167\\
7.215	38.3394198271696\\
7.225	38.9883328216392\\
7.23	38.1770286736567\\
7.235	38.6258790364037\\
7.24	38.6262551839237\\
7.245	38.0975952319942\\
7.25	38.4999836928305\\
7.255	38.3437264017594\\
7.26	38.4784661681719\\
7.265	38.3329926215142\\
7.275	38.6254884152064\\
7.28	37.8773548103793\\
7.285	38.5205847015739\\
7.29	38.3253694354891\\
7.295	37.6598417094891\\
7.3	38.6323223704978\\
7.305	38.0810262042436\\
7.31	38.0694197492223\\
7.315	38.4830047107391\\
7.32	37.9826124173371\\
7.325	38.1014109283017\\
7.33	37.940874845215\\
7.335	38.0182556481694\\
7.34	37.9121000768895\\
7.345	37.6509754601842\\
7.35	38.3928036419997\\
7.355	37.7929333523298\\
7.36	37.8471382988468\\
7.365	38.3361756378158\\
7.37	37.5348537879397\\
7.38	37.9739087515625\\
7.385	37.4918875098131\\
7.395	37.8843551329848\\
7.4	37.897912721848\\
7.405	37.6446645496108\\
7.41	37.8882181332904\\
7.415	37.8892901102853\\
7.42	37.2984810023732\\
7.425	37.8461963070247\\
7.43	37.6986043202887\\
7.435	37.3046075947033\\
7.44	37.8572661329093\\
7.445	37.7773119906604\\
7.45	37.5144131796329\\
7.455	37.7419956886927\\
7.47	37.3128961162115\\
7.475	37.6173961019433\\
7.48	37.2757414001826\\
7.485	37.2921949247256\\
7.49	37.9122017463009\\
7.495	37.2454170915757\\
7.5	37.3185774652971\\
7.505	37.7644732861895\\
7.51	36.8984106030839\\
7.52	37.4454512592399\\
7.525	36.93691094094\\
7.53	37.3011855590319\\
7.535	37.2206149165801\\
7.54	37.2840144675716\\
7.55	36.9615871678093\\
7.555	37.2434504017906\\
7.56	36.4664150588583\\
7.57	37.2358563131406\\
7.575	36.2614394504795\\
7.58	37.1656629715121\\
7.585	37.0894687943088\\
7.59	36.2451129363062\\
7.595	37.1019498730127\\
7.605	36.2178680550411\\
7.61	36.7098732793083\\
7.615	36.2766600130525\\
7.62	36.5427203677099\\
7.625	36.2676923958865\\
7.635	36.6353797865167\\
7.64	35.7068420646846\\
7.645	36.573792490501\\
7.65	36.1861588615097\\
7.655	35.3605637692834\\
7.66	36.6285497449757\\
7.67	35.6065370033041\\
7.675	36.6109637296394\\
7.68	35.5561608399012\\
7.69	36.045139076468\\
7.695	35.2864464188829\\
7.7	35.7794388957863\\
7.705	35.3689354975853\\
7.71	35.7696456241805\\
7.715	35.7881434181706\\
7.72	35.3015819845088\\
7.725	36.1873666105218\\
7.735	35.2622256270869\\
7.74	36.1088281888173\\
7.745	34.8040070304911\\
7.755	35.8652372424142\\
7.76	34.8192345802155\\
7.765	35.6704229060941\\
7.77	35.6224661929647\\
7.775	35.221632531234\\
7.78	35.4281078095601\\
7.785	35.1783380792925\\
7.79	35.2862498676046\\
7.795	34.9267411565453\\
7.805	35.4489667352314\\
7.81	34.800803181968\\
7.82	35.6166197992347\\
7.825	34.7866679532719\\
7.83	35.5523137244796\\
7.835	35.2584905695722\\
7.84	34.6960589145732\\
7.845	35.3870469648116\\
7.855	34.9953769192772\\
7.865	35.4834737786503\\
7.87	35.2630141868446\\
7.875	35.2470798152138\\
7.88	35.5692578389615\\
7.89	34.9530709425787\\
7.895	35.5152543390886\\
7.9	35.0393184499311\\
7.905	35.0573439413917\\
7.91	35.6055374743788\\
7.92	35.1839156521758\\
7.925	35.6230861133745\\
7.93	35.5404681451572\\
7.935	34.9309064267744\\
7.94	35.5587120251349\\
7.945	35.468445609385\\
7.95	34.7506192939144\\
7.955	35.706569025637\\
7.96	35.5945614610429\\
7.965	35.0269281659989\\
7.97	36.0572480217475\\
7.98	35.4403089318417\\
7.985	35.8137836116673\\
7.99	35.408367495229\\
7.995	35.5387382181385\\
8	35.3787910632555\\
8.01	35.7737193318599\\
8.015	35.2077980551511\\
8.02	36.0722906040955\\
8.025	35.8859029680451\\
8.03	35.2237568817746\\
8.035	36.2800397970562\\
8.045	35.1261084275183\\
8.05	36.1216787023524\\
8.055	35.4013851029289\\
8.06	35.3405215105819\\
8.065	36.0248326928643\\
8.075	35.6565160652781\\
8.08	36.0426343213277\\
8.085	36.0387458582151\\
8.09	35.4757205134008\\
8.1	36.0211368367291\\
8.105	35.1608538789579\\
8.115	36.0014967480776\\
8.12	35.4658772041719\\
8.125	36.2691987618784\\
8.135	35.9724794781661\\
8.14	36.1011676290439\\
8.145	35.8587922308947\\
8.15	36.1283866735794\\
8.155	35.5973008926627\\
8.16	35.8515427531296\\
8.165	36.3407243898153\\
8.17	35.5452656117671\\
8.18	36.5708532281692\\
8.185	35.6629872941007\\
8.19	36.5245603359284\\
8.195	36.4149008497419\\
8.2	35.67417912922\\
8.205	36.3174303829692\\
8.21	36.3251357549454\\
8.215	35.7998209398727\\
8.225	36.5663818045208\\
8.23	36.0963941310973\\
8.24	36.8934438638877\\
8.245	36.074461956805\\
8.255	36.853416778719\\
8.26	35.9858846378113\\
8.27	36.7138746165411\\
8.275	36.244406422619\\
8.285	36.6853980243067\\
8.29	36.6936824090252\\
8.295	36.5194329075414\\
8.305	36.9480814692759\\
8.31	36.2926326544828\\
8.32	36.9056425400746\\
8.325	36.2391016652409\\
8.335	36.9584405096632\\
8.34	36.5856641977159\\
8.35	37.0250042737059\\
8.355	36.8970856188188\\
8.36	36.5076354131674\\
8.365	36.9809305067782\\
8.37	36.9459015623218\\
8.375	36.2452404979665\\
8.38	37.1525564835482\\
8.385	36.9043727662382\\
8.39	36.2626360823119\\
8.395	37.3480768770383\\
8.405	36.5884120136415\\
8.41	37.1855566278204\\
8.42	36.7174314616508\\
8.43	36.9236398239139\\
8.44	36.5893928932793\\
8.445	37.2145560492053\\
8.45	36.6389911079488\\
8.455	36.6941306701738\\
8.46	37.3656745531965\\
8.465	36.5426593822371\\
8.475	37.1632647013303\\
8.48	36.4945541854468\\
8.485	36.7181056526044\\
8.49	36.7184116053709\\
8.495	36.759701778215\\
8.505	36.5920420520359\\
8.51	37.1240226270501\\
8.515	36.4348525983353\\
8.52	36.6621832401031\\
8.525	37.1617979556898\\
8.53	36.222332343921\\
8.54	36.9412849660528\\
8.545	36.1870827242376\\
8.555	36.7442321932261\\
8.565	36.4330289805069\\
8.575	36.771367427174\\
8.58	36.1843837940215\\
8.585	36.8456108538187\\
8.59	36.7826652816304\\
8.595	35.9243503367823\\
8.6	36.8538982027157\\
8.605	36.6604672124353\\
8.61	35.8944813722457\\
8.615	36.7392511837295\\
8.62	36.610850884585\\
8.625	36.175634196688\\
8.635	36.6967933151225\\
8.645	36.1823448135524\\
8.65	36.8521066687372\\
8.66	35.916155662209\\
8.665	36.9375508606346\\
8.67	36.0580364718842\\
8.675	36.0487464814489\\
8.68	36.8398943033192\\
8.685	36.1315950057751\\
8.69	36.154817964939\\
8.695	36.51075062864\\
8.7	36.3868388149172\\
8.705	36.0411206515603\\
8.715	36.6681823154043\\
8.72	35.658851153287\\
8.73	36.752930106986\\
8.735	35.5485163208312\\
8.745	36.668494850463\\
8.75	35.6993089955152\\
8.755	36.3700064073017\\
8.76	36.3516360812269\\
8.765	35.9355517057446\\
8.78	36.2549475178647\\
8.785	35.5323890042223\\
8.795	36.3601019734667\\
8.8	35.2248165298259\\
8.805	36.4642278632981\\
8.81	36.1293744953777\\
8.815	35.3742640165951\\
8.82	36.3469241368501\\
8.83	35.5505103771861\\
8.835	35.884396843314\\
8.845	35.7587510068102\\
8.85	35.3735906862301\\
8.855	36.0879333444302\\
8.865	35.1453183871419\\
8.87	36.2664379683527\\
8.88	35.1008166724923\\
8.885	36.1083928742458\\
8.89	35.1139950653156\\
8.895	35.2181733327632\\
8.9	35.5585244167329\\
8.91	35.1556892769796\\
8.915	35.0818728765276\\
8.92	35.5910373649762\\
8.93	34.8259114909884\\
8.935	35.6715078317486\\
8.94	34.4014682383529\\
8.95	35.2942209094273\\
8.955	34.2445720667338\\
8.965	34.8927108002907\\
8.97	34.440880563945\\
8.975	34.4199512882403\\
8.98	34.4884369835839\\
8.985	34.8469373375123\\
8.99	33.8523843078775\\
9	34.8210853538005\\
9.005	33.4994781942577\\
9.01	34.6264763608296\\
9.015	34.523463452384\\
9.02	33.487281165431\\
9.025	34.3433757631782\\
9.035	33.7776747313979\\
9.05	34.0311008922462\\
9.055	33.1285196168046\\
9.06	34.2665902687315\\
9.065	33.8387380933813\\
9.07	32.8237084275725\\
9.075	34.376381974633\\
9.085	32.9831264918337\\
9.09	34.0195029503471\\
9.095	33.2063733757874\\
9.105	33.3137626615117\\
9.11	33.4370802918575\\
9.115	33.2493062716479\\
9.12	32.7090878057341\\
9.125	33.8323855906045\\
9.135	32.5810833299337\\
9.14	34.0188700128103\\
9.145	32.4768443716843\\
9.15	32.8015545190923\\
9.155	33.779163089245\\
9.16	32.4753585826017\\
9.165	33.1134835083518\\
9.17	33.0921529334758\\
9.175	33.004143217137\\
9.185	32.6753953304248\\
9.19	33.6738466105188\\
9.195	32.3317433407737\\
9.2	32.7335030575167\\
9.205	33.8308431282241\\
9.21	31.9307032540086\\
9.22	33.416994590613\\
9.225	32.1025283744\\
9.23	33.0246315958532\\
9.245	32.5707044035688\\
9.25	32.7244287619068\\
9.255	33.2983370633568\\
9.26	31.8659184562681\\
9.27	33.2978101995731\\
9.275	31.7224583506864\\
9.28	33.2821661777008\\
9.285	32.8823778594853\\
9.29	32.0651615864838\\
9.295	33.0016982705898\\
9.305	32.4982669645691\\
9.31	32.3300263445545\\
9.315	32.8462347593092\\
9.32	32.7944030460846\\
9.325	31.9762608264205\\
9.33	33.3155993543735\\
9.34	32.0210403749638\\
9.345	33.4496474473877\\
9.355	32.3089499998119\\
9.36	32.9652850805839\\
9.365	32.443030153234\\
9.37	32.4348677778848\\
9.375	32.2470267072729\\
9.38	32.9052687319324\\
9.39	31.8667573687708\\
9.395	33.2918651598468\\
9.4	31.7816124664311\\
9.41	33.2950708385825\\
9.415	31.7213412702204\\
9.425	32.7399102073887\\
9.43	32.1572847818017\\
9.435	32.2147239719806\\
9.44	32.1561187900365\\
9.445	32.6857183631638\\
9.45	31.6314753834916\\
9.46	33.070790602772\\
9.465	31.2993428530852\\
9.47	32.7739052829485\\
9.475	32.918970058022\\
9.48	31.7108727453656\\
9.485	32.8151534464852\\
9.495	32.3327677739275\\
9.5	32.353493435459\\
9.505	32.2604620402379\\
9.51	32.669341804674\\
9.515	31.640573283582\\
9.52	32.6770216066217\\
9.525	32.5304434052604\\
9.53	31.2526224215386\\
9.535	33.0400036739158\\
9.545	31.706912981423\\
9.55	32.9332684092114\\
9.555	31.9381993184624\\
9.565	32.2911226964577\\
9.575	32.0911362584371\\
9.58	31.5277377122338\\
9.585	32.5352645681699\\
9.595	31.5002791107119\\
9.6	32.8651382587671\\
9.605	31.3204087363048\\
9.61	31.8161972259147\\
9.615	32.8329015376221\\
9.62	31.756524661551\\
9.635	32.4829423767804\\
9.64	31.8168382247254\\
9.645	31.8343158484838\\
9.65	32.8323967539442\\
9.655	31.4528229875752\\
9.665	32.668490213283\\
9.67	31.2073695604674\\
9.68	32.3350106266973\\
9.685	31.8849935375794\\
9.69	32.0002032269774\\
9.7	32.639407893353\\
9.705	31.635003593851\\
9.715	32.801278716847\\
9.72	31.1853691764626\\
9.725	32.4201915046459\\
9.73	32.513684816173\\
9.735	31.3133325958467\\
9.74	32.3924603680487\\
9.75	31.896452254945\\
9.76	32.2702005446828\\
9.765	32.7568993923228\\
9.77	31.5867076760088\\
9.775	32.9291959696951\\
9.78	32.8215094263829\\
9.785	31.2034117622535\\
9.79	33.2258385359438\\
9.8	31.6509584283434\\
9.805	32.7615161583305\\
9.81	32.1603104433006\\
9.82	32.3510001978642\\
9.825	32.7535643586027\\
9.83	32.6150260765282\\
9.835	31.7909302061787\\
9.84	33.8612531654974\\
9.85	31.7086574772168\\
9.855	33.8147997239419\\
9.865	32.368740129319\\
9.87	33.1020355158536\\
9.875	32.7640906150704\\
9.88	32.9796985887999\\
9.885	32.3043665913994\\
9.89	33.2330305902192\\
9.895	33.0966223269086\\
9.9	32.3767230782629\\
9.905	33.8822433294731\\
9.91	32.9116103401907\\
9.915	33.1091401476887\\
9.92	34.1955035526558\\
9.925	32.6566372919098\\
9.935	33.8563077260504\\
9.94	33.1430214865748\\
9.945	33.3200864522562\\
9.95	33.1520728968297\\
9.955	33.7766683660461\\
9.96	32.7427949425024\\
9.97	34.4585460680865\\
9.975	32.4079469340575\\
9.985	34.635712463559\\
9.99	33.2697316392129\\
10.005	34.3455038841406\\
10.015	33.4667991182932\\
10.02	34.6009521542614\\
10.025	33.3817505046288\\
10.035	34.3437623255289\\
10.04	33.1464903735007\\
10.045	34.3010257131305\\
10.055	33.5364655222574\\
10.06	34.5361630986744\\
10.065	33.9950025464175\\
10.07	34.0847551166371\\
10.075	33.6813324666271\\
10.085	34.6135956881625\\
10.09	32.6965564212245\\
10.095	34.7537484046404\\
10.1	34.5689599900481\\
10.105	32.6877244147058\\
10.11	34.4552333896007\\
10.115	34.1998938580606\\
10.12	33.615028886454\\
10.125	33.6955607758749\\
10.135	34.9071651142679\\
10.14	33.322013916552\\
10.15	34.9101294504779\\
10.155	33.4952629018364\\
10.16	34.9505687882266\\
10.17	33.8927094214538\\
10.175	35.0091199917306\\
10.18	33.4380187193509\\
10.195	34.0707761882125\\
10.2	33.8940151574904\\
10.205	33.0649795624068\\
10.21	35.0520313363927\\
10.22	32.6697676791934\\
10.225	35.1900946730134\\
10.235	33.517031364461\\
10.24	34.2340923967915\\
10.245	33.989267899503\\
10.25	34.3031295076715\\
10.255	33.2474425715076\\
10.26	34.1817889758226\\
10.265	34.1763137079989\\
10.27	33.1406368610948\\
10.275	34.5379174269169\\
10.28	33.2766270451316\\
10.285	33.7016353043707\\
10.29	34.6801159958919\\
10.295	32.9083535401172\\
10.305	34.455197262551\\
10.315	33.4420667177359\\
10.32	33.3750831766201\\
10.325	34.9011524045311\\
10.335	32.6574476229853\\
10.34	34.8033416861327\\
10.345	33.0437310293901\\
10.35	33.2533059415897\\
10.355	33.7671810370512\\
10.36	33.1697780683167\\
10.365	33.7624881788974\\
10.37	32.9325987928276\\
10.375	33.8027090374126\\
10.38	33.6870416436162\\
10.385	33.1837602071872\\
10.39	34.4131793346676\\
10.395	32.655514067014\\
10.405	34.5416246503938\\
10.41	31.9351840529546\\
10.415	33.7763661898995\\
10.42	33.9083086658889\\
10.425	32.9211177510516\\
10.43	33.1013425401733\\
10.435	32.8625461322069\\
10.44	34.2402321026201\\
10.445	32.4037910783193\\
10.45	32.7250073869551\\
10.455	34.6116883218715\\
10.46	32.3848658045383\\
10.47	33.9642528057218\\
10.475	32.8917334725268\\
10.48	34.1435933909236\\
10.485	33.0829630493267\\
10.495	33.6192441488502\\
10.5	32.9024649469637\\
10.505	34.0232288748617\\
10.51	32.1565723469365\\
10.52	34.2662291371038\\
10.525	31.3164936839669\\
10.53	33.7921393001699\\
10.535	33.7706976827776\\
10.54	32.6074214587947\\
10.545	33.3388391387198\\
10.55	33.0945791757838\\
10.555	34.2190037133458\\
10.56	32.842405202356\\
10.565	33.0102814114329\\
10.57	34.5646766570022\\
10.575	32.6093932291054\\
10.58	33.7121274743839\\
10.585	33.7638916391266\\
10.59	32.4049793614816\\
10.595	34.1575931236202\\
10.605	32.8498835304976\\
10.61	33.3971999615743\\
10.615	33.3104597441398\\
10.62	33.9338785369596\\
10.625	31.9977574438226\\
10.635	34.7157354524671\\
10.64	31.8362410750613\\
10.645	34.0643609212999\\
10.65	34.0863213526247\\
10.655	33.4717350687832\\
10.66	33.7750565204322\\
10.665	33.0180100141842\\
10.67	34.4289791592977\\
10.675	33.4564547473152\\
10.68	33.3740141675044\\
10.685	33.9678484305208\\
10.69	32.4283846560001\\
10.695	34.6242922109306\\
10.705	32.0259450951672\\
10.71	34.6305640641848\\
10.72	33.1660223320119\\
10.725	33.0883083284969\\
10.735	34.7933836292913\\
10.74	32.1342702457801\\
10.75	34.5692205262948\\
10.755	32.6798037380919\\
10.76	34.2925403052304\\
10.765	32.8993030474952\\
10.77	33.2098509000894\\
10.775	34.4254429338216\\
10.78	32.6718319540665\\
10.785	33.2188693920506\\
10.79	33.0467283886193\\
10.795	34.231762205027\\
10.8	33.8491585354356\\
10.805	31.1071840270087\\
10.81	34.8130482710439\\
10.815	34.3430480632854\\
10.82	32.1032116764764\\
10.825	33.8541690259477\\
10.83	33.2489689000723\\
10.835	34.1256048085982\\
10.845	32.4329024576853\\
10.85	33.798620800404\\
10.855	32.89035358293\\
10.86	33.8882293660577\\
10.87	31.6791573059205\\
10.875	34.7643686546039\\
10.885	31.5522654710721\\
10.89	33.4060912368836\\
10.895	33.3905422024748\\
10.9	33.7349165071206\\
10.905	31.7630666013769\\
10.915	34.1615189882751\\
10.92	32.3512811391325\\
10.925	33.6693161463217\\
10.93	32.3039463524889\\
10.935	32.7038456377772\\
10.94	34.3296878911841\\
10.945	31.7874120442401\\
10.95	32.0598198361364\\
10.96	33.2038929942546\\
10.965	32.7382721024645\\
10.97	30.5062319017686\\
10.975	33.9564813359822\\
10.98	33.6053028706433\\
10.985	31.3319515854814\\
10.99	33.1367030408242\\
10.995	32.2341332594984\\
11	33.4137354618848\\
11.005	33.2326748201162\\
11.01	31.1621284813276\\
11.015	32.599361823719\\
11.02	32.2455409953169\\
11.025	33.0308468877127\\
11.035	29.8788784494139\\
11.04	33.8816899672687\\
11.05	30.3768716881031\\
11.055	32.1790402507268\\
11.06	31.6466609101101\\
11.065	32.9432108332313\\
11.07	31.3038876405543\\
11.075	31.3233521242952\\
11.08	32.7233245937502\\
11.085	31.3682130362784\\
11.09	33.0034129866526\\
11.1	30.3997244013687\\
11.105	33.778959571771\\
11.115	30.2660032417083\\
11.125	31.5092231596416\\
11.13	32.3124436784167\\
11.135	29.5621816740871\\
11.145	32.2157701438116\\
11.15	30.5635679932813\\
11.155	32.4438886777153\\
11.16	30.1141071855764\\
11.17	33.1174946092791\\
11.175	30.4622276166449\\
11.18	30.4249782244037\\
11.185	30.4419211127926\\
11.19	32.0478752340139\\
11.195	31.8402247852296\\
11.2	28.0670737548656\\
11.205	31.9039147439714\\
11.21	31.4537163752374\\
11.215	29.9859341439681\\
11.22	31.5033425269162\\
11.225	28.9085062688467\\
11.235	31.320603413583\\
11.24	29.7021562619859\\
11.245	30.2125833155952\\
11.25	29.1723184682788\\
11.255	32.278776231568\\
11.26	31.1399825507865\\
11.265	27.8884606101715\\
11.27	32.0036613727552\\
11.28	30.4685353312735\\
11.285	30.6189858687647\\
11.29	28.9476715240009\\
11.295	31.2163802314581\\
11.3	29.7021687069608\\
11.305	30.2648661316053\\
11.31	30.0964901761676\\
11.315	28.5897065835474\\
11.32	32.2111230644661\\
11.33	28.0145311633311\\
11.335	31.2261155249479\\
11.34	29.8514205589631\\
11.345	30.5377476728316\\
11.35	28.797589815475\\
11.36	31.6810154413145\\
11.365	28.7197231246793\\
11.37	31.1158268296736\\
11.38	28.9116311093302\\
11.385	32.0114521933689\\
11.395	28.2172418379742\\
11.4	29.7655456641161\\
11.405	29.6332626374624\\
11.41	30.55021256498\\
11.415	26.4456940530462\\
11.42	30.7388945225643\\
11.425	30.8437788679121\\
11.43	28.2058611968793\\
11.435	31.160095164201\\
11.44	28.6454446826057\\
11.45	31.4343821021824\\
11.455	28.7919521120139\\
11.46	29.4416327536195\\
11.465	28.8115165046977\\
11.47	30.9478462310811\\
11.475	30.9756845581602\\
11.48	26.6160951385522\\
11.485	31.0578278837675\\
11.495	28.9459023526102\\
11.5	30.374034479407\\
11.505	27.7430032327498\\
11.51	30.1532710798805\\
11.515	30.0805860636498\\
11.52	29.0540054946625\\
11.525	29.4526046360824\\
11.53	28.0044264587231\\
11.535	31.9515451891604\\
11.54	30.8283240146052\\
11.545	26.8807685828209\\
11.55	30.6609883152761\\
11.555	29.7715923219893\\
11.56	30.452931856335\\
11.565	29.7847989322654\\
11.57	28.0972415415422\\
11.575	30.6066505069274\\
11.58	28.843870038896\\
11.585	30.6202982961794\\
11.59	29.3485269399477\\
11.595	26.3718055235203\\
11.6	31.5331150786951\\
11.61	27.5388498631914\\
11.615	28.5934228639964\\
11.62	28.6103399194934\\
11.625	31.0299334730297\\
11.63	28.8266417775292\\
11.64	29.8030032138349\\
11.645	28.6104903041724\\
11.65	32.1051060950003\\
11.66	26.607822180282\\
11.665	30.6270431119917\\
11.67	29.7145649042801\\
11.675	30.3114380205586\\
11.68	28.2960260234876\\
11.685	28.8800277320344\\
11.69	30.9781829686994\\
11.695	28.6595761767025\\
11.7	30.269520413667\\
11.71	28.4664585461172\\
11.715	31.5538682704332\\
11.725	27.9222441188926\\
11.73	28.3017435483216\\
11.74	31.6447658061673\\
11.745	27.8058098920146\\
11.75	29.5079565511744\\
11.755	28.5209516310555\\
11.76	32.2122974067336\\
11.77	27.172077193295\\
11.785	30.8408595017571\\
11.79	28.0660233042263\\
11.8	29.3530043492288\\
11.805	28.0703256603367\\
11.81	31.0702876161322\\
11.82	27.1179702398099\\
11.825	30.2802241558826\\
11.83	29.8327573270579\\
11.835	29.8034784387384\\
11.84	27.2259492975411\\
11.85	31.3270260526699\\
11.855	29.1951414388938\\
11.86	30.702552573879\\
11.865	28.5186474329751\\
11.87	28.3164988934579\\
11.875	31.6758698708574\\
11.89	27.1313463564093\\
11.9	31.18031804389\\
11.905	27.9673230566878\\
11.91	28.8469946616419\\
11.92	28.4306284395466\\
11.925	30.8232604938938\\
11.935	27.68480962117\\
11.945	29.4031509486513\\
11.95	31.0911954131471\\
11.955	27.0733988519599\\
11.965	30.5670083656267\\
11.97	28.0976647391345\\
11.975	30.1168685060987\\
11.985	27.1883784179594\\
11.99	29.3459964310009\\
11.995	28.633583007174\\
12	29.0917255427245\\
12.005	26.2633124518494\\
12.015	30.7390424954171\\
12.02	27.2642353573371\\
12.025	28.4866126294416\\
12.03	27.8081855136171\\
12.035	28.3917611738052\\
12.04	30.7580204778985\\
12.05	28.1217003555782\\
12.055	26.6169092105998\\
12.065	31.8817012858552\\
12.075	27.9396545533695\\
12.08	28.4954882564941\\
12.085	28.3883252303626\\
12.09	30.5143124739043\\
12.1	27.5423863449662\\
12.105	26.7959722938703\\
12.11	27.6559163073894\\
12.115	30.8571181924847\\
12.125	26.5015727728004\\
12.13	28.7993161673472\\
12.135	27.5173743874076\\
12.14	29.2979532990338\\
12.145	27.6161317124377\\
12.155	28.2486083954458\\
12.16	27.9379410631994\\
12.165	31.1110623689698\\
12.17	27.565008087263\\
12.175	27.3179043168279\\
12.18	30.5571147788949\\
12.185	28.0483662921555\\
12.19	29.3242712521681\\
12.195	28.5965317549973\\
12.2	26.8885524633223\\
12.205	29.1064080980322\\
12.21	26.9089786561413\\
12.215	29.3319233938981\\
12.225	26.6458067964756\\
12.23	30.0515839071916\\
12.235	27.4751293040138\\
12.24	27.4002128522083\\
12.245	27.0239036094351\\
12.25	27.6156818132036\\
12.255	30.2782097505169\\
12.26	27.3800787561822\\
12.265	29.2253123894622\\
12.27	28.7309994158715\\
12.275	26.6504465534213\\
12.28	31.4822097390951\\
12.29	26.7479126863143\\
12.295	28.1741968806802\\
12.3	28.2222093075385\\
12.305	30.2340174353932\\
12.31	28.0917374092454\\
12.315	28.1958812542833\\
12.32	28.710754535303\\
12.325	24.9160219172452\\
12.33	30.258191082729\\
12.335	28.5143298983987\\
12.34	24.9625704366763\\
12.345	27.7249254285735\\
12.35	26.6685418788835\\
12.355	29.5636851416722\\
12.365	27.6647227621693\\
12.37	29.5054204907336\\
12.375	26.3503506444726\\
12.38	30.7016926994523\\
12.385	29.9319947940033\\
12.39	27.1899465845704\\
12.395	29.0733693206511\\
12.4	27.9458268929499\\
12.405	30.5239946997453\\
12.415	26.9021606632734\\
12.42	30.6575668127928\\
12.425	26.5903020734066\\
12.435	30.3178955682443\\
12.44	25.7308807183859\\
12.445	28.6721821323445\\
12.45	27.3120193547545\\
12.455	28.6946462622811\\
12.465	26.496486400763\\
12.47	30.8342806853986\\
12.475	27.7398440214394\\
12.485	30.315110821466\\
12.49	25.875153839502\\
12.495	30.4155583917488\\
12.5	29.3081037039018\\
12.51	29.8204774101756\\
12.515	26.3538370932719\\
12.52	31.4305060692021\\
12.525	30.2760602787616\\
12.53	27.9846117273068\\
12.535	30.5136820331624\\
12.54	27.2266256097591\\
12.545	29.1727118173047\\
12.55	29.1599127698065\\
12.555	28.9165449318967\\
12.56	29.4608317940651\\
12.565	23.6832604324578\\
12.57	30.6956489408642\\
12.575	29.9385432280303\\
12.58	26.7101361307797\\
12.585	30.274998835391\\
12.59	26.9058729382087\\
12.6	30.3065390341318\\
12.605	29.6808543875167\\
12.61	30.6463280994112\\
12.615	26.1905103495469\\
12.625	31.68514228798\\
12.63	29.0040810198107\\
12.635	31.0406886210738\\
12.64	28.4500193683618\\
12.65	30.6493350522892\\
12.655	29.4087123417982\\
12.66	31.2743369260872\\
12.665	27.1483090094993\\
12.675	31.7347715319352\\
12.68	27.5520005047542\\
12.685	29.9230482998379\\
12.695	28.5237132050916\\
12.7	30.2180159259487\\
12.705	28.8452557312554\\
12.71	31.0048097443563\\
12.715	27.2328406332077\\
12.725	32.5328658745436\\
12.73	28.9165065120354\\
12.735	30.7136878939287\\
12.74	30.0750654317061\\
12.745	28.3681688211263\\
12.75	31.4264091811001\\
12.755	29.6225927583446\\
12.76	31.6899614569889\\
12.765	30.2206775661726\\
12.77	27.1106036364117\\
12.775	31.8440325451208\\
12.78	29.9144542325592\\
12.785	29.8320553808721\\
12.79	29.9680453196997\\
12.795	27.5811315417408\\
12.8	30.1636323198802\\
12.805	28.3200561106436\\
12.81	31.1849880235462\\
12.815	30.5963324344334\\
12.82	24.3397121042372\\
12.825	31.2866574015889\\
12.83	30.3389231656723\\
12.835	30.3890324593858\\
12.84	30.9101983977676\\
12.845	27.8084094155171\\
12.85	30.387094477485\\
12.855	29.8195958630027\\
12.865	32.6089945475631\\
12.87	27.3061643410397\\
12.875	30.2671018047807\\
12.88	30.3060967629216\\
12.89	32.0741776805506\\
12.895	28.2379904425447\\
12.9	30.032010687834\\
12.905	28.0380351295108\\
12.915	32.9682760849685\\
12.925	27.706262028644\\
12.93	29.1905074523465\\
12.935	29.1518116358783\\
12.94	31.4782388376376\\
12.945	29.0761350701322\\
12.95	29.83664479849\\
12.955	28.059971487213\\
12.96	29.0053514635258\\
12.965	33.2706755095951\\
12.975	29.4168426267534\\
12.98	29.8471504491711\\
12.985	28.6062272123907\\
12.99	32.4657332995701\\
12.995	30.8507391656548\\
13	30.988415553556\\
13.005	30.9599346930759\\
13.01	26.2795922667854\\
13.015	32.0732734685755\\
13.02	31.630453622945\\
13.025	29.4077214126693\\
13.03	30.0973257770177\\
13.035	27.7193180265676\\
13.04	30.7466275694245\\
13.045	29.4893668318574\\
13.055	31.4069676585596\\
13.06	25.484630836921\\
13.065	30.5026251320531\\
13.07	30.8605974840059\\
13.075	29.3444074303517\\
13.08	30.9004443955468\\
13.085	27.9948518179034\\
13.09	30.3652259412176\\
13.095	30.1851008133547\\
13.1	30.6564363752471\\
13.105	32.9845745850389\\
13.11	28.8442352293318\\
13.115	28.8859186556919\\
13.12	30.6231366613552\\
13.125	30.612628038062\\
13.13	32.3859998601436\\
13.135	29.2202631848188\\
13.14	30.0960207044033\\
13.145	29.5653219161438\\
13.15	27.6879726238273\\
13.155	32.7262045467724\\
13.165	26.8446109438295\\
13.17	28.8377441443798\\
13.175	28.2032271965403\\
13.18	31.4587921220083\\
13.185	29.6460679228435\\
13.19	29.5912785030155\\
13.195	29.8451944077306\\
13.2	25.8778724634399\\
13.205	32.0415380490518\\
13.21	31.2790502075113\\
13.215	29.6369424145742\\
13.22	30.2135132969649\\
13.225	26.5197374195357\\
13.23	31.558445169553\\
13.24	30.7821135810917\\
13.245	32.8797401023413\\
13.25	27.2948802061795\\
13.26	31.2520802132021\\
13.265	30.5413188971547\\
13.27	31.9112025270388\\
13.275	28.8614656325857\\
13.28	29.2668048857409\\
13.285	29.0943842956464\\
13.29	28.4787627635637\\
13.295	32.5465641518353\\
13.305	26.9844564498671\\
13.31	28.3120081993558\\
13.315	28.0601520257765\\
13.32	31.6773919179455\\
13.325	29.1240385083574\\
13.335	29.98984957336\\
13.34	26.1037776711287\\
13.345	31.8058195954361\\
13.35	31.1718236182183\\
13.355	29.6898918805243\\
13.36	30.1741916777964\\
13.365	28.2303940203873\\
13.37	31.6628662579583\\
13.375	29.9635121771137\\
13.385	32.7722980053365\\
13.39	26.8905560514118\\
13.4	30.2856530261573\\
13.405	29.9854461794801\\
13.41	31.8753730844554\\
13.415	27.7747551386243\\
13.42	30.0852651597434\\
13.43	28.1260800987614\\
13.435	32.3311946072553\\
13.445	27.7450362050251\\
13.455	29.1302727459354\\
13.46	31.7757416785161\\
13.465	28.2432378377998\\
13.47	30.5661428888895\\
13.475	30.5916979014307\\
13.48	26.2242638689833\\
13.485	32.1731392089636\\
13.495	30.0168830578104\\
13.5	30.4761080853252\\
13.505	27.6970170855045\\
13.51	31.8716122202445\\
13.515	29.9958404699127\\
13.52	30.6409799940025\\
13.525	32.333120604452\\
13.53	27.4980754440849\\
13.54	29.4524528146123\\
13.55	31.0889486331988\\
13.555	26.6296763915553\\
13.56	30.5362777827437\\
13.57	27.7153359603015\\
13.575	31.9460751594642\\
13.58	28.5850983174918\\
13.585	28.7751132140882\\
13.59	28.1057257483612\\
13.595	28.8086317662555\\
13.6	31.6375818243731\\
13.605	28.4285090514612\\
13.61	31.2805489576419\\
13.615	30.7566182287597\\
13.62	26.7081003015234\\
13.625	31.012550090806\\
13.63	29.71545132544\\
13.635	31.5401717690679\\
13.64	30.2586209582771\\
13.645	27.5246298914409\\
13.65	31.8502602965173\\
13.655	28.2568919202776\\
13.665	32.3210004036583\\
13.67	27.7481995855059\\
13.675	29.4367189283858\\
13.68	28.0386919445061\\
13.69	31.1090216416853\\
13.695	27.063575348049\\
13.7	30.9479395784071\\
13.71	27.1732497857802\\
13.715	30.7223173100169\\
13.72	28.2019593056746\\
13.725	30.323623648483\\
13.73	27.7178093489823\\
13.735	28.7329375132561\\
13.74	31.5566325948633\\
13.745	26.2277490767151\\
13.75	30.9861128187314\\
13.755	30.8283875863962\\
13.76	27.5946894058319\\
13.765	30.3166559868908\\
13.77	28.6177702779446\\
13.775	31.3398587118754\\
13.785	28.1579256920829\\
13.79	31.5871251678233\\
13.795	28.174136142817\\
13.805	30.6289922661651\\
13.81	28.7923407390009\\
13.815	30.4075239968719\\
13.82	26.1530608904089\\
13.83	30.811566772773\\
13.835	25.3325699263773\\
13.84	30.7484360858325\\
13.85	27.5047626317244\\
13.855	29.4784631965351\\
13.86	28.2408349363571\\
13.865	31.1531265663668\\
13.87	26.9924481543496\\
13.88	30.8299151604743\\
13.885	27.4432131471398\\
13.89	30.8226773526422\\
13.9	28.725145648937\\
13.905	29.6079656705489\\
13.91	26.3947179178244\\
13.915	32.1317514559742\\
13.92	30.6567590510704\\
13.925	27.2466070756871\\
13.93	30.8625504823647\\
13.935	27.1786417603233\\
13.945	29.7108337992937\\
13.95	29.5170925889674\\
13.955	31.2416858680555\\
13.96	25.8526466691567\\
13.97	29.9361578107385\\
13.975	27.5300148024807\\
13.98	30.4471316241719\\
13.985	27.8934433054473\\
13.99	28.3912248527008\\
14	26.1598705255111\\
14.005	31.7319418619166\\
14.015	27.8772401400202\\
14.02	29.7122321859913\\
14.025	25.9266696072847\\
14.03	29.3333878427852\\
14.035	28.0291731595904\\
14.04	30.7878234313323\\
14.045	30.8104513208483\\
14.05	25.6273871913922\\
14.055	29.6657736427996\\
14.06	28.2658191819728\\
14.07	30.8018504630467\\
14.075	28.3204208853636\\
14.08	30.2155295010147\\
14.085	25.7841272873714\\
14.09	27.7647884950288\\
14.095	31.5411376838405\\
14.1	27.7442469639191\\
14.105	29.5297362861863\\
14.11	29.0572486429225\\
14.115	26.0376596840239\\
14.12	28.4345000027515\\
14.125	26.2958185823449\\
14.13	30.8040748009514\\
14.135	30.1846870421595\\
14.14	24.9691041255474\\
14.145	28.3807804804027\\
14.15	26.2122533857205\\
14.155	29.3707919995883\\
14.16	29.3459648971622\\
14.165	27.6708108095154\\
14.17	30.0634682612069\\
14.175	23.3356306459671\\
14.185	30.595655825715\\
14.19	27.5979385269849\\
14.195	30.1368729625408\\
14.2	27.9015521713105\\
14.205	27.722131528676\\
14.21	28.1549050206207\\
14.215	27.7144042889531\\
14.22	31.8489848850964\\
14.23	27.2541576634686\\
14.235	28.0656309183025\\
14.24	26.4492136393346\\
14.245	29.7827235742362\\
14.25	27.7971462432506\\
14.26	30.7649399790159\\
14.265	23.752390351353\\
14.275	27.8650073287222\\
14.28	28.3331618086935\\
14.285	30.1041370281222\\
14.29	26.8609401418665\\
14.295	27.9627381847097\\
14.3	25.8852881017142\\
14.305	27.4566446576185\\
14.31	30.9331459920933\\
14.315	28.6437880983578\\
14.32	28.7775318534223\\
14.33	26.192350350329\\
14.335	28.8584894770556\\
14.34	26.7420097496951\\
14.345	31.2670210308739\\
14.35	31.4041975489092\\
14.355	24.3978519122289\\
14.36	27.2835736444893\\
14.365	26.2805343890145\\
14.375	30.7296793270651\\
14.38	28.5998313551732\\
14.385	30.6872825668394\\
14.395	24.2957805749263\\
14.4	28.7009356797409\\
14.405	28.6646616688883\\
14.41	30.5244694420646\\
14.42	26.898855758559\\
14.425	27.3594655387907\\
14.43	23.1467703411542\\
14.435	30.259937727595\\
14.44	29.8833100198388\\
14.445	27.5547537231405\\
14.45	28.0729948588547\\
14.455	23.810769247218\\
14.46	27.9668478878642\\
14.465	27.3067305686526\\
14.475	31.5204087989329\\
14.485	25.3741374155504\\
14.49	24.4065826808087\\
14.5	30.8326252037855\\
14.505	28.4885244918026\\
14.51	30.708329114019\\
14.515	29.3851566225147\\
14.52	22.5833107630816\\
14.525	28.0608854526689\\
14.53	27.8231037809359\\
14.535	30.8383601679653\\
14.54	30.9677564253162\\
14.545	26.885717487084\\
14.55	28.5717301814553\\
14.555	25.1703478998508\\
14.565	30.3700010669972\\
14.57	28.8660924705153\\
14.575	28.9790476087529\\
14.58	26.4995345670466\\
14.59	27.6287590327808\\
14.595	26.4510079917664\\
14.6	30.798990637513\\
14.605	29.6494254868147\\
14.61	25.8611355742013\\
14.62	25.2113876604437\\
14.625	30.0886668920211\\
14.635	28.4537046169957\\
14.64	30.5207240465323\\
14.65	24.6349440980673\\
14.665	31.1511365301783\\
14.67	28.1016488722586\\
14.675	28.6048883769913\\
14.68	27.5907509368528\\
14.685	25.6412333672313\\
14.69	28.8775329252044\\
14.695	28.405815279727\\
14.7	30.5594985954719\\
14.705	29.5567371366009\\
14.71	24.0253813479574\\
14.715	28.1813992408569\\
14.72	26.2796976390391\\
14.73	30.3414320399496\\
14.735	27.9530544695697\\
14.74	27.9620309241847\\
14.745	24.9001460749876\\
14.755	29.1624168207507\\
14.76	27.8710346621843\\
14.765	30.4704883363366\\
14.77	28.7463314276436\\
14.78	24.7821993024655\\
14.785	26.1416662566699\\
14.79	31.2856247448887\\
14.8	27.7748867067867\\
14.805	29.3500458620232\\
14.81	24.8722725563181\\
14.83	31.473004647622\\
14.84	26.579492920822\\
14.845	26.467389906747\\
14.85	26.6874836742783\\
14.855	28.8983130615846\\
14.86	28.2230906792677\\
14.865	30.5386712200963\\
14.87	28.7879990089862\\
14.875	21.4148228895626\\
14.88	27.2159036926669\\
14.885	25.8854744329733\\
14.895	29.3779423724771\\
14.9	27.5521698121201\\
14.905	28.0937986727148\\
14.91	22.6570781845587\\
14.92	28.7457156543096\\
14.925	28.3679756868593\\
14.93	29.9208561530465\\
14.94	26.5073605669969\\
14.945	24.5031487118196\\
14.95	24.9118471704921\\
14.955	30.7441823923126\\
14.965	28.2149513210807\\
14.97	28.6938110618028\\
14.975	23.9356947057093\\
14.98	26.6033202576954\\
14.985	25.4659096578592\\
14.995	31.2837365620303\\
15.005	26.0931304541893\\
15.01	24.7857821481031\\
15.02	27.5559318015335\\
15.025	26.9590545425106\\
15.03	30.2666631600384\\
15.035	28.8203879786204\\
15.04	23.0745070703872\\
15.045	24.4735215081538\\
15.05	24.2493997464004\\
15.055	28.806247731246\\
15.065	27.109304700278\\
15.07	29.1715212167419\\
15.08	23.445177976607\\
15.095	29.325821959346\\
15.1	26.3262772044752\\
15.105	27.5822438566153\\
15.11	26.1237999683051\\
15.115	23.2275220976314\\
15.12	27.963143558467\\
15.125	27.1948175248798\\
15.13	29.1438732308358\\
15.135	28.1134262928511\\
15.14	23.3858280763388\\
15.145	27.5446399773791\\
15.15	24.3156541919217\\
15.16	29.0443453718549\\
15.165	27.2816049181785\\
15.17	27.9185857381827\\
15.175	24.8577775685767\\
15.18	25.2037417987949\\
15.185	26.6386063794507\\
15.19	25.0528887902045\\
15.195	28.2955699800447\\
15.2	27.6533228596134\\
15.215	22.2293322793243\\
15.22	28.0581620794072\\
15.23	26.279579321035\\
15.235	28.1869415927333\\
15.245	23.84013201183\\
15.25	22.9101508383258\\
15.26	28.7792729791509\\
15.265	25.9582802898455\\
15.27	26.7424752339515\\
15.275	25.8323323898402\\
15.28	24.0765105246876\\
15.285	24.0092182229125\\
15.29	24.5294759485612\\
15.295	29.4330423078749\\
15.3	28.1496502134042\\
15.305	23.8898055337216\\
15.31	25.9008000947885\\
15.315	22.7705459725504\\
15.32	25.7268587844309\\
15.325	25.3533865245127\\
15.33	26.3919957659383\\
15.335	29.2340424292125\\
15.345	22.1481381935505\\
15.355	24.6840142551627\\
15.36	26.2743032105553\\
15.365	24.8643418431041\\
15.37	27.3156709612376\\
15.375	27.1789300243159\\
15.38	20.3822621198463\\
15.385	23.1957576297681\\
15.39	23.41396863123\\
15.395	26.7754577514991\\
15.4	26.5227908654786\\
15.405	24.210704874255\\
15.41	26.8666628377164\\
15.42	21.4530820347969\\
15.43	25.5226667501501\\
15.435	27.2772124340151\\
15.44	25.0939515435707\\
15.445	25.3590678921643\\
15.45	25.2414603441654\\
15.455	20.8872128753449\\
15.46	25.6309626063227\\
15.465	25.2985107654526\\
15.47	27.5667890792654\\
15.475	27.2545710860783\\
15.48	22.2718957360346\\
15.485	25.5505664539167\\
15.49	22.8147121864119\\
15.495	23.7090037218626\\
15.5	26.816664571258\\
15.505	25.4513268204255\\
15.51	26.9606163193136\\
15.52	21.9120906936612\\
15.525	25.1801517168847\\
15.53	22.7077177781804\\
15.54	26.3854204510516\\
15.55	25.3298328051214\\
15.555	19.7256850237764\\
15.56	25.1066119662786\\
15.565	25.2910538423091\\
15.57	24.0765337739599\\
15.575	26.4048952895499\\
15.58	24.355656242961\\
15.585	24.8341165800012\\
15.595	22.0359169298799\\
15.6	26.3680545001808\\
15.605	25.0192892634079\\
15.615	25.5198785636813\\
15.62	23.5862418889977\\
15.625	24.0389162006868\\
15.63	20.7972723856024\\
15.64	26.8481894249229\\
15.645	24.942985308647\\
15.65	26.0978484665811\\
15.655	23.3200798107013\\
15.665	24.3935170638426\\
};
%\addlegendentry{baseline}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8507323082797\\
0.00999999999999801	50.4635929597954\\
0.0150000000000006	50.2243888505086\\
0.0249999999999986	47.2269097245699\\
0.0399999999999991	50.2889413806066\\
0.0549999999999997	48.3281465566262\\
0.0649999999999977	48.8509717272165\\
0.0750000000000028	48.1519565666159\\
0.0799999999999983	48.1664597861548\\
0.0850000000000009	48.2007434413247\\
0.0949999999999989	47.7352772533677\\
0.100000000000001	48.0069828673253\\
0.109999999999999	49.4092458364666\\
0.115000000000002	49.5265769053079\\
0.125	48.7386461704383\\
0.130000000000003	48.9303932249278\\
0.140000000000001	49.6441147818655\\
0.149999999999999	48.9589545055656\\
0.155000000000001	49.3549367706875\\
0.170000000000002	51.7595846367498\\
0.18	51.0945130017365\\
0.185000000000002	51.3695914477012\\
0.195	52.2010746806042\\
0.200000000000003	52.2386528201164\\
0.204999999999998	52.2289546937039\\
0.210000000000001	52.2861259021821\\
0.219999999999999	52.5073907404936\\
0.234999999999999	51.9506085230022\\
0.240000000000002	52.0266535007591\\
0.244999999999997	52.0267768943825\\
0.25	51.8299788994015\\
0.265000000000001	50.5576637442535\\
0.270000000000003	50.5534092876497\\
0.274999999999999	50.3827057564417\\
0.289999999999999	48.8403639136223\\
0.299999999999997	49.3403784386759\\
0.305	49.1376281324934\\
0.314999999999998	47.9829702865603\\
0.32	48.2831493697363\\
0.335000000000001	49.8509405807155\\
0.344999999999999	50.2466662008465\\
0.369999999999997	51.6559315873277\\
0.375	51.7191241953036\\
0.380000000000003	51.5769296491848\\
0.384999999999998	51.5691116730506\\
0.390000000000001	51.6657744690031\\
0.395000000000003	51.5810723522013\\
0.409999999999997	50.6204547566674\\
0.420000000000002	50.0337301016973\\
0.435000000000002	48.6298453926164\\
0.439999999999998	48.5104302939672\\
0.454999999999998	49.3022658780324\\
0.475000000000001	50.2034796646498\\
0.484999999999999	51.1608441856815\\
0.490000000000002	51.3096517733452\\
0.509999999999998	50.5486160466033\\
0.515000000000001	50.5520903661738\\
0.524999999999999	50.4253149061495\\
0.545000000000002	48.9284266926476\\
0.549999999999997	48.9512861072661\\
0.564999999999998	49.6821226597871\\
0.575000000000003	49.8711395593765\\
0.600000000000001	50.3688261251967\\
0.609999999999999	50.0650374177813\\
0.615000000000002	50.0762800234964\\
0.619999999999997	49.8372796460744\\
0.625	49.8571284447484\\
0.630000000000003	49.7925902523073\\
0.645000000000003	49.3722463436263\\
0.649999999999999	49.3206317597549\\
0.670000000000002	49.893358706771\\
0.685000000000002	49.4221193707106\\
0.689999999999998	49.2233741940895\\
0.695	49.2486845873768\\
0.700000000000003	49.160237012992\\
0.710000000000001	49.6236619958764\\
0.719999999999999	49.8663373605564\\
0.740000000000002	49.2696650344578\\
0.75	49.3736298614861\\
0.759999999999998	23.5353527372827\\
0.765000000000001	28.9766527641543\\
0.770000000000003	28.9423158230585\\
0.774999999999999	23.6248581863977\\
0.784999999999997	29.6425931313399\\
0.789999999999999	25.0692541780095\\
0.799999999999997	30.5590666433924\\
0.810000000000002	26.9280844778137\\
0.82	32.8637058329929\\
0.829999999999998	30.4500174463484\\
0.844999999999999	34.4213786016027\\
0.854999999999997	33.5944990906067\\
0.865000000000002	36.2069971350117\\
0.880000000000003	39.5046644909787\\
0.895000000000003	42.8110324710196\\
0.920000000000002	48.7409277957935\\
0.93	49.7408946246448\\
0.935000000000002	49.8603036209645\\
0.939999999999998	49.746314977283\\
0.950000000000003	48.6184083406661\\
0.960000000000001	47.4314746083888\\
0.975000000000001	49.3453715768128\\
0.979999999999997	49.0970775668248\\
0.990000000000002	47.6287622908362\\
1	48.8457187392558\\
1.005	48.6714901597581\\
1.01	48.0636070829782\\
1.015	48.3549381600023\\
1.02	49.0499057556576\\
1.03	48.429613704569\\
1.035	48.8968171016099\\
1.04	48.7369613959713\\
1.045	48.2302335685435\\
1.05	48.4095909713585\\
1.055	48.1663039640972\\
1.06	47.6946577139726\\
1.065	48.1211660951677\\
1.07	47.5893190258268\\
1.08	48.0202787113189\\
1.085	47.9259910716703\\
1.09	48.4866786678672\\
1.095	47.9768239892844\\
1.1	48.7035885928324\\
1.105	48.1051665814515\\
1.11	48.5681495865855\\
1.12	48.1655220579354\\
1.125	48.2892058526213\\
1.13	47.6731782573299\\
1.135	48.2081577931161\\
1.14	47.5523133864519\\
1.145	47.8612876861689\\
1.15	47.8830119095054\\
1.155	47.6782442856522\\
1.165	48.0366091899549\\
1.17	47.9375760797312\\
1.175	47.6511726080279\\
1.18	48.0085622408529\\
1.185	47.9532419852759\\
1.19	47.8306624575414\\
1.2	47.4240236090376\\
1.205	47.6976809935415\\
1.21	47.6763460183662\\
1.215	47.7759427995085\\
1.22	47.7675637109765\\
1.225	47.60404138943\\
1.23	47.7585783832996\\
1.24	47.6450750801202\\
1.245	47.7908139562529\\
1.255	47.535656004257\\
1.26	47.5563159700984\\
1.265	47.4391033846117\\
1.275	47.1495828067863\\
1.28	47.1359014437862\\
1.29	46.9577881000851\\
1.305	47.3637248977916\\
1.315	47.34085289411\\
1.32	47.4400106130628\\
1.335	47.9589665139707\\
1.34	47.8672349008012\\
1.355	47.3297655563022\\
1.36	47.2335694851196\\
1.38	46.4209390657371\\
1.385	46.4400624224761\\
1.395	46.3495678275068\\
1.405	46.7855254717658\\
1.425	47.4336524899322\\
1.43	47.5066385367162\\
1.44	47.4054788889387\\
1.45	47.5382931052229\\
1.455	47.414609244859\\
1.465	46.8548874520889\\
1.475	46.660641291634\\
1.495	45.959045578356\\
1.5	45.9112359707928\\
1.51	46.1532901583176\\
1.515	46.0939493805803\\
1.55	46.9562112775164\\
1.555	46.9169256471341\\
1.56	46.9888935315267\\
1.565	46.8818491828241\\
1.57	46.9284001145844\\
1.575	46.8704110168869\\
1.58	46.8885640548487\\
1.585	46.8238163602954\\
1.59	30.6553974261089\\
1.595	29.0621613580437\\
1.6	25.5494294593627\\
1.61	28.3352406299317\\
1.615	26.7512113903537\\
1.625	22.6692894056567\\
1.64	25.2939855086384\\
1.645	25.0506194980664\\
1.65	25.0816608824795\\
1.66	24.8941345870045\\
1.675	23.7016370680043\\
1.68	22.5494647393874\\
1.685	18.4409809781428\\
1.695	25.0015781585402\\
1.7	22.219246351097\\
1.705	13.3974956427492\\
1.71	23.9113333145476\\
1.715	22.834943199421\\
1.72	18.5044427819613\\
1.725	24.8303076566407\\
1.73	23.0634373336717\\
1.735	24.0709176553298\\
1.74	23.8759626147055\\
1.745	24.6038834539677\\
1.75	24.3594567746089\\
1.755	24.8879835695374\\
1.76	24.504525167694\\
1.765	24.6931560262857\\
1.775	25.7053148412191\\
1.79	29.4424158461065\\
1.795	28.405051602715\\
1.8	28.9862949116139\\
1.805	28.097537781476\\
1.81	28.0555890647066\\
1.815	28.5616714680718\\
1.82	28.4105179055175\\
1.825	28.6307151582299\\
1.83	29.0754805018732\\
1.87	40.8085772527145\\
1.89	45.9984916362655\\
1.895	46.6491457511539\\
1.9	46.6579194070604\\
1.91	44.986041243117\\
1.915	44.2983090773096\\
1.925	45.8659827826833\\
1.93	45.5949793731861\\
1.935	44.724694197775\\
1.945	45.6007878170949\\
1.95	45.0107448055973\\
1.955	45.5029568714852\\
1.96	45.4911021183122\\
1.965	45.2030373786855\\
1.97	45.5909388447617\\
1.975	45.0001163648002\\
1.98	45.422481873213\\
1.985	44.873827655818\\
1.99	45.279558425289\\
1.995	45.2177984314108\\
2	44.7264443888685\\
2.005	45.1558433045218\\
2.02	44.6202460343791\\
2.025	45.0400228985703\\
2.035	44.760691670637\\
2.045	44.442592303239\\
2.05	44.4831555038228\\
2.06	44.6667213939378\\
2.065	44.6890719716861\\
2.08	44.5649468406388\\
2.09	44.6734528648957\\
2.095	44.6350039388956\\
2.11	44.3696713214595\\
2.115	44.4503184205962\\
2.12	44.4474821812424\\
2.125	44.2379013803837\\
2.13	44.2420111824395\\
2.135	44.3667233272422\\
2.14	44.187377848403\\
2.145	44.2959804234705\\
2.15	44.0921328819039\\
2.155	44.2045442086639\\
2.16	44.114801294168\\
2.165	44.3371561632458\\
2.17	44.2218398577126\\
2.175	44.4080417146807\\
2.18	44.287506364596\\
2.19	44.4572201642509\\
2.195	44.2940967853204\\
2.2	44.3141840873906\\
2.205	44.2750989272169\\
2.21	44.3127258510878\\
2.22	44.7155498083882\\
2.23	44.3376973667864\\
2.24	44.7426577066826\\
2.245	44.7220109369171\\
2.255	44.4609189045269\\
2.265	44.7085663211798\\
2.275	44.5482953894229\\
2.28	44.5843134432226\\
2.285	44.5109537268712\\
2.29	44.3443257223974\\
2.3	44.648237932829\\
2.31	44.3392540683849\\
2.315	44.4242179738808\\
2.325	44.167195249201\\
2.33	44.3049164858814\\
2.335	44.2480534139249\\
2.34	44.0840900795709\\
2.35	44.2752099984172\\
2.355	44.1400788705626\\
2.365	44.1765070003966\\
2.375	43.8985635479887\\
2.38	43.9672663816369\\
2.39	43.5878829961178\\
2.395	43.5915739384519\\
2.405	43.1520910396819\\
2.41	43.2089590802421\\
2.415	43.1392803678825\\
2.425	42.6370175382466\\
2.43	43.618941936563\\
2.435	43.3018814543576\\
2.445	41.7441215637168\\
2.45	41.3616563042995\\
2.465	43.3874143459664\\
2.47	43.7102150890804\\
2.48	42.820531288082\\
2.515	34.0561624054605\\
2.525	31.2698158181396\\
2.53	30.8884180953633\\
2.55	26.6105776811511\\
2.565	25.3875402850152\\
2.57	23.8985164083124\\
2.58	24.6336999446887\\
2.59	24.2503286692695\\
2.595	24.6123725241611\\
2.6	24.6090548100183\\
2.615	26.9824958087277\\
2.625	30.5429113665671\\
2.63	29.2588520017672\\
2.635	29.1983586190356\\
2.64	30.0643651581453\\
2.65	29.4624960554662\\
2.655	29.5663398960815\\
2.66	29.2424990754006\\
2.67	29.9824811870743\\
2.675	29.0624388626091\\
2.685	29.3223874408488\\
2.695	28.6919964612869\\
2.7	29.1637976030066\\
2.705	28.9587554417563\\
2.71	28.3492010804899\\
2.715	28.5375291831171\\
2.725	28.3705041933724\\
2.73	28.5113426178249\\
2.735	28.4111240899094\\
2.745	27.4641174810793\\
2.75	27.6514671171539\\
2.755	28.3845118035655\\
2.77	27.023862589356\\
2.78	27.8252119809185\\
2.785	27.6935113577481\\
2.795	27.0425940274357\\
2.8	27.0121452721192\\
2.815	27.664330918518\\
2.82	27.3155634387205\\
2.835	33.0362696136339\\
2.855	42.0193276398525\\
2.86	39.822046305555\\
2.865	41.0766910366341\\
2.87	39.7542970054501\\
2.885	40.8047293841943\\
2.89	40.4426567923806\\
2.895	40.580337069829\\
2.905	40.0121487866225\\
2.915	40.58116451029\\
2.92	40.2026955603848\\
2.925	40.3940676435842\\
2.93	40.8667392505439\\
2.935	40.5176885013686\\
2.94	40.9714015515788\\
2.945	40.5493047941409\\
2.95	41.0488689851524\\
2.955	40.5996823170753\\
2.96	41.2365758313142\\
2.965	41.0170014209413\\
2.97	41.4364657492702\\
2.975	40.9514775584705\\
2.985	41.5721910171339\\
2.99	41.6588232244344\\
2.995	41.4205390083186\\
3.005	41.9770814349884\\
3.01	41.8941385855237\\
3.015	41.9499389363162\\
3.02	41.9436122339589\\
3.025	42.11441027307\\
3.03	41.9095627216908\\
3.035	42.4060657487299\\
3.04	42.194625827509\\
3.045	42.5286465178445\\
3.05	42.1612170877802\\
3.055	42.5412534695011\\
3.06	42.3347204930381\\
3.065	42.8194424269002\\
3.07	42.4190824910666\\
3.075	42.7376377326981\\
3.08	42.563194099823\\
3.085	42.9463407117921\\
3.09	42.5631521404412\\
3.095	43.0452570128083\\
3.1	42.8146333365997\\
3.105	43.2021351127786\\
3.11	42.8216136772818\\
3.115	43.2150712279084\\
3.12	43.0484060469843\\
3.125	43.4674348536109\\
3.13	42.9415019046349\\
3.135	43.1594952821611\\
3.14	42.956542112854\\
3.145	43.34774008449\\
3.15	43.1240594856795\\
3.155	43.4019918841546\\
3.16	43.2782773110571\\
3.165	43.4611189818247\\
3.18	43.2710960888383\\
3.185	43.2410546661381\\
3.19	43.5296738982885\\
3.195	43.2262790113127\\
3.2	43.3363628856277\\
3.205	43.1022130946699\\
3.21	43.4175245613675\\
3.215	43.1189919345155\\
3.22	43.2852694804069\\
3.225	43.004784677727\\
3.23	42.9914045502656\\
3.235	43.0662883419645\\
3.24	43.059362727735\\
3.245	43.3209236942086\\
3.255	42.7428611094961\\
3.26	42.556607085345\\
3.27	42.907576046571\\
3.275	43.0309800584804\\
3.29	42.3141793100204\\
3.3	42.5943921913277\\
3.305	42.5414161328311\\
3.31	42.6992064132956\\
3.315	42.2822468752658\\
3.32	42.2685538371084\\
3.33	41.9127283526205\\
3.335	42.3078511503441\\
3.34	42.008677342319\\
3.345	42.0458515849991\\
3.35	42.1206391068716\\
3.355	41.6971849772014\\
3.36	41.9806323228867\\
3.37	41.3822524987633\\
3.375	41.9905488633854\\
3.385	41.1924909722079\\
3.39	41.8992777114863\\
3.4	40.7984430769862\\
3.405	41.5746609932937\\
3.415	40.3069375568154\\
3.425	41.2109071316816\\
3.43	41.0129851779635\\
3.435	39.7874450233544\\
3.44	39.9970258918958\\
3.45	41.4272273120842\\
3.455	41.2887838663171\\
3.46	40.401904509465\\
3.475	35.0003764726742\\
3.49	28.3892972852277\\
3.5	24.3038412979372\\
3.505	24.3382812685239\\
3.51	24.2543892606438\\
3.515	23.8668825774181\\
3.52	24.5903861414171\\
3.525	24.4157429680531\\
3.53	23.9637074283033\\
3.535	23.9226481854332\\
3.545	24.4603299088862\\
3.555	23.4712412276678\\
3.56	23.8383529749395\\
3.565	23.7235946634938\\
3.57	23.9048697074529\\
3.58	23.4026382776687\\
3.585	23.4147482666717\\
3.59	23.6285535789895\\
3.595	23.6294175980287\\
3.6	23.5522459421043\\
3.605	23.5890525536438\\
3.615	23.190811337716\\
3.62	23.2105448123515\\
3.63	23.9183478341854\\
3.64	22.9935908023633\\
3.655	23.8853615697125\\
3.665	22.8940616677383\\
3.675	23.8249289630648\\
3.69	23.2459512744153\\
3.7	24.0775858846636\\
3.715	23.3020027970891\\
3.725	24.0594422735957\\
3.73	24.0326030337847\\
3.735	23.8564051182798\\
3.74	23.3691566825854\\
3.745	23.8524464353678\\
3.75	23.7272608069257\\
3.76	23.8520978432528\\
3.765	23.4376848503545\\
3.77	23.5672136514189\\
3.775	23.9274378787028\\
3.78	23.6147838926573\\
3.79	23.8462004713721\\
3.835	41.0706171123967\\
3.84	40.5269439073831\\
3.85	39.1643893082186\\
3.86	40.9210120057114\\
3.87	39.711556878566\\
3.88	40.8005992175952\\
3.885	40.0374575042985\\
3.89	40.1568091696531\\
3.895	40.8529911352447\\
3.905	40.1156041467196\\
3.91	40.758870430514\\
3.915	40.044661107344\\
3.92	40.1838675184615\\
3.925	40.5808097276481\\
3.93	40.1321879174876\\
3.935	40.5649478339809\\
3.945	40.198258908517\\
3.95	40.6191825880616\\
3.955	40.094863917399\\
3.96	40.6266602483804\\
3.965	40.5433559104572\\
3.97	40.3171940059222\\
3.975	40.7592352783399\\
3.98	40.4773573050482\\
3.985	40.8916811788519\\
3.99	40.5494620660509\\
3.995	40.5948779544109\\
4	40.7942418256441\\
4.005	40.7349371120153\\
4.01	41.1945728076157\\
4.015	40.9615430162533\\
4.02	41.0776738459949\\
4.025	40.7237312770964\\
4.035	41.1022987304521\\
4.04	41.1265538166867\\
4.045	41.0029417220083\\
4.05	40.9906271909641\\
4.055	41.1410074781808\\
4.06	41.0154763422888\\
4.065	41.4546285192805\\
4.07	41.3356119046148\\
4.075	41.3795663137208\\
4.08	41.1732206661996\\
4.085	41.4370074823582\\
4.09	41.165707629956\\
4.095	41.4561494402721\\
4.1	41.4455440194551\\
4.105	41.6126862437011\\
4.11	41.3700356464712\\
4.115	41.6409726890786\\
4.12	41.4242201595484\\
4.125	41.6870424494838\\
4.13	41.575264652391\\
4.135	41.5805755392783\\
4.14	41.4465959136593\\
4.145	41.5652157589017\\
4.15	41.2709520144407\\
4.155	41.8028668399014\\
4.16	41.6773991358819\\
4.165	41.679057813972\\
4.17	41.5034745821924\\
4.175	41.6612404080192\\
4.18	41.4571328092728\\
4.185	41.9332333267928\\
4.19	41.4443417958095\\
4.195	41.7986212413635\\
4.205	41.2132036193285\\
4.21	41.3239642586068\\
4.215	41.6082725230055\\
4.22	41.4122097546086\\
4.225	41.816888742132\\
4.23	41.4582196879923\\
4.235	41.6417827755662\\
4.245	41.0764826893869\\
4.25	41.3716008126486\\
4.255	41.1873027545937\\
4.26	41.4221295305036\\
4.265	41.2859880740764\\
4.27	41.4221141100836\\
4.28	41.0504337678813\\
4.285	41.2419742837624\\
4.29	41.1883928004697\\
4.295	41.4115863117879\\
4.305	40.9193287863922\\
4.31	41.1673068744315\\
4.315	40.7330343877056\\
4.32	40.9855476712836\\
4.325	40.9056710855468\\
4.33	41.138208064138\\
4.34	40.9298365053285\\
4.345	41.0650943549925\\
4.35	40.7920016796976\\
4.355	40.8346089036311\\
4.36	40.4502057902921\\
4.365	41.0702299588244\\
4.37	40.8093283061222\\
4.375	40.8048656350495\\
4.38	40.8919026284955\\
4.385	40.3904098875696\\
4.39	40.8008263918364\\
4.4	40.5636741953062\\
4.415	40.9104192605472\\
4.43	40.4383152217785\\
4.435	40.2651897606223\\
4.44	41.7794555586147\\
4.45	34.0056746607399\\
4.46	25.5139524441655\\
4.47	23.770595111329\\
4.48	24.0444510932055\\
4.485	24.1639693728322\\
4.49	23.9517401897782\\
4.495	24.3538395189393\\
4.5	24.0348732443603\\
4.51	24.5231476322999\\
4.515	24.4778545720659\\
4.525	23.8383226312352\\
4.535	24.7972014497601\\
4.545	24.3259455852827\\
4.55	24.6340582745268\\
4.56	24.3643538139704\\
4.565	24.4614397030821\\
4.575	24.8910180936495\\
4.585	24.2851657754257\\
4.59	24.6906677499313\\
4.595	24.5718402091776\\
4.6	24.3359824982183\\
4.61	24.5910612140687\\
4.615	24.4789145128617\\
4.62	24.1841877965149\\
4.63	24.7730448502233\\
4.635	25.0318451864389\\
4.64	24.6536355122456\\
4.645	24.7428913662668\\
4.65	25.0266667658926\\
4.655	24.8801880597328\\
4.665	25.0668975841685\\
4.67	25.2378074032491\\
4.675	24.641363106577\\
4.685	24.808545934297\\
4.69	25.3350503710488\\
4.695	25.3198600776024\\
4.7	25.1106447740151\\
4.71	25.2928871842138\\
4.72	24.888381806857\\
4.725	25.6059710011338\\
4.735	25.1931572557125\\
4.74	25.2232515691228\\
4.75	25.9874716126689\\
4.755	25.9000602084166\\
4.765	26.6246032841974\\
4.77	27.3065789784527\\
4.785	32.1772076175608\\
4.8	36.2721745454576\\
4.81	38.2711223030406\\
4.82	38.7384222120248\\
4.835	36.0329370184386\\
4.84	36.1117176227974\\
4.85	37.7765208534099\\
4.865	35.9376948801196\\
4.875	37.4530281418779\\
4.885	35.7114897542767\\
4.895	36.4531823340028\\
4.905	35.9413132485746\\
4.915	36.6165906934379\\
4.92	35.9725888369462\\
4.93	36.5119078671192\\
4.94	35.6826188261123\\
4.945	36.2045610584159\\
4.955	35.6221414837924\\
4.96	36.1776634824092\\
4.965	35.6566079033367\\
4.97	35.8549793146823\\
4.98	35.7619319843076\\
4.985	35.4374321673395\\
4.99	35.6051207966448\\
4.995	35.3832487605584\\
5	35.8223408294213\\
5.015	35.1795151373606\\
5.02	35.4788985006045\\
5.025	35.4163626829306\\
5.03	35.4112888173724\\
5.035	34.3030686003154\\
5.04	34.9929233741007\\
5.05	34.1915731338031\\
5.055	34.847526886032\\
5.06	34.4506739484944\\
5.075	35.088896259631\\
5.085	34.269650319027\\
5.09	34.6820286568072\\
5.095	34.1965398345177\\
5.1	34.3743262435636\\
5.105	34.3548128181166\\
5.11	33.8771373305127\\
5.115	34.1384287202326\\
5.12	34.1609150606741\\
5.125	34.5811484280909\\
5.13	34.043225863323\\
5.135	34.8890520966547\\
5.14	33.4068114985519\\
5.145	34.0320721713712\\
5.15	33.5379302152734\\
5.155	33.6770830684725\\
5.16	33.4832170340456\\
5.18	33.9871862646875\\
5.185	34.055028879894\\
5.195	33.3168276890542\\
5.2	33.2774781022807\\
5.205	33.1368417015928\\
5.21	33.8768218873348\\
5.22	33.4210251546312\\
5.225	33.90051879309\\
5.23	33.9472673639337\\
5.235	33.1475784475673\\
5.24	33.5465084593687\\
5.245	33.3785601529165\\
5.25	33.6864310165666\\
5.26	33.0194790922988\\
5.265	33.1187906431916\\
5.27	33.5024665527192\\
5.275	33.0688336220536\\
5.28	33.7102332598622\\
5.285	33.5179578282986\\
5.29	33.6715510300925\\
5.295	34.1959440689106\\
5.3	33.2725745597356\\
5.305	33.5651706365451\\
5.31	33.5742503383417\\
5.315	33.1142360649726\\
5.32	33.0794469079143\\
5.325	33.5981571195584\\
5.33	32.8277081895877\\
5.335	33.719715562541\\
5.34	33.061807149111\\
5.345	34.1355815174257\\
5.35	32.9319551222539\\
5.355	33.6310126649869\\
5.36	32.6773384769053\\
5.365	33.879273853682\\
5.37	32.7723629955136\\
5.375	33.7593758929904\\
5.38	33.6025230211183\\
5.385	32.2011798219978\\
5.395	34.2466257211386\\
5.4	34.7830142825945\\
5.41	31.8726145727472\\
5.425	27.6665658699838\\
5.43	27.736430606191\\
5.44	27.0511575818283\\
5.445	27.2864007342112\\
5.455	27.0104505124316\\
5.46	27.0931253718621\\
5.465	27.6550069368993\\
5.47	27.5842128770081\\
5.475	27.2479712664474\\
5.48	27.528169368967\\
5.485	27.289291745759\\
5.495	27.6452928552956\\
5.5	27.2090474363233\\
5.505	27.5508422023883\\
5.51	27.4964610553364\\
5.525	27.0477341318926\\
5.53	27.1948880465662\\
5.535	27.0818264345881\\
5.545	26.8121683402214\\
5.55	26.611207259346\\
5.555	26.8841251968252\\
5.56	26.8110217487533\\
5.57	27.2435316169089\\
5.575	27.3113794375654\\
5.58	27.107468749425\\
5.585	27.2422149545631\\
5.59	27.2313520879977\\
5.595	27.7101491994059\\
5.6	27.7221563625858\\
5.605	27.6118146422524\\
5.61	27.6227780543208\\
5.615	27.8009112056371\\
5.62	27.5437003006614\\
5.625	27.8261564451948\\
5.63	27.69266194532\\
5.635	27.7594636486594\\
5.64	27.887938804773\\
5.655	27.5392704712243\\
5.665	27.9368045480282\\
5.67	28.0870455761301\\
5.675	28.0280946789439\\
5.68	27.7491724262792\\
5.685	27.7735788191691\\
5.69	27.6129775399186\\
5.705	27.9065055950788\\
5.71	27.8470194191434\\
5.715	27.9625980236009\\
5.72	27.6856480605318\\
5.725	27.8801346107512\\
5.73	27.887388601414\\
5.735	28.2879376838227\\
5.74	28.0443818610827\\
5.75	28.76671380482\\
5.78	35.1702137321382\\
5.795	36.7927002420411\\
5.8	36.8571033492598\\
5.805	36.5505716988754\\
5.815	34.5930315632404\\
5.82	34.2285702795796\\
5.825	34.6608133751442\\
5.835	36.5970423626707\\
5.84	36.0498893570826\\
5.845	36.4246141674774\\
5.85	34.7670249372922\\
5.86	36.3238438237794\\
5.865	36.080742116741\\
5.87	36.1284873153553\\
5.875	34.9730479662552\\
5.88	35.0950538692526\\
5.885	36.6317464665028\\
5.9	35.3578142249714\\
5.91	36.3660260479965\\
5.915	35.3209421699381\\
5.92	35.2919130654173\\
5.925	36.2702244137708\\
5.94	35.3952604036148\\
5.95	35.9780606056763\\
5.955	35.4196466858478\\
5.965	35.9458140277935\\
5.97	35.1730010890922\\
5.975	35.3240367812517\\
5.98	35.8151318633741\\
5.985	35.6605655594538\\
5.99	36.1132191503713\\
6	35.8715397805649\\
6.005	36.0760292643861\\
6.01	35.8309252950855\\
6.02	36.4473472467192\\
6.025	36.3696157696365\\
6.03	36.0709543746271\\
6.04	36.291366443333\\
6.045	35.8956476196007\\
6.055	36.2263548754355\\
6.06	36.2330273226199\\
6.065	36.2474146463086\\
6.07	35.834551492952\\
6.075	36.0708745446904\\
6.08	36.5259251877342\\
6.085	35.9489918683908\\
6.09	36.4925430882319\\
6.095	36.3992241064486\\
6.1	36.6667134561569\\
6.11	36.7385424954503\\
6.115	37.0659636066866\\
6.12	36.8387875588619\\
6.125	36.838837010373\\
6.13	36.54165018688\\
6.135	36.8728299354801\\
6.14	36.6579675068374\\
6.15	36.9102381037033\\
6.155	36.6770079611241\\
6.16	37.1236598143775\\
6.165	36.4136731842338\\
6.175	37.3022810039046\\
6.18	36.7034682669369\\
6.185	37.5923579878817\\
6.195	37.1080369807427\\
6.205	36.3016611449272\\
6.22	37.3731383317296\\
6.225	37.3455236246701\\
6.235	36.6658257813621\\
6.24	37.859482767094\\
6.245	36.7357966942474\\
6.25	37.1660601788977\\
6.255	36.8479008227955\\
6.26	36.9457744096447\\
6.27	37.5213068938321\\
6.275	36.7336706973284\\
6.28	37.909853829099\\
6.285	36.9332033489755\\
6.29	37.6174380288665\\
6.295	37.2602834599076\\
6.3	37.893532200107\\
6.305	37.6927931220988\\
6.31	37.0974415321624\\
6.315	38.2255193299362\\
6.325	36.2338528514961\\
6.33	38.4658165806435\\
6.335	38.0050757708763\\
6.34	36.6967464763769\\
6.345	36.9618139888765\\
6.36	39.3757736060806\\
6.37	37.9023236896223\\
6.41	28.1786635774141\\
6.415	28.2432648473308\\
6.42	27.8118699445289\\
6.425	28.8294536523351\\
6.43	27.9104196212534\\
6.435	28.0742411909384\\
6.44	27.8349877856606\\
6.445	28.0195551991113\\
6.45	27.6921074831011\\
6.46	28.1945585307987\\
6.465	27.6381127145607\\
6.47	28.0150890369317\\
6.475	27.8176818140988\\
6.48	28.0112755816006\\
6.485	27.756927076134\\
6.49	27.8137268064322\\
6.495	27.6063183827151\\
6.5	27.6803944214001\\
6.505	27.8236726366718\\
6.51	27.4264291085068\\
6.515	27.5961086133891\\
6.52	27.3937806517303\\
6.525	27.4779806770201\\
6.53	27.1066262165812\\
6.535	27.5120500218598\\
6.54	27.3372032854478\\
6.545	27.5032689140558\\
6.55	27.398386002193\\
6.555	27.0958011171039\\
6.56	27.2749105046519\\
6.565	27.0675168050441\\
6.57	27.4312192643779\\
6.575	27.1542107916037\\
6.58	27.3899390880514\\
6.59	27.123918437675\\
6.595	27.1471719328372\\
6.6	26.7830962000807\\
6.605	27.3716251359592\\
6.615	26.9742353667282\\
6.625	26.6252448855988\\
6.63	26.8718303457591\\
6.635	26.7667127782173\\
6.64	26.9998841911927\\
6.645	26.3104545560137\\
6.65	26.3658049496178\\
6.655	26.2160616416484\\
6.665	26.7013947576005\\
6.67	26.6075483328651\\
6.675	27.1342180559118\\
6.68	25.8746796883045\\
6.685	27.1361446141488\\
6.69	26.0985760364648\\
6.695	27.3708512467641\\
6.7	27.1798725727476\\
6.71	28.4901608195539\\
6.715	27.9425684223581\\
6.725	31.1583856838185\\
6.73	31.3871200176911\\
6.74	34.3513903812967\\
6.745	34.3598870270975\\
6.755	36.6322453403554\\
6.76	37.3292830597935\\
6.765	38.8649703753876\\
6.77	38.360238838534\\
6.775	38.3944019050393\\
6.78	38.3095302887694\\
6.79	36.9085628188926\\
6.795	36.1973164972022\\
6.8	36.3136747777529\\
6.805	36.1917164381583\\
6.81	36.6327228017864\\
6.815	37.9069674016616\\
6.82	37.6325181024922\\
6.825	37.1088960581387\\
6.83	37.3458436063272\\
6.835	36.365090852464\\
6.84	36.4754586655183\\
6.845	37.6824127036433\\
6.85	37.326459655083\\
6.855	37.4353578330947\\
6.865	36.0941915512933\\
6.875	37.6273091123921\\
6.88	37.8191642226969\\
6.885	36.2041483141502\\
6.89	36.5049648988527\\
6.895	37.3568372775932\\
6.9	36.9702323612574\\
6.905	37.0923634211764\\
6.91	36.6469517390471\\
6.915	36.6062020047598\\
6.92	37.6760345353581\\
6.925	37.3111606767927\\
6.93	36.5100915635364\\
6.94	37.87814970779\\
6.95	36.7701780597479\\
6.955	37.7631239308226\\
6.965	36.8958268205324\\
6.97	37.4150537044189\\
6.975	37.3685142265978\\
6.98	36.956915633049\\
6.985	37.4721471028137\\
6.99	37.4446474862748\\
6.995	37.2951948036091\\
7	37.3134001391809\\
7.005	37.0215527964318\\
7.01	37.1797536015288\\
7.015	36.9132995300907\\
7.025	37.4194150325404\\
7.03	36.8824678601024\\
7.035	37.6586790011586\\
7.04	37.2731604843347\\
7.045	37.2714980571616\\
7.05	38.0932932410459\\
7.055	36.9476454198196\\
7.065	37.7379250530591\\
7.07	36.7952071570184\\
7.075	37.2694824424742\\
7.085	36.7963118767364\\
7.09	37.0431883632766\\
7.095	37.0321453518264\\
7.1	37.443142730557\\
7.105	37.4711484656576\\
7.11	37.7039647995319\\
7.12	36.8573765363334\\
7.13	37.7099863037977\\
7.135	37.1784967308087\\
7.14	37.3321846936775\\
7.145	37.2286517562855\\
7.15	37.2329578094088\\
7.155	37.501297103637\\
7.16	36.885111744073\\
7.165	37.1391360190147\\
7.17	37.6332235247444\\
7.175	36.9279755280596\\
7.18	37.8834727770585\\
7.185	37.2529750767823\\
7.19	37.3945669006016\\
7.195	38.3189327970737\\
7.2	37.2907487040406\\
7.205	38.1784102219106\\
7.21	37.4299751767773\\
7.215	37.6526278264383\\
7.22	38.1368106420233\\
7.225	37.3073247530723\\
7.23	38.1303147900556\\
7.235	37.398066609802\\
7.24	37.9715340544242\\
7.245	37.9747176076761\\
7.25	37.6742496492736\\
7.255	38.3373432506604\\
7.265	37.3087101261017\\
7.27	38.1619244180356\\
7.275	38.0929103068629\\
7.28	37.2065199994097\\
7.295	38.7578867490697\\
7.305	36.693375160121\\
7.33	39.2333713701103\\
7.35	35.6516295224724\\
7.365	31.8358453636992\\
7.37	31.3950247596017\\
7.38	28.715452372003\\
7.39	26.2544705656239\\
7.395	26.557015208097\\
7.4	24.3401486870153\\
7.405	24.2782766049223\\
7.41	24.1018875757275\\
7.415	22.3791780632152\\
7.42	24.2229253565308\\
7.425	23.1099988645964\\
7.43	23.0104045538182\\
7.435	23.6786388052562\\
7.44	22.0320396690713\\
7.445	23.355142901991\\
7.45	23.3074723735397\\
7.455	22.6602581994969\\
7.46	23.6227090693881\\
7.465	22.2692548076583\\
7.47	22.8282152231553\\
7.475	22.8218509163727\\
7.48	22.258618403054\\
7.485	23.0454868618677\\
7.49	22.5940581004\\
7.495	22.5606932639296\\
7.5	22.3117106911186\\
7.505	21.6993190080224\\
7.51	22.4724099657249\\
7.52	21.9906769155146\\
7.525	22.593315274024\\
7.53	22.070933265102\\
7.535	22.1667338156144\\
7.545	21.3644280023206\\
7.55	22.1260697215843\\
7.555	21.4414262618704\\
7.56	22.3300090712813\\
7.565	22.0760719502952\\
7.57	21.3146729536168\\
7.575	22.0547803744986\\
7.585	21.1827384340764\\
7.595	21.7727186043665\\
7.6	21.7421866538866\\
7.605	22.2666734705829\\
7.61	21.5309291827644\\
7.615	21.540640725555\\
7.62	22.247428713818\\
7.625	21.1582479603408\\
7.63	22.330753138563\\
7.635	22.3809477069972\\
7.64	22.5309915677501\\
7.645	23.2192441506349\\
7.65	23.1168818737428\\
7.665	24.8046552633853\\
7.67	26.4280977807092\\
7.68	26.6201956064888\\
7.69	29.9021932944702\\
7.695	30.0000299313393\\
7.725	36.2459850560447\\
7.75	38.6646716028933\\
7.77	36.0949736414984\\
7.775	35.8398946005614\\
7.78	35.1422617958064\\
7.79	36.6910004805075\\
7.795	36.9093648019988\\
7.8	37.850916526855\\
7.81	36.6177352766306\\
7.815	36.1467474106278\\
7.82	35.0407577975393\\
7.825	36.607757554095\\
7.83	36.7642224216581\\
7.835	36.7537336685187\\
7.84	36.8901458144162\\
7.845	35.5280957989855\\
7.855	36.7788331157445\\
7.86	36.8082613585103\\
7.865	37.1593730408726\\
7.87	35.9034187618033\\
7.875	35.8485923671277\\
7.88	36.4365774838283\\
7.885	35.9115453477212\\
7.89	36.7363697026956\\
7.9	35.1713602481529\\
7.905	36.6686364932304\\
7.91	35.9972657481463\\
7.915	36.4133256560299\\
7.92	36.2521564503237\\
7.925	35.7973461290265\\
7.93	36.8509791466749\\
7.94	35.6007423194938\\
7.945	36.4658440231221\\
7.95	35.9766210673699\\
7.955	36.4063754939722\\
7.96	35.9047479326496\\
7.965	35.9493089177313\\
7.97	36.9076370238129\\
7.975	35.4580620900702\\
7.985	36.640473357292\\
7.99	35.6615857329528\\
7.995	36.2726824455335\\
8	36.2857643470852\\
8.005	36.5785573075906\\
8.01	36.3806095627943\\
8.015	35.6804802082463\\
8.02	36.5302628880332\\
8.025	36.0241342143376\\
8.03	36.134025355189\\
8.035	36.9711484081211\\
8.04	35.5614923508288\\
8.045	35.893424807464\\
8.05	36.5280296027095\\
8.055	35.6031898983207\\
8.06	36.0324806287488\\
8.065	35.9162855103666\\
8.07	35.9723261347696\\
8.075	36.2181232692444\\
8.08	35.7138031837663\\
8.09	36.0382711841036\\
8.095	36.109148826449\\
8.1	36.4647599401524\\
8.105	35.7563630741522\\
8.11	36.3022332894299\\
8.12	35.5271384876274\\
8.125	36.5308344956635\\
8.13	35.4624386815143\\
8.135	36.0922176921791\\
8.14	35.4127325632486\\
8.145	35.9095961039182\\
8.15	35.2314766434898\\
8.155	35.3174171377048\\
8.16	35.5933266025485\\
8.165	35.3288177974285\\
8.17	35.3595554571942\\
8.175	35.6669174934593\\
8.18	35.3516926755099\\
8.185	35.4141092464902\\
8.19	35.8544742232571\\
8.2	35.5251636183275\\
8.205	34.8852271621416\\
8.21	35.8563893448887\\
8.215	35.7348692266732\\
8.22	34.4198043448926\\
8.225	36.0243075532897\\
8.23	35.7922205898749\\
8.235	36.1754419990146\\
8.24	35.5601261188389\\
8.245	34.3409833278453\\
8.25	36.3196989175915\\
8.255	36.1928397286179\\
8.26	35.6568536271993\\
8.265	35.7415543565681\\
8.27	34.6903678276798\\
8.275	34.7474971940417\\
8.29	36.6465293432955\\
8.3	36.8253183177807\\
8.305	36.2775977676998\\
8.31	34.9483855085433\\
8.315	35.1860629044336\\
8.325	32.3601718572753\\
8.33	32.9690600930854\\
8.34	29.1242905493972\\
8.345	28.3693637267403\\
8.35	26.3517242687697\\
8.355	26.6555606502803\\
8.36	26.1297760404797\\
8.37	23.6602167010825\\
8.375	23.8045275729451\\
8.39	22.4679806151624\\
8.395	22.7546964505995\\
8.4	22.6524043613666\\
8.41	21.3203111639253\\
8.415	22.2315237539688\\
8.425	21.4239982489975\\
8.43	22.2650941798648\\
8.435	21.4667152170184\\
8.44	21.5184610849629\\
8.445	21.8115818350741\\
8.455	21.197953477532\\
8.46	21.2235576853315\\
8.465	22.1456520124696\\
8.47	21.0152032647258\\
8.475	21.8863990840013\\
8.48	21.5249004888148\\
8.495	22.2678820725744\\
8.5	21.285620904659\\
8.505	22.0387503696915\\
8.51	21.3544291116506\\
8.515	21.4384760254759\\
8.525	21.7952802588031\\
8.53	21.8898193070058\\
8.535	21.6935102823254\\
8.54	22.0035256035465\\
8.55	21.4940875777276\\
8.555	21.4369372461239\\
8.56	21.5023648404979\\
8.565	21.3411447369928\\
8.57	22.0650620860328\\
8.575	21.4876004216596\\
8.58	22.1457325651564\\
8.585	21.9521660334279\\
8.59	21.0419169886629\\
8.6	22.548378253647\\
8.605	21.8740774176691\\
8.61	21.9352095724317\\
8.615	22.4568847410603\\
8.62	21.8335535593056\\
8.63	24.2047335630705\\
8.64	25.1187213338948\\
8.645	25.1106944780983\\
8.65	26.1268790793542\\
8.655	25.6579849082677\\
8.665	28.6209696863247\\
8.67	28.4308103109112\\
8.68	31.1414235881695\\
8.685	31.2454116275056\\
8.695	33.6137652455109\\
8.705	35.4338812995191\\
8.71	35.6943029110814\\
8.715	36.8846340983321\\
8.72	36.5609328268106\\
8.725	37.2011516636958\\
8.73	36.9143369411688\\
8.735	35.7085034967409\\
8.74	36.3062064506404\\
8.75	34.0086161453597\\
8.755	34.5106704876354\\
8.76	33.5256319087422\\
8.78	36.3218100544947\\
8.8	33.6962277387649\\
8.805	35.4358066959081\\
8.81	35.2826232890272\\
8.82	35.7536035504303\\
8.825	34.3869166907926\\
8.83	34.4228710453774\\
8.835	34.6937778183309\\
8.845	35.6270558158738\\
8.855	35.3027319937946\\
8.86	34.4683977743425\\
8.87	35.7915253753141\\
8.875	35.0049028175173\\
8.88	35.1008818775503\\
8.885	34.9213507682839\\
8.89	35.2403012482188\\
8.895	36.1644744077442\\
8.9	35.8489124108753\\
8.91	34.4936615226388\\
8.92	35.4429301605888\\
8.925	34.6270800094174\\
8.93	35.4692013149169\\
8.935	35.36101233461\\
8.94	34.6773981267974\\
8.945	35.3720044411309\\
8.95	34.4691175472409\\
8.96	35.26477408972\\
8.965	34.2937551868096\\
8.975	35.5480474521671\\
8.985	35.0788550991702\\
8.99	34.7635851483896\\
8.995	36.1759861748794\\
9.005	34.5615435735693\\
9.01	35.7927103979404\\
9.015	34.5082102005387\\
9.025	35.3840738949445\\
9.03	34.9684900254471\\
9.035	35.3117330354681\\
9.04	34.739429932566\\
9.045	35.3566252499514\\
9.05	34.9796546842488\\
9.055	34.2325457786108\\
9.06	35.3726276821006\\
9.07	34.2506092055669\\
9.075	35.945068170998\\
9.08	34.0460461019802\\
9.09	35.3045276769619\\
9.095	34.4121480447283\\
9.1	35.0322968654861\\
9.105	34.5835716846458\\
9.11	35.0974968566598\\
9.115	34.7224945177755\\
9.12	34.8468207481408\\
9.125	35.1895106761066\\
9.13	33.7544647275287\\
9.14	35.0098269717524\\
9.145	33.6540420664568\\
9.15	35.0935452686267\\
9.155	34.998383208177\\
9.16	33.7214046399599\\
9.165	35.1758818035852\\
9.175	35.0147035739717\\
9.185	34.0937954072244\\
9.19	35.3721620538501\\
9.2	34.1275219421284\\
9.205	34.0830156674059\\
9.21	33.8311556106407\\
9.215	35.0800428214427\\
9.22	34.9636073315664\\
9.225	34.7298970234768\\
9.23	34.1338854400066\\
9.235	32.6174005328912\\
9.245	34.1017599684064\\
9.25	34.5090632346363\\
9.26	35.5417968787653\\
9.265	35.9972264716572\\
9.275	34.9178536528827\\
9.28	34.4924399671168\\
9.295	31.5916124670909\\
9.305	30.1812605002548\\
9.315	28.0224050785964\\
9.32	27.5313896458311\\
9.325	26.3755445167662\\
9.33	26.968455077592\\
9.335	25.5013823437473\\
9.34	25.9287915583534\\
9.345	25.6948248589948\\
9.35	25.0495803341136\\
9.355	25.0384558364607\\
9.36	24.8858228887062\\
9.365	24.537876367768\\
9.37	24.9847908156945\\
9.375	24.6407768585737\\
9.38	25.1837150829731\\
9.385	24.9723350078416\\
9.39	25.2113137270733\\
9.4	24.9250243593534\\
9.405	25.5000763293451\\
9.415	24.6530146496216\\
9.425	25.2379063381704\\
9.435	25.5605677771255\\
9.44	25.3187432213761\\
9.445	25.5246976047037\\
9.45	25.9203216871268\\
9.455	25.4647914117639\\
9.46	25.7787902783444\\
9.465	25.5800421465403\\
9.47	25.6608026698087\\
9.475	25.2322394428446\\
9.485	25.8918733599382\\
9.49	26.0956630107294\\
9.495	25.678370819154\\
9.5	25.7532168363995\\
9.51	26.0723138911662\\
9.515	26.3403106993357\\
9.52	25.6515508238696\\
9.525	25.8704523494999\\
9.53	25.0749032322926\\
9.535	26.0683371861298\\
9.54	25.5650354820602\\
9.545	26.5452654418732\\
9.55	26.1889211514376\\
9.555	26.4180971595638\\
9.565	26.267154718611\\
9.57	26.3472438147485\\
9.58	26.133761639702\\
9.59	26.0175257964359\\
9.6	26.6293406311639\\
9.605	26.2105313118332\\
9.615	27.2566758471987\\
9.62	26.8269534116109\\
9.63	26.9853880547846\\
9.635	27.6246569505585\\
9.64	27.6857284241102\\
9.65	29.5035757817834\\
9.655	29.5389143325314\\
9.665	32.0434683915347\\
9.67	31.961312841011\\
9.675	33.6434355874249\\
9.68	33.682716143974\\
9.685	33.8893894546188\\
9.69	34.7815801061445\\
9.695	34.4978309629296\\
9.7	34.8873525074229\\
9.705	34.397679497739\\
9.71	35.020264817377\\
9.715	34.3515933011056\\
9.72	32.6471583811062\\
9.725	33.9091496615429\\
9.735	31.4733947220798\\
9.74	33.1976290899428\\
9.745	32.5896131472017\\
9.75	33.1767282375304\\
9.755	34.4524700855853\\
9.76	34.0048965501636\\
9.765	34.8428569409375\\
9.77	33.1978178176304\\
9.775	33.5791751707396\\
9.78	33.0174675383797\\
9.785	31.880085829454\\
9.79	33.743359677931\\
9.8	33.0112733869486\\
9.805	33.4205765732938\\
9.81	31.9492308882752\\
9.815	31.9581403515247\\
9.825	33.1035133733952\\
9.83	33.4778480593866\\
9.835	32.8281025956549\\
9.84	32.7713571085548\\
9.845	32.2075600906306\\
9.85	32.7531282878036\\
9.855	33.9450089102796\\
9.86	32.5180909306838\\
9.865	32.735014914875\\
9.87	33.2619190740196\\
9.875	32.849755830066\\
9.89	33.5560507430443\\
9.895	32.5567451393848\\
9.905	33.9385496409792\\
9.91	32.1481007350388\\
9.915	32.1970697477381\\
9.92	33.1765409183576\\
9.93	32.6307619554365\\
9.935	32.5525382390343\\
9.94	32.768477990656\\
9.945	32.7774915644169\\
9.95	33.2294064450776\\
9.955	33.2623349850133\\
9.96	32.1215449201891\\
9.97	33.5011678195921\\
9.975	32.1731590037548\\
9.98	33.3110405105379\\
9.985	33.4193579025021\\
9.99	32.2148961178105\\
9.995	33.7052815031388\\
10	32.8215304787228\\
10.005	33.6760516376627\\
10.01	32.3795050597775\\
10.02	33.5815316708136\\
10.025	32.5016479430398\\
10.03	33.6162271032804\\
10.035	33.7147564921049\\
10.04	32.6371664210251\\
10.045	33.8896325998873\\
10.05	33.7615279677962\\
10.055	33.3004986244877\\
10.06	34.0343378473856\\
10.065	33.1488106136118\\
10.07	33.7876596824084\\
10.075	33.1915255501934\\
10.08	33.3659615415429\\
10.085	33.7461478458952\\
10.09	32.4313418063709\\
10.095	33.8367204997481\\
10.105	32.5323937805362\\
10.11	34.2609309890046\\
10.115	32.8587486870211\\
10.12	32.7205387185959\\
10.125	33.6879808678874\\
10.13	33.4384504499852\\
10.135	33.9806993721458\\
10.14	32.8465100354161\\
10.145	33.740712653852\\
10.15	33.7517907993146\\
10.155	32.826686927555\\
10.16	34.887039749783\\
10.17	32.3702927165284\\
10.175	34.4154765437402\\
10.18	33.8773580846702\\
10.185	34.219415522366\\
10.205	31.8467767139397\\
10.215	33.3723429989055\\
10.22	33.4229993382121\\
10.225	34.2762773018867\\
10.23	33.5374045638438\\
10.235	34.209730933578\\
10.24	34.0186754243552\\
10.25	32.9833020154331\\
10.26	31.9542671444111\\
10.265	30.079965942105\\
10.275	30.9803262109051\\
10.28	28.2439085043751\\
10.285	28.4152880723961\\
10.29	29.3592648556247\\
10.3	27.0625364926192\\
10.305	27.4082077932341\\
10.315	26.3096518059903\\
10.32	26.4687780931273\\
10.325	26.8557069412735\\
10.335	26.2672051627684\\
10.34	26.3383178229302\\
10.345	25.98906149744\\
10.35	26.5442944780667\\
10.36	26.0556289512168\\
10.365	26.5308887054191\\
10.37	26.3504283398564\\
10.375	26.4161557556271\\
10.38	26.0074588791094\\
10.385	26.1759306097213\\
10.39	26.1759942027794\\
10.395	25.5659467496055\\
10.4	25.6211027421895\\
10.405	25.9770232084822\\
10.42	24.9544796139015\\
10.425	24.9719972651967\\
10.43	24.8486324376163\\
10.435	24.2621773302312\\
10.44	24.9728153810994\\
10.445	24.4425334701296\\
10.45	24.8725805122326\\
10.455	24.0862427595485\\
10.46	24.767874762892\\
10.465	24.8267323997967\\
10.47	24.954065084706\\
10.475	24.6927117972279\\
10.48	24.8308578459367\\
10.485	25.135505115015\\
10.49	24.8487729707819\\
10.495	24.0639505094172\\
10.505	25.3579074118514\\
10.51	24.6074988513561\\
10.515	24.5996734057514\\
10.52	25.1169758477911\\
10.53	24.1461088056995\\
10.535	24.0481459905492\\
10.54	24.2294485292157\\
10.545	24.6983528150884\\
10.55	24.5414597376144\\
10.555	24.1552373339464\\
10.56	24.44394452153\\
10.565	25.2335409421731\\
10.575	24.6819956749674\\
10.58	26.2838869891179\\
10.585	25.8171187934679\\
10.59	24.6307061805265\\
10.605	27.1258534149681\\
10.61	26.1425044979618\\
10.615	26.8694373849211\\
10.62	28.337653687363\\
10.625	27.4249044180437\\
10.63	29.3055790664255\\
10.635	28.7648858232538\\
10.64	29.0083216288063\\
10.645	31.6390466099241\\
10.65	30.0424888822243\\
10.66	33.2281486880644\\
10.665	32.7820534030395\\
10.67	33.1319479189705\\
10.675	31.414142315353\\
10.685	33.263751950381\\
10.69	30.7017045193028\\
10.695	33.0202850063758\\
10.705	30.2224559912411\\
10.71	31.8554118336892\\
10.715	29.098249690208\\
10.72	31.6351377572464\\
10.725	31.8784077068891\\
10.73	31.6241266440729\\
10.735	33.1758705148737\\
10.74	31.4653561849086\\
10.745	33.3752800198852\\
10.755	29.5165199424596\\
10.76	32.0935993285053\\
10.765	31.0927882256383\\
10.77	31.3072622914125\\
10.775	32.5919136155522\\
10.78	31.062331518353\\
10.785	32.2762883166234\\
10.79	30.7845638611366\\
10.795	30.7532471301732\\
10.8	31.2400372606672\\
10.805	30.6619794832143\\
10.81	32.6185949255584\\
10.815	30.9756155580829\\
10.82	31.0976926763195\\
10.825	31.9487360721421\\
10.83	30.1935135671891\\
10.84	32.0963103350366\\
10.855	30.1185011798195\\
10.86	31.9147967577299\\
10.865	31.5342921884392\\
10.875	31.6983362325475\\
10.88	29.9409823801493\\
10.885	31.8200935639728\\
10.89	31.6077751217733\\
10.895	31.0614923001678\\
10.9	31.7374922514415\\
10.905	30.257304875931\\
10.91	31.9974181046641\\
10.915	31.8912471977619\\
10.92	31.0715743710436\\
10.925	32.9200163939762\\
10.93	30.7557948034467\\
10.935	32.8342010745408\\
10.94	32.8152342339557\\
10.945	30.6681092777568\\
10.95	32.5973184384686\\
10.955	31.1979952651121\\
10.965	32.2760757754212\\
10.97	30.4971461634987\\
10.975	32.6625967416963\\
10.985	30.6194129311215\\
10.99	32.2031055780635\\
10.995	29.6307959635965\\
11	31.7545143504735\\
11.01	30.6057062693107\\
11.015	32.0538077415367\\
11.02	30.5343090411259\\
11.025	32.0602327057703\\
11.03	32.0196672512875\\
11.035	30.475556595476\\
11.04	31.694307874867\\
11.045	30.5672065560998\\
11.05	31.5365709899009\\
11.055	31.5392146376356\\
11.06	29.0285774292087\\
11.065	31.7980440261874\\
11.075	30.2047029225754\\
11.08	30.7879323960652\\
11.085	29.9602651256769\\
11.09	31.6349582096502\\
11.1	29.2125936390333\\
11.105	30.642385123619\\
11.11	30.13565780087\\
11.115	31.8277996327971\\
11.125	30.0885891895428\\
11.13	31.0950504239631\\
11.135	29.2509596295606\\
11.14	31.0072352645524\\
11.145	30.2952921186033\\
11.155	32.1671050321624\\
11.16	29.0138381151605\\
11.165	30.2249907441981\\
11.17	29.8946529666157\\
11.175	30.2016598698631\\
11.18	31.0065184368823\\
11.185	29.5401657965309\\
11.195	32.5412252919022\\
11.205	32.0563288498096\\
11.21	30.5046040418451\\
11.215	32.4042858202561\\
11.22	31.0604608346093\\
11.225	27.9217427577911\\
11.23	29.144925493031\\
11.235	28.1430710160045\\
11.24	28.256956096294\\
11.25	23.4138099926107\\
11.255	26.444101219634\\
11.275	20.2994714464709\\
11.28	23.5199211417826\\
11.285	23.2499896118444\\
11.29	20.2616358786586\\
11.295	20.2855596649872\\
11.305	22.037729101244\\
11.315	19.6123874978758\\
11.32	20.6000680881599\\
11.33	20.1728682666435\\
11.335	18.8586328303406\\
11.34	19.2060158827997\\
11.345	21.1969196788431\\
11.35	20.9361873167885\\
11.355	20.149398090871\\
11.36	20.096149787777\\
11.365	20.9541652285757\\
11.37	20.9403654700595\\
11.375	20.7059749515006\\
11.38	19.979467110758\\
11.385	20.3580079120099\\
11.395	19.8711648625517\\
11.4	19.1637772564851\\
11.415	20.5298743360255\\
11.425	19.7823385998293\\
11.435	20.8243940429469\\
11.44	20.7169744415465\\
11.45	19.2357886781641\\
11.455	20.174808230456\\
11.46	19.9592578641517\\
11.465	19.1290087351136\\
11.47	19.1377904991026\\
11.485	20.8704422454938\\
11.49	19.3606186119904\\
11.5	20.6373885649105\\
11.505	20.2071938566424\\
11.515	20.7826839438888\\
11.52	21.7370945244164\\
11.525	21.325768385329\\
11.53	19.6536881999022\\
11.535	20.0680541335803\\
11.54	19.6903434781647\\
11.55	23.4876555617011\\
11.555	21.5138160601613\\
11.565	23.6715611873599\\
11.57	23.6418955012332\\
11.575	23.1519952945687\\
11.58	22.1468875997551\\
11.585	25.64895768732\\
11.595	23.9541577164871\\
11.6	26.4600266887896\\
11.605	24.7110363101819\\
11.615	29.0250775998163\\
11.62	27.6579876114516\\
11.635	31.0222010324175\\
11.645	29.7614707306459\\
11.65	32.0884279327263\\
11.655	30.4856648786392\\
11.66	30.5666306827313\\
11.665	31.2930167694704\\
11.67	29.933893905307\\
11.675	30.7133127074616\\
11.68	29.5305335694098\\
11.685	29.5139528878687\\
11.695	28.2319069437751\\
11.7	31.0702847646652\\
11.705	29.2095612186259\\
11.715	31.4419738871994\\
11.72	30.3487745736985\\
11.725	30.6143574034285\\
11.73	28.580515240228\\
11.735	29.6950517928414\\
11.74	29.2844862614118\\
11.745	28.0340454666836\\
11.75	30.9754829528532\\
11.755	30.0638549112833\\
11.76	31.3129429537414\\
11.765	28.6006550836887\\
11.77	30.5959702691842\\
11.775	29.1132508307569\\
11.785	30.7201548697786\\
11.79	29.1010847111253\\
11.795	32.0755468558067\\
11.805	28.5878244680093\\
11.81	31.2185136124917\\
11.815	27.7467827866285\\
11.82	30.9734847342225\\
11.825	30.568534036017\\
11.83	28.7538341340429\\
11.835	30.4058925163083\\
11.84	28.7067360368543\\
11.845	30.6373113434829\\
11.85	30.237613103013\\
11.855	28.8401165855057\\
11.86	31.5834575287071\\
11.865	29.0339878215751\\
11.87	28.931490555217\\
11.875	31.3505838355933\\
11.88	28.7087336669954\\
11.885	30.3449585899501\\
11.89	28.8299251121654\\
11.9	30.6230422360853\\
11.905	28.9204234307545\\
11.91	31.3218912536501\\
11.92	29.3310140254461\\
11.925	31.1753076723544\\
11.93	29.0075097890729\\
11.935	30.0459522369204\\
11.94	28.7191209621006\\
11.95	30.4385679754706\\
11.955	28.0802287900589\\
11.96	30.8490520173696\\
11.97	28.7262452439588\\
11.975	30.800798088732\\
11.98	29.2901627553298\\
11.985	29.2734543487885\\
11.99	29.0020225296342\\
12	30.5987798382362\\
12.005	28.1562324954819\\
12.01	30.4307830281285\\
12.02	28.2432099117035\\
12.025	31.8028297212832\\
12.03	28.7914065968109\\
12.04	29.5002543174612\\
12.045	28.4658238591208\\
12.05	30.7303729674013\\
12.055	28.0311785572293\\
12.06	29.8797669852888\\
12.065	29.4679895461989\\
12.07	27.4804893488563\\
12.075	31.3420440521159\\
12.085	29.0098950889506\\
12.09	30.957495823587\\
12.095	27.9937212892382\\
12.1	30.2241177222062\\
12.105	28.7863139100482\\
12.11	29.3631382347303\\
12.115	31.761616488974\\
12.12	28.1485761519331\\
12.125	30.3553291919377\\
12.135	25.9035147661978\\
12.14	29.8423670024906\\
12.145	28.1765173558049\\
12.15	29.2379053946105\\
12.155	27.9318760387483\\
12.16	28.5370362592416\\
12.165	31.7076425624193\\
12.17	28.8674845381607\\
12.18	30.2684211934364\\
12.185	27.8865700510456\\
12.19	29.4500195826623\\
12.2	26.8940523693315\\
12.205	25.4756599310251\\
12.21	25.9867385858338\\
12.215	28.2162671139337\\
12.225	22.7809045190169\\
12.23	23.6069810677923\\
12.235	21.8830809461696\\
12.24	23.9471674288087\\
12.255	18.2830846898892\\
12.265	23.5450052483363\\
12.27	21.4725596574009\\
12.275	17.4844678114315\\
12.28	19.4320564109551\\
12.285	18.5523112904552\\
12.29	19.6651938002843\\
12.295	19.4351623224506\\
12.305	17.2276528124076\\
12.315	21.6158341734357\\
12.32	20.5634186008462\\
12.325	18.2702384602296\\
12.335	19.4143035031697\\
12.34	19.3890595236313\\
12.345	18.8549593989733\\
12.35	16.8274696963405\\
12.355	17.1552008777648\\
12.365	20.5734181407703\\
12.37	20.3573005733296\\
12.375	18.6538539253602\\
12.38	19.3272689612805\\
12.385	18.5974740057086\\
12.39	16.8807834512853\\
12.395	16.8752148273504\\
12.4	15.0219650568926\\
12.41	17.2704337739844\\
12.415	19.7878224744722\\
12.42	19.6261788288189\\
12.425	18.9382832901472\\
12.43	19.1319881257092\\
12.435	20.7473926282174\\
12.45	15.7620328134204\\
12.465	19.1526581426308\\
12.47	20.4846595261138\\
12.475	17.3272039992138\\
12.485	21.1224117962008\\
12.495	20.6355296807056\\
12.5	18.9298664964069\\
12.505	19.4832084000997\\
12.51	19.2903125700875\\
12.515	20.2021815068184\\
12.52	22.2645286176109\\
12.525	17.2280017914082\\
12.535	22.5557292980783\\
12.54	20.7518512209765\\
12.545	21.4647281904141\\
12.55	19.0303618455382\\
12.56	24.6546049654094\\
12.565	22.3629039828175\\
12.57	27.4265236666336\\
12.575	25.0944960619793\\
12.58	25.6195925966453\\
12.585	28.87507023763\\
12.59	25.8519220701434\\
12.595	29.1750471840942\\
12.6	28.2406167507773\\
12.605	28.6875674670099\\
12.61	31.2407695893888\\
12.615	27.9049627689043\\
12.62	32.0853107268526\\
12.63	28.4207951343377\\
12.635	32.7179355928387\\
12.64	28.7203552299549\\
12.645	30.2551039499232\\
12.65	30.0749492335519\\
12.655	27.5282282917839\\
12.66	30.9096315368047\\
12.665	25.5465889202733\\
12.675	30.4416851691375\\
12.68	25.7738737673386\\
12.685	31.5114987177644\\
12.695	29.5747769449293\\
12.7	30.0253882676032\\
12.705	27.8921229588995\\
12.71	30.319246832697\\
12.715	26.8700384483015\\
12.725	30.5488946175328\\
12.73	26.2829954940889\\
12.735	30.6094424465576\\
12.74	30.0687625530839\\
12.745	29.0028207881423\\
12.75	30.1148057574837\\
12.755	26.8891043137781\\
12.76	31.2471376260679\\
12.765	28.8423349795268\\
12.77	29.6854946462774\\
12.775	32.1274254172882\\
12.78	27.4466271320957\\
12.785	29.7967340958704\\
12.79	29.4401190227391\\
12.795	29.8807744216835\\
12.8	31.1466231487617\\
12.805	27.7781100122848\\
12.81	31.6568535132136\\
12.82	27.4176486643745\\
12.825	32.1550451662922\\
12.83	28.3369087363386\\
12.84	29.8874743015463\\
12.845	27.4994589933433\\
12.85	30.8224273132726\\
12.855	26.5713238175842\\
12.865	31.2214900950668\\
12.87	25.666383506264\\
12.875	31.7457914920504\\
12.88	28.4043344846164\\
12.885	28.8864495428618\\
12.89	30.6944298445481\\
12.895	27.5664272886808\\
12.9	31.4206496479134\\
12.905	29.1478752200963\\
12.91	28.9287320143092\\
12.915	31.9329156352163\\
12.92	27.5702104560326\\
12.925	30.9384850656617\\
12.93	30.7433128914398\\
12.935	27.9600536578943\\
12.94	30.0493353153292\\
12.945	27.6777204832103\\
12.95	31.5689758301554\\
12.96	27.4555338567969\\
12.965	30.6800103952879\\
12.97	27.3538181838043\\
12.975	30.0162243753158\\
12.98	29.2150132943333\\
12.985	26.7250873541638\\
12.99	29.9855501429191\\
12.995	27.2658456751196\\
13	30.2079339409881\\
13.005	29.7372227496163\\
13.01	26.098872226892\\
13.015	31.2969579278066\\
13.02	28.0683782332216\\
13.025	29.4947323794454\\
13.03	29.5038269259883\\
13.035	28.2744458118362\\
13.04	31.0131274468271\\
13.045	27.8654188622395\\
13.05	30.7300963299531\\
13.055	30.8645887646788\\
13.06	25.1717226795579\\
13.065	30.0440219110341\\
13.07	28.0572275900295\\
13.075	28.3874829606791\\
13.08	31.2082151006523\\
13.085	27.3158732997694\\
13.09	30.7287028086195\\
13.095	26.4559420731181\\
13.1	27.6593378078277\\
13.105	30.7608483243887\\
13.11	23.7810692865693\\
13.115	29.6529917016296\\
13.125	27.5474370672065\\
13.13	31.3255709506998\\
13.135	28.4389524545696\\
13.14	31.3542349680639\\
13.145	29.8688750777796\\
13.15	26.7189805871748\\
13.155	31.3166236142304\\
13.16	28.588512068369\\
13.165	28.7331818743855\\
13.17	29.1673247105305\\
13.175	24.8803103508936\\
13.18	27.2614207801787\\
13.185	25.2690943314187\\
13.19	27.0459401018644\\
13.195	26.5885393226432\\
13.2	19.6337572893924\\
13.205	22.9924612466224\\
13.21	21.5291986758576\\
13.215	21.5832831304628\\
13.22	22.7669152749028\\
13.225	20.3049301070232\\
13.23	20.6139599985964\\
13.235	18.5973983186514\\
13.245	23.5796007035302\\
13.255	17.7481375607205\\
13.26	17.7963557898988\\
13.265	18.5701877512512\\
13.275	20.7726049082919\\
13.28	21.6543809712469\\
13.285	20.103868884581\\
13.29	20.4693345313423\\
13.295	22.0459792654831\\
13.31	18.002397072634\\
13.32	18.9094428376314\\
13.33	22.826852320224\\
13.35	19.052363615599\\
13.355	19.999426385947\\
13.36	19.6504981639814\\
13.365	18.1449666311195\\
13.375	20.1268078559947\\
13.38	21.8029807825208\\
13.385	21.8266081967909\\
13.395	17.6870948267839\\
13.4	17.9037882369093\\
13.41	19.5944234104379\\
13.415	18.905212841513\\
13.425	19.2260740994553\\
13.43	20.2455963883527\\
13.435	22.2415588742234\\
13.455	15.5607807458608\\
13.465	17.9037343072808\\
13.47	22.3340678710183\\
13.475	21.4706380072949\\
13.48	16.7190716768096\\
13.495	19.4904305632859\\
13.505	18.111463729432\\
13.51	20.568850017811\\
13.515	17.3875357478302\\
13.525	24.7316879376604\\
13.53	20.0426131542691\\
13.535	22.5467473885849\\
13.54	22.1546721375681\\
13.545	25.5933641557821\\
13.55	25.4535089558092\\
13.555	24.7066232106635\\
13.56	29.1986655358398\\
13.565	26.006969255773\\
13.57	26.6156119094394\\
13.575	29.9990921260424\\
13.58	26.4183028891266\\
13.585	30.3787759835521\\
13.595	27.6737855860677\\
13.6	31.5545517186829\\
13.605	25.6562417746312\\
13.61	31.250115000513\\
13.615	30.6000818075294\\
13.62	24.6349768150616\\
13.625	29.4631768108946\\
13.63	23.4009482767522\\
13.635	28.6485409194599\\
13.645	24.9404989591986\\
13.65	30.2075557567687\\
13.655	24.1713891552146\\
13.665	30.3449715490652\\
13.67	26.9035405307186\\
13.675	29.6266092154961\\
13.68	27.3699125584968\\
13.69	28.3440768011954\\
13.695	26.5850186879691\\
13.7	30.6691890699594\\
13.705	27.4324795721064\\
13.71	27.4925771775559\\
13.715	28.8457381581683\\
13.72	27.5090683966045\\
13.725	30.8500419410549\\
13.73	26.9901177741175\\
13.74	28.8660802063881\\
13.745	22.941424985964\\
13.75	30.5271305519073\\
13.76	28.4808625584363\\
13.765	29.1238534298453\\
13.77	25.8587530146389\\
13.775	29.6269044699193\\
13.78	27.1561857970613\\
13.79	31.8645362976114\\
13.795	26.2135110825733\\
13.8	28.7561116969359\\
13.805	28.7625321913741\\
13.81	29.3047469039109\\
13.815	31.624646495459\\
13.82	27.2437774222407\\
13.825	29.2823787009637\\
13.83	28.3424125592023\\
13.835	26.510505945584\\
13.84	31.6974143274041\\
13.85	29.1233192288056\\
13.855	28.8653288440061\\
13.86	25.7997927441444\\
13.865	30.3322251303505\\
13.87	27.043296648035\\
13.88	30.2624745806885\\
13.885	24.4242966202016\\
13.89	28.197339295046\\
13.895	27.7884694313614\\
13.905	29.8888062118503\\
13.91	24.7772975705628\\
13.915	28.7942918170109\\
13.92	26.232308004452\\
13.93	30.9488229754181\\
13.935	28.3351898724261\\
13.94	29.3961692611518\\
13.945	26.8663469512946\\
13.955	30.4048784557325\\
13.96	28.3237244701885\\
13.965	30.9065694808376\\
13.975	27.1062120444333\\
13.98	29.4288050457061\\
13.985	28.34729741827\\
13.99	31.1915218746951\\
14	26.0389525765635\\
14.005	29.9924827121192\\
14.01	25.0103539568956\\
14.015	30.3020115187809\\
14.02	30.3844378433665\\
14.025	27.3411239834617\\
14.03	28.7994254186294\\
14.035	24.9736409226795\\
14.04	28.5781286573744\\
14.045	28.8841193605306\\
14.05	26.1213788118807\\
14.055	30.8137141539559\\
14.065	26.2103668000627\\
14.07	27.3271840741351\\
14.075	26.3676242648948\\
14.08	30.5202501475037\\
14.085	27.3969221723796\\
14.09	28.0695689789853\\
14.095	29.7881584443944\\
14.1	26.1820653943599\\
14.105	30.9935530496449\\
14.115	30.0331638065434\\
14.12	30.2785600063933\\
14.125	27.1224964729093\\
14.13	28.5512277276958\\
14.135	27.2065291624452\\
14.14	27.5203058985853\\
14.145	29.0670331582439\\
14.155	25.0979261179389\\
14.16	23.9733802819122\\
14.17	26.2751529437527\\
14.175	23.4311130079616\\
14.185	22.9079235605938\\
14.19	23.2082387899715\\
14.195	24.5499076218171\\
14.2	24.4691783196167\\
14.205	25.3096573737782\\
14.21	24.9718580529889\\
14.225	23.1378739112894\\
14.235	24.1694644880738\\
14.245	23.3549326183858\\
14.255	24.8566825759192\\
14.26	23.664058554927\\
14.27	20.9526184950046\\
14.295	23.7846587337638\\
14.31	20.9684642024953\\
14.315	20.9263925261132\\
14.32	21.4911127108489\\
14.33	22.9927857118398\\
14.335	23.4089978486641\\
14.34	22.7081814372626\\
14.345	22.6764034595614\\
14.355	21.7303671568335\\
14.385	25.0615926616627\\
14.4	21.3203358562196\\
14.42	24.5759664837821\\
14.425	24.2220009809032\\
14.435	22.8615885410525\\
14.44	22.3264921912936\\
14.445	23.8755023356787\\
14.45	23.9480251359732\\
14.455	22.5189811512645\\
14.46	22.5563947685819\\
14.465	22.8331636439794\\
14.475	25.0898102201654\\
14.485	21.8135459575738\\
14.495	20.99492473612\\
14.505	23.2121440762061\\
14.51	26.8419027368007\\
14.52	21.4118400768521\\
14.525	24.0533270274011\\
14.53	23.5430453491396\\
14.535	27.2403154671398\\
14.545	26.3768587801408\\
14.55	28.8747152150785\\
14.555	26.8616032207039\\
14.57	28.9988661552546\\
14.575	29.6871753924445\\
14.58	26.6500314056763\\
14.585	27.9926372940737\\
14.59	26.1627691585539\\
14.595	26.8428839384166\\
14.6	29.5040367774189\\
14.605	25.7228248107383\\
14.61	27.0308675154018\\
14.615	26.163328262182\\
14.62	21.8591034921017\\
14.625	25.595900619348\\
14.63	23.1529631984113\\
14.64	29.2179935647497\\
14.645	24.4351978925641\\
14.65	25.613276772066\\
14.655	23.8466385757396\\
14.66	28.4362158295372\\
14.665	27.8086576573944\\
14.67	23.7515530727386\\
14.675	28.5189484853494\\
14.68	25.8444608554362\\
14.685	26.0709489952496\\
14.69	27.8592555993227\\
14.695	27.11371505849\\
14.7	30.518056169281\\
14.71	24.1867194836463\\
14.715	27.7567100335256\\
14.72	25.2136778044769\\
14.725	28.9213156168552\\
14.73	29.2055278812195\\
14.735	27.9564430922229\\
14.74	29.2411106378193\\
14.745	24.2688253213662\\
14.75	24.9528393025487\\
14.755	24.2808341318\\
14.765	28.9272354308187\\
14.775	25.7588904235493\\
14.78	23.2247905217285\\
14.785	23.8878681635501\\
14.79	26.3687255451331\\
14.795	22.9211724037973\\
14.8	27.754223940643\\
14.805	27.8760816855348\\
14.81	22.7136964687292\\
14.815	23.8478583999599\\
14.82	23.9311384243259\\
14.825	29.1841168450656\\
14.83	28.4308469043493\\
14.835	25.4366215285672\\
14.84	27.8899876165216\\
14.845	24.6405132095996\\
14.85	26.196577415276\\
14.855	26.1161290414658\\
14.86	27.1895069096122\\
14.865	30.5543341128466\\
14.875	24.2724562643301\\
14.88	26.2447622022419\\
14.885	22.2440107533484\\
14.89	28.0974005869214\\
14.895	26.9691188389411\\
14.9	27.6767629903822\\
14.905	29.0401828023357\\
14.91	23.5637940755599\\
14.915	23.5963134228329\\
14.92	23.7517098012116\\
14.93	28.558214010564\\
14.935	24.7296101453374\\
14.94	25.6286668427197\\
14.945	23.6571029759201\\
14.95	23.7125830834551\\
14.955	26.7192769701182\\
14.96	22.8475071039255\\
14.965	27.6523181991085\\
14.97	27.1209725361873\\
14.975	22.0918554414999\\
14.98	24.1196584335567\\
14.985	23.3148215504135\\
14.99	28.9315535980193\\
14.995	28.3236906521422\\
15	26.4396894320109\\
15.005	28.0725679240549\\
15.01	24.4954384092304\\
15.015	26.246338133778\\
15.02	23.80713097827\\
15.03	30.9643368463446\\
15.035	26.9154797111779\\
15.04	26.9410273614543\\
15.045	26.778363342736\\
15.05	22.163593393702\\
15.055	28.0925741135001\\
15.06	24.2332913662348\\
15.07	30.2017206155929\\
15.075	23.6041727897318\\
15.08	24.4370079169629\\
15.085	21.5447063536277\\
15.095	28.2582283120017\\
15.1	24.107102680869\\
15.105	28.0917898945771\\
15.11	26.1577750480243\\
15.115	22.4512133524084\\
15.12	24.5465517845764\\
15.125	23.1587937630583\\
15.13	28.5278392723035\\
15.14	23.0621494488105\\
15.145	25.6578213261364\\
15.15	22.4131675754949\\
15.155	26.9458321256571\\
15.16	26.841586565441\\
15.17	28.6904895574941\\
15.175	23.9415628619281\\
15.18	25.9864072984812\\
15.185	23.1643872775945\\
15.195	29.2472086818939\\
15.2	26.1737241126693\\
15.205	28.997609131302\\
15.215	23.5223238074258\\
15.22	27.8029988043486\\
15.225	20.8866079155656\\
15.23	28.7702844085267\\
15.235	29.2038621426059\\
15.24	24.9651087623439\\
15.245	28.4245054769921\\
15.25	22.9339340496307\\
15.26	26.5813295418548\\
15.265	22.078912168002\\
15.27	28.5662239114795\\
15.28	22.8619599423792\\
15.285	23.8947774016693\\
15.29	21.3806868801033\\
15.295	28.114249170939\\
15.3	25.041736266188\\
15.305	25.5551799416296\\
15.31	27.3639309615101\\
15.315	21.3877231863243\\
15.32	23.7530516747142\\
15.325	21.5905650484069\\
15.335	29.1774473123873\\
15.34	25.0937375417202\\
15.345	27.1166171315085\\
15.355	23.7502599290013\\
15.36	25.3122784602447\\
15.365	24.9535203685531\\
15.37	30.2236770954494\\
15.375	28.6145227695422\\
15.38	25.2893263959512\\
15.385	27.5186751200487\\
15.39	20.5805776647275\\
15.395	27.4783293842861\\
15.4	25.9023642187206\\
15.405	26.6226084887086\\
15.41	30.5393416749496\\
15.415	25.3947174040281\\
15.425	24.3962072457305\\
15.43	22.8021426784361\\
15.435	27.8474776109795\\
15.44	22.8006198413105\\
15.45	28.3776487555686\\
15.455	21.182287611417\\
15.46	25.9063297580169\\
15.465	20.7199863173936\\
15.47	26.5916861836109\\
15.475	27.0442958950085\\
15.48	22.1330819755539\\
15.485	28.1976607291294\\
15.495	23.7448362038311\\
15.5	26.1414431722712\\
15.505	24.672082190513\\
15.51	28.9486777326467\\
15.52	25.6261319247618\\
15.525	27.1368651317261\\
15.53	22.3008067438601\\
15.535	26.6700009012366\\
15.54	25.0231409265831\\
15.55	29.051700223548\\
15.555	23.7408770977349\\
15.56	27.9857190144262\\
15.57	23.9909698401004\\
15.575	28.199195653065\\
15.58	24.5515756521159\\
15.585	29.4121272970909\\
15.59	27.2432847835473\\
15.595	22.2355963250129\\
15.6	26.5795004717976\\
15.605	19.5757415430133\\
15.61	27.011196853883\\
15.615	26.2611971541736\\
15.62	24.7277853480565\\
15.625	27.944156415411\\
15.63	22.8819289814913\\
15.635	25.73911873175\\
15.64	24.7900407326572\\
15.645	22.5606999375399\\
15.65	27.7466678025943\\
15.655	23.4500857548273\\
15.66	26.5127480320767\\
15.665	26.6123702832897\\
};
%\addlegendentry{ geom emp}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509165443654\\
0.00999999999999801	50.4634365428768\\
0.0150000000000006	50.2244093321164\\
0.0249999999999986	47.2268375210925\\
0.0399999999999991	50.2889336747172\\
0.0549999999999997	48.328177680991\\
0.0649999999999977	48.8509740550298\\
0.0750000000000028	48.1522482668621\\
0.0799999999999983	48.1664895000194\\
0.0850000000000009	48.2007867515591\\
0.0949999999999989	47.7352268232698\\
0.100000000000001	48.0071835868485\\
0.109999999999999	49.409183022406\\
0.115000000000002	49.5265892563109\\
0.125	48.7386853384667\\
0.130000000000003	48.9304771827193\\
0.140000000000001	49.644090284712\\
0.149999999999999	48.9588910570043\\
0.155000000000001	49.3549973253038\\
0.170000000000002	51.7596021684863\\
0.18	51.0945436543321\\
0.185000000000002	51.3696242730056\\
0.195	52.2010634140083\\
0.200000000000003	52.2386654597297\\
0.204999999999998	52.229013964271\\
0.210000000000001	52.2860324200173\\
0.219999999999999	52.5073679413194\\
0.234999999999999	51.9505894036369\\
0.240000000000002	52.0266607828391\\
0.244999999999997	52.0267509876748\\
0.25	51.8300017372065\\
0.265000000000001	50.5576714728768\\
0.270000000000003	50.5533975362147\\
0.274999999999999	50.3827028435113\\
0.289999999999999	48.8403420490734\\
0.299999999999997	49.3404045091032\\
0.305	49.1376209729637\\
0.314999999999998	47.982977400892\\
0.32	48.2831350914546\\
0.335000000000001	49.8509437879775\\
0.344999999999999	50.2466726979682\\
0.369999999999997	51.655949396101\\
0.375	51.7190977932119\\
0.380000000000003	51.5769160094385\\
0.384999999999998	51.5691362939953\\
0.390000000000001	51.6657863426599\\
0.395000000000003	51.5810597618436\\
0.409999999999997	50.6204472507921\\
0.420000000000002	50.0337333708256\\
0.435000000000002	48.6298606152303\\
0.439999999999998	48.5104390183266\\
0.454999999999998	49.3022437186603\\
0.475000000000001	50.2034695077993\\
0.484999999999999	51.1608470473529\\
0.490000000000002	51.3096457775502\\
0.509999999999998	50.5486250399767\\
0.515000000000001	50.5520944676512\\
0.524999999999999	50.4253138242464\\
0.545000000000002	48.9284508654882\\
0.549999999999997	48.9512947846537\\
0.564999999999998	49.6821374268996\\
0.575000000000003	49.8711394912663\\
0.600000000000001	50.3688307816286\\
0.609999999999999	50.0650388176776\\
0.615000000000002	50.0762822854031\\
0.619999999999997	49.8372723333654\\
0.625	49.8571292857057\\
0.630000000000003	49.7925899588122\\
0.645000000000003	49.3722483792882\\
0.649999999999999	49.3206335467338\\
0.670000000000002	49.8933594801683\\
0.685000000000002	49.4221200521119\\
0.689999999999998	49.223363030974\\
0.695	49.2486855556057\\
0.700000000000003	49.160233709337\\
0.710000000000001	49.6236648373284\\
0.719999999999999	49.866337753743\\
0.740000000000002	49.2696665137986\\
0.75	49.3736364224937\\
0.759999999999998	23.3409404725933\\
0.765000000000001	29.7902971420773\\
0.770000000000003	24.8895496767936\\
0.774999999999999	28.5158692148877\\
0.784999999999997	26.6983763802307\\
0.789999999999999	29.2892199774678\\
0.795000000000002	25.6444553446275\\
0.799999999999997	30.4743253135648\\
0.805	27.0682933679515\\
0.810000000000002	31.0178940122772\\
0.814999999999998	30.1256336211685\\
0.82	30.7529660784142\\
0.825000000000003	32.5710004857436\\
0.829999999999998	30.450351838376\\
0.835000000000001	33.6032625036972\\
0.840000000000003	32.6268859344712\\
0.844999999999999	33.196064265518\\
0.850000000000001	35.1492651438112\\
0.854999999999997	33.6235799433776\\
0.865000000000002	36.52194553885\\
0.869999999999997	36.3891589771956\\
0.875	38.7783870077439\\
0.880000000000003	39.0006865018137\\
0.924999999999997	49.2670223288672\\
0.935000000000002	50.0954680417696\\
0.939999999999998	49.8482791976582\\
0.960000000000001	47.569826106564\\
0.965000000000003	47.7730039459236\\
0.975000000000001	49.2766275827413\\
0.979999999999997	49.2470671673521\\
0.990000000000002	47.7510917011552\\
0.994999999999997	48.0215292010395\\
1	48.6495177574719\\
1.005	48.644118156298\\
1.01	48.0716293873763\\
1.015	48.2834106048216\\
1.02	49.0819449421505\\
1.025	48.9951689589279\\
1.03	48.5552456283548\\
1.04	48.9642764178021\\
1.045	48.3272849963116\\
1.05	48.4646705708951\\
1.055	48.3811487021826\\
1.06	47.7817208580139\\
1.065	48.1652039435094\\
1.07	47.8112923877518\\
1.075	47.9085954111889\\
1.08	48.1331652336659\\
1.085	47.8943873136459\\
1.09	48.4014861777189\\
1.095	47.9855697820454\\
1.1	48.5319989504358\\
1.105	48.0824085731159\\
1.11	48.5178646516489\\
1.115	48.2484771256243\\
1.12	48.3049461727895\\
1.125	48.2837443354069\\
1.13	47.7708544354204\\
1.135	47.9988093808827\\
1.14	47.6032480878527\\
1.15	48.0234414747049\\
1.155	47.66806909069\\
1.16	47.780305518927\\
1.165	48.0287268298911\\
1.175	47.8251758955251\\
1.18	47.8585395088928\\
1.185	47.930345686931\\
1.19	47.8678337149508\\
1.2	47.4354166980758\\
1.205	47.550449955507\\
1.21	47.8054644698333\\
1.215	47.7968965830022\\
1.22	47.6502527360602\\
1.225	47.6870658957755\\
1.23	47.7572428588695\\
1.235	47.6672921241636\\
1.24	47.6772327802513\\
1.245	47.7816464633203\\
1.255	47.5457077613629\\
1.26	47.5661351643506\\
1.27	47.187955350175\\
1.275	47.1910901978432\\
1.28	47.1199463613794\\
1.285	46.9401400095996\\
1.295	47.1817307149452\\
1.3	47.1259190793936\\
1.31	47.439183333629\\
1.315	47.3304306387219\\
1.32	47.4595088730644\\
1.33	47.7459555821209\\
1.34	47.9033852047329\\
1.35	47.3846197002555\\
1.355	47.432049651137\\
1.37	46.8036483012358\\
1.38	46.450442052886\\
1.385	46.5757035186099\\
1.395	46.3299781946842\\
1.41	46.8873803455658\\
1.435	47.5610114275652\\
1.445	47.410118169069\\
1.45	47.4645622962771\\
1.455	47.4339818880163\\
1.47	46.7487548429252\\
1.475	46.6617156382069\\
1.49	46.1057811088094\\
1.5	45.9219311979282\\
1.515	46.2115851194489\\
1.52	46.1623149663661\\
1.525	46.2296537549485\\
1.54	46.7917835344884\\
1.56	46.9860899524194\\
1.57	46.8399956414558\\
1.575	46.8679027825438\\
1.58	46.9265794100061\\
1.585	46.8986748409166\\
1.59	29.144375866904\\
1.595	28.4165995209671\\
1.6	28.6819356836277\\
1.605	25.6192552607183\\
1.61	28.1034418992746\\
1.615	24.238604491365\\
1.62	25.9654003596577\\
1.625	25.391505166683\\
1.63	22.8335660861836\\
1.635	25.6164518900747\\
1.64	22.9431787992335\\
1.645	23.0098066176609\\
1.65	24.8849310016775\\
1.655	22.9714539363393\\
1.665	24.6107604092405\\
1.67	23.6416716458429\\
1.68	24.1374601704427\\
1.685	23.9979668839324\\
1.69	14.6693706035259\\
1.7	24.9304980503118\\
1.705	24.2743048564463\\
1.71	17.2143816061905\\
1.715	16.8734838432722\\
1.725	24.7790917600354\\
1.73	23.4751816457397\\
1.735	24.0319633411353\\
1.74	24.0351382170879\\
1.745	24.1115546399438\\
1.75	24.2699400159585\\
1.755	24.7051566502293\\
1.76	24.4672973326549\\
1.765	24.5078255515147\\
1.77	24.8438364380952\\
1.775	25.5914023047971\\
1.79	29.4131196839167\\
1.795	28.5551097081783\\
1.8	28.9278673609924\\
1.805	28.0831991065119\\
1.81	28.0338750288017\\
1.82	28.9568629003899\\
1.83	30.048658704571\\
1.845	33.0268385020006\\
1.9	46.6232630728805\\
1.905	46.0206666830439\\
1.915	44.1989969656863\\
1.925	45.9938326980223\\
1.93	45.7046958724529\\
1.935	44.9189456748468\\
1.945	45.8503572871834\\
1.95	45.0980876995255\\
1.955	45.42075534465\\
1.96	45.3318844938425\\
1.965	45.0477797729952\\
1.97	45.4696649533936\\
1.975	44.9910058217421\\
1.98	45.5528569028043\\
1.985	44.9981205229748\\
1.99	45.2528440565638\\
1.995	45.1730470747019\\
2	44.6629106485296\\
2.01	45.1120476048921\\
2.015	44.772270970954\\
2.02	44.7601494698294\\
2.025	45.0118255155177\\
2.03	44.9663056474545\\
2.04	44.4436982805107\\
2.045	44.3880783265381\\
2.05	44.4254714058753\\
2.07	44.7828188856312\\
2.075	44.7738358584245\\
2.085	44.6286319168537\\
2.1	44.3769438683129\\
2.105	44.3393731235888\\
2.11	44.3365997985405\\
2.115	44.307713338108\\
2.12	44.3185849658907\\
2.15	44.1056968272792\\
2.155	44.1115597344139\\
2.16	44.0975399353374\\
2.18	44.3746276080113\\
2.185	44.3719563639643\\
2.19	44.3378290764292\\
2.205	44.155326627401\\
2.22	44.5650703065765\\
2.225	44.5061649561857\\
2.23	44.505694054077\\
2.24	44.7745808636132\\
2.245	44.7170172494031\\
2.255	44.5335092882565\\
2.265	44.5724229790454\\
2.275	44.4154524471546\\
2.285	44.6208149404957\\
2.29	44.4844886944097\\
2.3	44.652422107842\\
2.31	44.2814348070984\\
2.315	44.3823583208124\\
2.325	44.1593320545477\\
2.33	44.3599212713744\\
2.335	44.3775477962764\\
2.34	44.2367825967892\\
2.345	44.3019822463701\\
2.35	44.2279260164352\\
2.355	43.9914172738328\\
2.36	44.0005705962891\\
2.365	44.0906133041535\\
2.375	43.9024034574659\\
2.38	43.9452479025156\\
2.4	43.3306884673907\\
2.405	43.2665640691717\\
2.41	43.3626017054279\\
2.415	43.2370239791556\\
2.425	42.628188610288\\
2.43	43.5647324625153\\
2.44	42.658782551066\\
2.445	41.4149335361486\\
2.45	41.4496340014279\\
2.465	43.476561624398\\
2.47	43.3634415091321\\
2.475	43.3860355754312\\
2.485	41.9029075610613\\
2.535	28.0804622152031\\
2.54	28.7614388171058\\
2.55	25.149937280566\\
2.555	26.6590650778534\\
2.56	25.7392062084432\\
2.565	23.8638258294521\\
2.57	23.8855128186571\\
2.575	24.9001474624206\\
2.59	24.089145098919\\
2.595	24.4868938917368\\
2.6	24.3482965349162\\
2.625	30.4339204767665\\
2.63	29.216533053928\\
2.64	29.964239521206\\
2.65	29.3405843942423\\
2.655	29.7518340770139\\
2.66	29.1067008321304\\
2.67	30.0523305551316\\
2.675	29.1497645732363\\
2.68	29.2454666975319\\
2.685	29.4414847353299\\
2.695	28.8678549017416\\
2.7	29.2621965581497\\
2.71	28.0160392119411\\
2.715	28.4347706286704\\
2.72	28.4075894759192\\
2.725	28.298075341676\\
2.73	28.4255754236457\\
2.735	28.2453780073161\\
2.745	27.6808040550349\\
2.75	27.8692028606118\\
2.755	28.3472747552317\\
2.76	28.0471038519254\\
2.77	27.0378188592664\\
2.775	27.0833256808285\\
2.78	27.5742379847534\\
2.785	27.5790639568839\\
2.79	27.4291700774967\\
2.8	26.9128528471391\\
2.815	27.6927071868016\\
2.82	27.456973188716\\
2.825	28.5141797841104\\
2.84	35.9566697880011\\
2.85	41.2799354178422\\
2.855	42.0425788854398\\
2.86	39.9551602535279\\
2.865	41.0223198249925\\
2.87	39.4353322285659\\
2.88	40.7285612229963\\
2.885	40.9309494261702\\
2.9	40.1018725024165\\
2.905	40.126575992276\\
2.915	40.6128232133949\\
2.92	40.1393419239312\\
2.93	40.9603794612586\\
2.935	40.3686264500152\\
2.94	40.6788985984329\\
2.945	40.4142369155041\\
2.95	41.0816649435549\\
2.955	40.6868100389675\\
2.96	41.2546942627799\\
2.965	40.9370659420764\\
2.97	41.3256028213484\\
2.975	40.9350307618401\\
2.98	41.504491647166\\
2.985	41.4453105389\\
2.99	41.4610928995786\\
2.995	41.4156830658473\\
3.005	41.9339432793073\\
3.01	41.9185737350054\\
3.015	42.0959355298441\\
3.02	41.9012415084533\\
3.03	42.0445726248262\\
3.035	42.4380828806301\\
3.04	42.0571624008926\\
3.045	42.5849313697239\\
3.05	42.2709137140875\\
3.055	42.5896646755825\\
3.06	42.4758601646563\\
3.065	42.8069331687239\\
3.07	42.3051170632629\\
3.075	42.8724268282859\\
3.08	42.5916010546017\\
3.085	42.7747233008439\\
3.09	42.6797537192647\\
3.095	43.1991294981206\\
3.1	42.7455156233913\\
3.105	43.2704745210023\\
3.11	42.934321504537\\
3.115	43.1502960855067\\
3.12	42.985566154176\\
3.125	43.4212098561109\\
3.13	42.9810435954771\\
3.135	43.3399717316217\\
3.14	42.9444134163478\\
3.145	43.2556556664272\\
3.15	43.276348077051\\
3.155	43.4979323009084\\
3.16	43.1831363400234\\
3.165	43.4287987821947\\
3.17	43.3250203956081\\
3.175	43.3535504253964\\
3.18	43.5493417960566\\
3.195	43.1585192926161\\
3.2	43.4608713284718\\
3.205	43.1384947607304\\
3.21	43.4458190024192\\
3.215	43.1472180702028\\
3.22	43.22417423129\\
3.225	43.0708750923751\\
3.23	43.2163930438912\\
3.235	43.1493650408853\\
3.24	42.9645795255272\\
3.245	43.2087104126\\
3.25	42.865042028714\\
3.26	42.9947055838864\\
3.27	42.8048181835013\\
3.28	42.8236906368292\\
3.285	42.7095115525971\\
3.29	42.4802664447943\\
3.295	42.7228566294139\\
3.3	42.4072265783512\\
3.31	42.6173563869068\\
3.32	42.149517581987\\
3.33	42.1529778795302\\
3.335	42.2480422553689\\
3.345	41.8339276333131\\
3.35	42.0262943267777\\
3.355	41.3130493138195\\
3.36	41.97215997535\\
3.37	41.4806098034863\\
3.375	41.8856377946368\\
3.38	41.3939519684719\\
3.385	41.4425310085975\\
3.39	41.7895382224426\\
3.4	40.8849627661223\\
3.405	41.8701011215889\\
3.415	40.5337359731552\\
3.42	40.7603781106659\\
3.425	41.5101955644802\\
3.43	40.9575031194396\\
3.435	39.6186448200784\\
3.44	39.7295873006022\\
3.45	41.4942122062602\\
3.455	41.3175559889905\\
3.465	38.7813016591734\\
3.48	32.4942995682935\\
3.5	23.4460431501665\\
3.51	24.8382086384996\\
3.515	24.201692184425\\
3.52	24.4876539160509\\
3.53	24.1991557208457\\
3.54	24.3695714894724\\
3.545	24.260284266292\\
3.555	23.2874719760993\\
3.565	23.7776075902873\\
3.575	23.0847350462058\\
3.585	23.9385457119095\\
3.59	23.9485051153573\\
3.6	23.5148997388244\\
3.605	23.8165566112442\\
3.61	23.7413829855934\\
3.62	23.005766681436\\
3.625	23.1041167637407\\
3.63	23.412942950528\\
3.635	23.2002981146239\\
3.64	22.7207236588512\\
3.645	22.9383605566987\\
3.655	23.7664999940756\\
3.66	23.7446720093743\\
3.665	23.4043999434555\\
3.675	24.0699164497268\\
3.68	23.911540443409\\
3.685	24.0343099365767\\
3.69	23.7929523254789\\
3.695	24.1709309606087\\
3.7	23.8890892571345\\
3.71	23.0518119248846\\
3.72	23.2220628988777\\
3.725	23.8311341712368\\
3.73	23.5849173768076\\
3.735	23.7133845938394\\
3.74	24.0675182309053\\
3.745	24.060210425901\\
3.755	23.6967197954279\\
3.76	23.7322746445823\\
3.77	24.0040865149214\\
3.78	23.1252267519087\\
3.785	23.6358388493255\\
3.8	28.4843723216417\\
3.825	40.0029707417528\\
3.835	41.274503072475\\
3.85	39.0041296694047\\
3.86	40.853703273425\\
3.87	39.5278116497855\\
3.88	40.6438047015241\\
3.885	39.8851598885851\\
3.89	40.0952963975926\\
3.895	40.4968042585929\\
3.905	40.0113986406486\\
3.91	40.8196104040595\\
3.915	39.9631584845988\\
3.925	40.6277941185391\\
3.93	40.1429876443441\\
3.935	40.695223461132\\
3.945	40.2056794816842\\
3.95	40.596008917865\\
3.955	40.4558120081209\\
3.96	40.7256062586314\\
3.97	40.2789467670685\\
3.975	40.5914878235998\\
3.98	40.4637516274583\\
3.985	40.8256217833513\\
3.99	40.8344004163084\\
3.995	40.5997556126696\\
4	40.814632371422\\
4.005	40.6864581366697\\
4.01	40.9755005781201\\
4.015	40.8488181787505\\
4.02	40.8935978018024\\
4.025	40.8789660080446\\
4.03	40.9427920636405\\
4.04	41.2414205521613\\
4.045	41.0166291962074\\
4.05	41.1768890502072\\
4.06	41.1369744724775\\
4.065	41.412412207779\\
4.07	41.1649168871118\\
4.075	41.4984506524484\\
4.08	41.1140247192589\\
4.085	41.43668040555\\
4.09	41.1251592987556\\
4.1	41.4493904204207\\
4.105	41.5221407751688\\
4.115	41.7785609638607\\
4.12	41.3310598866527\\
4.125	41.6873691029786\\
4.13	41.2116352941128\\
4.135	41.6688355432685\\
4.145	41.5252541229335\\
4.15	41.5793936907582\\
4.155	41.561139365018\\
4.16	41.4225112868484\\
4.165	41.7990666495325\\
4.17	41.4568273942387\\
4.175	41.8095740945868\\
4.18	41.5397960283602\\
4.185	41.8277393093952\\
4.19	41.5882489136096\\
4.195	41.8053005639082\\
4.2	41.2803302925322\\
4.205	41.464477340669\\
4.21	41.1779471614\\
4.22	41.5445643910795\\
4.225	41.6059410709766\\
4.23	41.5422232225392\\
4.235	41.5668904597013\\
4.24	41.1965762791296\\
4.245	41.385736753274\\
4.255	41.1733987522\\
4.26	41.4197665980844\\
4.265	41.2402052953114\\
4.27	41.5417398572868\\
4.275	41.3022770762595\\
4.28	41.3724283440471\\
4.29	41.0836265540935\\
4.295	41.146473079178\\
4.3	41.0817910420213\\
4.305	41.198085091552\\
4.31	41.1589595561385\\
4.315	40.8378327778888\\
4.32	41.1052748036106\\
4.325	40.7907750123267\\
4.335	41.0561309319292\\
4.34	40.7714559938134\\
4.345	41.0943697488411\\
4.35	40.7801661473225\\
4.355	40.8447043017389\\
4.36	40.8018615084331\\
4.365	41.0236134164327\\
4.37	40.8458734519373\\
4.375	40.4521113737111\\
4.38	40.7395325334057\\
4.385	40.460927578839\\
4.39	40.8367952752123\\
4.395	40.7144440454351\\
4.4	40.8385355198002\\
4.405	40.7793457297825\\
4.41	40.5252505737122\\
4.415	40.8867794642589\\
4.42	40.802295577513\\
4.425	40.24689001807\\
4.43	40.3213073395905\\
4.435	40.2831258400077\\
4.44	41.7586212864946\\
4.445	39.0884969317456\\
4.46	26.1987253825589\\
4.47	23.7028584940522\\
4.475	23.7558489366292\\
4.48	23.5894939341373\\
4.49	24.0057481820638\\
4.495	24.5797217268053\\
4.5	24.2272789442824\\
4.505	24.4873992160391\\
4.51	24.5046099504908\\
4.515	24.5439791016158\\
4.525	24.240058873312\\
4.535	24.6501588867818\\
4.54	24.0836623293072\\
4.545	24.0826557457392\\
4.55	24.5352386989064\\
4.555	24.5014518996481\\
4.56	24.3539304143697\\
4.565	24.368166605386\\
4.575	24.9723293170986\\
4.58	24.5426258656749\\
4.595	24.9260640475399\\
4.6	24.5377488528841\\
4.605	24.5388833317838\\
4.61	24.5943319229469\\
4.615	24.5256927491193\\
4.62	24.3473236273558\\
4.63	24.5132290421718\\
4.635	24.4227211814204\\
4.64	24.1268082432505\\
4.65	24.8462222379265\\
4.655	24.9370377437474\\
4.66	24.7772394153774\\
4.67	25.1302633900862\\
4.675	24.9503255859875\\
4.69	25.4889101800709\\
4.695	25.1307105734217\\
4.7	25.1590491016695\\
4.705	25.2852876369494\\
4.71	25.2473041574455\\
4.72	24.8873425195037\\
4.725	25.1424812594337\\
4.73	25.1561543808978\\
4.735	25.0761111793697\\
4.74	25.2223347921856\\
4.75	25.791432553746\\
4.755	25.734755509029\\
4.765	26.2018773347347\\
4.795	35.149739970249\\
4.815	38.6449823758145\\
4.82	38.5765508815008\\
4.835	36.310152107405\\
4.84	36.1815817273153\\
4.845	37.5206996797696\\
4.85	37.5742314238731\\
4.865	36.3452630367853\\
4.87	36.2575600672149\\
4.875	37.3283564889954\\
4.885	36.0501171536877\\
4.895	36.635742006566\\
4.905	36.0374670214962\\
4.915	36.4934898441406\\
4.92	35.9744838784722\\
4.925	35.944694392697\\
4.93	36.6054035718122\\
4.935	35.4755282692185\\
4.945	36.0374631973879\\
4.955	35.7204541451867\\
4.96	36.3868812908311\\
4.965	35.5556755122153\\
4.975	35.8557943434837\\
4.98	35.4943808873284\\
4.985	35.4959335479012\\
4.99	35.417169868376\\
4.995	35.2636682714298\\
5.01	35.3827200086607\\
5.015	35.0328640611827\\
5.02	35.5445577480689\\
5.025	35.1099073425938\\
5.03	35.3828145273459\\
5.035	34.3821565531082\\
5.04	35.2845145727208\\
5.045	34.5713960729774\\
5.05	34.5286751322782\\
5.055	34.8744741980965\\
5.06	34.0248121861101\\
5.065	34.9373221646565\\
5.07	34.7846159441054\\
5.075	34.9515108067128\\
5.08	34.8177730556729\\
5.085	34.2875650914471\\
5.09	34.6522594965154\\
5.095	34.0340121182347\\
5.1	34.4819825671864\\
5.11	34.1000346239684\\
5.115	34.4041592292125\\
5.12	34.1042506810498\\
5.125	34.8651078005605\\
5.13	33.7688877592192\\
5.135	34.566305169842\\
5.14	33.4352120828437\\
5.145	34.0043654495414\\
5.15	33.941231841877\\
5.155	34.0979168274003\\
5.17	33.5684021683542\\
5.175	33.7351629078171\\
5.18	33.4197834289087\\
5.185	33.9540696879538\\
5.195	33.5662299661219\\
5.2	34.0769048750896\\
5.205	33.4759562691406\\
5.21	33.6597997236845\\
5.22	32.9499784741913\\
5.225	33.6797191131844\\
5.23	33.4826978721311\\
5.235	32.8058612229955\\
5.24	33.925141767113\\
5.245	33.5465527396866\\
5.25	33.6783717065148\\
5.26	32.6000677300986\\
5.27	33.3273918670896\\
5.275	33.2411680313049\\
5.28	34.2425140124487\\
5.285	33.624695615837\\
5.29	33.673232419464\\
5.295	34.0968803538136\\
5.3	33.0201989877526\\
5.305	33.4599642747\\
5.31	33.1912215602306\\
5.315	32.5105403941084\\
5.325	33.9668946266696\\
5.33	32.8302484641331\\
5.335	33.7480512504749\\
5.34	33.2548984371783\\
5.345	34.0165747489882\\
5.35	32.5822840747431\\
5.355	33.3022670754463\\
5.36	32.6890550184801\\
5.365	33.9524146366003\\
5.37	32.7154771613071\\
5.375	33.7839110225276\\
5.38	33.5609632077669\\
5.385	32.0185950515518\\
5.395	34.7495028903511\\
5.4	34.9892055877714\\
5.41	32.341133987789\\
5.425	27.4883861346992\\
5.43	27.7816268920164\\
5.435	27.1290530625736\\
5.44	27.2515231307755\\
5.445	27.0708181031607\\
5.45	27.0600712540334\\
5.465	27.5462435643801\\
5.47	27.691656505122\\
5.475	27.3650522616542\\
5.48	27.4816128821857\\
5.485	27.3056454979097\\
5.49	27.6095171458871\\
5.5	27.3806212697423\\
5.505	27.5274498589085\\
5.51	27.2197093443627\\
5.515	27.3256264844662\\
5.52	27.2430498199762\\
5.525	26.9951836461288\\
5.53	26.9809322854556\\
5.545	26.7779663473373\\
5.55	26.6776381888356\\
5.555	26.7635934435317\\
5.56	26.7432092316551\\
5.57	27.1083867457369\\
5.585	27.4725283386233\\
5.59	27.3875601376995\\
5.595	27.4619128781356\\
5.6	27.6193692463012\\
5.605	27.4590874359514\\
5.615	27.965857384075\\
5.62	27.7377733055207\\
5.625	27.847052875952\\
5.63	27.8356512954783\\
5.635	27.8650682352548\\
5.65	27.5794272230023\\
5.655	27.6966027885398\\
5.66	27.5757392998393\\
5.67	27.9626171212193\\
5.675	27.9398859724741\\
5.69	27.5717996096038\\
5.695	27.8592191784576\\
5.7	27.8389979910178\\
5.705	27.8628223409062\\
5.715	28.1918655810719\\
5.72	27.8198124553699\\
5.725	28.0539073943933\\
5.73	27.8841709979318\\
5.735	28.3665181633875\\
5.74	27.8820454311806\\
5.76	30.2376424407084\\
5.765	33.0083418209738\\
5.77	32.9739214661281\\
5.78	35.2970591459739\\
5.79	36.7870203784329\\
5.795	36.766730618375\\
5.8	36.8186939739473\\
5.805	36.4255488411988\\
5.815	34.4269812696756\\
5.825	34.6000936495327\\
5.835	36.4851888356241\\
5.845	36.2388718677528\\
5.85	34.8655207185084\\
5.86	36.4085994098033\\
5.865	36.0765488830518\\
5.87	36.3875103314441\\
5.875	34.8943006081437\\
5.88	35.266623109934\\
5.885	36.4961140356334\\
5.9	35.5350802291905\\
5.905	35.711060661887\\
5.91	36.1522062981327\\
5.915	35.2510077544259\\
5.92	35.3239040985703\\
5.925	36.2310995967925\\
5.93	36.2867645746289\\
5.94	35.4956064829631\\
5.95	36.0760865019797\\
5.955	35.761883679075\\
5.965	36.3538596116698\\
5.97	35.3476983920957\\
5.98	35.7583387667333\\
5.985	35.7861048312688\\
5.995	36.0420361324104\\
6	36.0023403514768\\
6.005	36.3363193515514\\
6.01	35.8928191461576\\
6.015	35.8840928061905\\
6.02	36.3898571012611\\
6.035	35.9651527056512\\
6.04	36.178080968125\\
6.045	35.8214013404644\\
6.05	36.3572620016088\\
6.06	36.1178701480034\\
6.065	36.1380589804906\\
6.07	35.9211510347019\\
6.08	36.6446205085375\\
6.085	36.0616321608487\\
6.095	36.4709260261881\\
6.1	36.6068922076933\\
6.105	36.572701705693\\
6.11	36.6143192161179\\
6.115	36.8322814923401\\
6.12	36.7281790085303\\
6.13	36.9119345774621\\
6.135	37.0782606280116\\
6.14	36.7206839055874\\
6.145	36.7539910417946\\
6.15	36.4586587967699\\
6.155	36.6123648543632\\
6.16	36.9226305803619\\
6.165	36.5544485686588\\
6.17	36.7571721790814\\
6.175	37.4168190053468\\
6.18	36.6104649368172\\
6.185	37.3700885666499\\
6.195	36.9371388213859\\
6.2	36.9129349083554\\
6.205	36.4563785348614\\
6.215	36.8791340225123\\
6.22	37.4490621560607\\
6.225	37.3864370324291\\
6.235	36.47881425376\\
6.24	37.7583607614112\\
6.245	36.5773271776388\\
6.25	37.2595645823005\\
6.255	37.1480390445128\\
6.265	37.4748423539546\\
6.27	37.4157619968218\\
6.275	36.9145798275799\\
6.28	37.9650726297819\\
6.285	37.0438634751398\\
6.29	37.8953439899416\\
6.295	37.2061244394561\\
6.3	37.8846601913432\\
6.31	36.8186069229616\\
6.315	38.1451940372696\\
6.325	36.6261961282469\\
6.33	38.5995835036684\\
6.34	36.7606347083962\\
6.345	36.764069845471\\
6.35	37.2554761467489\\
6.36	39.3790747346251\\
6.375	36.9203200421243\\
6.395	31.7467320340565\\
6.4	29.6673936606564\\
6.405	29.5249863791506\\
6.41	28.6429069135764\\
6.415	28.7230693315399\\
6.42	27.870790901688\\
6.425	28.6288968391176\\
6.43	27.7710552504579\\
6.435	27.9254369277751\\
6.44	27.7120282674407\\
6.445	28.0260757064112\\
6.45	27.7503173650989\\
6.46	28.0929182174114\\
6.465	27.5297483682067\\
6.47	28.2495518451925\\
6.475	27.8249929392906\\
6.48	27.964741292829\\
6.485	27.7180640482307\\
6.49	27.8980450653898\\
6.495	27.7977052134342\\
6.5	27.8887678704452\\
6.505	27.7080309712773\\
6.51	27.3301342864754\\
6.515	27.4061111155319\\
6.52	27.3856196071308\\
6.525	27.5026415864601\\
6.53	27.1938920082283\\
6.535	27.4584991102925\\
6.54	27.1990472512756\\
6.545	27.4559254227934\\
6.55	27.3379467994964\\
6.555	27.0548300633585\\
6.56	27.68622951325\\
6.565	27.3642801011961\\
6.57	27.4650070294743\\
6.58	27.0528364633507\\
6.585	27.0171445110593\\
6.59	27.0791026774024\\
6.595	27.2917603913814\\
6.6	26.8930156433453\\
6.605	27.4068450747805\\
6.625	26.5039299293071\\
6.63	26.9821445771822\\
6.635	26.4918061397545\\
6.64	27.0285076449132\\
6.645	26.4869200887237\\
6.65	26.6997564198833\\
6.655	26.296606864555\\
6.66	26.8550288071687\\
6.67	26.3049724184995\\
6.675	27.1099819652362\\
6.68	26.1127234204238\\
6.685	27.4489548047854\\
6.69	26.2921518426409\\
6.7	27.5098627943324\\
6.705	27.1619349241074\\
6.71	29.0170518952993\\
6.715	27.6477798254912\\
6.72	30.8379070703891\\
6.725	30.902594266586\\
6.755	36.8218734319268\\
6.76	37.0924823827628\\
6.765	38.7902549709332\\
6.77	38.1390963363944\\
6.775	38.5453118002626\\
6.78	38.5749827299695\\
6.785	37.2677176664598\\
6.79	37.163389228231\\
6.795	36.0902001769269\\
6.8	36.4618013530046\\
6.805	35.9423975304456\\
6.815	37.8164442131709\\
6.82	37.5012169000093\\
6.825	36.8859634135542\\
6.83	37.1537180855408\\
6.835	36.2144960513615\\
6.84	36.3268457199008\\
6.845	37.9415100305819\\
6.85	37.309416440507\\
6.855	37.5227303038264\\
6.86	36.6070304857518\\
6.865	36.539677521846\\
6.88	37.7150827220518\\
6.885	36.6452171088887\\
6.89	36.6813102567844\\
6.895	37.5765652362297\\
6.9	36.8799433449427\\
6.905	37.202742634691\\
6.91	36.4685555986029\\
6.915	36.6667737745358\\
6.92	37.6385499817341\\
6.925	37.3488485669013\\
6.93	36.3011688345104\\
6.94	37.8267853425172\\
6.95	36.8395106884561\\
6.955	37.9252424590472\\
6.965	36.9871126238967\\
6.975	37.6086357772333\\
6.98	37.0353578963069\\
6.985	37.5376733833222\\
6.99	37.2331016586326\\
6.995	37.2540337469377\\
7.01	36.9488903887985\\
7.015	37.0108373295146\\
7.025	37.4982068846913\\
7.03	36.8899241530209\\
7.035	37.9331247979265\\
7.04	37.2555193460983\\
7.045	37.2285051366377\\
7.05	37.8402334680638\\
7.055	37.1064025101393\\
7.065	37.8218863613847\\
7.07	36.7064961232505\\
7.075	37.2151919193648\\
7.08	37.1219207069699\\
7.085	36.6077415099115\\
7.09	37.0221535417247\\
7.095	37.0186636648579\\
7.1	37.4915707444347\\
7.105	37.2035354693465\\
7.11	37.5742600873557\\
7.12	36.9854090236071\\
7.13	37.6582141742686\\
7.135	36.9899311809506\\
7.145	37.4396619063265\\
7.15	37.3544167547381\\
7.155	37.7841937275963\\
7.16	37.091267154803\\
7.17	37.7831017279564\\
7.175	36.9365286394364\\
7.18	37.7541417288721\\
7.185	37.1992119081883\\
7.19	37.4135939008158\\
7.195	38.1688427207021\\
7.2	37.1976200670942\\
7.205	38.0627724144964\\
7.21	37.6264317533243\\
7.215	37.7618171585166\\
7.22	38.1450288771328\\
7.225	37.2997895615081\\
7.23	38.2900772795525\\
7.235	37.7839346311376\\
7.24	38.055591817775\\
7.245	37.9000511750649\\
7.25	37.5036035161764\\
7.255	38.3497278061083\\
7.265	37.3251423330781\\
7.27	38.4338990612716\\
7.275	38.027514479825\\
7.28	37.0415056826795\\
7.29	38.1172215654722\\
7.295	38.5882385133094\\
7.305	36.9253164136571\\
7.31	37.2170608385974\\
7.32	38.772862858313\\
7.325	38.55520742263\\
7.33	39.0969212526569\\
7.34	38.2105964642372\\
7.39	25.4600644124726\\
7.395	26.7803612536881\\
7.405	23.9358707547471\\
7.41	24.6386238166007\\
7.415	22.6297931641076\\
7.42	23.792341120887\\
7.425	22.9918844664784\\
7.435	23.2732093601655\\
7.44	22.3957589646577\\
7.445	23.6032601272565\\
7.455	22.6496634803129\\
7.46	23.6746267684068\\
7.465	22.1843843445807\\
7.475	23.07932106821\\
7.48	22.1103585514099\\
7.485	22.7528037020807\\
7.495	22.1702770006413\\
7.5	22.9331654168624\\
7.505	21.5241854327442\\
7.515	22.1387631499351\\
7.52	21.8319741579517\\
7.525	22.637564717624\\
7.53	21.6942636791247\\
7.535	22.1891734122077\\
7.545	21.7298649721186\\
7.55	22.7284468051773\\
7.555	22.0406241832945\\
7.56	22.5499784606838\\
7.57	21.2333294406002\\
7.575	21.6131644392476\\
7.58	22.3999358976856\\
7.585	21.4077198396655\\
7.59	22.2906085964376\\
7.595	21.0593400162094\\
7.6	21.7547417528037\\
7.605	21.5859923747048\\
7.61	21.840666031267\\
7.615	21.4591361110802\\
7.62	22.3451849474597\\
7.625	21.0114851607975\\
7.63	22.714177689958\\
7.635	21.5381123057888\\
7.64	23.3183507170372\\
7.65	22.435543982558\\
7.655	24.64795102678\\
7.66	23.5418291603637\\
7.675	27.3461951085589\\
7.68	27.5074563985769\\
7.69	29.8304418022951\\
7.695	29.3785262348881\\
7.705	32.485600576841\\
7.71	32.8420517065582\\
7.73	36.9570922928855\\
7.74	38.0512749771389\\
7.745	37.8878015853971\\
7.75	38.5338515322142\\
7.76	37.9549692458941\\
7.765	37.5038832586672\\
7.775	35.7659019486458\\
7.78	35.0857510992005\\
7.8	38.1002314790605\\
7.81	36.2252636427863\\
7.815	36.0364906221186\\
7.82	34.6258641927292\\
7.825	36.6204069024103\\
7.83	36.5903245663769\\
7.835	36.9364348856888\\
7.84	36.9624667392775\\
7.845	35.6479490047762\\
7.855	36.5893743859673\\
7.865	37.2306865730955\\
7.875	35.5822735068555\\
7.88	36.62944529724\\
7.885	35.9613999198429\\
7.89	36.8147944067261\\
7.9	35.4333539836775\\
7.905	36.8570178587068\\
7.91	36.0358958403481\\
7.915	36.4467915665281\\
7.925	35.8339905592056\\
7.93	36.7753576892514\\
7.94	35.2069826214108\\
7.945	36.4332389925304\\
7.95	35.7351864920293\\
7.955	36.4483129831726\\
7.96	35.6567051026492\\
7.965	36.0146191851773\\
7.97	36.7253938896279\\
7.975	35.2976226324901\\
7.985	36.7751066417662\\
7.99	35.8495256235148\\
7.995	36.5422942135387\\
8	36.5427108798202\\
8.005	36.4879961622586\\
8.015	35.7211966177928\\
8.02	36.663026271985\\
8.025	35.8370590370384\\
8.03	36.1852383106374\\
8.035	37.1227804251954\\
8.04	35.7271633937161\\
8.045	35.942135490205\\
8.05	36.7003168793662\\
8.055	35.8332215143627\\
8.06	36.1763432990138\\
8.065	35.8307647405154\\
8.07	35.8482337560055\\
8.075	36.1155187404551\\
8.08	35.6895484524221\\
8.09	36.2135451831507\\
8.095	36.2028184109044\\
8.1	36.3832760760777\\
8.105	35.7840289875425\\
8.11	36.3239875513608\\
8.115	36.0039079791864\\
8.12	35.3930625322227\\
8.125	36.6716424390328\\
8.13	35.4738508530151\\
8.135	36.1076713845748\\
8.14	35.2065162484991\\
8.145	35.9191607008787\\
8.15	35.0439611558054\\
8.16	35.599318183891\\
8.165	35.6268463073373\\
8.17	35.5910415530371\\
8.175	36.0202673863368\\
8.185	35.5187436297199\\
8.19	35.6906742425457\\
8.195	35.3033304450729\\
8.2	35.6154048166472\\
8.205	35.0063917441303\\
8.21	36.0243449107598\\
8.215	35.4516362457236\\
8.22	34.1954745258692\\
8.225	35.6588729626098\\
8.23	35.7356557298266\\
8.235	36.2519529428939\\
8.24	35.6984480853549\\
8.245	34.2117385259751\\
8.25	36.1907731041038\\
8.255	36.2293443889149\\
8.26	35.6350744132985\\
8.265	35.6600995203961\\
8.27	34.1956925903087\\
8.28	35.7237442956572\\
8.29	36.5367679204717\\
8.295	36.8332244003999\\
8.3	36.8523539458802\\
8.32	33.8411220932811\\
8.325	32.2899624357209\\
8.33	32.2032385843278\\
8.34	29.4423791229233\\
8.37	23.617623076855\\
8.375	24.3013609290164\\
8.38	22.4290144803562\\
8.385	22.9226115429763\\
8.39	22.9022806651102\\
8.395	21.7733946334382\\
8.4	22.5179315461123\\
8.405	21.8635299367924\\
8.41	21.8648091716344\\
8.415	21.7238566870818\\
8.42	22.4124673555667\\
8.425	21.6408022793685\\
8.435	22.336966272574\\
8.44	21.6901892098589\\
8.445	22.1965182185749\\
8.45	21.5769805620491\\
8.455	21.5335754713613\\
8.46	21.798656580665\\
8.465	22.3574958037177\\
8.47	21.3227843512888\\
8.475	22.0853427782589\\
8.48	21.2249582288381\\
8.49	21.5325878772241\\
8.495	22.0425176383846\\
8.5	21.2758551300465\\
8.505	21.9077485455349\\
8.515	21.1891035640261\\
8.52	21.1106875363792\\
8.525	21.8151381774406\\
8.53	21.1583018136289\\
8.535	21.8421429814412\\
8.54	21.7553804077514\\
8.545	21.4558191962517\\
8.55	22.1423879461446\\
8.555	21.5703490845813\\
8.56	21.9360751053572\\
8.565	21.5295721529813\\
8.57	22.6791836870688\\
8.575	21.3004554687011\\
8.585	22.5830623974107\\
8.59	21.1864202123282\\
8.595	22.788011735449\\
8.6	21.950986532523\\
8.605	21.9156537275767\\
8.61	22.7846843057501\\
8.615	22.4497476157049\\
8.62	22.6805914869525\\
8.625	23.1948511874331\\
8.63	23.2060184164622\\
8.635	24.5655244711133\\
8.64	24.1044413415399\\
8.65	26.7953160965866\\
8.655	25.4373825118617\\
8.665	28.6079155525162\\
8.67	28.3685265616918\\
8.675	31.0652794447815\\
8.685	31.527054955822\\
8.69	33.6469291898232\\
8.695	33.3182163868269\\
8.705	35.6229814050892\\
8.71	35.7479105012376\\
8.715	37.0303466414114\\
8.72	36.5244160426734\\
8.73	37.2336998308027\\
8.735	36.0008517070147\\
8.74	36.5090156119777\\
8.75	34.109175732302\\
8.755	34.5676318958471\\
8.76	33.6599646238973\\
8.765	34.1518726887118\\
8.77	35.4174008378972\\
8.775	35.0908626735726\\
8.78	35.9570287147315\\
8.79	34.9535512820157\\
8.795	34.7205976228479\\
8.8	33.6259431839144\\
8.805	35.1797357763686\\
8.815	35.3833756420393\\
8.82	36.0718437244257\\
8.825	34.6697547448604\\
8.83	34.5739690700025\\
8.845	35.8967968976391\\
8.85	35.3041685094764\\
8.855	35.2622042598776\\
8.86	34.2691162008941\\
8.87	35.9887311557403\\
8.875	35.1604465390307\\
8.88	35.5761676495695\\
8.885	35.1904675655941\\
8.89	35.321752511095\\
8.895	35.9249170942622\\
8.91	34.4966413617509\\
8.915	35.5986269916776\\
8.92	35.4365493788007\\
8.925	34.6270895207973\\
8.935	35.3283159952564\\
8.94	34.5790698284716\\
8.945	35.2726475060373\\
8.95	34.6755491888635\\
8.96	35.6298019824243\\
8.965	34.388355027332\\
8.97	35.3578708936067\\
8.975	35.4070628818361\\
8.98	35.5633006114441\\
8.99	34.8140233627395\\
8.995	36.0173372357509\\
9.005	34.4383201434653\\
9.01	35.9063220263314\\
9.015	34.7720456103054\\
9.025	35.5588343798388\\
9.03	34.9444307498661\\
9.035	35.4399955131164\\
9.04	34.6444323867681\\
9.045	35.5387796787132\\
9.055	34.5921647967953\\
9.06	35.4620521553429\\
9.065	35.0786560033189\\
9.07	34.0953510920024\\
9.075	36.0641067949251\\
9.08	33.9225816728349\\
9.085	35.1897523287109\\
9.09	35.3110433583644\\
9.095	34.6538289893456\\
9.1	34.9805261741643\\
9.105	34.6072660441465\\
9.11	34.7549794525544\\
9.115	34.2373620737025\\
9.12	34.3067862410831\\
9.125	35.3012119156716\\
9.13	33.9746884866853\\
9.135	35.0233572719883\\
9.14	34.8295325852056\\
9.145	33.508917787163\\
9.155	35.1060186267644\\
9.16	33.7128909176235\\
9.165	35.105414007673\\
9.17	34.7664960314361\\
9.175	35.2470917703255\\
9.185	34.2331763713875\\
9.19	35.3735154277143\\
9.195	34.8692760521449\\
9.205	33.7835566693223\\
9.21	33.7405628293345\\
9.215	35.3697012744224\\
9.22	34.7933819524357\\
9.225	34.7625354026097\\
9.23	34.426125037159\\
9.235	32.7860606872866\\
9.255	35.7151027850053\\
9.26	35.2180547457809\\
9.265	35.7793839041193\\
9.275	34.5680766531879\\
9.28	34.8039223986521\\
9.285	32.8328284921667\\
9.29	33.2560971919487\\
9.3	31.0458910944212\\
9.325	26.7920376104449\\
9.33	26.5028904514577\\
9.34	25.5157176303568\\
9.345	25.6680723758364\\
9.35	24.8349994435369\\
9.355	25.1426328249766\\
9.36	24.9096949159268\\
9.365	24.9101801252709\\
9.37	24.9992349841543\\
9.375	24.7217972766001\\
9.38	24.8003246501943\\
9.385	24.7741911124629\\
9.39	25.0340227274231\\
9.4	24.7056700250277\\
9.405	25.1716470889793\\
9.415	24.7006225438458\\
9.42	25.4753170058392\\
9.425	25.3943134041654\\
9.43	25.7551187273742\\
9.435	25.3058965544144\\
9.46	26.0713212752212\\
9.465	26.0264342058229\\
9.47	25.618804765655\\
9.475	25.8059385999157\\
9.48	25.7532472221442\\
9.485	25.4762075987208\\
9.49	26.0073202600628\\
9.495	25.4983132475427\\
9.5	25.7915504744214\\
9.505	25.5723078272539\\
9.51	25.6946370304406\\
9.515	26.362210482299\\
9.52	25.6999055330696\\
9.525	26.0906732204418\\
9.53	25.8083072290639\\
9.535	26.0534848836132\\
9.54	25.6705564915277\\
9.545	26.3971920679056\\
9.55	26.0008062920861\\
9.555	26.3220172727229\\
9.56	25.738203918936\\
9.57	26.4924613554558\\
9.575	25.7165122157775\\
9.58	26.1752651466474\\
9.585	26.1659006344055\\
9.59	26.0335750063693\\
9.6	26.9023487842659\\
9.605	26.5845550439649\\
9.61	27.0238633241472\\
9.62	26.9458626398789\\
9.625	27.5320418576785\\
9.63	27.308322836486\\
9.645	29.0043308275249\\
9.655	29.9685257287161\\
9.66	31.5509004166286\\
9.665	31.5961272947511\\
9.67	31.8195855249823\\
9.675	33.5253330752016\\
9.68	33.2548604190288\\
9.685	33.7184077982445\\
9.69	34.9379038477986\\
9.695	34.5936881439333\\
9.7	35.2564712322175\\
9.705	34.6934202352184\\
9.71	34.9467026666493\\
9.715	34.710585437524\\
9.72	32.9115117940689\\
9.725	33.8100770139593\\
9.73	32.9856984717035\\
9.735	31.3813687603804\\
9.74	33.2776136765379\\
9.745	32.9959550925592\\
9.75	33.0965754906792\\
9.755	34.2265585799335\\
9.76	33.8341300737264\\
9.765	34.2038303814195\\
9.77	32.8998824192048\\
9.775	33.3049525785546\\
9.785	32.2710713801084\\
9.79	34.0244996328805\\
9.8	33.2872380343777\\
9.805	33.1697170918683\\
9.815	32.1429712887439\\
9.825	33.0040336825894\\
9.83	32.9195989811578\\
9.835	32.6897529211038\\
9.84	32.8089952781985\\
9.845	32.0410465053084\\
9.855	33.6316213272475\\
9.86	32.369007862333\\
9.875	32.7819159491846\\
9.88	32.8865249930439\\
9.89	33.4457542102675\\
9.895	32.220572299795\\
9.905	33.8526595075235\\
9.915	32.4460073957368\\
9.92	33.2294371377058\\
9.93	32.651610035012\\
9.935	33.0040538338368\\
9.94	32.8519772977165\\
9.945	32.8665891727385\\
9.95	32.9630886440655\\
9.955	32.9717178013692\\
9.96	32.1552392585779\\
9.97	33.4210935744731\\
9.975	32.1646351450714\\
9.98	33.7427820927614\\
9.985	33.5735435506499\\
9.99	32.5130163046488\\
9.995	33.6329756043601\\
10	32.6327370039741\\
10.005	33.5515732284866\\
10.01	32.5565437361824\\
10.02	33.6845860172943\\
10.025	32.4618023624286\\
10.035	33.8997678367471\\
10.04	32.7001719224414\\
10.045	33.8909648378358\\
10.05	33.7219138746764\\
10.055	33.2461885789237\\
10.06	33.8971905542091\\
10.065	33.2895177489899\\
10.07	33.9381890780847\\
10.075	32.9856635433014\\
10.085	33.700783080246\\
10.09	32.6497208745977\\
10.095	33.8769793262244\\
10.1	33.4368619938209\\
10.105	32.4120155196931\\
10.11	34.335969043339\\
10.12	32.4244689541595\\
10.13	33.6659078850915\\
10.135	33.3652597219974\\
10.14	32.5690284846707\\
10.145	33.8336469874729\\
10.15	33.8060488950822\\
10.155	32.917440824664\\
10.16	34.8769831739168\\
10.17	32.4372012010688\\
10.175	34.3843721209736\\
10.18	33.660203311561\\
10.185	34.1098727784116\\
10.2	32.888062518596\\
10.205	31.8676420815333\\
10.21	33.2422557414702\\
10.215	33.3073665082065\\
10.225	34.3607713959163\\
10.23	33.8852140302133\\
10.235	34.1109115603023\\
10.24	33.8680836980523\\
10.25	32.6210316171143\\
10.26	31.8383560009868\\
10.265	29.887376709157\\
10.27	30.8522074909423\\
10.275	30.6368816386375\\
10.285	28.1672194170231\\
10.29	29.0800530588488\\
10.3	27.0687085583057\\
10.305	27.0314110329901\\
10.31	27.2946531892841\\
10.32	26.674631910828\\
10.325	27.0768882214321\\
10.33	26.370854863274\\
10.335	26.6486375885084\\
10.34	26.2332182727588\\
10.345	26.3005962168371\\
10.35	26.7007319983518\\
10.355	26.3815610214039\\
10.36	26.3918483577827\\
10.365	26.5200013765534\\
10.37	26.3906353745361\\
10.375	26.1129536779318\\
10.38	26.0995469650507\\
10.39	25.9978416836701\\
10.395	25.2486200187411\\
10.4	25.3262449499586\\
10.405	25.6274034938838\\
10.41	25.4532663744893\\
10.415	24.795596305507\\
10.425	25.2319829238088\\
10.43	24.5849547887667\\
10.435	24.6185856285028\\
10.44	24.933555035429\\
10.445	24.5942694518546\\
10.45	25.2446442210749\\
10.455	24.5100174630791\\
10.46	24.6863802484715\\
10.465	25.1933694087939\\
10.475	24.41580489884\\
10.48	25.1831775738109\\
10.485	24.8373176335022\\
10.49	24.9392513338579\\
10.495	24.342287963828\\
10.5	24.4540739679452\\
10.505	25.5505955150277\\
10.51	24.4241374449562\\
10.515	24.5549242662538\\
10.52	25.0782398549383\\
10.53	23.7304409574419\\
10.535	23.9868212223957\\
10.545	24.6789416648011\\
10.55	24.8048702927473\\
10.555	24.2100395732755\\
10.56	24.2290604537875\\
10.565	25.5505505942804\\
10.575	24.5847431666831\\
10.585	26.328563253488\\
10.59	24.4831631135373\\
10.605	27.2545615504745\\
10.61	26.172296499127\\
10.62	28.6525585413417\\
10.625	27.3996147055321\\
10.63	29.4789263644505\\
10.64	29.1231343053365\\
10.645	32.1442426044326\\
10.65	30.9482196966801\\
10.66	32.8964699769595\\
10.665	32.6481789557961\\
10.67	33.4723578143472\\
10.675	31.5029970816009\\
10.68	33.1912903290925\\
10.685	33.2705285894039\\
10.69	30.354083195233\\
10.695	33.1543945645457\\
10.705	30.2721540681737\\
10.71	31.8352061082095\\
10.715	29.1780613309735\\
10.725	31.8043617284412\\
10.73	31.987668911396\\
10.735	33.2192435065382\\
10.74	31.6179020930144\\
10.745	33.545566837718\\
10.755	29.8215167490576\\
10.76	32.4033288901645\\
10.765	30.9849323126743\\
10.77	31.3720864949857\\
10.775	32.273147563233\\
10.78	31.0183255296948\\
10.785	32.3113633703365\\
10.79	30.4684899515866\\
10.795	30.4191375414591\\
10.8	31.1182318208045\\
10.805	30.798518648434\\
10.81	32.7047803851092\\
10.815	31.0834408421767\\
10.82	30.9301394377706\\
10.825	31.8191037040473\\
10.83	29.9610801342812\\
10.84	31.9796415420173\\
10.845	31.4160559649318\\
10.85	31.6362204811095\\
10.855	30.5931734117499\\
10.86	31.8142242685932\\
10.87	31.4243044020096\\
10.875	31.5968883673274\\
10.88	30.2275636408788\\
10.885	31.7426868348249\\
10.89	31.7926651791612\\
10.895	31.2555691286206\\
10.9	31.9738437529013\\
10.905	30.6657706053903\\
10.91	31.9331836382967\\
10.915	31.9436261026745\\
10.92	31.0944373707039\\
10.925	33.0184156015766\\
10.93	31.0517179254786\\
10.935	32.8639854445364\\
10.94	32.7184393682156\\
10.945	30.3465189095586\\
10.95	32.4792743122574\\
10.955	31.11788693011\\
10.965	32.4501190753002\\
10.97	29.9943388325169\\
10.975	32.3943162960548\\
10.98	31.085229208959\\
10.985	31.0030725929382\\
10.99	32.4612512012153\\
10.995	29.4429460485415\\
11	31.6363833155682\\
11.005	31.6803710208875\\
11.01	31.0151377719364\\
11.015	31.939933313896\\
11.02	30.6992324356084\\
11.025	32.1350994195703\\
11.03	32.2591117238552\\
11.035	30.3598212641567\\
11.04	31.9211302780404\\
11.045	30.8613488687428\\
11.05	31.4870066561265\\
11.055	31.2893433664093\\
11.06	28.9959189469081\\
11.065	31.8823859809447\\
11.075	30.1102951877162\\
11.08	30.4047892529154\\
11.085	29.5094679074946\\
11.09	31.9076343455039\\
11.1	29.665844039906\\
11.105	30.7684628131574\\
11.11	30.3324508382999\\
11.115	31.5463254960985\\
11.125	29.8538675210788\\
11.13	30.7253025119264\\
11.135	28.8507811660007\\
11.14	30.9332423831728\\
11.145	30.4400998005505\\
11.155	31.894835294889\\
11.16	28.8079757899763\\
11.165	29.6029341043532\\
11.17	29.5601129627278\\
11.18	30.8553363670284\\
11.185	29.8332731327369\\
11.19	32.1506985878014\\
11.2	31.9498127741698\\
11.205	32.1421314764582\\
11.21	30.5012268562218\\
11.215	32.0279048342575\\
11.22	31.1028265390669\\
11.225	28.4415507201984\\
11.23	29.1662490792321\\
11.235	27.9940640675202\\
11.24	28.065700579481\\
11.245	27.601526880771\\
11.25	23.4348803147695\\
11.255	26.633434238247\\
11.265	23.0726165152795\\
11.27	23.3262664781188\\
11.275	20.3950199593785\\
11.28	24.2498842268128\\
11.285	23.2197314215841\\
11.29	19.366979735624\\
11.295	20.6204006837398\\
11.3	20.6395346538567\\
11.305	22.1594784925128\\
11.315	19.4874674687163\\
11.32	21.5292825890746\\
11.335	19.3199550445201\\
11.34	19.4174058591757\\
11.35	21.467399105906\\
11.355	20.1987960089521\\
11.36	20.0819418419623\\
11.365	21.7915752908956\\
11.375	21.0943594434172\\
11.38	19.9451762879793\\
11.39	20.7222862296673\\
11.395	20.0405656119889\\
11.4	18.7323667244015\\
11.41	19.5159381846905\\
11.415	19.7102273152539\\
11.42	20.1659857605661\\
11.425	19.5706437781653\\
11.435	21.6416941136543\\
11.445	20.2046125434388\\
11.45	19.9116108656885\\
11.455	20.8838307868212\\
11.465	18.7761770581756\\
11.47	18.9502266734941\\
11.48	19.5669456719555\\
11.485	20.636556094272\\
11.49	19.5774507242696\\
11.5	21.67340813033\\
11.51	20.3855941243521\\
11.515	20.8675971549443\\
11.52	22.1295273323539\\
11.53	19.3909794053231\\
11.535	20.5441759449596\\
11.54	19.5550538322669\\
11.55	24.1802388834286\\
11.555	21.7364447927827\\
11.56	22.2567203490022\\
11.57	24.1518613371164\\
11.575	23.3828491718187\\
11.58	21.3569460257441\\
11.585	25.0552080686701\\
11.595	23.8900962445634\\
11.6	26.7599454463063\\
11.605	24.8693299963791\\
11.615	28.5547060289783\\
11.62	27.8273521613276\\
11.625	29.3587271792833\\
11.63	29.1647778573622\\
11.64	30.8386053130512\\
11.645	30.0468890971337\\
11.65	32.0086684073556\\
11.655	30.28449436175\\
11.665	31.1228030010613\\
11.67	29.7574911042868\\
11.675	30.8328018761787\\
11.685	29.645968564337\\
11.69	29.7915816227908\\
11.695	28.740720454427\\
11.7	31.2052394151422\\
11.705	29.5336574299172\\
11.715	31.1969155644247\\
11.72	29.9326354597895\\
11.725	30.6997116117734\\
11.73	28.8569530648383\\
11.735	29.4880426435704\\
11.74	29.4145336661498\\
11.745	27.6895592516475\\
11.75	31.2812987852195\\
11.755	30.2529143075235\\
11.76	31.1579791109083\\
11.765	28.787151482068\\
11.77	30.9380820839677\\
11.775	28.8396502308838\\
11.78	29.060278514549\\
11.785	30.3948151849397\\
11.79	28.8058305227651\\
11.795	31.9014335524192\\
11.805	28.6358214062232\\
11.81	31.8047060479095\\
11.815	28.2067637837957\\
11.82	30.6830711220046\\
11.825	30.8216217972798\\
11.83	28.8355691417994\\
11.835	30.380655836991\\
11.84	28.9476631278854\\
11.845	30.8359530155397\\
11.85	30.7205279174604\\
11.855	28.8354432965362\\
11.86	31.3242720701596\\
11.865	29.0827932087778\\
11.87	29.1650682116778\\
11.875	31.2985984424206\\
11.88	28.9422510511716\\
11.885	30.2137542030626\\
11.89	29.031599086282\\
11.9	30.7134892175473\\
11.905	29.0184177919613\\
11.91	31.4488641521872\\
11.915	29.685930444221\\
11.92	29.5752687902419\\
11.925	31.1280663503357\\
11.93	29.0799356834052\\
11.935	29.7778030136892\\
11.94	28.9138349805052\\
11.945	29.9868890075008\\
11.95	30.087008224948\\
11.955	27.6104527999507\\
11.96	30.8421060413323\\
11.97	28.4844922575773\\
11.975	30.9664439004352\\
11.985	29.209758307581\\
11.99	29.3094928361343\\
12	30.6269446864382\\
12.005	28.3639838524996\\
12.01	30.546129731565\\
12.015	29.9994890890625\\
12.02	28.6081922133088\\
12.025	31.4668078366355\\
12.03	28.9944661831846\\
12.035	29.5391121930894\\
12.04	29.3060186300055\\
12.045	28.3849466629047\\
12.05	30.7408251065555\\
12.055	27.9495012395309\\
12.06	29.6316834314562\\
12.065	29.6175875640969\\
12.07	27.6299712909613\\
12.075	31.421943020193\\
12.085	28.7288164587037\\
12.09	30.7391375294408\\
12.095	27.6536443093812\\
12.1	30.2244205023169\\
12.105	28.3742321865908\\
12.11	29.3952404044742\\
12.115	31.427386804722\\
12.12	28.3104723473417\\
12.125	29.7907813812016\\
12.13	28.7020486076665\\
12.135	25.8732494233909\\
12.14	30.066569213958\\
12.145	27.8481606270923\\
12.15	29.1057340040327\\
12.155	28.3899388656019\\
12.16	28.7072468192736\\
12.165	32.1086321899348\\
12.17	29.1032067366594\\
12.175	29.7645790951888\\
12.18	29.7232798475395\\
12.185	28.0383440659029\\
12.19	29.733550924758\\
12.205	25.8119973625935\\
12.21	26.2198508423804\\
12.215	28.2747525077499\\
12.225	23.1712135997434\\
12.23	23.924979475797\\
12.235	20.8653425849471\\
12.24	24.1932752739554\\
12.255	18.7705667560644\\
12.26	20.2469232714587\\
12.265	23.7152002644818\\
12.275	17.8353300573078\\
12.28	19.565986381167\\
12.285	19.5287811282095\\
12.29	19.1829493368972\\
12.295	19.5362004530642\\
12.305	17.6486532540358\\
12.315	22.7864498821118\\
12.325	18.5261434959126\\
12.33	19.9451820210209\\
12.34	18.6631189015761\\
12.345	19.0142310220181\\
12.355	16.5821428151081\\
12.365	20.4736160800056\\
12.375	17.3339751749892\\
12.38	19.4329424731275\\
12.39	16.8469042501654\\
12.395	17.3480176740911\\
12.4	15.1685933860086\\
12.405	15.0465637033082\\
12.415	19.2202663954013\\
12.425	16.6971328885732\\
12.43	19.4754958466676\\
12.435	19.3487730368262\\
12.45	15.9582238328308\\
12.465	20.3585407103027\\
12.47	20.1210939635411\\
12.475	18.3812266950179\\
12.485	22.2734419151152\\
12.5	18.68799871837\\
12.505	19.6734593470865\\
12.51	19.3796609360609\\
12.515	20.3590292499506\\
12.52	22.8305718283949\\
12.525	17.4264951359632\\
12.535	22.7882195850968\\
12.55	18.963644053811\\
12.56	24.2618764431165\\
12.565	21.5277273946123\\
12.57	27.1266873183362\\
12.58	25.0133441547395\\
12.585	28.8695887801753\\
12.59	26.1972315234548\\
12.595	29.5910708835324\\
12.6	28.3396936381867\\
12.605	28.5943003963981\\
12.61	30.8493688503082\\
12.615	27.3130095892665\\
12.62	31.8765233790739\\
12.625	30.7394801254049\\
12.63	28.3246220231176\\
12.635	32.4489575231981\\
12.64	28.8537900451123\\
12.645	29.9625272187344\\
12.65	29.8817573165015\\
12.655	27.5886488971543\\
12.66	30.9856451840335\\
12.665	25.929073568124\\
12.675	30.8978285481148\\
12.68	26.676162715053\\
12.685	31.6389877494835\\
12.695	29.6446751428212\\
12.7	30.1959077260167\\
12.705	28.1118161816529\\
12.71	30.3575345971815\\
12.715	27.204692930896\\
12.725	30.5642667433559\\
12.73	27.120886193696\\
12.735	30.806054746096\\
12.745	29.1468624435457\\
12.75	30.198998521419\\
12.755	26.5719423306764\\
12.76	30.8446770906358\\
12.765	29.1540261222821\\
12.77	29.0030445874388\\
12.775	31.4198500660458\\
12.78	27.5066742379058\\
12.785	29.8164343066998\\
12.79	29.0598646460982\\
12.795	29.5705199582698\\
12.8	31.178144634418\\
12.805	27.4818544762319\\
12.81	31.7772287860926\\
12.82	27.5739302446175\\
12.825	31.9922263218019\\
12.83	28.1068032454412\\
12.835	29.874335414162\\
12.84	29.6614700340002\\
12.845	27.5289398171528\\
12.85	30.708193814048\\
12.855	26.6788354733495\\
12.865	30.7423081495618\\
12.87	25.7215713507092\\
12.875	31.4090784775044\\
12.88	28.4920847689919\\
12.885	28.8351751139209\\
12.89	30.5174160488853\\
12.895	27.9337262802064\\
12.9	31.5452425181119\\
12.91	28.9108190329236\\
12.915	31.9014682194081\\
12.92	27.9808658592432\\
12.93	31.0432806382905\\
12.935	28.5498181381723\\
12.94	30.13622526439\\
12.945	28.1129172655247\\
12.95	31.5595726263241\\
12.96	27.1162879089426\\
12.965	30.3049302250801\\
12.97	27.761977911336\\
12.975	29.8171187509734\\
12.98	29.4201828700819\\
12.985	27.4482626928996\\
12.99	30.3058960047168\\
12.995	28.3803979973254\\
13	30.440075748462\\
13.005	29.9973167565425\\
13.01	26.4349659667421\\
13.015	31.152095030364\\
13.02	28.06582678583\\
13.03	29.9030557217164\\
13.035	27.8778928099075\\
13.04	30.5259776413452\\
13.045	27.6839056956723\\
13.05	30.6423553664117\\
13.055	30.7944782108449\\
13.06	25.5898426918722\\
13.065	29.9872074875155\\
13.07	28.0240890025232\\
13.075	27.939628246776\\
13.08	31.2807461840262\\
13.085	27.1132824612232\\
13.09	30.5444614298271\\
13.095	26.8555015779693\\
13.1	26.9747926813937\\
13.105	30.385841924669\\
13.11	22.8894357142118\\
13.115	29.5360296895372\\
13.125	27.6755202152629\\
13.13	31.5204420849408\\
13.135	28.5534106565537\\
13.14	31.7157313377975\\
13.145	30.4295172683171\\
13.15	27.0055619146991\\
13.155	31.8101126465026\\
13.165	28.8472559011013\\
13.17	29.5769761669132\\
13.175	24.9803025460895\\
13.18	27.418736560462\\
13.185	25.7541273974588\\
13.19	27.2138513437814\\
13.195	27.001111978947\\
13.2	20.2832166916448\\
13.205	22.6661659500233\\
13.21	21.2723509976606\\
13.22	22.4312231706006\\
13.225	19.9407405180652\\
13.23	20.4660949292602\\
13.235	18.6932301432324\\
13.245	23.5602753552045\\
13.255	16.7734801385418\\
13.265	18.4375095843532\\
13.28	21.8593382301229\\
13.285	20.5968617908315\\
13.29	20.713533927254\\
13.295	22.2693749020855\\
13.305	17.998689983675\\
13.31	18.0085693742471\\
13.315	17.9012258850539\\
13.325	20.2770546412632\\
13.33	22.3767128588566\\
13.335	22.1409986399568\\
13.345	19.356696807823\\
13.35	19.7623802819528\\
13.355	18.9279469458645\\
13.36	19.3724279478612\\
13.365	18.0677146239743\\
13.37	18.4705887223922\\
13.38	21.3837104723193\\
13.385	22.0293458522303\\
13.395	17.9133768963437\\
13.4	17.4639668460646\\
13.405	19.388558361613\\
13.415	18.3084673137866\\
13.42	19.8242234089164\\
13.425	18.4732946553987\\
13.435	21.7523147481119\\
13.44	21.8691779025055\\
13.455	16.2704972751825\\
13.47	21.9252389756183\\
13.475	21.6359327528035\\
13.48	15.9227240783727\\
13.485	18.5354510133973\\
13.49	17.0120322215871\\
13.5	18.6986787373748\\
13.505	18.1377141139404\\
13.51	20.4899011946162\\
13.515	17.1986539605267\\
13.525	24.7493618639097\\
13.53	20.0650540748742\\
13.535	22.2274693887394\\
13.54	21.7427538424518\\
13.545	25.9978681989622\\
13.55	25.3307693439307\\
13.555	23.5428098247046\\
13.56	29.0833031319867\\
13.565	26.3342685476482\\
13.57	26.5542841033301\\
13.575	30.1845713652373\\
13.58	26.8483506172849\\
13.585	30.6178923907007\\
13.595	27.9635794630337\\
13.6	31.2073668910784\\
13.605	24.8615122018071\\
13.61	31.1743129020582\\
13.615	29.9150466150243\\
13.62	24.1474680614381\\
13.625	29.4680704474574\\
13.63	23.4486644661437\\
13.635	28.1376926533347\\
13.64	27.5293539266024\\
13.645	24.8983894247787\\
13.65	29.9055303153815\\
13.655	24.5590656158627\\
13.665	30.5990958020452\\
13.67	26.9981948457107\\
13.675	29.8007076281351\\
13.68	27.2004010184994\\
13.69	28.0770337408026\\
13.695	26.5922406320928\\
13.7	30.5032457141966\\
13.71	27.1232022687517\\
13.715	28.7302204159206\\
13.72	27.1088913016904\\
13.725	30.7204214731604\\
13.73	26.9110798038529\\
13.735	27.274481437006\\
13.74	28.7489221821608\\
13.745	23.5566716170382\\
13.75	30.7548286878208\\
13.76	28.8697819948782\\
13.765	29.2881282757382\\
13.77	25.6729901076905\\
13.775	29.6724671254694\\
13.78	27.6585509051806\\
13.79	31.578436346722\\
13.795	26.1006602917411\\
13.8	28.3865926969768\\
13.805	28.3073240126667\\
13.81	29.0095004765322\\
13.815	31.5592192763298\\
13.82	26.6307241227711\\
13.825	29.3251319690847\\
13.83	28.6240384370572\\
13.835	26.6513396042993\\
13.84	31.716997094117\\
13.85	29.2831327817441\\
13.855	28.6237605749388\\
13.86	25.6331530001741\\
13.865	30.3550111803951\\
13.87	26.950749381496\\
13.88	30.1332581464098\\
13.885	24.4932963126502\\
13.89	28.1072423666517\\
13.895	27.8807719804339\\
13.905	30.4009808154696\\
13.91	25.4597666951114\\
13.915	29.25330588497\\
13.92	26.4615486874603\\
13.93	31.4863427769761\\
13.935	28.9083078627125\\
13.94	29.4371221479998\\
13.945	27.0906706922455\\
13.955	30.6304954347611\\
13.96	28.3146750364015\\
13.965	30.8929959476462\\
13.975	26.7349541551959\\
13.98	29.2184807154661\\
13.985	28.1938921385271\\
13.99	31.3309031011118\\
14	26.0758376166578\\
14.005	29.8679406902168\\
14.01	24.0934667277543\\
14.015	29.8436475155114\\
14.02	29.7845313686814\\
14.025	26.7388768080495\\
14.03	28.3919046911854\\
14.035	25.0586580500101\\
14.045	29.0201662057032\\
14.05	26.3916994995055\\
14.055	30.6842743746879\\
14.065	26.1705468208851\\
14.07	27.4053188986331\\
14.075	26.2839145345493\\
14.08	30.6073709078333\\
14.085	27.379847086641\\
14.09	27.936595682108\\
14.095	30.0755112308089\\
14.1	25.9727139992766\\
14.105	31.324653943539\\
14.11	30.9517833020408\\
14.115	30.0680753725757\\
14.12	30.3585071048523\\
14.125	26.9885245288268\\
14.13	28.7201092195077\\
14.135	27.0058883123072\\
14.14	27.6127137185635\\
14.145	28.80766723108\\
14.15	25.3947967867382\\
14.155	25.1474004332417\\
14.16	23.9168090299829\\
14.17	26.5104080990772\\
14.175	23.645268347099\\
14.185	23.3053222022472\\
14.19	23.3482339035476\\
14.205	25.9901870251894\\
14.225	22.9679502417935\\
14.235	24.2505517402246\\
14.24	23.5405850805213\\
14.245	23.541799040664\\
14.25	24.5065973276694\\
14.255	24.5191967261615\\
14.26	23.8810638444594\\
14.27	21.095233596995\\
14.275	21.6429235027179\\
14.28	21.689462582038\\
14.29	23.2472866016686\\
14.295	23.349508577066\\
14.31	20.5548374759027\\
14.315	20.5463777928319\\
14.325	22.0912858209\\
14.335	23.5122091632157\\
14.345	22.5936276480403\\
14.35	21.9767290442043\\
14.355	22.0339628148056\\
14.36	22.0308647119068\\
14.37	22.7268357676673\\
14.375	23.2455677023885\\
14.38	24.5752521426158\\
14.385	24.4830978919984\\
14.4	21.0836165896833\\
14.41	22.9061162429376\\
14.42	24.712740526701\\
14.425	24.4791298995517\\
14.44	22.5555831960138\\
14.445	23.8947284899664\\
14.45	23.6877373080478\\
14.455	22.640505465079\\
14.46	22.6949694916213\\
14.465	23.1742853955629\\
14.47	25.2044621310174\\
14.475	25.3728639352949\\
14.485	22.566703229659\\
14.495	21.221843669839\\
14.505	23.1699944248909\\
14.51	26.6289709903017\\
14.515	25.0358967511298\\
14.52	21.2809799045626\\
14.525	24.0451768649845\\
14.53	23.6893995660739\\
14.535	26.8451170674354\\
14.54	26.1914073277158\\
14.545	26.2999795559221\\
14.55	28.7896019983626\\
14.555	26.8561341875073\\
14.56	27.7388114043118\\
14.565	27.4564588509919\\
14.575	29.6582247713569\\
14.58	26.3819582311581\\
14.585	28.0306232041893\\
14.59	26.2791156252914\\
14.595	26.7595054041463\\
14.6	29.3472240198322\\
14.605	25.0466852859582\\
14.61	27.3127192591561\\
14.615	26.3609807504561\\
14.62	21.6597085391913\\
14.625	26.1236124977106\\
14.63	23.4445926079673\\
14.64	29.8295847545415\\
14.645	24.5937929887939\\
14.65	25.8665603556372\\
14.655	23.6715022159658\\
14.66	28.3657764826377\\
14.665	28.125340898776\\
14.67	24.3172856107953\\
14.675	29.1693244553565\\
14.68	26.131271593676\\
14.685	26.5205871102493\\
14.69	27.8914631645087\\
14.695	27.339515813395\\
14.7	30.750717997712\\
14.71	24.3870893982218\\
14.715	27.6643150436288\\
14.72	25.2276060830697\\
14.725	29.0590027591458\\
14.73	28.8659927056942\\
14.735	28.3222297838497\\
14.74	29.5342262365342\\
14.745	24.1849720605721\\
14.75	25.4560050140014\\
14.755	24.3032628426821\\
14.765	29.0805037913933\\
14.775	25.8751957544324\\
14.78	23.6622052704111\\
14.785	23.7952110384116\\
14.79	26.3184895378257\\
14.795	22.480959332042\\
14.8	27.6485544911948\\
14.805	27.381746884334\\
14.81	22.4018889907866\\
14.82	23.9492758909399\\
14.825	28.89373433393\\
14.83	28.2149921270446\\
14.835	25.4751945974878\\
14.84	27.9526843079314\\
14.845	24.5707841377117\\
14.85	26.2769935271493\\
14.855	25.6384996779887\\
14.86	27.1662433634106\\
14.865	30.4757290069805\\
14.875	24.5117303272202\\
14.88	26.3800742314879\\
14.885	22.4236265131288\\
14.89	28.7287055541671\\
14.895	27.0580810695459\\
14.905	29.4523449628951\\
14.91	23.5671831975189\\
14.915	24.2563628195927\\
14.92	23.7347768799216\\
14.93	29.1238682697445\\
14.935	25.1199215492687\\
14.94	26.3612318031375\\
14.95	23.7024462690026\\
14.955	26.7808300051579\\
14.96	23.3103337520448\\
14.965	27.6331547241807\\
14.97	27.3614972078467\\
14.975	22.2051426728554\\
14.98	24.2598558309719\\
14.985	23.2028032022357\\
14.99	28.5768920769877\\
14.995	27.705545360429\\
15	25.8111638723173\\
15.005	27.5812599631103\\
15.01	24.1270330181202\\
15.015	26.1129489125584\\
15.02	23.2690427869385\\
15.03	30.9494588424997\\
15.035	27.1944129564341\\
15.04	27.2870489025325\\
15.045	27.285391967355\\
15.05	22.222153964315\\
15.055	28.2664460337369\\
15.06	24.5391770384875\\
15.07	30.41105654553\\
15.075	23.7275083057759\\
15.08	24.7584779182624\\
15.085	22.2334424066676\\
15.095	28.0869625529331\\
15.1	23.7929120056193\\
15.105	27.9118622086716\\
15.11	26.2780254457371\\
15.115	22.5025107166669\\
15.12	24.863961039042\\
15.125	23.5537055819735\\
15.13	28.6330060047628\\
15.14	23.0970758043224\\
15.145	25.5888299690229\\
15.15	22.7830997519806\\
15.155	27.1011753339433\\
15.16	26.6082239856727\\
15.17	28.5212220114638\\
15.175	23.3358978023659\\
15.18	25.5761815811137\\
15.185	22.1241596981806\\
15.195	29.3916162995842\\
15.2	26.1705453777088\\
15.205	29.2079390155285\\
15.215	23.6893874525952\\
15.22	28.0061109789338\\
15.225	21.2004412493952\\
15.23	28.6787316761918\\
15.235	28.9053013571975\\
15.24	24.5219766406917\\
15.245	27.7232892896914\\
15.25	22.5867264264315\\
15.26	26.2773304814699\\
15.265	22.2407099665492\\
15.27	28.6596560522813\\
15.28	22.7486092553024\\
15.285	23.6972162504542\\
15.29	21.9335336586989\\
15.295	28.0068794449172\\
15.3	24.2247580864461\\
15.305	25.1465595358916\\
15.31	27.3807625832959\\
15.315	21.2067832482331\\
15.32	23.826782560265\\
15.325	21.1390266830253\\
15.335	29.2795067157096\\
15.34	25.7943526155193\\
15.345	27.6395432677246\\
15.355	23.7577825742839\\
15.36	25.3793514233418\\
15.365	25.2296906263688\\
15.37	30.4299662357876\\
15.375	28.7117268507556\\
15.38	25.4483631101338\\
15.385	27.4818215419147\\
15.39	19.680423768944\\
15.395	27.4971605381594\\
15.4	25.5299825842616\\
15.405	26.4666396175998\\
15.41	30.4526077299768\\
15.415	25.1538245543467\\
15.425	24.5941326817792\\
15.43	23.0245241963572\\
15.435	28.3131829298778\\
15.44	23.6060273446263\\
15.45	28.7581832967398\\
15.455	21.4482541380236\\
15.46	26.5190949613081\\
15.465	22.0873079280207\\
15.47	27.2223358598065\\
15.475	27.7333139842955\\
15.48	23.2075451479779\\
15.485	28.4832244680188\\
15.495	23.842408374716\\
15.5	25.9989380358261\\
15.505	24.3622048496765\\
15.51	28.7762524185326\\
15.515	25.7447651613717\\
15.52	25.9377262252374\\
15.525	27.6914268525818\\
15.53	22.8691943692485\\
15.535	27.0131884142372\\
15.54	25.7017276311441\\
15.55	29.3054600312563\\
15.555	23.8791072715865\\
15.56	27.9777593242396\\
15.57	23.9145563267216\\
15.575	27.7816764288569\\
15.58	24.055882919472\\
15.585	29.4211941818554\\
15.59	27.2177887283702\\
15.595	22.4516821197476\\
15.6	26.9907220232388\\
15.605	19.6913767164282\\
15.61	27.1097602180102\\
15.615	26.4886601202789\\
15.62	24.907717489822\\
15.625	28.428015921686\\
15.63	23.4746367178179\\
15.635	25.9628005398347\\
15.64	25.1080259642779\\
15.645	22.878560868059\\
15.65	27.9129574570235\\
15.655	23.5530128918573\\
15.66	26.340990836987\\
15.665	26.1244533655417\\
};
%\addlegendentry{ kunisch}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509418794604\\
0.00999999999999801	50.4632725595371\\
0.0150000000000006	50.2244489393611\\
0.0249999999999986	47.2268702050454\\
0.0399999999999991	50.289039994699\\
0.0549999999999997	48.3282251158463\\
0.0649999999999977	48.8510591139046\\
0.0750000000000028	48.1522839502262\\
0.0799999999999983	48.1662890218178\\
0.0850000000000009	48.2008015487146\\
0.0949999999999989	47.7354620157731\\
0.100000000000001	48.0072062260547\\
0.109999999999999	49.4090521458368\\
0.115000000000002	49.5265839178943\\
0.125	48.738661526896\\
0.130000000000003	48.9307993347596\\
0.140000000000001	49.6442582871246\\
0.149999999999999	48.9587875535212\\
0.155000000000001	49.3550714660015\\
0.170000000000002	51.7596819079775\\
0.18	51.0945334385492\\
0.185000000000002	51.3696512971367\\
0.195	52.2010608086901\\
0.200000000000003	52.2387142107132\\
0.204999999999998	52.2288355956889\\
0.210000000000001	52.2860488987183\\
0.219999999999999	52.5073822336026\\
0.234999999999999	51.9506330322662\\
0.240000000000002	52.0266482646158\\
0.244999999999997	52.0267926021451\\
0.25	51.8299983447947\\
0.265000000000001	50.5576728172428\\
0.270000000000003	50.5534484174082\\
0.274999999999999	50.3827235584659\\
0.289999999999999	48.8403591520535\\
0.299999999999997	49.340382872837\\
0.305	49.137583825057\\
0.314999999999998	47.9829701925453\\
0.32	48.2831377390145\\
0.335000000000001	49.8509545256072\\
0.344999999999999	50.2466471583402\\
0.369999999999997	51.6559543582241\\
0.375	51.7191058561522\\
0.380000000000003	51.5769365954713\\
0.384999999999998	51.5690884230671\\
0.390000000000001	51.6657624753597\\
0.395000000000003	51.5810481590643\\
0.409999999999997	50.6204238573715\\
0.420000000000002	50.0337399048829\\
0.435000000000002	48.6298370621862\\
0.439999999999998	48.510419926065\\
0.454999999999998	49.3022870463383\\
0.475000000000001	50.2034955771576\\
0.484999999999999	51.1608402058129\\
0.490000000000002	51.3096622161197\\
0.509999999999998	50.5486423155572\\
0.515000000000001	50.5520947089242\\
0.524999999999999	50.4253209431733\\
0.545000000000002	48.9284633009771\\
0.549999999999997	48.9513280802749\\
0.564999999999998	49.6821365263337\\
0.575000000000003	49.8711522168842\\
0.600000000000001	50.3688372572582\\
0.609999999999999	50.0650395987497\\
0.615000000000002	50.0762920414911\\
0.619999999999997	49.8372657528565\\
0.625	49.857131612148\\
0.630000000000003	49.7925818527251\\
0.645000000000003	49.3722366074611\\
0.649999999999999	49.3206362980535\\
0.670000000000002	49.8933577988905\\
0.685000000000002	49.4221179639519\\
0.689999999999998	49.2233726980246\\
0.695	49.248683691536\\
0.700000000000003	49.1602344358146\\
0.710000000000001	49.6236598182607\\
0.719999999999999	49.8663378951751\\
0.740000000000002	49.2696619563161\\
0.75	49.373633493211\\
0.755000000000003	24.4903454270278\\
0.759999999999998	25.559011206856\\
0.765000000000001	25.3740375623513\\
0.774999999999999	23.5980695707343\\
0.780000000000001	23.6265961436006\\
0.784999999999997	23.6971022195286\\
0.795000000000002	25.7750320616312\\
0.799999999999997	24.0052993202315\\
0.810000000000002	30.0460370873169\\
0.814999999999998	26.1235961815487\\
0.82	29.7943740769931\\
0.825000000000003	29.6297846051307\\
0.829999999999998	31.89270453129\\
0.835000000000001	31.5451133968127\\
0.840000000000003	34.8694349999013\\
0.844999999999999	31.2220091063682\\
0.854999999999997	37.7178930397877\\
0.859999999999999	36.7111975600354\\
0.869999999999997	40.230728967236\\
0.875	42.1383831307724\\
0.884999999999998	50.0718869163309\\
0.890000000000001	46.619520829583\\
0.899999999999999	50.1481259968858\\
0.905000000000001	48.9734163822172\\
0.909999999999997	49.5391660174069\\
0.914999999999999	48.9472445714923\\
0.920000000000002	49.2866725750541\\
0.924999999999997	48.9101107690988\\
0.93	48.8825850698241\\
0.945	48.4480096023095\\
0.954999999999998	48.534090376999\\
0.960000000000001	48.5280404482305\\
0.969999999999999	48.5960413623567\\
0.975000000000001	48.5940418645169\\
1	48.3115058196218\\
1.01	48.4353689228692\\
1.025	48.7160415205685\\
1.03	48.7618265104651\\
1.035	48.7119822919704\\
1.045	48.4423938462256\\
1.065	47.8177978255023\\
1.07	47.8087980334109\\
1.075	47.8564649892798\\
1.105	48.3859619592268\\
1.11	48.3677008132948\\
1.12	48.2094591950371\\
1.14	47.8083867912664\\
1.145	47.7754422205838\\
1.15	47.7888760336188\\
1.17	47.930162729361\\
1.175	47.9192649149834\\
1.19	47.7511716218052\\
1.2	47.6469844915021\\
1.205	47.6153460199644\\
1.21	47.6148495079791\\
1.215	47.6318360561754\\
1.245	47.8605170970924\\
1.255	47.7703543795034\\
1.27	47.3887347070048\\
1.285	47.0397358010391\\
1.29	47.0113436848729\\
1.295	47.0352140895985\\
1.305	47.2128344431215\\
1.33	47.757238047232\\
1.335	47.7769674381932\\
1.34	47.7428678202235\\
1.35	47.5400760452452\\
1.39	46.4172020129473\\
1.4	46.5862801602719\\
1.435	47.5239249733181\\
1.44	47.5322586765977\\
1.445	47.5000121000131\\
1.455	47.3002494084694\\
1.48	46.3994720113074\\
1.495	46.0243280550317\\
1.5	45.9808234342685\\
1.505	45.9931394157139\\
1.515	46.1351636481407\\
1.555	46.9556347377476\\
1.565	46.9988254159203\\
1.57	46.9871012996145\\
1.58	46.9006558287944\\
1.585	46.8229340409529\\
1.59	22.573671193271\\
1.595	22.1774292431855\\
1.6	22.6220189725252\\
1.605	22.2102132167584\\
1.61	22.7381811902329\\
1.615	22.3999893624582\\
1.62	22.5616360333212\\
1.625	23.4562247262913\\
1.63	22.8369655868594\\
1.635	22.8191968257234\\
1.64	22.3010728230941\\
1.66	23.9422624057903\\
1.665	23.8472021528929\\
1.67	24.2489650891978\\
1.685	21.4757597782085\\
1.695	22.7439323689336\\
1.7	22.4918053908972\\
1.71	20.6117229000557\\
1.715	21.5651709938751\\
1.725	26.0613802779583\\
1.73	24.5062320180389\\
1.735	24.7854784775196\\
1.74	25.5874646651934\\
1.745	25.6171247954433\\
1.75	26.1748945801389\\
1.755	25.6313770885762\\
1.765	28.612596095011\\
1.77	25.0201876092829\\
1.775	29.8141463222585\\
1.78	29.8395150727148\\
1.785	30.1628840277247\\
1.79	29.923346158457\\
1.795	29.9365910267326\\
1.8	32.8004280308\\
1.81	31.1931172839143\\
1.815	39.0781863168781\\
1.82	39.6991802103738\\
1.825	38.3620840339668\\
1.83	34.5452836816794\\
1.835	34.6031871485519\\
1.845	41.898600207489\\
1.855	45.9022951956913\\
1.865	43.9532585524523\\
1.87	46.7258919888462\\
1.875	46.3154935660569\\
1.88	45.3697845063335\\
1.895	45.588562231549\\
1.9	45.6431349244714\\
1.905	45.5420507349076\\
1.915	45.1786733864302\\
1.92	45.1392445253696\\
1.93	45.3797192601196\\
1.94	45.2305727265354\\
1.95	45.3639695354794\\
1.96	45.2639130121486\\
1.965	45.3197341681365\\
1.975	45.2475367896938\\
1.98	45.2717557703015\\
1.99	45.1503052908123\\
1.995	45.1308222939296\\
2	45.0535868192386\\
2.005	45.063753954962\\
2.01	44.9602150223203\\
2.015	44.9523815615317\\
2.02	44.8604856503633\\
2.025	44.8634821798328\\
2.03	44.7944595908415\\
2.035	44.7928325068548\\
2.04	44.7302431342391\\
2.045	44.7481695045039\\
2.05	44.6950387271979\\
2.055	44.7078672975513\\
2.06	44.6669419028474\\
2.065	44.6872044552183\\
2.07	44.6539640302083\\
2.075	44.6549425664274\\
2.09	44.6409759826893\\
2.1	44.6029587309912\\
2.11	44.5525338927981\\
2.125	44.4420170634819\\
2.13	44.4470488931638\\
2.14	44.3548490918906\\
2.145	44.3543278669109\\
2.16	44.2771937216111\\
2.165	44.2976492994751\\
2.17	44.2853440665572\\
2.18	44.2995704362397\\
2.2	44.4111765309149\\
2.205	44.4266535136675\\
2.215	44.4905393378538\\
2.235	44.5941400883727\\
2.245	44.5732983194155\\
2.25	44.5768767982712\\
2.255	44.6078228816446\\
2.27	44.54032189714\\
2.275	44.5333207683941\\
2.285	44.4746800953495\\
2.29	44.4757074718665\\
2.3	44.4471963387976\\
2.315	44.3682194013164\\
2.345	44.2585522880446\\
2.385	43.7409389858101\\
2.42	42.9674729042045\\
2.425	42.8298505803385\\
2.43	42.8709590865856\\
2.445	42.2654306318798\\
2.45	42.5695747431512\\
2.47	41.7173087753297\\
2.475	41.8442604606409\\
2.48	43.043874564185\\
2.485	41.7686738043244\\
2.49	43.4544508805921\\
2.5	41.1512366400875\\
2.515	31.786967713921\\
2.525	27.509646936723\\
2.53	26.4162809282414\\
2.535	22.7274882314117\\
2.545	24.9738398382371\\
2.55	23.3445440890122\\
2.56	24.8865713956374\\
2.565	23.003167965239\\
2.57	23.3226720620577\\
2.575	24.3566539745874\\
2.585	24.1286015673311\\
2.59	24.2791919321548\\
2.595	23.9813096452709\\
2.6	23.9929989089634\\
2.61	25.7349109824411\\
2.615	29.1227893193346\\
2.62	28.0523402659544\\
2.625	29.4994783460243\\
2.63	28.2346142604934\\
2.635	29.7220125478981\\
2.64	29.841959888394\\
2.65	28.9403398573603\\
2.655	28.9649248745609\\
2.66	29.1445254091729\\
2.665	29.6784303383269\\
2.67	29.6398731475996\\
2.675	29.7160673702917\\
2.685	28.9270190763832\\
2.69	28.9421117959772\\
2.695	29.6512036825375\\
2.705	29.3580817113991\\
2.715	28.4867485919029\\
2.72	29.629515636648\\
2.725	29.2815301725411\\
2.735	29.9664779111505\\
2.74	28.4701104266372\\
2.745	31.7455046186778\\
2.75	29.4571556491197\\
2.755	29.8669817970399\\
2.76	32.3949706153254\\
2.765	32.1814058090844\\
2.77	34.2653776065881\\
2.775	34.3118194817368\\
2.78	35.4684602615587\\
2.785	35.0574858026765\\
2.8	31.9157983779311\\
2.815	38.4116246195653\\
2.82	39.8096869513687\\
2.825	45.2363520376914\\
2.83	44.5196050287569\\
2.84	42.4033027814921\\
2.845	41.8413499421042\\
2.855	39.9760448074727\\
2.86	40.1041154810961\\
2.87	40.7875170596262\\
2.88	40.0088556535462\\
2.885	40.4499931378282\\
2.89	40.4097138823035\\
2.895	40.0550387224631\\
2.905	40.454818963351\\
2.91	40.2107571354961\\
2.92	40.4557251892962\\
2.925	40.4135211770969\\
2.93	40.6319695493703\\
2.935	40.530487709821\\
2.945	40.8001587186842\\
2.95	40.7584086204918\\
2.96	41.0078929811513\\
2.965	41.1793078532433\\
2.97	41.1372330745471\\
2.975	41.3734014042418\\
2.98	41.3070208015531\\
2.985	41.540980314835\\
2.99	41.4726711732317\\
2.995	41.6519934041292\\
3	41.657757573705\\
3.005	41.9029648479225\\
3.01	41.8574770751812\\
3.02	42.043452367818\\
3.025	42.0509901476515\\
3.04	42.2943496829045\\
3.045	42.2675253960191\\
3.065	42.573471777732\\
3.07	42.5860901546559\\
3.075	42.6179526715797\\
3.08	42.7932683800361\\
3.085	42.7712007145683\\
3.09	42.8013144184374\\
3.095	42.9810618598883\\
3.1	42.9208125936658\\
3.105	42.9446641477174\\
3.115	43.0956044403075\\
3.12	43.0336853543818\\
3.13	43.1961562601918\\
3.135	43.1787161565523\\
3.14	43.1989864731361\\
3.15	43.2910506514483\\
3.155	43.2767504387009\\
3.165	43.3510231290232\\
3.17	43.354012057239\\
3.18	43.3085255807899\\
3.19	43.3389881471983\\
3.195	43.2725159080577\\
3.2	43.2673075461388\\
3.205	43.3026023756678\\
3.215	43.2134718612871\\
3.22	43.2418259404157\\
3.23	43.1110235290524\\
3.235	43.1346551610561\\
3.25	42.9787570356976\\
3.26	42.7577607949385\\
3.265	42.8637062120986\\
3.27	42.7498908957653\\
3.275	42.8047496486664\\
3.285	42.5388885760095\\
3.29	42.56918394793\\
3.295	42.685975348345\\
3.305	42.4747691532185\\
3.31	42.6342486701474\\
3.325	42.1342780975147\\
3.33	42.1646830096229\\
3.335	42.2339183037337\\
3.34	41.8181155091077\\
3.345	42.1592724848495\\
3.35	41.7559755817609\\
3.355	42.0078704740374\\
3.36	41.9000545111646\\
3.37	41.4504869560083\\
3.38	41.2727842343508\\
3.385	41.3167076839193\\
3.395	41.6324600530768\\
3.4	40.9175457398621\\
3.405	40.9971088321058\\
3.41	41.1845231468928\\
3.415	40.8688787164199\\
3.42	40.9018721716514\\
3.425	41.1895051070607\\
3.43	40.2151626554061\\
3.435	40.3147763846051\\
3.445	41.3194369479638\\
3.47	36.777948504831\\
3.475	36.3697581083889\\
3.485	30.3876520558618\\
3.495	28.7261368988525\\
3.5	27.8940979896439\\
3.505	28.3821040037859\\
3.51	29.5226134475574\\
3.515	28.4545837794438\\
3.52	29.2711612309309\\
3.525	28.4022489726281\\
3.53	28.7973566466863\\
3.535	28.6502105439227\\
3.545	28.9360658500617\\
3.555	28.4961545396668\\
3.56	28.649043236001\\
3.565	28.6331941426637\\
3.575	28.2492724402235\\
3.585	28.8003642109497\\
3.6	28.2131431876132\\
3.61	28.7209639958375\\
3.625	28.2677490214957\\
3.63	28.6439050662942\\
3.635	28.5483365826715\\
3.64	28.2053463363198\\
3.645	28.2899807114577\\
3.65	28.6172756497987\\
3.655	28.617206026968\\
3.665	28.3372598657161\\
3.675	28.6970129650803\\
3.68	28.7229232583824\\
3.69	28.408847027812\\
3.705	29.2080456713635\\
3.71	28.8926380321007\\
3.715	28.966387441271\\
3.725	34.6513113630321\\
3.735	33.0184179534568\\
3.74	33.1799366910843\\
3.75	34.5869768255911\\
3.765	33.2943949852409\\
3.77	33.4579943153686\\
3.785	36.9123073135497\\
3.79	37.9407836872933\\
3.795	37.9551885792543\\
3.8	38.167507446576\\
3.805	37.408793673086\\
3.82	40.7015087804207\\
3.825	40.1870325678715\\
3.83	39.1912091262506\\
3.84	40.565647566007\\
3.845	39.635018506247\\
3.85	39.6365760731537\\
3.855	40.4340530313455\\
3.865	39.8955793385248\\
3.87	40.2999597898211\\
3.875	40.0163918733943\\
3.88	40.1384285341922\\
3.885	40.4485812571754\\
3.89	40.0123287706395\\
3.895	40.3501329122128\\
3.9	40.1809039142391\\
3.91	40.356050733244\\
3.915	40.2352103448512\\
3.92	40.4427565072825\\
3.925	40.2416586499267\\
3.93	40.5164753384684\\
3.935	40.2785314050147\\
3.94	40.5050551892745\\
3.945	40.3531577336037\\
3.95	40.5790103150758\\
3.955	40.3859216741173\\
3.96	40.5939695921296\\
3.965	40.4008883744647\\
3.97	40.5951083663368\\
3.975	40.5294721777661\\
3.99	40.7256820915676\\
3.995	40.7316087851716\\
4	40.758498931317\\
4.005	40.876467186759\\
4.01	40.7885767428546\\
4.015	40.8915672147057\\
4.02	40.9021814543154\\
4.035	41.009421889703\\
4.04	41.1130035114806\\
4.045	41.082096848275\\
4.055	41.2592026978733\\
4.06	41.1909166503216\\
4.07	41.3163727487749\\
4.075	41.2374328292501\\
4.085	41.3602320351888\\
4.09	41.2664868678373\\
4.1	41.5237203904858\\
4.105	41.3748789802727\\
4.11	41.5296347614065\\
4.115	41.5294672677874\\
4.12	41.4506599792866\\
4.125	41.6624227808912\\
4.13	41.472977144595\\
4.135	41.5209393126324\\
4.14	41.6174518835501\\
4.145	41.5925957034908\\
4.15	41.710965006194\\
4.16	41.5023999631736\\
4.165	41.5508248397729\\
4.175	41.4655323571404\\
4.18	41.5995047289214\\
4.185	41.5948203952964\\
4.19	41.555134037996\\
4.195	41.6993983768815\\
4.2	41.6084490809083\\
4.205	41.3879384606678\\
4.21	41.5696652147013\\
4.215	41.5185124183699\\
4.22	41.2600280316264\\
4.225	41.608011094642\\
4.23	41.3171085852162\\
4.235	41.5861584894044\\
4.24	41.3214009911552\\
4.245	41.5254512656764\\
4.25	41.4812926836192\\
4.255	41.2296479531471\\
4.26	41.3019351974787\\
4.265	41.5668674280181\\
4.27	41.5533287508674\\
4.28	41.2798578074664\\
4.29	41.0827388939456\\
4.3	41.4238471860692\\
4.315	40.8728029809256\\
4.32	41.2308413195416\\
4.325	40.8355695923158\\
4.33	41.0077178830478\\
4.335	40.874961103232\\
4.34	40.943136989289\\
4.345	40.8373082812769\\
4.35	41.020464047523\\
4.355	40.4963011256454\\
4.36	41.1782373752051\\
4.37	40.2911129672356\\
4.375	41.2483717493008\\
4.38	41.253511238225\\
4.39	39.9729285254116\\
4.395	40.3066030519468\\
4.405	41.4493237192054\\
4.415	41.7105500134589\\
4.435	42.400996327654\\
4.44	42.7697295680026\\
4.445	42.5709491171948\\
4.455	31.9939779844417\\
4.465	29.169095246509\\
4.47	28.753770189544\\
4.475	29.3082933342008\\
4.48	28.9828164971478\\
4.485	28.1827217021936\\
4.495	28.415161207691\\
4.5	28.295881993896\\
4.505	28.3462609104263\\
4.51	28.3241494300221\\
4.52	28.0855086083531\\
4.525	28.1303014564338\\
4.53	28.2969942916022\\
4.535	28.2692503498872\\
4.545	28.1248340697646\\
4.555	28.3560452672778\\
4.565	28.0463909589423\\
4.575	28.2954848359161\\
4.58	28.041868720004\\
4.585	28.06420530565\\
4.59	28.3515643108686\\
4.6	28.0783495606027\\
4.605	28.1188668450875\\
4.61	28.337251456336\\
4.62	27.9362622941354\\
4.63	28.044160646277\\
4.635	29.0265745597828\\
4.64	27.8745079708066\\
4.645	28.0505424745472\\
4.65	30.2534645233129\\
4.655	27.9469353646782\\
4.66	28.0308057300611\\
4.665	29.6791150812042\\
4.67	29.701621538442\\
4.68	32.810964792541\\
4.685	34.3350683517186\\
4.69	33.5422384161133\\
4.695	34.553525006384\\
4.7	33.7151872195263\\
4.705	33.7581966442363\\
4.71	34.1476698995815\\
4.72	33.1500523221848\\
4.73	30.2378685616643\\
4.735	29.6106791098394\\
4.74	29.9852407787994\\
4.765	36.3899113647623\\
4.78	41.7527482141263\\
4.785	38.3777318039928\\
4.79	38.4601856455559\\
4.795	36.7400541847431\\
4.8	37.1635766955263\\
4.805	38.1155240817585\\
4.815	36.9501719603236\\
4.82	37.8713896138452\\
4.825	36.8171141455943\\
4.83	37.0365369955939\\
4.835	37.6173391865921\\
4.84	36.6614128919043\\
4.845	37.0792634645772\\
4.85	37.1080801144531\\
4.855	36.3197013197664\\
4.86	37.2645726016112\\
4.87	36.3943305354157\\
4.875	36.7866529470084\\
4.88	36.5015293551009\\
4.885	36.5694308229966\\
4.89	36.5286103871148\\
4.895	36.4417507280684\\
4.9	36.0976957620281\\
4.905	36.3602983102769\\
4.91	36.0587426112658\\
4.915	36.2787322702761\\
4.92	35.8609076479288\\
4.925	36.1550458533771\\
4.93	36.1713369188716\\
4.94	35.7521588524774\\
4.945	36.3057089794229\\
4.95	35.6869148568478\\
4.955	36.0764285797237\\
4.965	35.4620349577497\\
4.97	35.7849524713654\\
4.975	35.7934555568477\\
4.98	35.4549252109961\\
4.985	35.6994028781108\\
4.995	35.3045333443425\\
5	35.3351991570466\\
5.005	35.2744398050614\\
5.01	35.423579174634\\
5.02	35.0264987090879\\
5.025	35.4023689402057\\
5.035	34.9069459076889\\
5.04	35.1341036140385\\
5.045	34.855904698528\\
5.05	35.0488839110665\\
5.055	35.0497948083481\\
5.065	34.3865743764286\\
5.075	34.6283190279233\\
5.08	34.7013181317858\\
5.085	34.5570857893532\\
5.09	34.1941157037112\\
5.1	34.3560352985782\\
5.105	34.3586013285801\\
5.11	34.272228520349\\
5.115	33.8230732586555\\
5.12	34.5123539117494\\
5.125	33.8763683676451\\
5.13	34.3707192114225\\
5.135	34.1699477558927\\
5.14	33.5657111857731\\
5.145	34.0521469926654\\
5.15	34.0597193826334\\
5.155	33.7352906306437\\
5.165	34.0553120993617\\
5.18	33.5136934074151\\
5.185	33.5401561667628\\
5.19	33.2230294904406\\
5.195	33.2254495975032\\
5.21	33.8934501205575\\
5.215	33.7921187928299\\
5.22	33.2164144589575\\
5.225	33.2738521448376\\
5.23	33.4281880778499\\
5.235	33.8929021170889\\
5.245	32.9645344208693\\
5.25	33.6810415628993\\
5.255	33.0690307404118\\
5.26	33.7119202520316\\
5.265	33.2308604626045\\
5.27	33.315113429543\\
5.275	32.9002506989203\\
5.28	33.8702256674179\\
5.285	32.994427136173\\
5.29	33.7226746648572\\
5.295	33.3762791177107\\
5.3	32.6478187639071\\
5.305	34.0094131571965\\
5.31	33.6933995631659\\
5.315	32.4930196644206\\
5.325	34.2407757134906\\
5.33	33.037114148914\\
5.335	32.9525618362752\\
5.34	32.5936485910488\\
5.355	33.7035125338622\\
5.365	34.6635628846517\\
5.37	34.7208275614344\\
5.375	35.1329874707159\\
5.38	34.6241863958833\\
5.39	35.6906180080005\\
5.395	35.6765415613114\\
5.4	36.0795154718083\\
5.405	35.7219075870514\\
5.425	27.5411789745943\\
5.43	27.7843181115222\\
5.435	27.3582994885544\\
5.44	27.3442597823259\\
5.445	27.3847689713369\\
5.45	27.5764971880592\\
5.455	27.2007049181352\\
5.46	27.4803823549648\\
5.465	27.3132081369271\\
5.47	27.513609525899\\
5.475	27.2543620182297\\
5.48	27.2926140763482\\
5.485	27.1341899693306\\
5.495	27.2923138133811\\
5.5	27.63011508604\\
5.51	27.1325155556182\\
5.515	27.4896956485511\\
5.52	27.3419153462277\\
5.525	27.450230860633\\
5.53	27.291864105453\\
5.535	27.5371880319245\\
5.54	27.4152078069162\\
5.545	27.8740173364125\\
5.55	27.6273691702288\\
5.555	27.6322236396597\\
5.56	27.5685283210594\\
5.565	27.7771426234931\\
5.57	27.7752392552321\\
5.58	27.6781284919513\\
5.585	27.8969687453036\\
5.59	27.7377202281719\\
5.595	28.084543023483\\
5.6	27.791910628184\\
5.605	28.0213780551243\\
5.61	27.7851016139073\\
5.615	28.1924853487184\\
5.62	27.8742372539399\\
5.63	31.4921045695735\\
5.635	29.8463751819207\\
5.645	30.7135265518939\\
5.65	29.4429151582379\\
5.655	29.8153910816014\\
5.66	28.0126040519215\\
5.665	28.0493130919595\\
5.67	28.2935712294409\\
5.675	28.9482507875996\\
5.68	28.5448296099547\\
5.685	29.5730955392946\\
5.69	28.1019869709534\\
5.695	28.3054958496484\\
5.7	28.1980248965081\\
5.705	28.4683067496059\\
5.71	29.98325238417\\
5.715	29.9723517693983\\
5.725	32.9562902544458\\
5.73	32.9849685650273\\
5.735	35.3681830746622\\
5.74	34.6184515482513\\
5.745	35.0918683887853\\
5.75	32.7777886913536\\
5.755	33.0680871441599\\
5.765	36.8981199029742\\
5.77	34.5422615671292\\
5.78	36.0955663480134\\
5.785	34.753520355225\\
5.795	35.9879489713371\\
5.8	35.085037606833\\
5.805	36.0842980462341\\
5.81	35.2097725332942\\
5.82	35.6109466562474\\
5.825	35.119299088191\\
5.83	36.1658841594265\\
5.84	35.132705587389\\
5.845	36.3711321302973\\
5.85	35.009404523544\\
5.855	36.1217148953603\\
5.86	36.0471937281891\\
5.865	35.5216649109566\\
5.87	35.8043025039487\\
5.875	35.8018812145351\\
5.88	35.5818428457578\\
5.885	35.9320450301893\\
5.89	35.8017198807649\\
5.895	36.110063659024\\
5.905	35.7685001728128\\
5.91	36.3523934697996\\
5.915	35.3518859543353\\
5.925	36.3330471031338\\
5.93	35.4660057395005\\
5.935	36.1240878661668\\
5.94	36.0809330819005\\
5.945	35.5596958842809\\
5.955	35.9711405655408\\
5.96	35.6649010715731\\
5.965	36.0865088424803\\
5.975	35.6203390370232\\
5.98	35.7327009010783\\
5.985	35.7217759311829\\
5.99	36.1766200750923\\
5.995	35.7000853315004\\
6.005	36.1422856036788\\
6.01	35.3019440136923\\
6.015	36.304283507659\\
6.025	35.8612798748094\\
6.03	36.502579218389\\
6.035	35.9974682960575\\
6.04	36.0226180856174\\
6.045	36.2637513435746\\
6.05	36.0592736648958\\
6.055	36.1178446104201\\
6.065	36.5268184865043\\
6.075	35.9358148124287\\
6.08	36.6950414456123\\
6.085	36.2119885006412\\
6.09	36.1740606010148\\
6.095	36.6939212984625\\
6.105	36.1186364820144\\
6.11	36.6461707282382\\
6.115	36.4549589381036\\
6.12	36.4615491584083\\
6.125	36.847428588818\\
6.13	36.7981453347778\\
6.135	36.9337277280051\\
6.14	36.3124973636202\\
6.145	37.0626472945243\\
6.15	36.5666253036693\\
6.155	37.0848884715928\\
6.165	36.7145669583482\\
6.17	36.9411224475508\\
6.175	36.9555636592436\\
6.185	36.7925108925846\\
6.19	37.3632941272957\\
6.195	36.580528642338\\
6.2	37.1658247393095\\
6.205	36.5867786573477\\
6.21	37.4313152892878\\
6.215	36.5346980585826\\
6.22	37.2928333949387\\
6.225	37.1555018009881\\
6.23	36.7047797024382\\
6.24	37.4995098445266\\
6.245	36.1658363292789\\
6.25	37.6759946779385\\
6.255	37.5200489409029\\
6.26	36.4159019767021\\
6.265	37.3746039891076\\
6.27	37.2340460874402\\
6.28	37.7229972243191\\
6.29	36.8010606599086\\
6.295	36.9680178739013\\
6.3	36.9829244584524\\
6.305	37.6108598204297\\
6.31	37.4664567963007\\
6.32	38.3558215816381\\
6.325	38.1291161943028\\
6.33	39.0289027902712\\
6.34	38.2005665928121\\
6.345	38.8390389926679\\
6.35	38.6427294935162\\
6.355	38.7098950644909\\
6.36	38.9377612528939\\
6.365	38.189141697031\\
6.37	38.1199007482476\\
6.38	33.9682355488993\\
6.385	34.8186366012122\\
6.39	37.6119156394027\\
6.4	27.6427723818164\\
6.405	28.0757438263244\\
6.41	27.8795680424226\\
6.415	27.8889515838547\\
6.42	28.1957377606675\\
6.425	30.9836416374024\\
6.43	28.3500464687036\\
6.435	29.2896432666143\\
6.44	28.9686736642543\\
6.445	27.7289658010826\\
6.45	27.7462973907368\\
6.455	27.2570702657087\\
6.46	27.275209280899\\
6.465	27.1830614978621\\
6.47	28.8740165759582\\
6.475	27.858090543009\\
6.48	28.0561586905482\\
6.485	27.3521436286553\\
6.49	27.363571160535\\
6.495	27.0565531949766\\
6.5	29.2636578659547\\
6.505	28.6731046015919\\
6.51	27.4136794087052\\
6.515	27.942463550756\\
6.52	27.1393786562091\\
6.525	29.0498627892104\\
6.53	27.900304532655\\
6.535	28.7409114147724\\
6.545	27.5605609069636\\
6.55	29.8970972249869\\
6.555	27.4572591816548\\
6.565	27.8406198775855\\
6.57	30.9347601169677\\
6.575	27.3178529136688\\
6.585	31.4601606741607\\
6.59	31.6646996515693\\
6.595	31.4275946606363\\
6.6	28.0885949051447\\
6.605	30.824411774356\\
6.61	30.1162520842601\\
6.62	30.3976205336339\\
6.625	28.5478029090914\\
6.635	30.2718528790666\\
6.64	32.6685438006397\\
6.65	32.8323162669864\\
6.66	31.4972520912029\\
6.665	28.9958408083496\\
6.67	29.8039025056458\\
6.68	28.384620283131\\
6.685	31.2370880683944\\
6.69	30.9499016338531\\
6.7	35.4998132646791\\
6.705	35.8410960107448\\
6.71	37.4062218321668\\
6.715	37.0462972736976\\
6.72	34.6623534675882\\
6.725	35.6410969564669\\
6.735	39.4954212747525\\
6.74	37.3604631906788\\
6.745	37.3304550285919\\
6.75	37.9633665074358\\
6.755	36.3284780212378\\
6.765	37.7431770388691\\
6.77	36.3724101791591\\
6.775	37.5076411139184\\
6.785	36.8548246811206\\
6.79	37.3505122607123\\
6.795	36.5160707356457\\
6.8	37.6166662512558\\
6.81	36.7649508025071\\
6.815	37.4585792438958\\
6.82	36.716851787784\\
6.83	37.2334705585802\\
6.84	36.7000994929512\\
6.845	37.6740641965265\\
6.85	36.5507002099681\\
6.86	37.3035938366059\\
6.865	36.7074233586862\\
6.87	37.2748137505912\\
6.875	36.8151103245866\\
6.88	37.3800924588282\\
6.885	36.8860721092741\\
6.895	37.5621970686708\\
6.9	36.6159867122308\\
6.905	37.4713788284744\\
6.915	36.8855148775263\\
6.92	37.3130867893349\\
6.93	37.1833921104764\\
6.935	37.2206321641149\\
6.94	37.3062964116738\\
6.945	37.0869606165241\\
6.95	37.221396038546\\
6.955	37.5008168758824\\
6.96	36.8771990792521\\
6.97	37.691703550497\\
6.98	37.017786678931\\
6.985	37.5415594559892\\
6.995	36.9146122819391\\
7	37.5320697887123\\
7.005	36.9614604316674\\
7.01	37.1882058892054\\
7.015	37.1285342584054\\
7.02	37.225083887896\\
7.025	37.1207211309258\\
7.03	37.1488620259729\\
7.035	37.7152357477038\\
7.04	37.0981657307681\\
7.045	37.2042978358633\\
7.05	37.7462641116806\\
7.055	36.4721722194967\\
7.06	37.6892478590755\\
7.065	37.4959254602374\\
7.07	36.5864745617931\\
7.075	37.6777624466364\\
7.08	37.2241397253386\\
7.085	37.1769915378201\\
7.09	37.4515117614203\\
7.095	37.2317215373626\\
7.1	37.2791611819766\\
7.105	37.2007237708566\\
7.11	37.2626090449004\\
7.115	37.5671075566822\\
7.12	36.8383218406973\\
7.125	37.8350349944602\\
7.135	37.129651080924\\
7.145	37.6703589110258\\
7.15	36.8757953858247\\
7.155	37.9621039436386\\
7.165	37.2338182889445\\
7.17	38.1289806578082\\
7.18	37.4537512171103\\
7.185	37.5777950840045\\
7.19	37.8750980959216\\
7.195	37.5833086440412\\
7.2	36.9678294705734\\
7.205	38.3431040616336\\
7.215	37.4365638020914\\
7.22	38.1920071511612\\
7.225	37.1898588950458\\
7.235	38.2408916047588\\
7.24	37.6630548091466\\
7.245	38.1555585892699\\
7.26	37.2449136602071\\
7.265	37.1908527040911\\
7.27	37.8062761472935\\
7.275	37.2725671419146\\
7.285	37.895483605018\\
7.29	37.4805050392181\\
7.295	38.034143697822\\
7.31	37.2179003140978\\
7.32	36.9802760826682\\
7.325	36.6000279370257\\
7.33	37.4007552580234\\
7.335	37.1660487230818\\
7.345	39.4794005017602\\
7.35	39.1756096330987\\
7.36	37.6392045533845\\
7.365	36.5088251466918\\
7.37	32.2320468556035\\
7.375	32.2448158712133\\
7.38	31.2066084225553\\
7.385	31.3902348169103\\
7.39	30.1228510131527\\
7.395	30.7764261507389\\
7.405	30.1018409177272\\
7.41	31.3928848717288\\
7.415	27.1550163886899\\
7.42	28.7295060663766\\
7.425	26.6841873721955\\
7.435	27.119071033957\\
7.44	26.9012780192555\\
7.445	29.509102630737\\
7.45	29.5060721537776\\
7.455	29.5615619474607\\
7.465	27.0594134732513\\
7.48	29.121905220064\\
7.485	30.2837338511426\\
7.49	28.0718513948123\\
7.495	28.1024479899312\\
7.5	28.4266090891901\\
7.505	27.1195651544183\\
7.51	30.423227231327\\
7.515	30.7534939580699\\
7.52	27.0035954963673\\
7.525	28.1760033467507\\
7.53	31.4013002563274\\
7.545	27.7672472330559\\
7.555	31.3975090597479\\
7.56	30.580821588469\\
7.57	31.7583746930416\\
7.58	34.1644081804317\\
7.585	32.0011027413045\\
7.59	32.0956813491024\\
7.595	31.6509906575373\\
7.6	30.6453186188361\\
7.605	31.2984458802612\\
7.61	33.0272233175442\\
7.62	32.1999000674366\\
7.625	32.2418782479058\\
7.63	31.980711045464\\
7.64	30.8711296928676\\
7.645	32.1746996425573\\
7.65	31.1934151007641\\
7.675	36.1537294505692\\
7.68	35.3857389986425\\
7.685	36.9859123330704\\
7.69	35.1477587845241\\
7.695	35.881775593678\\
7.7	39.4667383376729\\
7.71	35.2525223342371\\
7.72	37.8861493469013\\
7.725	36.3288157822423\\
7.735	37.5467898459784\\
7.74	36.3532494886823\\
7.745	37.2092543817393\\
7.75	37.1637054307945\\
7.755	36.4745816818519\\
7.76	37.2342259185831\\
7.765	36.855590375403\\
7.77	36.9818036494439\\
7.78	36.5988924102088\\
7.785	37.2959319633876\\
7.79	36.1897102127555\\
7.8	37.1275154464068\\
7.805	36.1907382505782\\
7.815	37.1208472170367\\
7.82	35.8980757708616\\
7.825	36.8603189814542\\
7.83	36.8584322741688\\
7.835	35.8014131247171\\
7.84	36.9432858561369\\
7.845	36.1398234903819\\
7.85	36.526480264946\\
7.855	36.2987083861739\\
7.86	36.3078676914566\\
7.865	36.6086788696862\\
7.87	36.0192032851089\\
7.88	36.9392247110128\\
7.885	35.4119000130351\\
7.89	36.8261324550721\\
7.9	35.6102973672401\\
7.905	36.676924499495\\
7.915	35.7104019950538\\
7.92	36.5087583163112\\
7.925	35.9978756429252\\
7.93	36.1759419308864\\
7.935	36.0548046264199\\
7.94	36.3403120422522\\
7.945	36.2801891638236\\
7.95	35.8271000966735\\
7.955	36.8707635639112\\
7.96	35.8374468323503\\
7.965	35.8055811756397\\
7.97	36.8697454526501\\
7.975	35.7513238403248\\
7.985	36.401546367063\\
7.99	35.8389339867205\\
7.995	36.5229119885953\\
8	35.979582700349\\
8.005	36.3168263470588\\
8.01	36.2651460265216\\
8.015	35.8827787021495\\
8.02	36.83551566855\\
8.025	35.6184550822677\\
8.03	36.0673354201471\\
8.035	37.0925690636618\\
8.04	35.2446691459301\\
8.045	36.5404581468486\\
8.05	36.5522574174547\\
8.055	35.3077031134068\\
8.06	36.3841538319339\\
8.065	36.3430956708223\\
8.07	35.6621374241608\\
8.075	36.6154361929263\\
8.085	36.0220399977478\\
8.09	36.2558649563512\\
8.095	36.1252069904022\\
8.1	36.2267459153658\\
8.105	35.836119154786\\
8.11	36.1899433343605\\
8.115	36.1981001663033\\
8.12	35.7781417103089\\
8.125	36.1803158982896\\
8.135	35.6068038649216\\
8.14	36.049452838009\\
8.145	36.0010684628733\\
8.15	35.4562690105759\\
8.16	36.4896837702648\\
8.165	35.4282479544442\\
8.17	35.5448907716066\\
8.175	36.1674342442747\\
8.18	35.1282542923782\\
8.19	36.3048554119513\\
8.195	35.4224556901082\\
8.2	36.0895226845429\\
8.22	35.3358302967294\\
8.225	35.5818379244971\\
8.23	34.8790991605156\\
8.24	35.6718323098644\\
8.245	34.7227838545301\\
8.25	35.80639475608\\
8.255	35.870066246089\\
8.26	34.7461094703476\\
8.265	35.5528179383341\\
8.275	35.0247846146332\\
8.285	35.7025971065552\\
8.29	35.7169189490551\\
8.295	35.3555050355898\\
8.305	37.0365135337945\\
8.31	35.2797259732059\\
8.315	36.3870249116581\\
8.325	34.7790418127603\\
8.335	36.6296205446087\\
8.34	31.0664474218228\\
8.345	32.4020388626277\\
8.35	29.3268068130026\\
8.355	30.3718714468097\\
8.36	30.0414246679418\\
8.365	30.7265961205758\\
8.37	29.7775727172918\\
8.375	30.2749349909306\\
8.39	27.7795116088243\\
8.395	27.9217958295285\\
8.4	26.6843941185431\\
8.405	26.6670925770048\\
8.415	27.4625372277977\\
8.43	28.9410950670062\\
8.435	28.7026585727858\\
8.445	27.3790415041617\\
8.45	26.9027832527352\\
8.46	29.4679491193472\\
8.465	27.9774718644047\\
8.47	29.0256468276258\\
8.475	28.5706251799365\\
8.48	27.3448581918527\\
8.485	27.3192751527828\\
8.495	30.2226901429704\\
8.5	28.4869210174777\\
8.51	31.211976138327\\
8.515	31.4433230827979\\
8.52	32.4682937372574\\
8.53	29.0380164035037\\
8.535	30.2745994102054\\
8.54	30.3659791129325\\
8.545	29.4006500399317\\
8.55	29.7883153463902\\
8.555	29.1482014079729\\
8.56	29.7822473471394\\
8.57	31.8222011976253\\
8.575	31.5531937878634\\
8.585	32.6658527468631\\
8.59	29.6696766452959\\
8.595	29.5290573949798\\
8.6	30.2011587131004\\
8.605	27.4089647652588\\
8.625	32.5962184967319\\
8.63	32.5296713284812\\
8.635	33.2767018424129\\
8.64	32.8973404314291\\
8.645	32.9413540001861\\
8.65	34.5144489240533\\
8.655	34.5484400693095\\
8.66	37.5182646557043\\
8.67	33.4526841888329\\
8.675	37.0189545865251\\
8.68	36.4707814566392\\
8.685	34.3736471614566\\
8.695	36.2924259015049\\
8.7	34.8968046041316\\
8.71	35.9063261995204\\
8.72	35.1546171239774\\
8.725	35.8916114609263\\
8.735	34.8603980323633\\
8.74	35.7776797285392\\
8.745	35.7279699654534\\
8.75	34.8566592507461\\
8.755	35.7091660780689\\
8.76	35.6548704432381\\
8.765	34.8870259045848\\
8.77	35.6803099206043\\
8.775	34.9702206903216\\
8.78	35.4516065720271\\
8.785	34.9882049315966\\
8.795	35.6414612737002\\
8.8	34.4896438883298\\
8.805	36.1246912090051\\
8.81	34.8759962965611\\
8.82	35.6052334183541\\
8.83	35.0788511844942\\
8.835	35.6874764729705\\
8.84	35.0811885919716\\
8.845	35.2164473548282\\
8.85	35.2057942634634\\
8.855	35.5975953039266\\
8.86	34.6245285251492\\
8.87	35.6492994736156\\
8.875	34.947565534215\\
8.885	35.5758263838291\\
8.89	34.6888049821162\\
8.895	35.495056257302\\
8.9	35.2223755235316\\
8.905	35.2994230342476\\
8.91	34.9221077388969\\
8.915	35.523899983846\\
8.92	35.4611862917385\\
8.925	34.4947684225928\\
8.93	35.8215625529708\\
8.94	34.6162879280596\\
8.945	35.8448099216185\\
8.95	34.9431407643704\\
8.955	34.9593380533445\\
8.96	35.51011637916\\
8.965	35.1713033491203\\
8.97	35.1771972842919\\
8.975	35.1548514539907\\
8.985	35.5014440380731\\
8.99	34.5379626186958\\
8.995	35.9391718407941\\
9.005	34.672657354069\\
9.01	36.1036384149996\\
9.015	34.9379263684106\\
9.02	35.0301369444447\\
9.025	35.6987532052357\\
9.03	34.9413013235535\\
9.035	35.2887176498424\\
9.045	35.2064069561401\\
9.05	35.2852544907081\\
9.055	34.5300724538621\\
9.06	35.7710395926976\\
9.07	34.6352610410417\\
9.075	36.0280120871083\\
9.08	34.5097927472069\\
9.09	35.3443964315049\\
9.095	34.5017095038064\\
9.1	35.5488151675736\\
9.11	34.8285359404164\\
9.115	34.9420590308421\\
9.12	34.4933346797925\\
9.125	35.222208180782\\
9.13	34.8148422036117\\
9.14	35.3244134333585\\
9.145	34.1416073074955\\
9.15	34.9535811287358\\
9.155	34.8966456288434\\
9.16	34.1014882778026\\
9.165	35.2800708851747\\
9.175	34.608410683663\\
9.18	34.7616280325281\\
9.185	34.7540283225129\\
9.19	34.7631717752304\\
9.195	34.6149840010074\\
9.2	35.1856086155115\\
9.205	35.096408493504\\
9.21	34.5862123998253\\
9.215	35.4501475269909\\
9.225	34.3739283731092\\
9.23	35.2583465830536\\
9.24	34.047987957028\\
9.245	34.0409945871953\\
9.25	34.0580409630146\\
9.255	33.8774247011164\\
9.26	33.8653946448\\
9.265	34.5431453156306\\
9.27	34.4230889495279\\
9.28	36.1793733954173\\
9.285	34.5667493673567\\
9.29	34.7467820280785\\
9.295	34.485425092933\\
9.3	33.1021687220784\\
9.31	36.5615103491515\\
9.32	30.5785128888331\\
9.325	29.3692673059506\\
9.33	30.7353966071818\\
9.335	28.8775181599259\\
9.345	30.5647579557605\\
9.35	27.6423192317608\\
9.355	29.0278795072541\\
9.365	26.7762728715019\\
9.37	26.9491542828339\\
9.375	26.1032821043039\\
9.38	26.3125210023072\\
9.385	26.8018796688779\\
9.39	26.7066951985919\\
9.395	27.8160658592917\\
9.4	27.7160117863698\\
9.405	28.7857858847927\\
9.41	28.7160035218138\\
9.415	27.2594279004276\\
9.42	27.6458750059768\\
9.425	26.8720345630806\\
9.43	26.8178845038366\\
9.435	29.3989391138834\\
9.445	27.8806302883615\\
9.45	27.9510285245983\\
9.455	28.8618680856279\\
9.46	28.815906677728\\
9.465	28.9995169660443\\
9.47	30.7612199496738\\
9.475	30.9273232540716\\
9.48	30.2083286764222\\
9.485	30.484421119625\\
9.495	27.8640766107522\\
9.5	29.3524031449063\\
9.505	29.4858746253103\\
9.51	29.0921893614559\\
9.515	29.169716366816\\
9.525	29.9238148135491\\
9.53	30.1330860746858\\
9.535	30.7586868322168\\
9.54	29.9723007354018\\
9.545	30.2385964198009\\
9.55	31.1055251110199\\
9.56	28.6754906885486\\
9.565	29.4124384364112\\
9.575	29.2243679661943\\
9.585	30.3862906464732\\
9.59	30.2068553587604\\
9.6	30.5868609627755\\
9.605	29.568865048769\\
9.615	32.3006934488216\\
9.62	31.9628087650608\\
9.625	33.4825417422556\\
9.63	32.5751998685075\\
9.635	32.5030628479302\\
9.64	32.2356075196678\\
9.645	34.5743547058874\\
9.65	32.7549401114408\\
9.66	34.707047528152\\
9.665	33.1675472114446\\
9.675	34.5638967035338\\
9.68	33.1061150759531\\
9.685	34.1661633394071\\
9.69	33.5177743062619\\
9.7	34.3546079889287\\
9.705	32.5951592341023\\
9.71	34.5936860907198\\
9.715	33.8247459768215\\
9.72	32.1723582601463\\
9.725	34.7619169298733\\
9.735	32.6091369514635\\
9.74	34.173511514979\\
9.75	32.922093105425\\
9.755	33.4563267777198\\
9.76	33.4615474799432\\
9.765	33.2144573851809\\
9.77	32.6791846296466\\
9.775	33.5406254286256\\
9.78	33.5769256648286\\
9.785	31.927695416495\\
9.79	34.2514272269541\\
9.8	32.4259176994458\\
9.805	33.5780163249352\\
9.81	32.7681239681193\\
9.815	32.8514473421583\\
9.82	33.0895644783599\\
9.83	32.7269517639401\\
9.835	32.6096880633221\\
9.84	33.4503809872882\\
9.85	32.4846485091792\\
9.855	33.6657938122951\\
9.86	32.4280129721367\\
9.865	32.4532878113798\\
9.87	33.711412269844\\
9.875	32.5422311674537\\
9.88	32.5333532467714\\
9.89	33.4174593430883\\
9.895	32.2315151637687\\
9.905	33.8019422523813\\
9.91	32.002603086164\\
9.92	33.4734152373087\\
9.925	32.537398783128\\
9.93	32.7945899688847\\
9.935	33.3282110269113\\
9.945	32.776233962675\\
9.955	33.5595445189552\\
9.96	32.4583450934221\\
9.965	33.4640423672295\\
9.97	33.5293809970689\\
9.975	32.1835084667665\\
9.98	34.0521213397429\\
9.99	32.4128443399654\\
9.995	33.7775115391628\\
10	33.0486116660118\\
10.005	33.3161439975239\\
10.01	33.1354980427689\\
10.02	33.7728220546312\\
10.025	32.1635936964092\\
10.03	34.4552718794217\\
10.035	34.0722667371149\\
10.04	31.8609100068716\\
10.045	34.2287628894573\\
10.055	32.9267582981771\\
10.06	33.9297173266835\\
10.065	33.0575203172446\\
10.07	33.3022612731918\\
10.075	32.749633832262\\
10.085	34.0404475862099\\
10.09	32.518299624805\\
10.095	34.0415058184999\\
10.1	33.6455026844521\\
10.105	32.2782151014258\\
10.11	34.1050995729971\\
10.115	32.5027207401382\\
10.12	32.6466362573449\\
10.125	33.7387340873746\\
10.13	32.9983250173601\\
10.135	33.324993185165\\
10.14	32.9102770578773\\
10.145	33.9080498350988\\
10.155	32.5022998638796\\
10.16	34.5038966482244\\
10.17	32.7988136361513\\
10.175	33.898543231688\\
10.185	32.5206492780584\\
10.195	33.1689257662571\\
10.205	32.2746354634297\\
10.21	33.6039872045168\\
10.215	32.8996219458413\\
10.22	33.0604136706551\\
10.225	34.1971023498704\\
10.23	33.6337655357782\\
10.235	34.5999211537244\\
10.245	32.3201466890722\\
10.25	32.4527519246979\\
10.255	31.9516998261577\\
10.265	33.4130221924014\\
10.275	35.2867240076056\\
10.285	30.3969248287513\\
10.29	31.4186302797168\\
10.295	29.7342093218629\\
10.3	30.6083430830332\\
10.305	29.2874594284824\\
10.31	29.3771588689169\\
10.32	26.8116577285923\\
10.325	29.7118398954423\\
10.335	26.6860233514861\\
10.34	27.2233782834178\\
10.345	25.6301165246334\\
10.35	26.8917843211821\\
10.36	25.9427484429068\\
10.365	27.4944826176063\\
10.37	27.4797462644693\\
10.375	27.9488646466369\\
10.38	26.8487500433512\\
10.39	29.639147843813\\
10.395	26.5960409877603\\
10.405	29.1742929730886\\
10.41	28.2092524504516\\
10.415	29.2117903904631\\
10.42	29.1138868448723\\
10.425	28.6107020154111\\
10.435	25.6677482046965\\
10.44	27.3922544298142\\
10.445	26.9201112639131\\
10.455	29.0312175882794\\
10.46	27.2693856512142\\
10.465	30.3124725404348\\
10.47	29.807398170677\\
10.475	27.5071491198161\\
10.48	29.4675495977664\\
10.485	28.8876594505032\\
10.495	25.969819672198\\
10.505	30.403190192403\\
10.51	28.5807657722693\\
10.515	30.3715353543083\\
10.52	30.3243777506926\\
10.525	28.5961059458023\\
10.53	29.2262210157234\\
10.535	26.7006257710979\\
10.545	27.1696664797189\\
10.55	26.2492960646\\
10.565	30.8227957842323\\
10.57	30.780147703737\\
10.575	28.8767562785532\\
10.58	32.0006008860494\\
10.59	28.4404069014015\\
10.6	32.1881258204702\\
10.605	34.9114009593896\\
10.61	30.4437075271757\\
10.615	30.8809097717742\\
10.62	32.6727392696026\\
10.63	31.8418316876668\\
10.635	31.865318572261\\
10.64	31.5566976517113\\
10.645	32.611823241555\\
10.65	31.2450975486772\\
10.655	31.3759246848746\\
10.665	32.2391123860219\\
10.67	31.9498614798082\\
10.675	30.6345897472553\\
10.68	32.9687453981124\\
10.685	32.3685867986125\\
10.69	30.5384639589308\\
10.695	33.0265405057066\\
10.705	31.039756427181\\
10.71	32.6860557125733\\
10.715	30.8808348040485\\
10.725	32.192941992055\\
10.73	31.2072019736682\\
10.735	32.1957325674257\\
10.74	30.9760104107306\\
10.745	32.7393994250809\\
10.75	32.0968562151348\\
10.755	30.3357948978317\\
10.76	33.4769188628579\\
10.765	31.6062817454516\\
10.77	31.4485429797714\\
10.775	32.2620142315373\\
10.78	31.5069705809163\\
10.785	31.8611719142153\\
10.79	31.078960539441\\
10.795	31.7749067328613\\
10.8	31.5685704372448\\
10.805	30.6536348134411\\
10.81	32.5187323531345\\
10.815	30.5574794047648\\
10.82	31.0933278739272\\
10.825	32.5936722148609\\
10.83	31.0647818103052\\
10.835	31.1455786403379\\
10.84	32.1726427964391\\
10.845	32.0000081366364\\
10.85	31.607240973099\\
10.855	30.7145688225362\\
10.86	32.969223468816\\
10.865	31.0888139535318\\
10.87	31.0825157304045\\
10.875	32.5397352118684\\
10.88	30.5006620161114\\
10.885	31.6943872125057\\
10.89	31.8167733853704\\
10.895	31.0021260726967\\
10.9	32.3952767110492\\
10.905	31.631724452324\\
10.91	32.6139786148151\\
10.915	31.4496621654453\\
10.92	31.6930323807711\\
10.925	33.6193734486064\\
10.93	31.2429576415775\\
10.94	32.7765004762632\\
10.945	31.151778974969\\
10.95	32.3012463025469\\
10.955	30.6847479199608\\
10.965	32.2639137046705\\
10.97	30.6556286355829\\
10.975	32.3117972907322\\
10.98	30.4091830914772\\
10.99	33.165342082816\\
10.995	29.998470073325\\
11	32.0563679377076\\
11.005	32.2414999780302\\
11.01	31.2496446109862\\
11.015	31.7716216794943\\
11.02	31.0343709066798\\
11.025	32.9633220885977\\
11.035	30.1128366723163\\
11.04	32.239850796688\\
11.045	30.6571892843849\\
11.055	32.2181738043523\\
11.06	29.7498740316106\\
11.065	32.3581845930684\\
11.07	32.1729811888242\\
11.08	30.9910313514122\\
11.085	31.4236199353593\\
11.09	32.8249603970856\\
11.1	30.1754267459226\\
11.105	32.2479144667352\\
11.11	30.8031618434016\\
11.115	30.9228135079595\\
11.12	30.8865038209464\\
11.125	30.3001485310915\\
11.13	31.545194495507\\
11.14	31.2879301011303\\
11.145	30.1406363092626\\
11.155	33.2053681869808\\
11.16	30.6404666527127\\
11.165	31.0505761677868\\
11.17	31.965522010002\\
11.175	31.6507378656808\\
11.185	29.0719802710916\\
11.19	30.7338300973574\\
11.195	30.3739945254284\\
11.2	30.3431682349614\\
11.205	31.6757974332475\\
11.21	30.3810616714151\\
11.215	33.3570559922631\\
11.22	32.9547716616903\\
11.225	29.1143696983294\\
11.23	30.0448079473068\\
11.235	28.8490409493326\\
11.245	33.2164473614161\\
11.25	32.2815832776394\\
11.26	27.815069329793\\
11.265	26.9553956836607\\
11.27	28.9380462853584\\
11.275	26.2572269973931\\
11.28	29.4817008796566\\
11.285	28.8900298722632\\
11.29	24.8258228355252\\
11.295	25.3107986476819\\
11.305	28.2111642135837\\
11.315	25.0146477111344\\
11.32	25.9024530292664\\
11.33	23.5066690460974\\
11.335	23.9893337790752\\
11.345	27.0629479521292\\
11.35	26.5670455544252\\
11.36	25.4139975378495\\
11.37	28.7349347703375\\
11.38	27.110395407728\\
11.385	27.5332358375861\\
11.4	26.1999072473256\\
11.405	25.8377243349154\\
11.41	26.9097598340281\\
11.42	25.969096879199\\
11.43	28.0200908931148\\
11.435	29.8774748715965\\
11.445	26.7364881770347\\
11.45	26.39240847634\\
11.455	25.691688156152\\
11.46	26.6728225141253\\
11.465	24.9001541866394\\
11.47	25.4202045463033\\
11.485	28.884303098832\\
11.49	27.2864467684001\\
11.5	28.6953542927435\\
11.51	25.1499168891582\\
11.515	25.379069038435\\
11.52	26.8727017504217\\
11.525	26.7955779841443\\
11.53	26.5460645864019\\
11.535	27.7093392519598\\
11.54	27.687026877552\\
11.545	30.0024620660073\\
11.55	29.9669781923022\\
11.555	26.5062569371196\\
11.575	34.4658908379845\\
11.58	30.4447229866438\\
11.585	30.607519036491\\
11.59	28.7909818947688\\
11.6	31.6119665947819\\
11.605	27.6886132386539\\
11.61	31.2982823157857\\
11.615	30.808916743432\\
11.62	28.8647101634737\\
11.625	30.3266300965384\\
11.63	29.238070585572\\
11.635	31.6805843322407\\
11.64	30.6833840148789\\
11.645	28.5384149779335\\
11.65	31.6882577923918\\
11.655	28.9838242968612\\
11.665	30.6594621878629\\
11.67	28.7002165454164\\
11.675	30.3697599148388\\
11.68	29.7228933485543\\
11.685	30.9425845663504\\
11.695	29.3504559490995\\
11.7	31.9507655934775\\
11.705	29.7635884125634\\
11.71	30.0117256003601\\
11.715	30.5913317252295\\
11.72	29.7056115184296\\
11.725	30.1433971537731\\
11.73	29.9745049211799\\
11.735	30.4286334119464\\
11.745	29.2725839785531\\
11.75	31.9844910347706\\
11.755	29.4565253837475\\
11.76	31.2514628386409\\
11.765	28.1077744937834\\
11.77	30.7045841554253\\
11.775	29.7086334297916\\
11.785	30.1073071475863\\
11.79	29.697904865508\\
11.795	32.0809669392753\\
11.805	29.4815953275977\\
11.81	31.8427892412167\\
11.815	29.1825632057076\\
11.82	30.3311430277019\\
11.825	30.4279159811388\\
11.83	29.2032283944643\\
11.835	30.3907546839777\\
11.84	30.3425308898818\\
11.845	30.8970191950284\\
11.85	30.3600161782067\\
11.855	29.3270292902011\\
11.86	32.9216244273626\\
11.87	29.4986785193624\\
11.875	31.4374395588345\\
11.88	30.0494350810817\\
11.885	30.8734191501554\\
11.89	30.2057994099818\\
11.9	30.5795217763481\\
11.905	29.9378478185217\\
11.91	32.1638618697816\\
11.92	29.5434862504702\\
11.925	31.5651335936014\\
11.935	30.1332540878934\\
11.94	29.7421151633764\\
11.95	30.6941136951424\\
11.955	29.1782985067406\\
11.96	30.9319625706625\\
11.965	29.4041053956402\\
11.97	29.5674799060128\\
11.975	32.2071008231964\\
11.985	29.4111238806683\\
11.99	28.8265033954409\\
12	31.018212566041\\
12.005	28.5605923650401\\
12.01	30.8249041927019\\
12.02	29.4892641576179\\
12.025	32.3295248435735\\
12.035	29.1904444316241\\
12.05	31.2233271239933\\
12.055	27.409038862662\\
12.065	30.5788703998056\\
12.07	28.2408776902028\\
12.075	31.511979624958\\
12.085	28.104592143478\\
12.09	31.059981047464\\
12.095	30.6051128520937\\
12.1	31.513566083613\\
12.105	28.724566008527\\
12.11	29.7509988078404\\
12.115	32.4001473427794\\
12.12	30.0357933478615\\
12.125	31.0926113720737\\
12.13	30.1018223861475\\
12.135	28.1163800931305\\
12.14	31.541354233083\\
12.155	26.6680961065069\\
12.165	32.026609954095\\
12.17	29.6088279912297\\
12.175	29.8659996096934\\
12.18	30.7872877863007\\
12.185	27.8747908094831\\
12.19	30.1931554826648\\
12.2	27.7706991637099\\
12.205	28.3392328147817\\
12.215	33.8112107811588\\
12.22	29.4898436289773\\
12.225	29.2547032488975\\
12.235	26.0024060501296\\
12.24	29.6159144842899\\
12.245	28.6767376386941\\
12.255	23.6164646967549\\
12.265	30.0836727880193\\
12.275	23.9668531747571\\
12.28	25.8823756949841\\
12.285	22.8758800277112\\
12.29	27.0914188242532\\
12.295	26.0171005911863\\
12.3	23.008212537835\\
12.305	22.9755828619256\\
12.31	24.0379109560139\\
12.315	28.6720414873021\\
12.325	26.2043621641078\\
12.33	28.7818494657604\\
12.335	26.5273761330099\\
12.34	27.7066265587727\\
12.345	26.6057330764597\\
12.35	22.9984755432078\\
12.355	23.3988165112976\\
12.36	23.1857142688147\\
12.365	27.6835154621099\\
12.37	27.8764353162944\\
12.375	25.0627437378934\\
12.38	29.1203602344984\\
12.39	26.4593960552337\\
12.395	25.615372523745\\
12.4	22.3988012694876\\
12.405	25.2091582336728\\
12.41	23.9377986089607\\
12.415	27.3938775502817\\
12.425	24.3903403834834\\
12.43	28.145286224959\\
12.44	27.0944719019727\\
12.445	28.1973710394699\\
12.45	24.2046278950323\\
12.455	26.4184705605045\\
12.46	24.9408383030715\\
12.47	27.562333212998\\
12.475	24.4069566057711\\
12.48	27.9801128025698\\
12.485	27.8000128287338\\
12.49	26.7963506411538\\
12.495	27.5287986910863\\
12.5	24.4651869477941\\
12.505	27.264559077734\\
12.51	27.1254206238622\\
12.515	26.2881707362743\\
12.52	29.0595924556772\\
12.525	26.0663655435446\\
12.535	31.793814706561\\
12.54	28.8659827768694\\
12.545	28.6245543208245\\
12.55	25.0762616695619\\
12.555	27.4907711750125\\
12.56	32.5834249062806\\
12.565	26.4535036998169\\
12.57	32.8592664013182\\
12.58	27.8117820903766\\
12.585	32.6042164684425\\
12.59	28.3313436256106\\
12.595	30.0721009025571\\
12.605	28.3572592031867\\
12.61	31.3514390316828\\
12.615	26.4207741347893\\
12.62	31.3435321099481\\
12.625	30.8013837658518\\
12.63	25.6419054882751\\
12.635	31.5288374825076\\
12.64	29.621308234843\\
12.645	29.959987917948\\
12.65	29.9901081094923\\
12.655	28.1742475181141\\
12.66	31.6264139954445\\
12.665	27.8687482698243\\
12.675	31.54409080474\\
12.68	26.2360722843017\\
12.685	30.9746004728894\\
12.695	30.452714697168\\
12.705	28.4509038377206\\
12.71	31.0715598289914\\
12.715	28.2030206084639\\
12.725	31.4912975833807\\
12.73	26.5457935075539\\
12.735	30.1565446507153\\
12.74	30.153786669689\\
12.745	29.8483583949736\\
12.75	30.2087970457726\\
12.755	27.6828028752966\\
12.76	31.4409204293069\\
12.765	28.710764669806\\
12.77	29.3195322597194\\
12.775	31.7162495573397\\
12.78	28.1366081775719\\
12.79	30.69574961868\\
12.8	31.5714753590057\\
12.805	27.3343116360546\\
12.81	31.5385566173054\\
12.82	28.4469950502085\\
12.825	32.174256203625\\
12.83	28.999137090658\\
12.835	29.238294969737\\
12.84	30.5687541507171\\
12.845	29.6174066143819\\
12.85	31.7339412720577\\
12.855	27.5290628635677\\
12.865	31.2265580177838\\
12.87	27.0444110369537\\
12.875	31.6016074665135\\
12.885	29.2363307064523\\
12.89	30.8229762952045\\
12.895	29.7973214798845\\
12.9	32.2033788945614\\
12.905	29.0564126935346\\
12.91	29.1997536649856\\
12.915	31.9813907957794\\
12.92	28.7311937018211\\
12.925	31.0968384238448\\
12.93	31.3153405383911\\
12.935	28.4473002637291\\
12.94	30.3457910816919\\
12.945	29.2323670782704\\
12.95	31.7295950218396\\
12.96	28.1301722455487\\
12.965	31.1760993188716\\
12.97	27.9377799214292\\
12.98	30.5666978703086\\
12.985	28.6843520328043\\
12.99	29.8851672673791\\
12.995	28.5176824839364\\
13	31.2740874512278\\
13.005	30.6552415570484\\
13.01	26.499103341093\\
13.015	30.5158977911538\\
13.02	28.6094964825434\\
13.03	30.6596070996684\\
13.035	29.3520576959092\\
13.04	30.5787204648935\\
13.045	27.0437359090693\\
13.055	32.115602057706\\
13.06	27.0536820885987\\
13.065	30.6315642462101\\
13.075	28.5892008911537\\
13.08	31.2639898587779\\
13.085	29.7333136489323\\
13.09	31.4485044387927\\
13.095	27.6968623830399\\
13.105	31.7592075680515\\
13.11	26.1439340786948\\
13.115	28.3466562064916\\
13.12	27.5690049124434\\
13.125	27.6755717004886\\
13.13	31.2989943872009\\
13.135	29.5554050650357\\
13.14	32.2310130394111\\
13.15	27.2460899260727\\
13.155	31.2042758322194\\
13.165	29.0385474875302\\
13.17	31.3243938828718\\
13.175	30.2871003137285\\
13.18	31.2436321804485\\
13.185	28.0250885646675\\
13.19	29.8412710073569\\
13.195	28.9880099439468\\
13.2	23.7530230883069\\
13.205	29.359729437217\\
13.21	26.7038426664987\\
13.215	26.6896836919893\\
13.22	28.1166154737257\\
13.225	25.2368342115385\\
13.23	26.9646082014906\\
13.235	23.7462503293015\\
13.245	29.2615524021653\\
13.25	23.0227157194913\\
13.26	24.085055333645\\
13.265	23.9378792999709\\
13.27	26.8934809223367\\
13.275	24.7963590232688\\
13.28	27.7726102468933\\
13.285	27.1107529903951\\
13.29	25.1508974703082\\
13.295	28.1953877954903\\
13.3	24.9321992980067\\
13.305	25.5733693394739\\
13.31	25.3861497185877\\
13.315	22.8609403520179\\
13.32	26.996358919916\\
13.325	24.8697500862283\\
13.335	29.4711126064003\\
13.34	24.3803196499118\\
13.345	26.001775519874\\
13.35	23.4631404611438\\
13.36	27.3575915034356\\
13.365	22.8611566581227\\
13.37	26.6394450393191\\
13.375	24.1910020878887\\
13.385	30.4037422698001\\
13.395	23.758925505785\\
13.4	21.9786821633527\\
13.41	27.7550024524101\\
13.415	24.0210280929095\\
13.42	27.9188777511541\\
13.43	24.8047027669202\\
13.435	29.3150229752173\\
13.44	24.7500284320747\\
13.445	25.0215891235196\\
13.45	24.6772508722966\\
13.455	19.3342485082972\\
13.46	25.4798466050516\\
13.465	22.7192487408136\\
13.47	29.3418556508527\\
13.475	28.6096122070605\\
13.48	24.1968813384907\\
13.485	27.0361870171419\\
13.49	25.8994259984424\\
13.495	28.0040907320909\\
13.5	27.1106055181845\\
13.505	23.5634987980399\\
13.51	26.7584208812219\\
13.515	22.2754393165047\\
13.525	34.9040087046627\\
13.53	28.6432182820187\\
13.535	28.6355112904657\\
13.54	26.5872809766251\\
13.545	30.4421027582794\\
13.55	29.8635568246141\\
13.555	26.6099798073068\\
13.56	32.4632122919969\\
13.565	26.8917809571848\\
13.57	26.5983177990715\\
13.575	31.4825125851491\\
13.58	26.2362718005812\\
13.585	30.809035246125\\
13.595	26.0267065524306\\
13.6	29.4628695122787\\
13.605	22.8632323992851\\
13.61	31.137521504088\\
13.615	30.3014981523907\\
13.62	23.7902512783636\\
13.625	28.5561277476235\\
13.63	24.3058082124864\\
13.635	29.5645648982963\\
13.645	27.3941506578677\\
13.65	30.2609131853803\\
13.655	24.1327646488754\\
13.665	30.5297394972664\\
13.67	28.2539973527995\\
13.675	29.2017706217112\\
13.68	27.476216435555\\
13.685	27.8872084885235\\
13.69	28.7748507158696\\
13.695	28.3750032596609\\
13.7	31.7847917923603\\
13.71	26.2769331153835\\
13.715	28.2294104912518\\
13.72	27.4546399391529\\
13.725	31.0718339279845\\
13.73	27.1833504014579\\
13.735	28.7909964557874\\
13.74	28.6710007935903\\
13.745	24.1253891937352\\
13.75	31.1240998321067\\
13.755	30.7046622063514\\
13.76	28.8263836366147\\
13.765	29.1956381454184\\
13.77	26.2125202446047\\
13.775	29.6386107474323\\
13.78	26.9227559339662\\
13.79	31.982874125736\\
13.795	27.3184599443527\\
13.815	31.9835325592263\\
13.82	26.9081525112899\\
13.825	29.5076076950459\\
13.835	26.7038128741436\\
13.84	32.3685812494279\\
13.85	29.3126026271295\\
13.855	28.7160979672878\\
13.86	25.5988955885741\\
13.865	29.4257025129193\\
13.87	27.4181016534459\\
13.88	31.2138880197936\\
13.885	25.6284457224784\\
13.89	27.5873067557268\\
13.895	27.5329053226185\\
13.905	30.2361989977965\\
13.91	25.0660637803723\\
13.915	28.8878003890454\\
13.92	26.3917961392445\\
13.93	31.69499604693\\
13.935	29.197377533149\\
13.94	29.779110389507\\
13.945	27.6063063148796\\
13.955	30.49463513307\\
13.96	29.0125940840409\\
13.965	31.7444118791077\\
13.97	30.258472400936\\
13.975	27.2114292688129\\
13.98	29.1079052524839\\
13.985	29.1956856511363\\
13.99	32.1798421720411\\
14	27.3469943703629\\
14.005	30.1434444697266\\
14.01	24.6250640073946\\
14.02	31.245502085846\\
14.025	28.818819122483\\
14.03	29.6980452586158\\
14.035	25.8993231436033\\
14.04	29.4838408135055\\
14.045	28.8461267970282\\
14.05	25.8005696138655\\
14.055	30.1885748853287\\
14.065	26.3424885122179\\
14.075	27.2340177907754\\
14.08	31.2723957237474\\
14.09	27.9759251841662\\
14.095	30.1732749067126\\
14.1	25.4452263223806\\
14.105	29.9039801173059\\
14.11	29.0636544305899\\
14.115	29.1365004954304\\
14.12	29.5429166815242\\
14.125	26.7078337075566\\
14.13	30.8551831902546\\
14.14	29.3849499856186\\
14.145	29.5873180482202\\
14.15	26.6526597532442\\
14.16	28.6121456035356\\
14.165	31.7271422120254\\
14.17	31.0114037394766\\
14.175	24.7092586186532\\
14.185	26.7910961143537\\
14.19	24.7918748390925\\
14.195	27.9463724631365\\
14.2	26.5993699957826\\
14.21	28.5923827947208\\
14.215	26.3312422801265\\
14.22	27.6716356895706\\
14.225	24.6164776576545\\
14.23	25.0693760663414\\
14.235	26.3563285322511\\
14.24	24.3671751528718\\
14.25	26.6326837497688\\
14.255	26.7565384175262\\
14.26	27.7642899387853\\
14.265	24.1933077031893\\
14.27	24.6460011720359\\
14.275	26.3068256698043\\
14.28	24.3366135340272\\
14.285	25.3879157895434\\
14.29	25.0901855880243\\
14.295	28.565118474936\\
14.305	24.0288003542356\\
14.31	25.2821129538681\\
14.315	24.5549509082399\\
14.32	24.4961449889649\\
14.325	25.5700932859939\\
14.33	25.2730791693736\\
14.335	27.8894465443435\\
14.34	25.0077460828688\\
14.345	27.7713402585557\\
14.355	23.3331058903867\\
14.365	25.7708929926989\\
14.37	25.1005767491994\\
14.375	25.8876466576902\\
14.385	29.7660970108907\\
14.395	24.1560785017092\\
14.4	25.0506323135019\\
14.405	25.1419564230743\\
14.41	26.5020441616422\\
14.415	25.8196282267955\\
14.425	28.3436735640866\\
14.44	24.3461737012882\\
14.45	27.6227234558027\\
14.455	24.1104976786252\\
14.475	30.1586820782412\\
14.48	25.8842997723628\\
14.485	26.7276017353734\\
14.49	23.7085532037572\\
14.505	26.8822748751013\\
14.51	28.7878832963877\\
14.515	27.5363393636119\\
14.52	24.3720003831333\\
14.535	27.7576681028567\\
14.54	27.6201178433517\\
14.55	28.8616513109094\\
14.56	27.3190775915503\\
14.57	28.9501637070356\\
14.575	28.6544429869815\\
14.58	26.9177720312047\\
14.585	27.9009764622776\\
14.59	26.5074451799526\\
14.595	27.2450407655693\\
14.6	29.7572467970585\\
14.605	28.3173683006018\\
14.61	28.1894406407836\\
14.615	26.9300924782389\\
14.62	22.5755774286446\\
14.625	26.3146676757824\\
14.63	24.749900430553\\
14.64	30.6844397548567\\
14.65	24.6444235269506\\
14.655	25.009224577329\\
14.66	28.5813741602983\\
14.665	28.637849100274\\
14.67	25.1053390778086\\
14.675	29.6310469776324\\
14.685	26.7840625018555\\
14.7	30.3686846386272\\
14.71	24.6072472719759\\
14.715	27.716616109485\\
14.72	26.0293153360424\\
14.73	29.6734568104418\\
14.735	29.0539383301067\\
14.74	29.3568312385115\\
14.745	24.6336100576076\\
14.75	25.3673076373857\\
14.755	24.7252777888905\\
14.765	29.8508629717374\\
14.78	24.7352069311934\\
14.785	24.8110694510509\\
14.79	27.5336015721418\\
14.795	24.1393595706257\\
14.8	28.6769684322823\\
14.805	29.1358587079784\\
14.815	23.736457637759\\
14.82	25.5790365042349\\
14.825	29.8313450136262\\
14.83	28.9999944715687\\
14.835	26.2581753731301\\
14.84	28.4040968463032\\
14.845	26.1475803742577\\
14.85	26.4241806895803\\
14.855	26.4317417202127\\
14.865	32.1780848693005\\
14.875	24.5742091892029\\
14.88	26.6323103034463\\
14.885	23.78675913459\\
14.89	29.4275432580667\\
14.895	29.0796182127226\\
14.905	30.5771883599282\\
14.915	24.7678550162836\\
14.92	24.4849249246628\\
14.93	29.5883600842815\\
14.935	27.6473436952924\\
14.94	27.4897569697596\\
14.945	25.7871439463138\\
14.95	25.6823435717222\\
14.955	27.9283927540443\\
14.96	25.5170311958054\\
14.965	28.2884904619411\\
14.97	27.8745808321682\\
14.98	23.6525116261392\\
14.985	24.9981847924636\\
14.99	29.9952136792512\\
14.995	29.3885024159032\\
15	27.0293728245918\\
15.005	27.5536851741871\\
15.01	25.2081995771663\\
15.015	25.983234445834\\
15.02	22.6232875499677\\
15.03	32.0881078493936\\
15.04	27.026057689859\\
15.045	25.7626395059811\\
15.05	23.1257619645949\\
15.055	27.9713206313447\\
15.06	24.9083337313912\\
15.07	31.7079214246558\\
15.08	23.9441477535433\\
15.085	21.8685550384436\\
15.095	29.017260497094\\
15.1	26.0535878572264\\
15.105	29.2524504411109\\
15.11	28.3543444739562\\
15.115	25.0009424165486\\
15.125	26.3938254208743\\
15.13	29.7595471980052\\
15.14	25.0156606827691\\
15.145	26.6392550225417\\
15.15	24.553930559017\\
15.16	28.8055838238914\\
15.17	29.6794546680153\\
15.175	25.152975974383\\
15.18	25.3801215168738\\
15.185	23.2503315744674\\
15.195	30.4756551489669\\
15.2	28.7259753491822\\
15.205	29.7566457343579\\
15.215	24.2506495898943\\
15.22	27.5647654742414\\
15.225	21.8779033442609\\
15.235	30.2605547446838\\
15.24	26.9230010850088\\
15.245	28.3377817025431\\
15.25	24.2033987440226\\
15.26	27.3776152943832\\
15.265	24.6316674669559\\
15.27	29.9332274261732\\
15.275	28.2960202648318\\
15.285	24.6875666915037\\
15.29	24.8040801445771\\
15.295	29.6248237180047\\
15.305	26.8266493834171\\
15.31	29.0021081406787\\
15.32	24.094748086983\\
15.325	24.063490777299\\
15.335	31.1465096551546\\
15.34	27.7408253342791\\
15.345	27.7331366515094\\
15.355	23.5188204068161\\
15.365	27.638686440389\\
15.37	31.8359025533869\\
15.375	30.5344841046744\\
15.38	26.2856867213143\\
15.385	26.7833898240323\\
15.39	21.6941988235958\\
15.395	27.3605054439604\\
15.4	26.0308681957616\\
15.41	31.722110465353\\
15.42	24.9802456959316\\
15.425	24.8929215338437\\
15.43	25.1531859148253\\
15.435	28.7640890270395\\
15.44	25.4212074305267\\
15.45	29.7637678398773\\
15.455	24.6538390993313\\
15.46	26.1424930044789\\
15.465	24.3496187549144\\
15.47	28.1993798382737\\
15.475	27.8702256035164\\
15.48	24.1534473370545\\
15.485	28.6277777885817\\
15.495	24.9394116478494\\
15.51	29.869658838952\\
15.52	26.1492235373446\\
15.525	27.516580374477\\
15.53	23.9592852944849\\
15.535	27.1671048582802\\
15.54	27.18500997605\\
15.55	30.0211427685226\\
15.555	25.6816602461952\\
15.56	27.4685211386934\\
15.565	24.1190023133272\\
15.57	25.1119881639598\\
15.575	28.4324113073649\\
15.58	27.3552111622358\\
15.585	30.692634381597\\
15.59	28.9518979409242\\
15.595	24.6111270594144\\
15.6	26.5877376924969\\
15.605	21.7082693131909\\
15.61	27.9361066832355\\
15.615	28.2223192949503\\
15.62	27.7028226882538\\
15.625	29.7471779987954\\
15.63	26.4109935818206\\
15.635	27.1595856512919\\
15.645	24.992729028982\\
15.65	28.7689917743619\\
15.655	26.2517759571031\\
15.66	27.9099226465262\\
15.665	27.6701925590357\\
};
%\addlegendentry{empirical itu}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.850945159333\\
0.00999999999999801	50.4633106742839\\
0.0150000000000006	50.2243752453018\\
0.0249999999999986	47.2268328948923\\
0.0399999999999991	50.2889799904521\\
0.0549999999999997	48.3282376168994\\
0.0649999999999977	48.8510110664329\\
0.0750000000000028	48.1520500457269\\
0.0799999999999983	48.1663664570338\\
0.0850000000000009	48.200805701843\\
0.0949999999999989	47.7354454246379\\
0.100000000000001	48.0072902691973\\
0.109999999999999	49.4090618933727\\
0.115000000000002	49.5265576162412\\
0.125	48.7387175591991\\
0.130000000000003	48.9306601833662\\
0.140000000000001	49.6441779440781\\
0.149999999999999	48.9588122787\\
0.155000000000001	49.3550717701924\\
0.170000000000002	51.759605987779\\
0.18	51.0945429029317\\
0.185000000000002	51.3696190904966\\
0.195	52.2010799836529\\
0.200000000000003	52.2387424313893\\
0.204999999999998	52.2287997165987\\
0.210000000000001	52.2860691437956\\
0.219999999999999	52.5073759260203\\
0.234999999999999	51.950625997118\\
0.240000000000002	52.0266659264617\\
0.244999999999997	52.02678413345\\
0.25	51.8299903388576\\
0.265000000000001	50.5576638112063\\
0.270000000000003	50.5534373550546\\
0.274999999999999	50.3827216799672\\
0.289999999999999	48.840356723113\\
0.299999999999997	49.3403819257624\\
0.305	49.1375949326738\\
0.314999999999998	47.9829693723899\\
0.32	48.2831492686812\\
0.335000000000001	49.8509608243034\\
0.344999999999999	50.2466557817182\\
0.369999999999997	51.6559313502961\\
0.375	51.7191123211327\\
0.380000000000003	51.576933345639\\
0.384999999999998	51.5690924587959\\
0.390000000000001	51.6657676782726\\
0.395000000000003	51.581039131261\\
0.409999999999997	50.6204307411245\\
0.420000000000002	50.0337417146076\\
0.435000000000002	48.6298489201666\\
0.439999999999998	48.5103909665251\\
0.454999999999998	49.3022588027857\\
0.475000000000001	50.2034862606997\\
0.484999999999999	51.1608492219869\\
0.490000000000002	51.3096619339263\\
0.509999999999998	50.5486310447741\\
0.515000000000001	50.5520971859795\\
0.524999999999999	50.4253186492648\\
0.545000000000002	48.9284308086599\\
0.549999999999997	48.9513318893682\\
0.564999999999998	49.6821429334455\\
0.575000000000003	49.8711392420266\\
0.600000000000001	50.3688110460196\\
0.609999999999999	50.0650463433629\\
0.615000000000002	50.0763357957845\\
0.619999999999997	49.8372565031607\\
0.625	49.8571658732374\\
0.630000000000003	49.792584102954\\
0.645000000000003	49.3722825254238\\
0.649999999999999	49.3206478011129\\
0.670000000000002	49.8933638502993\\
0.685000000000002	49.4221038509755\\
0.689999999999998	49.223430632548\\
0.695	49.2486979161794\\
0.700000000000003	49.1602705033363\\
0.710000000000001	49.6236597425351\\
0.719999999999999	49.8663536013237\\
0.740000000000002	49.2696775065735\\
0.75	49.3736423462978\\
0.755000000000003	39.5381696898484\\
0.759999999999998	39.5854365789682\\
0.770000000000003	39.390485261203\\
0.784999999999997	38.6841330604628\\
0.789999999999999	38.6123424343992\\
0.799999999999997	38.8280928246486\\
0.814999999999998	39.5566700418597\\
0.82	39.6404815059297\\
0.825000000000003	39.6361810148943\\
0.829999999999998	39.5937183733737\\
0.859999999999999	38.7116338943377\\
0.865000000000002	40.3266969450202\\
0.875	40.0723128779434\\
0.880000000000003	47.8178978112834\\
0.890000000000001	48.123971560955\\
0.899999999999999	49.0612895520618\\
0.909999999999997	49.2619895586652\\
0.920000000000002	49.1619327266781\\
0.939999999999998	48.5218776539504\\
0.950000000000003	48.4409827441542\\
0.965000000000003	48.6062677057492\\
0.969999999999999	48.6102369533269\\
0.975000000000001	48.6011817138538\\
0.994999999999997	48.3309375714328\\
1	48.3119672327621\\
1.01	48.4508124881994\\
1.025	48.7230263720715\\
1.03	48.7524245008473\\
1.04	48.6133293828344\\
1.065	47.8269510130955\\
1.07	47.8067963692916\\
1.075	47.8541052325273\\
1.1	48.3746014092957\\
1.105	48.3916319128429\\
1.11	48.3666080236036\\
1.12	48.2098814222726\\
1.14	47.8085634871587\\
1.145	47.776695169125\\
1.15	47.7863193986919\\
1.17	47.9306362378853\\
1.175	47.919914024129\\
1.185	47.8172192514403\\
1.2	47.6438310417854\\
1.205	47.6139794330269\\
1.21	47.6183221503685\\
1.215	47.6318320724184\\
1.245	47.8612036464666\\
1.25	47.8306630569112\\
1.26	47.6637281753132\\
1.29	47.0124738204091\\
1.295	47.0331186134405\\
1.305	47.2121572022386\\
1.33	47.7578772572529\\
1.335	47.7790762279155\\
1.34	47.7451693345236\\
1.35	47.542031454907\\
1.39	46.4167943970755\\
1.4	46.5839601223979\\
1.435	47.5232920116085\\
1.44	47.5319285720942\\
1.445	47.4982679601582\\
1.455	47.3005368290821\\
1.475	46.5869385614078\\
1.49	46.1083043347627\\
1.5	45.9821484423722\\
1.505	45.9934147827647\\
1.515	46.1338998161585\\
1.555	46.9561577971236\\
1.565	46.998153402344\\
1.57	46.9868658480891\\
1.58	46.8990741997261\\
1.585	46.8239894055706\\
1.59	36.727597595401\\
1.61	36.2013233875915\\
1.63	35.6911511787777\\
1.64	35.5483059050073\\
1.65	35.5124269597701\\
1.66	35.5817710753445\\
1.67	35.7219285416123\\
1.71	36.5180073952537\\
1.715	36.5540508674536\\
1.72	36.5574208608774\\
1.725	36.5308553855286\\
1.735	36.3954906526261\\
1.75	36.0278213229682\\
1.78	35.2709403560615\\
1.795	35.1264854715839\\
1.8	35.1187181679041\\
1.805	35.123955153483\\
1.81	35.1564400764977\\
1.815	37.6506526477268\\
1.835	37.9473838805451\\
1.84	38.1568579273715\\
1.85	38.1141156442207\\
1.855	45.0797397241247\\
1.865	45.0079191661637\\
1.87	45.5999122222527\\
1.88	45.536709773464\\
1.915	45.290622957254\\
1.92	45.2749547533639\\
1.925	45.280875573519\\
1.93	45.2778343305204\\
1.95	45.3100507220476\\
1.955	45.3146101370028\\
1.965	45.3064450136789\\
1.985	45.2028491882776\\
2	45.0772542061253\\
2.03	44.8116156264717\\
2.045	44.7290515006873\\
2.06	44.680048464037\\
2.065	44.6805249296063\\
2.075	44.6568580558742\\
2.09	44.6320187440793\\
2.11	44.5614003196164\\
2.125	44.449259882152\\
2.13	44.4371746443873\\
2.145	44.3472266885596\\
2.15	44.3179964185202\\
2.155	44.32408096917\\
2.16	44.2829700431304\\
2.165	44.2915747171383\\
2.17	44.2849765633577\\
2.175	44.3042963384364\\
2.18	44.305362254263\\
2.23	44.5654965480219\\
2.235	44.5924338981093\\
2.245	44.580025096732\\
2.25	44.5788113275575\\
2.255	44.6034700702558\\
2.27	44.5410145829974\\
2.275	44.5390369305144\\
2.295	44.4563796523494\\
2.3	44.4427577262643\\
2.31	44.3973896562599\\
2.32	44.3475065350489\\
2.325	44.343131360104\\
2.33	44.3272752962099\\
2.34	44.2677418809\\
2.345	44.2608253674209\\
2.385	43.7396204580741\\
2.455	42.3575036160041\\
2.465	42.269152192246\\
2.47	42.2642945296431\\
2.48	42.3387224933372\\
2.485	42.3543127347668\\
2.5	42.6351207241761\\
2.505	32.6955193532824\\
2.535	33.4271561037889\\
2.56	33.9951344843465\\
2.565	34.0336741596774\\
2.57	34.022025709161\\
2.58	34.2649159641897\\
2.59	34.2231626158006\\
2.595	34.3527630597198\\
2.6	34.3350264120513\\
2.605	34.2422427046097\\
2.615	34.3397341481813\\
2.625	34.2045921169478\\
2.63	34.223686565701\\
2.635	34.1982822866686\\
2.64	34.1229863382571\\
2.645	34.1313636862281\\
2.655	34.0004807799554\\
2.66	34.0396992072444\\
2.67	33.8388621585964\\
2.68	33.940797106146\\
2.685	33.7565613420437\\
2.69	33.7458128773771\\
2.695	33.8770484039978\\
2.705	33.6048029042839\\
2.715	33.676471563911\\
2.725	33.4556230115444\\
2.73	33.4800390279263\\
2.755	33.1191464140202\\
2.76	33.0615882232557\\
2.765	32.8490721152848\\
2.77	35.2338544429496\\
2.78	35.0995553714734\\
2.79	34.9268639942752\\
2.82	34.2425640333333\\
2.825	41.5622779921737\\
2.83	41.5209987679885\\
2.835	41.4172918145248\\
2.845	40.8379511577883\\
2.85	40.6803161848419\\
2.855	40.6666505267018\\
2.87	40.4159361869256\\
2.885	40.2496553072117\\
2.89	40.272681618694\\
2.895	40.2719870951821\\
2.9	40.2421349736187\\
2.91	40.3685538622069\\
2.915	40.3540758381509\\
2.92	40.4017209232712\\
2.925	40.5206648527829\\
2.93	40.526390459941\\
2.935	40.5666740180465\\
3.02	42.0487905175784\\
3.025	42.0562408048152\\
3.04	42.2761345801608\\
3.045	42.2963442143249\\
3.065	42.5600380943803\\
3.07	42.5774605459006\\
3.075	42.635317557427\\
3.08	42.7674096682783\\
3.085	42.7643251676792\\
3.09	42.8097986840865\\
3.095	42.9577838589392\\
3.1	42.9095068825268\\
3.105	42.952217063685\\
3.115	43.0795992064028\\
3.12	43.0392671759698\\
3.13	43.1785722431866\\
3.135	43.1765222761287\\
3.17	43.3423824750006\\
3.175	43.3386215929465\\
3.18	43.3075818392171\\
3.185	43.313469715583\\
3.19	43.3290182811854\\
3.195	43.2717923293628\\
3.2	43.2730195454209\\
3.205	43.3047939296671\\
3.215	43.2136309598252\\
3.22	43.2487303868999\\
3.23	43.1200594582099\\
3.235	43.1325134374567\\
3.26	42.8484320209689\\
3.265	42.8329479962757\\
3.27	42.7923176057945\\
3.285	42.6168730274309\\
3.29	42.5687832039768\\
3.295	42.5992055013898\\
3.305	42.4143596030085\\
3.31	42.4605643262845\\
3.32	42.246665183746\\
3.325	42.2346276583409\\
3.335	42.1160988265063\\
3.365	41.6913850377352\\
3.37	41.7317670844217\\
3.38	41.584779109647\\
3.385	41.5227498314696\\
3.395	41.3257483712554\\
3.4	41.2655523639036\\
3.41	41.0175663737918\\
3.415	41.0848953647293\\
3.425	40.7049688147747\\
3.43	40.7728339746139\\
3.44	40.4707290384585\\
3.445	40.4396633066262\\
3.46	40.0702625595233\\
3.465	39.9837496901433\\
3.47	39.771552781335\\
3.475	39.7579455995792\\
3.48	29.5619046376554\\
3.485	29.4914306144988\\
3.49	29.5504421621898\\
3.495	29.2088041953276\\
3.5	29.3263687145406\\
3.505	29.5879712971853\\
3.515	29.2444818260279\\
3.52	29.5111138819562\\
3.53	28.8796886602502\\
3.54	29.1646130468178\\
3.555	28.68482713026\\
3.565	29.0010538491848\\
3.575	28.4187431079941\\
3.585	28.7921143798385\\
3.59	28.7353830887536\\
3.6	28.3206696994461\\
3.61	28.7957004409057\\
3.62	28.3500074583842\\
3.625	28.4732147294173\\
3.63	28.7573494565658\\
3.635	28.6945938506666\\
3.64	28.3605770516293\\
3.645	28.3826200160155\\
3.655	28.8293146633354\\
3.665	28.4057086019937\\
3.675	28.8727136629846\\
3.69	28.6637295332481\\
3.7	29.1638191245572\\
3.705	28.8715296288031\\
3.71	28.9062747528708\\
3.715	29.1683654473975\\
3.72	32.386638071102\\
3.725	32.4503972674027\\
3.73	32.283059299962\\
3.74	32.5628854881007\\
3.745	33.2865011129707\\
3.755	33.3997321752516\\
3.76	33.3216928334932\\
3.77	33.3716730801269\\
3.78	33.452022946525\\
3.79	33.3780964238576\\
3.795	33.5142789046493\\
3.8	39.879926070062\\
3.805	39.8458025945754\\
3.81	39.878133510606\\
3.82	39.7577379482378\\
3.83	39.9323681022403\\
3.835	39.8639620225491\\
3.84	39.9805815520085\\
3.845	39.9326291627041\\
3.855	40.049065396207\\
3.86	40.1349472886831\\
3.87	40.0602880336508\\
3.875	40.210784669242\\
3.88	40.1573196314162\\
3.885	40.2467165073302\\
3.89	40.1772719029297\\
3.9	40.3034775543235\\
3.905	40.2497665054712\\
3.915	40.2930786696025\\
3.925	40.3468919450006\\
3.93	40.4401165543219\\
3.935	40.4080607282477\\
3.945	40.4287765287062\\
3.95	40.4737939655021\\
3.955	40.4436437415722\\
3.96	40.5144063989597\\
3.965	40.4807909912619\\
3.975	40.59838368565\\
3.98	40.5740324521664\\
3.99	40.7097563723324\\
3.995	40.6884184274321\\
4.005	40.8249056810065\\
4.01	40.8305699483917\\
4.025	40.9702437564361\\
4.03	40.9389081583506\\
4.04	41.1015606543649\\
4.045	41.058788380187\\
4.055	41.2240105786979\\
4.06	41.1773997987388\\
4.07	41.2881224311961\\
4.075	41.2377556829894\\
4.085	41.346262105791\\
4.09	41.3494614174389\\
4.095	41.4258276432513\\
4.1	41.4284680188155\\
4.105	41.4511718509002\\
4.11	41.5213143390911\\
4.115	41.5217336812033\\
4.12	41.5290406960084\\
4.125	41.5569988123364\\
4.13	41.544701503661\\
4.14	41.5948010733742\\
4.145	41.5414488560446\\
4.155	41.620984661599\\
4.16	41.5577639064764\\
4.17	41.6177025133963\\
4.175	41.5527104472089\\
4.185	41.6017864508427\\
4.19	41.5306781727845\\
4.195	41.5838149811647\\
4.2	41.5606336571255\\
4.205	41.4909314648268\\
4.21	41.5440424744969\\
4.22	41.4443929461731\\
4.225	41.4836277964738\\
4.235	41.4009365059156\\
4.24	41.4065531114223\\
4.245	41.349847510302\\
4.25	41.3637791280925\\
4.255	41.3460597660309\\
4.26	41.2609456945377\\
4.265	41.3131433347662\\
4.27	41.2954629632678\\
4.275	41.177031634141\\
4.28	41.2471277624177\\
4.285	41.230395790229\\
4.29	41.0857402484204\\
4.295	41.2215274489413\\
4.305	41.0138985773911\\
4.31	41.1419519505618\\
4.32	40.9677144997811\\
4.325	41.0179578866869\\
4.33	40.9236753864759\\
4.335	40.9208872810207\\
4.34	40.9125636476682\\
4.345	40.8499444358939\\
4.35	40.8857084103558\\
4.36	40.7673253969801\\
4.365	40.8522076518811\\
4.37	40.7473013082194\\
4.375	40.7379022345576\\
4.38	40.8462717650165\\
4.385	40.6530930156607\\
4.39	40.6603946801393\\
4.395	40.7825611494043\\
4.405	40.6217474520958\\
4.41	40.7892093135685\\
4.42	40.5817380731355\\
4.425	40.6634280901857\\
4.435	40.5244568779474\\
4.44	40.551158063285\\
4.445	40.4510869091121\\
4.45	30.551967848511\\
4.455	30.3953411902895\\
4.46	30.4403856117677\\
4.465	30.6278188891717\\
4.47	30.346557841965\\
4.48	30.6051829105171\\
4.485	30.2053107077709\\
4.495	30.6791771198674\\
4.5	30.2019698891203\\
4.51	30.5571411861805\\
4.515	30.1214472480344\\
4.525	30.2763178962143\\
4.53	30.0161892040416\\
4.535	30.1556254400093\\
4.54	30.1039418423234\\
4.55	29.8960926948572\\
4.56	29.9563632107225\\
4.565	29.819568570112\\
4.575	29.9031265142815\\
4.58	29.7742221975164\\
4.585	29.8680839349523\\
4.59	29.8084089155448\\
4.595	29.6112601294377\\
4.605	29.6292104696099\\
4.615	29.3290255973112\\
4.62	29.4928424025326\\
4.63	29.2285607799051\\
4.635	29.253597996293\\
4.64	29.2361506039493\\
4.645	29.0368509203476\\
4.65	29.1237156353334\\
4.655	29.3253868749899\\
4.66	28.8133542299648\\
4.67	29.1924911723859\\
4.68	31.6608609959546\\
4.69	31.3401761491737\\
4.695	32.5671370271024\\
4.705	32.3928385878252\\
4.71	32.3967888990829\\
4.715	32.3597765530562\\
4.72	32.3889348787079\\
4.73	32.2466780016324\\
4.735	32.4182868183338\\
4.74	32.1255279622545\\
4.745	32.124677647912\\
4.75	32.4626693936443\\
4.755	31.9867157548949\\
4.76	32.1022296681997\\
4.765	32.4709377951338\\
4.77	37.8362331394318\\
4.775	37.7551292577484\\
4.78	37.9828644576689\\
4.785	37.4254418639933\\
4.79	37.5831811022237\\
4.795	37.5833478254421\\
4.8	37.3747897893412\\
4.805	37.3662865373121\\
4.81	37.3451038919937\\
4.815	37.2396185841475\\
4.82	37.4062123450489\\
4.825	37.046632336834\\
4.83	37.2663860090342\\
4.835	37.2070547110686\\
4.84	36.8456368558335\\
4.845	37.0782291268173\\
4.85	37.0006804526343\\
4.855	36.5621095712575\\
4.86	37.0198469260508\\
4.87	36.367693490553\\
4.875	36.7624763254198\\
4.885	36.4223308995102\\
4.89	36.6355870979613\\
4.895	36.2750419765725\\
4.9	36.2600243657696\\
4.905	36.2844249222366\\
4.91	36.160124345651\\
4.915	36.1736758513115\\
4.92	35.9196870114526\\
4.93	36.2944194918204\\
4.935	35.7913078408864\\
4.945	36.1701159002844\\
4.95	35.7893641616136\\
4.955	35.9336272134516\\
4.96	35.9398078236985\\
4.965	35.4120578116336\\
4.975	35.8356986669143\\
4.98	35.5530626536846\\
4.985	35.5742056840286\\
4.99	35.3403983140588\\
4.995	35.386200783503\\
5	35.3405771340974\\
5.005	35.3508356162513\\
5.01	35.3401761649877\\
5.015	35.0221263798677\\
5.02	35.0512145955375\\
5.025	35.3127991754767\\
5.035	34.9036369422046\\
5.04	35.0626050922133\\
5.045	34.7003148987427\\
5.055	34.891049551754\\
5.065	34.4953173642653\\
5.07	34.6764468892746\\
5.075	34.6426901978234\\
5.095	34.2998307675163\\
5.105	34.5336762896262\\
5.115	34.0799086252109\\
5.12	34.3566179035426\\
5.125	34.1735595808617\\
5.135	34.2990152022716\\
5.14	33.798730887785\\
5.15	34.1814067071975\\
5.155	33.9388661491185\\
5.16	33.9611863844815\\
5.17	33.6543193563874\\
5.18	33.8207581122722\\
5.185	33.8080880540611\\
5.19	33.3633594382887\\
5.195	33.463455935861\\
5.2	33.7482951362722\\
5.205	33.5642254374126\\
5.215	33.6030971750228\\
5.22	33.1118797677856\\
5.23	33.680395598595\\
5.235	33.3632684691925\\
5.24	33.4494270114669\\
5.245	33.2422480732072\\
5.25	33.2343380237197\\
5.255	33.4736327622683\\
5.26	33.451849549693\\
5.27	33.2033875102341\\
5.275	33.0456984564655\\
5.28	33.6392869953465\\
5.285	33.3004558515634\\
5.29	33.3479353592968\\
5.295	33.5379411677336\\
5.3	32.9639055086963\\
5.31	33.7539366864937\\
5.315	33.1658237310477\\
5.32	33.5035879483904\\
5.325	33.5093992502067\\
5.33	32.8750088666945\\
5.335	33.6066672984847\\
5.345	33.3775101266186\\
5.355	33.1724514451855\\
5.36	33.2554061724432\\
5.365	33.4268664756185\\
5.37	33.3150927234984\\
5.375	33.7272247320162\\
5.38	33.0372973432175\\
5.39	33.6352179796542\\
5.395	33.329206670926\\
5.405	33.8547972329299\\
5.41	33.1497792466781\\
5.42	33.9066630790551\\
5.425	27.4570895130313\\
5.43	27.794315478993\\
5.435	27.4346939032573\\
5.44	27.5818468602876\\
5.445	27.4016911196352\\
5.45	27.6720668431188\\
5.455	27.1765224407994\\
5.46	27.5586300333148\\
5.465	27.3588078520705\\
5.47	27.7361360932152\\
5.475	27.1569957808764\\
5.48	27.6191324811856\\
5.485	27.3277605017484\\
5.49	27.3915816938393\\
5.495	27.3516794386219\\
5.5	27.7144831254441\\
5.505	27.3103796472357\\
5.51	27.5327835554927\\
5.515	27.5037181383688\\
5.52	27.5228256717211\\
5.525	27.4476195903311\\
5.53	27.4946118695283\\
5.535	27.6595750626986\\
5.54	27.5470103404088\\
5.545	27.7151384320379\\
5.55	27.6693471016651\\
5.555	27.7507037461893\\
5.56	27.5682115941182\\
5.565	27.9128464760501\\
5.57	27.7420982513784\\
5.575	27.9968027141509\\
5.58	27.7540314381725\\
5.585	28.0203673100749\\
5.59	27.8227580990466\\
5.595	28.0758807395441\\
5.6	27.8338013834442\\
5.605	28.1464565897118\\
5.61	27.8655116267981\\
5.615	28.1522790260338\\
5.62	27.9374186703655\\
5.625	29.2217158726551\\
5.63	28.8762966983186\\
5.635	28.9143741846613\\
5.64	29.0260878440168\\
5.645	29.2873788625064\\
5.65	28.2243807103869\\
5.655	29.0686174733428\\
5.66	28.3366293825719\\
5.675	28.7221858542908\\
5.68	28.3369646671744\\
5.685	28.9370961591707\\
5.69	28.1634173712728\\
5.695	28.5574941930379\\
5.7	28.2114630698445\\
5.705	28.6051643079821\\
5.71	28.3758064265967\\
5.715	28.4136368638465\\
5.72	28.3139549070012\\
5.725	28.7368531564771\\
5.73	27.953649164058\\
5.735	29.0604083929015\\
5.74	27.9738938356626\\
5.745	35.5491876449548\\
5.75	36.1450726068538\\
5.76	35.0827833030107\\
5.765	35.8793627179078\\
5.77	35.3404181012539\\
5.775	35.516848205285\\
5.78	35.441905939026\\
5.785	35.261361029752\\
5.8	35.6151266033742\\
5.805	35.8853949251924\\
5.81	34.9956739822274\\
5.815	35.8624107867213\\
5.825	35.2673269059662\\
5.83	36.0760677023154\\
5.84	35.4395688150652\\
5.845	36.1969639246324\\
5.85	35.1100738980298\\
5.86	36.1724133008546\\
5.865	35.6240711617858\\
5.875	35.9017503070852\\
5.88	35.5060813685398\\
5.885	35.9567757861128\\
5.89	35.6543691527468\\
5.895	36.1932179800625\\
5.905	35.7374320155863\\
5.91	36.1576387139597\\
5.915	35.4105315894396\\
5.925	36.4800066664159\\
5.93	35.491701585648\\
5.935	36.1112975002141\\
5.94	36.0268622287089\\
5.945	35.4340296649083\\
5.95	35.9486734240655\\
5.955	35.997860717583\\
5.96	35.8110695177273\\
5.965	35.9723290722988\\
5.975	35.7328948523677\\
5.98	35.7024019117093\\
5.99	36.1776331625479\\
5.995	35.7140406978507\\
6	36.1140859954632\\
6.005	36.0947083158531\\
6.01	35.5294182240425\\
6.015	36.2564073667961\\
6.02	36.2066826299098\\
6.025	35.8552025293019\\
6.03	36.3425394628511\\
6.04	35.906512894421\\
6.05	36.2692691951584\\
6.055	36.1997378329695\\
6.065	36.3724804140855\\
6.07	36.3082828550954\\
6.075	36.0845463947834\\
6.08	36.7994747905121\\
6.085	36.2805053963339\\
6.09	36.4032583385216\\
6.095	36.7721611393713\\
6.105	36.3661941025069\\
6.11	36.7780415329734\\
6.115	36.6274646128861\\
6.12	36.6217320197406\\
6.125	36.8124288856478\\
6.13	36.6786509275156\\
6.135	36.7205319019362\\
6.14	36.5131583651452\\
6.145	37.1627922759116\\
6.15	36.4757743521909\\
6.16	37.1825641526851\\
6.165	36.5491588580431\\
6.175	37.251585300458\\
6.18	36.5196131178773\\
6.185	37.1369437485382\\
6.19	37.1443038940563\\
6.195	36.7189846543407\\
6.2	37.0910400560949\\
6.205	36.811650567221\\
6.21	37.0873725697931\\
6.215	36.8268723653914\\
6.22	37.1730302338935\\
6.225	37.1851813903379\\
6.23	36.9005499122679\\
6.235	36.9396886726755\\
6.24	37.5121111709889\\
6.245	36.6606187826858\\
6.25	37.5543442118228\\
6.255	37.311164338094\\
6.26	36.7678432978907\\
6.265	37.6454210142324\\
6.27	36.9584927210079\\
6.28	37.429947252238\\
6.285	37.3974195241524\\
6.29	37.3185649999739\\
6.295	37.4798465291914\\
6.3	37.2845662206109\\
6.305	37.5986194772536\\
6.31	37.1597022575683\\
6.315	37.6921132176591\\
6.32	37.6827868410312\\
6.325	37.2318611091109\\
6.33	38.0936083667733\\
6.34	37.3450519332432\\
6.345	37.9209480079272\\
6.35	37.5071752487475\\
6.355	37.6002671867104\\
6.36	38.1290965816903\\
6.365	37.4997244886816\\
6.37	37.7575722716577\\
6.38	37.6212425254649\\
6.39	37.7363239789226\\
6.395	29.2114517241865\\
6.4	28.325991043051\\
6.41	28.9485498717603\\
6.415	28.7596255601011\\
6.42	28.1975372581644\\
6.425	29.7681207373697\\
6.43	27.9765364956158\\
6.435	29.212538392615\\
6.445	28.5317797790795\\
6.45	28.7566482808788\\
6.455	28.5244695971565\\
6.46	29.0780941058417\\
6.465	27.8329404204485\\
6.47	29.4198470768388\\
6.475	28.1555925491059\\
6.48	28.7381378929756\\
6.485	28.4095093609325\\
6.49	29.0435902667901\\
6.495	28.1910465231016\\
6.505	29.3155777117383\\
6.51	27.721790370378\\
6.515	29.7211699785426\\
6.52	27.4714036962435\\
6.525	29.1955133726341\\
6.53	28.3285320877941\\
6.535	28.9756911725182\\
6.545	28.4111645960163\\
6.55	29.5002012625463\\
6.555	27.5779546282448\\
6.56	29.0479772839232\\
6.565	28.3622482190742\\
6.57	29.0978637108906\\
6.575	27.7989274790869\\
6.58	31.0167220593223\\
6.59	29.6841617335021\\
6.595	31.0750485831898\\
6.6	28.4483785893598\\
6.605	30.3572518292728\\
6.61	29.4714259640864\\
6.62	30.0222780840705\\
6.625	29.3086611383711\\
6.63	30.3714352156487\\
6.635	29.0424566261215\\
6.645	29.9768995539737\\
6.65	29.4349321087946\\
6.655	29.3907740862796\\
6.66	30.646203724601\\
6.665	28.9526296068128\\
6.675	30.34976691176\\
6.68	28.3447231620598\\
6.685	30.6168953058518\\
6.69	29.0970048284412\\
6.7	29.9132504699199\\
6.705	28.9324513251629\\
6.71	29.8945259778397\\
6.72	35.78130576708\\
6.725	35.6155555168634\\
6.735	37.5761199454579\\
6.74	37.3357126327486\\
6.745	36.6560797865851\\
6.75	37.6104411562731\\
6.76	36.73577037194\\
6.765	37.6487205446622\\
6.77	36.7838145313997\\
6.78	37.1531117093256\\
6.785	36.8632352496915\\
6.79	37.1563154382085\\
6.795	36.8009779829367\\
6.8	37.2687594056107\\
6.81	36.8646581707375\\
6.815	37.3920815281264\\
6.825	36.7339842319805\\
6.83	37.4445421958692\\
6.835	36.8554130259965\\
6.84	36.8301134339026\\
6.845	37.5851136427117\\
6.85	36.6559867644296\\
6.86	37.2499066456017\\
6.865	36.8351196183539\\
6.87	37.2289252163898\\
6.875	36.9186671368949\\
6.88	37.4560135354546\\
6.885	36.825230324412\\
6.895	37.5282483035634\\
6.9	36.6290999658543\\
6.905	37.4007940945961\\
6.91	37.2834390532652\\
6.915	36.9127964581791\\
6.92	37.3352691311367\\
6.925	37.3189738651883\\
6.93	37.1168590259074\\
6.935	37.1372379614303\\
6.94	37.4924453574789\\
6.945	37.0018865167893\\
6.95	37.1648233757856\\
6.955	37.5442417313812\\
6.96	37.0384826656308\\
6.97	37.4812573100809\\
6.98	36.9671561179741\\
6.985	37.5662863540007\\
6.995	36.9659419671499\\
7	37.6797096929001\\
7.005	37.0928868110647\\
7.015	37.3640515392861\\
7.02	37.2299439977765\\
7.025	37.2856984698634\\
7.03	36.993039803668\\
7.035	37.6520512387463\\
7.04	36.9597155717953\\
7.045	37.2454349124382\\
7.05	37.8813903541406\\
7.055	36.6447905365844\\
7.06	37.5360097194633\\
7.065	37.4494026595473\\
7.07	36.7441036811725\\
7.075	37.6281673718227\\
7.08	37.14219518392\\
7.09	37.3797523205275\\
7.095	37.2227488075581\\
7.1	37.4839732995689\\
7.105	36.9376790954567\\
7.115	37.5301863332662\\
7.12	36.883345064863\\
7.125	37.6996994921669\\
7.13	37.5507118671162\\
7.135	37.0021853255371\\
7.14	37.7810090907223\\
7.15	37.0713002145186\\
7.155	37.7932842766749\\
7.165	37.3355146601485\\
7.17	37.8839148012896\\
7.175	37.4784397304853\\
7.18	37.7027396594687\\
7.185	37.4341985141173\\
7.195	37.7576978874935\\
7.2	37.1815578392099\\
7.205	38.1088600741978\\
7.215	37.4581861427328\\
7.22	38.3671478477493\\
7.225	37.2906879542981\\
7.235	38.0430394958333\\
7.24	37.401989861342\\
7.245	37.9310928629961\\
7.25	37.7863743014332\\
7.255	37.9341997169555\\
7.265	37.791203437525\\
7.27	38.1190765253448\\
7.275	37.4348262186245\\
7.285	38.0836417058402\\
7.29	37.4535922444605\\
7.295	38.1411204746654\\
7.305	37.7628914344733\\
7.31	37.9844938869645\\
7.32	37.852130654133\\
7.325	37.6446294882692\\
7.33	38.0862367086065\\
7.34	37.5799236191068\\
7.345	38.2571295935442\\
7.35	37.584117904017\\
7.355	37.7340388882026\\
7.36	38.0980110791232\\
7.365	37.4588585924085\\
7.37	29.3590726846223\\
7.375	28.8662047445268\\
7.385	29.1085681333142\\
7.39	28.4886038833836\\
7.395	29.6413511398581\\
7.4	28.1344269800015\\
7.41	29.5926569247925\\
7.415	27.5102199371043\\
7.42	29.4305497924651\\
7.425	29.0990667447336\\
7.43	28.1950934657235\\
7.435	29.39871487236\\
7.44	28.7522737068444\\
7.45	29.1231540746989\\
7.455	28.6770174814295\\
7.46	29.2013744141604\\
7.465	28.2724452816111\\
7.47	29.1591437335589\\
7.475	29.0504272604567\\
7.48	27.9590482424155\\
7.485	29.5964574223078\\
7.495	28.3778523998832\\
7.5	29.6662766514421\\
7.505	28.2195398980123\\
7.515	29.4015712175882\\
7.52	28.3774789134908\\
7.525	28.9474044925475\\
7.53	30.510926369011\\
7.535	30.1020327047064\\
7.54	30.3251173417586\\
7.545	29.9961835764502\\
7.555	30.6990216948578\\
7.56	30.4686384873936\\
7.565	31.2038412645547\\
7.57	30.3586068119629\\
7.575	30.6652534183168\\
7.58	31.4206208039457\\
7.585	30.1899825493623\\
7.595	31.2420788654318\\
7.6	30.1322162500966\\
7.605	31.0225543527916\\
7.61	30.7961023865764\\
7.615	30.3445889776744\\
7.62	30.909598553158\\
7.625	30.5016644135437\\
7.63	30.8008643048351\\
7.635	30.3564250397726\\
7.64	30.5330942774922\\
7.645	30.9311775446611\\
7.65	29.8807435841186\\
7.655	30.8354915333709\\
7.66	30.782085402867\\
7.665	29.7399195881835\\
7.67	31.1266129410379\\
7.68	30.0169098789041\\
7.685	35.8941722450352\\
7.695	35.3193367456869\\
7.7	37.22057186925\\
7.705	37.2640194134568\\
7.715	37.0045066666388\\
7.72	37.4031871930049\\
7.73	36.8657473755321\\
7.735	37.4543357917757\\
7.74	36.7868240866762\\
7.745	36.8257074444073\\
7.75	37.3086351761196\\
7.755	36.6476708437584\\
7.765	37.0200522567427\\
7.77	36.79558564605\\
7.775	36.8713607681515\\
7.78	36.6090853523933\\
7.785	37.1480908141223\\
7.79	36.4828539242627\\
7.795	36.5397336521215\\
7.8	37.2794921797997\\
7.805	35.9938873981681\\
7.815	37.2149652934128\\
7.82	35.7623509601171\\
7.825	37.0126319594705\\
7.83	36.6727816152372\\
7.835	35.9078466646377\\
7.84	36.859748845788\\
7.845	36.2451051965136\\
7.855	36.4707081397151\\
7.86	36.1795696150708\\
7.865	36.7443579574956\\
7.87	35.9533841101777\\
7.88	36.8529737038066\\
7.885	35.4916283213485\\
7.89	36.7491564042682\\
7.895	36.5524935345203\\
7.9	35.5566846877195\\
7.905	36.8568671563295\\
7.915	35.8954881506295\\
7.92	36.5457612449482\\
7.925	36.1336147311005\\
7.93	36.1850612109367\\
7.935	36.1360663741875\\
7.94	36.3739209478973\\
7.945	36.1917363462116\\
7.95	35.8021584169533\\
7.955	36.7800761749888\\
7.96	35.9730513644066\\
7.965	35.9268960438311\\
7.97	36.8613710390966\\
7.975	35.7182094499709\\
7.985	36.5591340428673\\
7.99	35.87994952241\\
7.995	36.3736405175656\\
8	36.1144546835412\\
8.005	36.3470816261808\\
8.015	35.9344110934367\\
8.02	36.7937692615239\\
8.025	35.7279278294919\\
8.03	36.1239740108715\\
8.035	36.9508724569699\\
8.04	35.3185743459175\\
8.05	36.6856584311057\\
8.055	35.3202365545283\\
8.06	36.4812013484446\\
8.065	36.3155171525968\\
8.07	35.7039306001912\\
8.075	36.3784045876533\\
8.085	36.0775556526293\\
8.09	36.010404446818\\
8.095	36.2009988718644\\
8.1	36.2049612462539\\
8.105	35.6456033273855\\
8.11	36.2788385234858\\
8.115	36.0756575441035\\
8.12	35.5448281034057\\
8.125	36.2699595345888\\
8.135	35.58413955078\\
8.145	36.0847506161667\\
8.15	35.5644301265141\\
8.155	35.6597122408671\\
8.16	36.2366165139602\\
8.165	35.3277054199434\\
8.17	35.6301232278579\\
8.175	36.3467307710838\\
8.18	35.1587583466735\\
8.19	36.1292905174842\\
8.195	35.2034664663869\\
8.2	35.7740090549103\\
8.205	35.7829119921137\\
8.21	35.5760114162271\\
8.215	35.6123995713687\\
8.22	35.5806278103434\\
8.225	35.922632657952\\
8.23	35.2151137785387\\
8.24	35.968877850568\\
8.245	34.91954275982\\
8.25	35.9834471083935\\
8.255	35.9409561390892\\
8.26	34.9693587571803\\
8.265	35.8932732095123\\
8.27	35.7177469233515\\
8.275	35.3747509322771\\
8.285	35.7116143748568\\
8.29	35.7155920788715\\
8.295	35.0536213194037\\
8.3	36.0521328786944\\
8.305	35.8577136418494\\
8.31	34.7337758152319\\
8.315	36.4226244325884\\
8.325	34.9364275497207\\
8.33	36.608053024418\\
8.335	35.32558143257\\
8.34	27.4689079563842\\
8.345	28.8317778728956\\
8.35	27.1679562726958\\
8.36	28.2350475313253\\
8.365	27.5570232783442\\
8.375	27.946921943688\\
8.38	28.1738431112419\\
8.385	27.6747209933878\\
8.395	28.4401159008909\\
8.4	27.5842110474181\\
8.405	28.360710459342\\
8.415	27.7895445972364\\
8.42	28.4482580375784\\
8.425	27.5306925788116\\
8.43	28.3098689516882\\
8.435	28.2042355553065\\
8.44	27.3927164200445\\
8.445	28.8040926814856\\
8.45	27.7992702075695\\
8.455	27.7139195235369\\
8.46	28.8966436669459\\
8.465	27.6205765732615\\
8.47	27.9252991125268\\
8.475	28.6535356188722\\
8.48	27.7817844512385\\
8.49	29.3430866011115\\
8.495	29.1359885821829\\
8.5	28.3128385266742\\
8.505	30.1579449059857\\
8.51	29.8959554209511\\
8.515	28.8073569176631\\
8.52	30.4359619991543\\
8.53	28.9540423116392\\
8.535	30.4593986907652\\
8.545	29.2084855970691\\
8.55	30.0459382814966\\
8.56	29.2826675190679\\
8.565	29.4898749833892\\
8.57	29.9305358199186\\
8.575	29.1119463494447\\
8.58	29.2655275238325\\
8.585	30.3162786936685\\
8.59	28.9110960884241\\
8.6	30.3764488590775\\
8.605	28.9025851535806\\
8.615	29.9908802892773\\
8.62	29.1824496723601\\
8.625	29.8016509406789\\
8.63	29.5061351001904\\
8.635	29.7070890835297\\
8.64	29.3711730817932\\
8.645	29.4346794239786\\
8.65	30.0703530938579\\
8.655	28.9707634123358\\
8.66	34.3143352221603\\
8.665	34.7527156068628\\
8.67	33.3866997383848\\
8.675	36.049401364014\\
8.685	34.9306798303719\\
8.69	35.9844457317991\\
8.695	35.1731249625072\\
8.705	35.5138071314533\\
8.71	35.2786412142714\\
8.715	35.8203802448286\\
8.72	34.8826034928308\\
8.725	35.6821561675771\\
8.73	35.7464293835987\\
8.735	34.6097891005213\\
8.74	36.045505940335\\
8.75	34.9490365660646\\
8.755	35.9609675342254\\
8.76	35.1693775781696\\
8.765	35.1606496903018\\
8.77	35.4733346367434\\
8.775	35.1046742313961\\
8.78	35.4111682523012\\
8.785	34.9719877708414\\
8.79	35.6211304090739\\
8.795	35.3207315158692\\
8.8	34.7457364121378\\
8.805	35.9221273498529\\
8.81	35.0408022183075\\
8.815	34.9834485507479\\
8.82	35.8206369312127\\
8.825	34.9883930945939\\
8.83	35.1435761030497\\
8.835	35.4863109857574\\
8.845	35.1250196258226\\
8.85	35.2614207353587\\
8.855	35.6147454376116\\
8.86	34.8324963196424\\
8.87	35.7084310301215\\
8.875	34.7480979300181\\
8.885	35.6232790973873\\
8.89	34.847717007066\\
8.895	35.3241374938978\\
8.9	35.358365570009\\
8.905	35.2652748156978\\
8.91	34.9658225168661\\
8.92	35.5514311207682\\
8.925	34.6281195911316\\
8.93	35.7370930502733\\
8.935	35.5101901648355\\
8.94	34.4993282375734\\
8.945	35.8871952475444\\
8.955	34.9373502676859\\
8.96	35.5528315492627\\
8.965	35.0724777641782\\
8.97	35.2726563065\\
8.975	35.0589882410924\\
8.985	35.4283244912714\\
8.99	34.4857091928453\\
8.995	35.915854064585\\
9.005	34.5020283847274\\
9.01	36.1054492463199\\
9.015	34.8263050697086\\
9.02	35.0789663074171\\
9.025	35.7063384561463\\
9.03	34.7494345229052\\
9.035	35.3486109543834\\
9.04	35.107991894415\\
9.045	35.1486830230178\\
9.05	35.3526527039092\\
9.055	34.5582751056148\\
9.06	35.7575682250291\\
9.07	34.7227358243142\\
9.075	35.8705244936624\\
9.08	34.3474198957506\\
9.09	35.5418409546829\\
9.095	34.348882615258\\
9.1	35.3396013742022\\
9.11	34.8341274050564\\
9.115	35.0408999995803\\
9.12	34.6549949745304\\
9.125	35.2305698657634\\
9.13	34.5535309476259\\
9.14	35.3301154073755\\
9.145	34.1582390180669\\
9.15	35.1053275194151\\
9.155	35.1289553555998\\
9.16	34.1130966604073\\
9.165	35.1915899000295\\
9.175	34.4772733542818\\
9.18	34.7668045413646\\
9.185	34.6923305711445\\
9.19	34.7054542844142\\
9.195	34.3182219975102\\
9.2	34.8620945970802\\
9.205	34.6491000032506\\
9.21	34.1261684632629\\
9.215	35.0850949495359\\
9.225	34.1977703359953\\
9.23	34.9197375740493\\
9.235	34.3870677818291\\
9.24	34.3335479566932\\
9.245	34.4525553404901\\
9.25	34.6883803231501\\
9.26	34.1873227895664\\
9.265	34.9748091531651\\
9.27	33.9720441759922\\
9.275	34.2639072381543\\
9.28	34.9693560003081\\
9.285	33.809137945932\\
9.295	34.5674839247596\\
9.3	34.0800434881745\\
9.305	34.3649399604427\\
9.31	34.1539387479437\\
9.315	27.5513112576834\\
9.325	27.0742231967783\\
9.33	28.0206704557335\\
9.335	26.6665334893477\\
9.345	27.9168766234209\\
9.35	26.4144694687119\\
9.355	27.6172112600145\\
9.36	27.2888053865662\\
9.365	26.6569765791831\\
9.37	27.4008258499321\\
9.375	26.9564764374412\\
9.38	27.2979141144216\\
9.385	26.943640594237\\
9.395	27.7946409351511\\
9.4	26.5415448077605\\
9.405	27.9590086651677\\
9.41	27.7647030005555\\
9.415	26.5581008020111\\
9.42	28.1469352014691\\
9.43	26.901426653532\\
9.435	28.6899381431637\\
9.445	28.1535345199585\\
9.45	28.1378679730312\\
9.46	28.9717341009323\\
9.465	28.3833926716821\\
9.47	29.6176409111071\\
9.48	28.3207110238427\\
9.485	29.6769656610669\\
9.495	28.5298451573337\\
9.5	29.3362026096206\\
9.51	28.7364158238542\\
9.515	28.9371517612578\\
9.52	29.3764723363919\\
9.525	28.8141210786837\\
9.53	28.7672407670175\\
9.535	29.6953386136656\\
9.54	28.6482260205234\\
9.545	28.7676085826283\\
9.55	29.5872650181273\\
9.555	28.5479985091427\\
9.56	28.6862050261795\\
9.565	29.1745144068017\\
9.575	28.5669295435602\\
9.585	29.1507389505559\\
9.59	28.3076546688592\\
9.6	29.2528303209318\\
9.605	28.0461330893763\\
9.615	28.9113949984017\\
9.62	28.0357512257699\\
9.625	28.5744387194416\\
9.63	33.0126989859955\\
9.635	33.039245774808\\
9.64	32.6727641430183\\
9.645	34.2032687490811\\
9.65	34.3552486984172\\
9.655	32.9777436178298\\
9.66	34.5159214391437\\
9.665	34.1306142997703\\
9.67	32.9443356549369\\
9.675	34.5797251680666\\
9.685	33.4495579172226\\
9.69	34.1209736860422\\
9.695	33.7839073502459\\
9.7	33.8543159019327\\
9.705	33.0168541460095\\
9.71	34.0969072497973\\
9.715	33.8603767694522\\
9.72	32.2257881579169\\
9.725	34.5087148996234\\
9.735	32.35816578222\\
9.74	34.2919476460306\\
9.75	32.9421090513179\\
9.755	33.5312390142026\\
9.76	33.2472266143328\\
9.765	33.5240431713934\\
9.77	32.6217504952327\\
9.775	33.7696128899474\\
9.78	33.4153196948339\\
9.785	32.150121476992\\
9.79	34.0729035615942\\
9.8	32.462591247773\\
9.805	33.725623906677\\
9.81	32.6451639425067\\
9.815	32.8239381014952\\
9.82	33.2742733051073\\
9.83	32.7177428920642\\
9.835	32.7714632524912\\
9.84	33.5398937432422\\
9.845	32.4093629554999\\
9.85	32.6136348472343\\
9.855	33.8498656675787\\
9.86	32.3777493600042\\
9.865	32.6379732430936\\
9.87	33.6797155834773\\
9.88	32.5308711589258\\
9.89	33.376580108903\\
9.895	32.2525110722841\\
9.905	33.7311637132162\\
9.91	32.0862462989772\\
9.92	33.6071072473581\\
9.925	32.2736760501219\\
9.935	33.0986258197268\\
9.94	33.0604521437039\\
9.945	32.7038892127489\\
9.95	32.983363121201\\
9.955	33.6466228855552\\
9.96	32.4339174113858\\
9.965	33.5614566515514\\
9.97	33.6366918041172\\
9.975	32.0015587128299\\
9.98	33.9248349504302\\
9.99	32.3402518473128\\
9.995	33.7969677867291\\
10	33.2398353334338\\
10.005	33.2268470386048\\
10.01	32.9562926116649\\
10.02	33.9069352622683\\
10.025	32.1575095923244\\
10.03	34.2359746669852\\
10.035	34.122156776781\\
10.04	32.1143292512803\\
10.045	34.2388322773504\\
10.055	32.8608944436903\\
10.06	33.781394954631\\
10.065	33.2273514952689\\
10.07	33.6354696224672\\
10.075	32.7971814019676\\
10.085	33.8923092637278\\
10.09	32.3218988289903\\
10.095	34.0005764285518\\
10.105	32.4119481274681\\
10.11	34.2335601379915\\
10.115	32.9588523757651\\
10.12	32.8311689426047\\
10.125	33.8668450562356\\
10.13	33.2106036019869\\
10.135	33.2798834309476\\
10.14	33.1002955592869\\
10.145	33.9989368692083\\
10.155	32.4636704470662\\
10.16	34.4998525287886\\
10.17	32.7026489308197\\
10.175	34.2068289907174\\
10.185	32.9079080820921\\
10.195	33.6473623424606\\
10.205	32.6707247575667\\
10.21	33.8393883680744\\
10.215	32.8380363987114\\
10.22	32.812189998498\\
10.225	33.7274954217084\\
10.23	32.4454724981346\\
10.24	33.4539754175996\\
10.245	32.7817860200575\\
10.26	33.7278621589377\\
10.265	32.2193502463562\\
10.275	34.28851540252\\
10.285	27.1910779377996\\
10.29	28.1678815250403\\
10.295	26.37478392279\\
10.305	26.5370608919544\\
10.31	27.0720869349449\\
10.32	25.6326637251254\\
10.325	27.4848825732687\\
10.33	26.3209982978111\\
10.335	26.360901911163\\
10.34	27.0561818312574\\
10.345	25.9039744827199\\
10.35	27.9021326272574\\
10.36	26.0238115362737\\
10.365	27.5929665105561\\
10.38	26.171351690576\\
10.39	29.2939998211306\\
10.395	26.5339074349643\\
10.405	28.885548172753\\
10.41	27.0558571497619\\
10.415	27.6880679540583\\
10.42	27.1433981655723\\
10.425	27.7719630332309\\
10.43	27.7659532521577\\
10.435	26.2191873537982\\
10.44	27.9807092961617\\
10.445	27.007335647973\\
10.455	27.7906171497865\\
10.46	26.0728811614832\\
10.465	29.0557854963899\\
10.47	28.3940725845785\\
10.475	26.5105099951724\\
10.48	28.3814660499022\\
10.49	28.0056935174252\\
10.495	26.8148522027623\\
10.505	29.2709136710115\\
10.51	26.8096085382446\\
10.52	28.2607847430588\\
10.525	27.0240151581154\\
10.53	28.05294699061\\
10.535	26.5032780422306\\
10.545	28.2707015984139\\
10.55	26.9553231937744\\
10.555	27.291350338329\\
10.56	26.9747835026657\\
10.565	28.6799161679755\\
10.57	28.4287859061462\\
10.575	26.40743269347\\
10.58	29.2442189352209\\
10.585	28.7276799703349\\
10.59	26.9653319569947\\
10.595	27.9101978491626\\
10.6	27.5802470015518\\
10.605	32.387657753959\\
10.61	31.4400923438648\\
10.615	31.3592498053399\\
10.62	32.7958620549702\\
10.625	31.0600372532416\\
10.63	32.7187058625894\\
10.64	31.2152278853743\\
10.645	33.3241203056844\\
10.65	30.7576279756834\\
10.655	31.2700289523135\\
10.66	32.5752217660351\\
10.665	31.755911641764\\
10.67	32.3553437613636\\
10.675	30.7855175466644\\
10.68	32.8682315103489\\
10.685	32.8188653363323\\
10.69	30.0058015956107\\
10.695	33.1914013298965\\
10.705	31.1047788196174\\
10.71	32.8312876456\\
10.715	30.5828724447847\\
10.72	32.0056404250201\\
10.725	32.0602973255912\\
10.73	31.3992976079701\\
10.735	32.0997464638886\\
10.74	30.963769312474\\
10.745	33.0591596280743\\
10.755	30.4116909600864\\
10.76	33.4865098933829\\
10.77	31.1603535119789\\
10.775	32.5079054901313\\
10.78	31.5229400124983\\
10.785	32.0262216284534\\
10.79	31.193911110873\\
10.795	31.896077379711\\
10.8	31.7590529278598\\
10.805	30.7405539201152\\
10.81	32.5330216283268\\
10.815	30.7917560225974\\
10.82	31.1084926198557\\
10.825	32.8340873929367\\
10.83	31.0743378430619\\
10.845	32.2636567514238\\
10.855	31.0285386958546\\
10.86	32.9143836712839\\
10.87	31.0974031483414\\
10.875	32.4425309035993\\
10.88	30.5032508182921\\
10.885	31.6462238288176\\
10.89	31.7522234168241\\
10.895	31.0915594793344\\
10.9	32.0984522700719\\
10.905	31.6573197865824\\
10.91	32.6513564571874\\
10.915	31.1911393890842\\
10.92	31.7909702620794\\
10.925	33.6975965563801\\
10.93	30.9100937433871\\
10.94	32.86219684785\\
10.945	31.2213988957165\\
10.95	32.185971077409\\
10.955	30.907531754598\\
10.96	32.0230243683887\\
10.965	32.043521597803\\
10.97	30.476454520724\\
10.975	32.4398538353439\\
10.98	30.5246913232714\\
10.99	33.0895862424761\\
10.995	29.7891234054191\\
11.005	32.5419429462299\\
11.01	31.2894595929713\\
11.015	31.7517278177952\\
11.02	30.6730805946063\\
11.025	32.7000054288546\\
11.03	31.8584427705874\\
11.035	30.2243670050019\\
11.04	32.4787941528647\\
11.045	30.8162594549177\\
11.055	32.1009913901448\\
11.06	29.7616945769139\\
11.065	32.0480872674773\\
11.07	31.9812212050897\\
11.08	30.7404790078768\\
11.085	31.1018360848275\\
11.09	32.7820606552446\\
11.1	30.2171675048429\\
11.105	32.1909383124045\\
11.11	30.820361528282\\
11.115	31.129432757632\\
11.125	30.3679590705468\\
11.13	31.4120692922873\\
11.135	31.1681474589482\\
11.14	31.1790243474448\\
11.145	29.6837115723452\\
11.155	32.4909419576331\\
11.16	29.5644939699\\
11.17	31.5200343917717\\
11.18	30.8590252202423\\
11.185	29.5222061575045\\
11.19	31.3274352298722\\
11.195	30.8032615813365\\
11.2	30.7661386838965\\
11.205	31.3032694762964\\
11.21	28.9617253809718\\
11.215	32.1200276618569\\
11.22	32.2894712831478\\
11.225	29.2671450969166\\
11.235	30.9416059394626\\
11.24	31.6250940233192\\
11.25	29.1038972771415\\
11.26	25.0622716935747\\
11.265	24.0756832469349\\
11.27	24.7283612522101\\
11.275	23.8632949478414\\
11.28	26.7932754300338\\
11.285	26.4782425857481\\
11.29	23.9222312337051\\
11.295	24.2480521134147\\
11.305	27.0198404311132\\
11.315	24.5503566543134\\
11.32	26.6351262158008\\
11.325	24.5312866727985\\
11.33	24.5455006364379\\
11.335	24.1804464149916\\
11.34	24.8128309450585\\
11.345	26.5913600211175\\
11.35	26.5718049402514\\
11.355	25.1633773548163\\
11.36	25.5830109047534\\
11.37	28.3035816331888\\
11.375	27.522588174934\\
11.38	26.0018888973049\\
11.385	26.8960628060619\\
11.39	26.3300014618327\\
11.395	26.4842115705764\\
11.4	26.0028524384497\\
11.405	25.0185222424835\\
11.41	26.4146751819031\\
11.415	26.4808573767385\\
11.425	26.1916678100677\\
11.435	28.3255260454748\\
11.445	25.6806856310527\\
11.46	26.7906485249243\\
11.47	24.6971370718927\\
11.475	25.1730065701365\\
11.485	27.0202126724565\\
11.49	26.0549049799186\\
11.5	27.5419993048615\\
11.51	26.0076844309952\\
11.515	26.0505494708367\\
11.525	27.088774880932\\
11.535	25.5711388295256\\
11.54	25.1902389976529\\
11.55	27.7947351157797\\
11.555	26.2549858876252\\
11.56	26.3851901674963\\
11.57	27.380241998978\\
11.575	31.2642257106402\\
11.58	29.0962773804759\\
11.585	31.5886714631642\\
11.595	29.4416825781024\\
11.6	31.4387420358442\\
11.605	28.4474470711264\\
11.615	31.425251331699\\
11.62	29.3474906280019\\
11.63	29.8088372907176\\
11.635	31.4080132313847\\
11.645	28.9618093333726\\
11.65	31.2207834516524\\
11.655	29.4512877337253\\
11.66	29.6332775096958\\
11.665	30.7097785911134\\
11.67	29.0769662621277\\
11.685	30.9651092929441\\
11.695	29.4930473955688\\
11.7	31.8811731226043\\
11.705	30.1302585236018\\
11.71	29.9639501961845\\
11.715	30.580793597494\\
11.72	29.609511541398\\
11.725	30.3188026432771\\
11.73	29.8135443647651\\
11.735	30.5062649614334\\
11.745	29.2954595585528\\
11.75	32.0313805986033\\
11.755	29.7418396254921\\
11.76	31.0639064064935\\
11.765	28.6957603955751\\
11.77	30.6576327150088\\
11.78	29.7106036798344\\
11.785	30.0980068700685\\
11.79	29.6529756296453\\
11.795	32.1109006679986\\
11.805	29.5221887336798\\
11.81	32.1282930996769\\
11.815	29.1884865461513\\
11.825	30.5421065963048\\
11.83	29.0628679366315\\
11.835	30.52675942062\\
11.84	29.8457779758781\\
11.845	30.9544701139492\\
11.855	29.5738288723126\\
11.86	32.5693941944165\\
11.87	29.5165792675478\\
11.875	31.3551450572228\\
11.88	29.8905505895939\\
11.885	30.9380915923223\\
11.89	30.1978407161631\\
11.895	30.3136437936704\\
11.9	30.6632450047947\\
11.905	30.0207417182621\\
11.91	32.1527004998087\\
11.92	29.5520298559167\\
11.925	31.6441642116783\\
11.94	29.2901615760265\\
11.95	30.7119270453484\\
11.955	29.3680908381218\\
11.96	31.0188215390109\\
11.965	29.2574015334952\\
11.97	29.5838149964258\\
11.975	31.9463874628541\\
11.985	29.5674799168707\\
11.99	29.1880406395044\\
12	31.2947998740022\\
12.005	28.5798837181355\\
12.01	30.6902116986935\\
12.02	29.3177491817208\\
12.025	32.0124711177317\\
12.035	29.1018109246751\\
12.05	31.1677782237043\\
12.055	27.3638793202068\\
12.065	30.4508524794373\\
12.07	28.4779302238953\\
12.075	31.5575861724758\\
12.085	28.4268289545103\\
12.09	30.9755906526207\\
12.095	30.3306195688309\\
12.1	31.3354651334289\\
12.105	28.2870481390332\\
12.115	31.9168221834517\\
12.12	29.1046506178441\\
12.125	30.4731461728276\\
12.13	29.8649418674521\\
12.135	27.7393646032482\\
12.14	31.325277363955\\
12.15	29.8817050282484\\
12.155	27.6250878150253\\
12.165	31.9668166211654\\
12.175	28.606651580077\\
12.18	29.3273977604313\\
12.185	27.7896320528761\\
12.19	31.0211155472937\\
12.195	30.6149640306368\\
12.205	27.9211209420542\\
12.215	32.1301201726699\\
12.225	28.36688908365\\
12.235	21.4929179901221\\
12.24	25.4224745322944\\
12.245	24.6493212745522\\
12.255	22.1398094035521\\
12.26	24.0337331129834\\
12.265	27.8107196264326\\
12.275	23.0827655820269\\
12.28	24.2823400773577\\
12.285	22.7391180201687\\
12.29	26.5554368424893\\
12.3	23.7696535666904\\
12.31	24.8120434207996\\
12.315	28.8040488186166\\
12.325	25.5556254698743\\
12.33	27.1001166087812\\
12.335	24.8123191221869\\
12.34	26.3847855223507\\
12.345	25.8982539695177\\
12.35	23.7108342253982\\
12.355	24.9691952364054\\
12.36	23.9522735650485\\
12.365	27.9192757745049\\
12.37	27.249092578918\\
12.375	24.9699436234787\\
12.38	27.6711797954838\\
12.385	25.6097942713428\\
12.395	25.2844163820784\\
12.4	22.7320859951082\\
12.405	25.2037148837678\\
12.41	23.1856911133046\\
12.42	27.2220836966902\\
12.425	23.7036347948348\\
12.43	27.5014913137176\\
12.44	25.283924447305\\
12.445	25.5706437366579\\
12.45	22.9562769886944\\
12.455	25.4495282652013\\
12.46	23.9973621785807\\
12.47	27.7369839355061\\
12.475	24.2107750707141\\
12.48	27.4267999507848\\
12.485	27.3670599963273\\
12.49	25.8081045428846\\
12.495	26.2952275916855\\
12.5	23.5560767417604\\
12.505	26.1483297949947\\
12.51	25.117322666639\\
12.515	25.5362690650914\\
12.52	28.0676822274513\\
12.525	24.9412182339195\\
12.535	28.0483053333207\\
12.54	24.3540986944118\\
12.545	25.5650329268776\\
12.555	29.7033386108601\\
12.56	30.8175122150551\\
12.565	28.0937162817298\\
12.57	31.9470453221455\\
12.58	27.8476680937596\\
12.585	31.7170604301606\\
12.59	29.1570598475742\\
12.595	30.3753894793529\\
12.6	28.4073121390699\\
12.605	28.819218618888\\
12.61	30.8810228123476\\
12.615	26.6937416102403\\
12.62	31.4413048666319\\
12.625	29.9759033511626\\
12.63	26.0942747683436\\
12.635	31.3977095365745\\
12.64	29.6787862783247\\
12.645	30.1630406089472\\
12.65	29.618736905257\\
12.655	28.3638479629709\\
12.66	31.5503141457921\\
12.665	28.2196728414898\\
12.675	31.501405289573\\
12.68	26.4039280422855\\
12.685	31.1009253430456\\
12.69	30.9193684444436\\
12.7	29.884383787806\\
12.705	28.3259995401888\\
12.71	31.088509268555\\
12.715	28.5612764834129\\
12.725	31.4657981843871\\
12.73	26.4937859664523\\
12.735	30.1150124225583\\
12.74	30.1608059125857\\
12.745	30.0419222261459\\
12.75	30.0682832334002\\
12.755	27.8569864737143\\
12.76	31.2285870289215\\
12.765	29.0699116071752\\
12.77	29.3696982770367\\
12.775	31.7172294527835\\
12.78	28.0368841105254\\
12.79	30.7496329038355\\
12.795	30.8850552497862\\
12.8	31.4202538482625\\
12.805	27.5055869360063\\
12.81	31.5768435880771\\
12.82	28.5734737041666\\
12.825	32.2106941233793\\
12.83	28.8355728575105\\
12.84	30.2182078475529\\
12.845	29.7384717788195\\
12.85	31.7378142051645\\
12.855	27.7286172777824\\
12.865	30.991500935525\\
12.87	27.2526658101135\\
12.875	31.8596457736089\\
12.885	29.2152540384017\\
12.89	30.8182534495258\\
12.895	29.6830486825811\\
12.9	32.3121639048036\\
12.905	29.3447236481462\\
12.91	29.2719550569556\\
12.915	32.0347327587862\\
12.92	28.3809197064481\\
12.925	31.1287198924071\\
12.93	31.252304209303\\
12.935	28.6882080017148\\
12.94	30.4217913121921\\
12.945	29.5528515405064\\
12.95	31.8850075636975\\
12.96	27.9595123031613\\
12.965	31.1078880951659\\
12.97	27.6413666756849\\
12.98	30.2282387189203\\
12.985	28.4020844451967\\
12.99	29.8732226445795\\
12.995	28.290560434417\\
13	31.3837330468109\\
13.005	30.6312096341453\\
13.01	26.6469706655096\\
13.015	30.7669597960685\\
13.02	28.6603249609582\\
13.03	30.7621594460474\\
13.035	29.4729275100001\\
13.04	30.6327702056869\\
13.045	27.139337311009\\
13.055	31.7960536310507\\
13.06	26.8781184828768\\
13.065	30.4259905336314\\
13.07	28.3978460907983\\
13.075	28.4092648716016\\
13.08	30.7939664977921\\
13.085	28.763260988177\\
13.09	30.9691715132398\\
13.095	27.8734681913953\\
13.1	29.0517460297562\\
13.105	31.965941213062\\
13.11	27.1057967683907\\
13.115	29.4412319504719\\
13.125	27.9468246711554\\
13.13	30.8132622620789\\
13.135	29.0340463328464\\
13.14	31.4766871919688\\
13.15	26.5709585763876\\
13.155	31.9091408622218\\
13.16	29.5377503977371\\
13.165	29.6306116573365\\
13.17	30.2799194968216\\
13.175	26.5906100204375\\
13.18	29.6647508688234\\
13.185	28.5838965311158\\
13.19	31.2264445167769\\
13.195	31.2140888076432\\
13.2	23.0637719530151\\
13.205	24.2599460982294\\
13.21	21.5777786173479\\
13.22	25.5196525988417\\
13.225	22.5319248502066\\
13.23	23.8265811324126\\
13.235	22.8286253269118\\
13.245	28.8589110220074\\
13.25	23.6288948142852\\
13.255	23.4052809307\\
13.26	23.7959639309711\\
13.265	23.769661832071\\
13.27	27.0395441572781\\
13.275	24.6264256852215\\
13.28	27.3064562950902\\
13.29	25.5299179575789\\
13.295	28.4856995905537\\
13.3	24.726536544837\\
13.31	25.3833617874836\\
13.315	22.6613568717943\\
13.32	25.5820260253371\\
13.325	23.8230108823134\\
13.335	28.7976025009861\\
13.34	24.5780865791373\\
13.345	26.1900359423974\\
13.35	23.6769788027432\\
13.36	27.1580690366346\\
13.365	22.9237739758305\\
13.37	25.2447060867529\\
13.375	23.5649878756683\\
13.385	29.324579794539\\
13.39	23.8933282410024\\
13.395	23.6705281039275\\
13.4	22.1216073927136\\
13.41	26.7803072925032\\
13.415	23.0871621662162\\
13.42	26.7600112794598\\
13.43	24.8189165253394\\
13.435	28.0502321459377\\
13.44	24.2522367250728\\
13.445	24.9353754520016\\
13.45	24.992287741574\\
13.455	20.3683578530028\\
13.46	24.6115943944431\\
13.465	22.6365992861233\\
13.47	28.2397134317807\\
13.475	28.6606141736744\\
13.48	23.4732156587907\\
13.485	24.4537353844672\\
13.49	21.0794295752405\\
13.5	25.1755611831855\\
13.505	19.7866997581353\\
13.51	25.2727235050704\\
13.515	22.5283105342472\\
13.525	32.4313971191076\\
13.53	28.1429795365664\\
13.535	28.4863088795216\\
13.54	26.3865244574079\\
13.55	29.9339957905347\\
13.555	27.8554332737794\\
13.56	31.6407233731816\\
13.57	26.8048384954455\\
13.575	30.8725852856357\\
13.58	27.7625695903893\\
13.585	30.3475647651887\\
13.595	26.0568969124155\\
13.6	28.9374802466901\\
13.605	23.9317628236384\\
13.61	31.1484091787294\\
13.615	30.5158319208993\\
13.62	24.0160030278557\\
13.625	28.1203083350239\\
13.63	25.0464944873943\\
13.635	29.4002928587693\\
13.64	28.7048242024755\\
13.645	27.0541717885825\\
13.65	30.4079220001515\\
13.655	24.3089713126715\\
13.665	31.0416758076185\\
13.67	28.0274906515085\\
13.675	29.7613641207798\\
13.68	27.137461491807\\
13.69	28.7235389023593\\
13.695	28.2219324196072\\
13.7	31.9767928821485\\
13.71	26.4139055484485\\
13.715	28.1124095101608\\
13.72	27.8578661866591\\
13.725	30.5985850729821\\
13.73	27.6012808560206\\
13.74	28.9425253090527\\
13.745	24.5054569766968\\
13.75	30.9424464591068\\
13.755	30.4875146686948\\
13.76	28.8679753797509\\
13.765	29.2377960194481\\
13.77	26.1080754111145\\
13.775	29.4591541103058\\
13.78	27.4976129202585\\
13.79	32.0372913857541\\
13.795	27.0505489080313\\
13.805	28.8192050148708\\
13.815	31.7402874509423\\
13.82	26.9380200682594\\
13.825	29.6699017815175\\
13.835	26.7670534831115\\
13.84	32.1951674096106\\
13.85	29.187547329577\\
13.855	28.885905839558\\
13.86	25.8713253582382\\
13.865	29.7954187651668\\
13.87	27.0609989243096\\
13.88	31.074504024215\\
13.885	25.656190844439\\
13.9	29.8746300318044\\
13.905	30.3049644323991\\
13.91	25.5556870122775\\
13.915	28.8207897020881\\
13.92	26.3764045257527\\
13.925	28.0454374832151\\
13.93	31.382741223537\\
13.935	29.2094220183507\\
13.94	29.4312782034683\\
13.945	27.551923355074\\
13.955	30.1238218785519\\
13.96	28.5762679992548\\
13.965	31.5750974002065\\
13.975	27.1187598140852\\
13.98	29.1152419008909\\
13.985	29.0511352815362\\
13.99	31.9208543155054\\
14	26.9095794099293\\
14.005	29.9662513057387\\
14.01	24.5633021983999\\
14.02	30.5757291044344\\
14.025	28.2338891721367\\
14.03	29.6009197014983\\
14.035	25.7106953866211\\
14.04	29.053148845365\\
14.045	28.6681885055823\\
14.05	25.9409311627642\\
14.055	30.6990045867524\\
14.065	26.506411197902\\
14.07	27.9042539362814\\
14.075	27.6755431805213\\
14.08	30.8762520829431\\
14.085	27.5474952970165\\
14.09	27.6983172846168\\
14.095	29.593587330127\\
14.1	24.8633762061649\\
14.105	29.7953834407804\\
14.11	29.9385443868552\\
14.115	29.6572333930953\\
14.12	29.847556221453\\
14.125	26.8160184428531\\
14.13	29.5226209170504\\
14.135	27.9930417590889\\
14.14	28.3276826603167\\
14.145	30.579516819097\\
14.15	27.9357045902551\\
14.155	28.0834539681744\\
14.16	26.8484976577853\\
14.17	30.4878493988222\\
14.175	24.1563516643749\\
14.185	24.8336403421069\\
14.19	24.7758885916248\\
14.195	25.7794291098477\\
14.2	25.5886186311924\\
14.21	27.6749941009338\\
14.225	24.1228793438964\\
14.235	26.2051860542806\\
14.24	24.5572898980918\\
14.255	27.3718772761177\\
14.26	27.4035535234602\\
14.265	23.042594732354\\
14.275	25.5792863042604\\
14.28	24.12141811347\\
14.285	25.0037546359913\\
14.29	25.0227294885747\\
14.295	27.3528198384838\\
14.3	26.8970392553303\\
14.305	23.8030728064178\\
14.31	24.6590628728759\\
14.315	23.2229769398839\\
14.325	25.0392135720323\\
14.33	24.5534323399149\\
14.335	26.8688651286525\\
14.35	25.5556700699705\\
14.355	22.9121963229722\\
14.36	25.0714087023392\\
14.37	24.5133777999623\\
14.385	28.3785994683194\\
14.395	23.6254039153043\\
14.41	25.7687901217006\\
14.415	25.3282834330175\\
14.425	28.3151464358798\\
14.44	24.1411133611087\\
14.45	25.9552973416531\\
14.455	23.8159853813932\\
14.475	27.320303802025\\
14.485	23.1585954209711\\
14.49	27.1719811694509\\
14.495	25.9387710255988\\
14.5	28.4262077078537\\
14.505	25.9551270135031\\
14.51	30.1508850562623\\
14.515	28.5075554141789\\
14.52	23.826523965799\\
14.525	26.6688050563344\\
14.53	25.8266908672427\\
14.535	28.4874277490597\\
14.54	27.7133630577878\\
14.545	27.8961524691526\\
14.55	29.7317655986967\\
14.555	27.2795681045473\\
14.56	27.5345496433404\\
14.575	29.1458776240521\\
14.58	26.7110718688614\\
14.585	28.0014233791037\\
14.59	26.6382269657996\\
14.595	27.2568190214701\\
14.6	30.0494139167566\\
14.605	28.0706243704677\\
14.61	28.2684713639993\\
14.615	26.8742345209204\\
14.62	22.5953313017011\\
14.625	26.5967881227816\\
14.63	24.5705014068173\\
14.64	30.3922762640976\\
14.65	24.6316891864859\\
14.655	24.952724839694\\
14.66	28.5933101471126\\
14.665	28.177889694718\\
14.67	25.3875798672393\\
14.675	29.4626987245535\\
14.685	26.6849202156387\\
14.69	27.8636094746094\\
14.695	27.9674701930014\\
14.7	30.608148092198\\
14.71	24.5041841752521\\
14.715	27.8609451270297\\
14.72	25.928470194512\\
14.73	29.7339726610413\\
14.735	29.0692061487683\\
14.74	29.2045752589607\\
14.745	24.596074868081\\
14.75	25.2231915495517\\
14.755	24.8994072697331\\
14.765	29.8614049454061\\
14.78	24.6180210748055\\
14.785	24.8669763617452\\
14.79	27.5461168131841\\
14.795	24.1213469671686\\
14.805	29.126677506639\\
14.815	23.5991566687202\\
14.82	25.5087478130118\\
14.825	29.8344407636628\\
14.83	29.0829839250844\\
14.835	26.2856445580813\\
14.84	28.4788640543274\\
14.845	26.0647616286069\\
14.855	26.4381363613571\\
14.865	32.1567526189549\\
14.875	24.6356494599608\\
14.88	26.2995857637567\\
14.885	23.7920630964399\\
14.89	29.3808871914365\\
14.895	29.1425311956217\\
14.905	30.5763985278652\\
14.915	24.7082705828836\\
14.92	24.55322636322\\
14.93	29.6293893849317\\
14.935	27.5932185090669\\
14.94	27.5173766197085\\
14.945	25.8240283195782\\
14.95	25.7525194429229\\
14.955	27.9632140071473\\
14.96	25.4673873684991\\
14.965	28.2453271644795\\
14.97	27.9088994048535\\
14.98	23.7871846144781\\
14.985	25.0003232186888\\
14.99	29.9472780768153\\
14.995	29.3745805001723\\
15	26.9869880264665\\
15.005	27.6479911604834\\
15.01	25.1382515858429\\
15.015	25.9664337612796\\
15.02	22.7822362235916\\
15.03	32.0270648157225\\
15.04	27.0415080275532\\
15.045	25.8385354406953\\
15.05	23.1049849631649\\
15.055	27.9890725522764\\
15.06	25.0571580769406\\
15.07	31.7073258394715\\
15.08	23.8446343662912\\
15.085	21.8148356434434\\
15.095	28.9014111035633\\
15.1	26.1069960552724\\
15.105	29.2970406266246\\
15.11	28.3327386255851\\
15.115	25.0275683908714\\
15.125	26.2874179274166\\
15.13	29.742952045371\\
15.14	24.9663341003652\\
15.145	26.5951726848708\\
15.15	24.5553872687468\\
15.16	28.8424263084998\\
15.17	29.6638557156046\\
15.175	25.1760363959665\\
15.18	25.3463716954764\\
15.185	23.0976063942494\\
15.195	30.4507225334928\\
15.2	28.7571921635324\\
15.205	29.8002533791665\\
15.215	24.253902750179\\
15.22	27.5631902427045\\
15.225	22.0685606114172\\
15.235	30.2830764727656\\
15.24	27.0386185085788\\
15.245	28.3100106949008\\
15.25	24.1660950752199\\
15.26	27.3802797563072\\
15.265	24.6106059511329\\
15.27	29.8896020523485\\
15.275	28.3567740978319\\
15.285	24.6715738779732\\
15.29	24.8084528316126\\
15.295	29.6737456051611\\
15.3	27.1833615930025\\
15.305	26.9274874039649\\
15.31	29.0175494361219\\
15.32	24.0312679694917\\
15.325	24.0380593168816\\
15.335	31.0998771771616\\
15.34	27.8298085767029\\
15.345	27.8581592965977\\
15.355	23.4938675662097\\
15.365	27.6331931564246\\
15.37	31.7894533437525\\
15.375	30.4878595266591\\
15.38	26.3809090982681\\
15.385	26.7698806496604\\
15.39	21.767881312925\\
15.395	27.3562399161306\\
15.4	26.1705210705995\\
15.41	31.730303405187\\
15.42	25.0129842455893\\
15.425	24.8626319535872\\
15.43	25.1309858285846\\
15.435	28.7988098084762\\
15.44	25.4315492285845\\
15.45	29.7202808027823\\
15.455	24.6749593746462\\
15.46	26.1415061653918\\
15.465	24.3610897040483\\
15.47	28.1826450009063\\
15.475	27.95386613786\\
15.48	24.2145789294035\\
15.485	28.6424680689488\\
15.495	25.0055828534667\\
15.51	29.8773924855564\\
15.52	26.1312530493124\\
15.525	27.4616666541299\\
15.53	23.9688530621843\\
15.535	27.1671194836651\\
15.54	27.1763029053806\\
15.55	30.0105359899706\\
15.555	25.6649153051162\\
15.56	27.4058974189023\\
15.565	24.0898732911241\\
15.57	25.151506912708\\
15.575	28.4197101036662\\
15.58	27.3845361010546\\
15.585	30.671331232374\\
15.59	28.9638940249333\\
15.595	24.6326959255083\\
15.6	26.6048755777781\\
15.605	21.7007664685965\\
15.61	27.9545028387112\\
15.615	28.2086475900153\\
15.62	27.7570289281569\\
15.625	29.7914343148745\\
15.63	26.4590523514324\\
15.635	27.1680210342239\\
15.645	25.0355504750167\\
15.65	28.8188866354136\\
15.655	26.3204840214024\\
15.66	27.8336188826585\\
15.665	27.6789738875547\\
};
%\addlegendentry{obstruction}

\end{axis}
\end{tikzpicture}%

==> img/Journal1Indoor1_crossing_los_15obs_60_GHz_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

  \pgfplotsset{
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend  style={font=\scriptsize}
  }

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.2,
xmax=3.2,
% xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=20,
ymax=50,
% ylabel style={font=\color{white!15!black}},
% ylabel={SNR [dB]},
% yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.065	44.668130598435\\
2.075	44.6457906775776\\
2.09	44.6223216991727\\
2.11	44.5531092665412\\
2.125	44.4420802787754\\
2.13	44.430047412301\\
2.145	44.340905267028\\
2.15	44.3120449152238\\
2.155	44.3181070422358\\
2.16	44.2775090745217\\
2.165	44.2860846590423\\
2.17	44.2797222448737\\
2.175	44.2991131023094\\
2.18	44.3004401011101\\
2.235	44.5885950176924\\
2.245	44.576892597906\\
2.25	44.575627282852\\
2.255	44.5999097844956\\
2.27	44.5379775743846\\
2.275	44.5358946713302\\
2.295	44.4535153568294\\
2.3	44.4398184565541\\
2.31	44.3947221698152\\
2.32	44.3450306822868\\
2.325	44.3406654320353\\
2.33	44.3247523384021\\
2.34	44.2650182471551\\
2.345	44.2580128695475\\
2.385	43.7378282432656\\
2.42	42.9671492561236\\
2.43	42.6003924273456\\
2.45	42.1300836917628\\
2.455	42.066573618097\\
2.47	41.7636577166075\\
2.475	41.6898529883758\\
2.485	41.3145421293677\\
2.495	40.4076320056835\\
2.505	37.2488301353487\\
2.52	30.8405412715428\\
2.535	28.1910370751861\\
2.55	27.154885004319\\
2.555	26.9496776614699\\
2.56	26.93185414601\\
2.57	26.5413829026889\\
2.58	26.8291016815566\\
2.59	26.5797818956841\\
2.595	26.9064927781436\\
2.605	26.6862450158434\\
2.645	29.211337336493\\
2.655	28.7787999647538\\
2.66	28.8993257318896\\
2.67	29.4513169838307\\
2.675	29.5025988349636\\
2.685	29.1252757451632\\
2.69	29.2689088723433\\
2.695	29.8034736498376\\
2.7	29.8273369196805\\
2.705	29.7586049383835\\
2.805	36.5753736317947\\
2.84	39.2647106570682\\
2.855	39.8785197480875\\
2.86	39.9409192235662\\
2.865	39.92987649261\\
2.875	40.0295352252187\\
2.88	39.9964812465123\\
2.885	40.005514186832\\
2.895	40.0887904179596\\
2.9	40.0800694257177\\
2.91	40.2405548210214\\
2.915	40.2398615398642\\
2.92	40.2986229658731\\
2.93	40.4433202332377\\
2.935	40.4902014116367\\
3.01	41.8493766858892\\
3.015	41.8953089642159\\
3.02	42.0228851557256\\
3.025	42.0319899640471\\
3.04	42.2550692319306\\
3.045	42.2767197179862\\
3.065	42.5437061060626\\
3.07	42.5619526207478\\
3.075	42.620074386227\\
3.08	42.7523757856107\\
3.085	42.7502127954612\\
3.09	42.7960472458238\\
3.095	42.9438168920947\\
3.1	42.8965407418614\\
3.105	42.9400782825009\\
3.115	43.0680466251238\\
3.12	43.0288530483562\\
3.13	43.1682591989827\\
3.135	43.1668367676742\\
3.17	43.3340710214367\\
3.175	43.330750013023\\
3.18	43.3001527423318\\
3.185	43.3060895913502\\
3.19	43.3219310559583\\
3.195	43.2652623444847\\
3.2	43.2663829187826\\
3.205	43.2979409111547\\
3.215	43.2069406520507\\
3.22	43.2419145370347\\
3.23	43.1123268538119\\
3.235	43.1263959752232\\
3.29	42.4946413047963\\
3.295	42.5203060404945\\
3.305	42.3273705632846\\
3.31	42.368568965797\\
3.32	42.143473448101\\
3.325	42.1258069911173\\
3.34	41.9136602621556\\
3.355	41.6879439801265\\
3.365	41.5039911350704\\
3.37	41.5300411656216\\
3.41	40.6069662088286\\
3.415	40.6321666306127\\
3.425	40.1280096310611\\
3.43	40.1233981325333\\
3.44	39.5957821193553\\
3.445	39.4157309506052\\
3.46	38.1633896414933\\
3.47	36.4183449031803\\
3.485	31.8032120747738\\
3.5	27.9167645530993\\
3.505	27.777765126758\\
3.51	27.7797015928747\\
3.52	28.3579896466893\\
3.53	28.0809365680675\\
3.54	28.550811119049\\
3.545	28.4365466602969\\
3.55	28.1475809141055\\
3.555	28.1593561677883\\
3.565	28.5511818303686\\
3.575	28.0005598073186\\
3.585	28.472754486513\\
3.59	28.4029647518182\\
3.6	27.9610226845995\\
3.61	28.4722736856917\\
3.62	27.947199326985\\
3.63	28.4772558740299\\
3.635	28.3917365957537\\
3.64	28.0493110673803\\
3.645	28.0750372391256\\
3.655	28.571278364534\\
3.665	28.1439966263937\\
3.675	28.6660126010882\\
3.68	28.5965449516968\\
3.685	28.604722168155\\
3.69	28.6712440589579\\
3.705	29.6762084372335\\
3.735	31.8099700741968\\
3.75	32.9104244830999\\
3.815	38.2177281724725\\
3.84	39.3912123702529\\
3.845	39.4328615429802\\
3.86	39.8073352550141\\
3.865	39.7892097280229\\
3.87	39.8047166580487\\
3.875	39.9810423709601\\
3.88	39.9510634873607\\
3.885	40.061108423626\\
3.89	40.0089945715103\\
3.9	40.1640207533781\\
3.905	40.1217894162276\\
3.92	40.2174552744936\\
3.925	40.2537520497144\\
3.93	40.3538670091441\\
3.935	40.3270098926905\\
3.945	40.358250286588\\
3.95	40.4073298907254\\
3.955	40.3815740110607\\
3.96	40.455735110765\\
3.965	40.4257881453683\\
3.975	40.549419056841\\
3.98	40.5279548188853\\
3.99	40.6685447429336\\
3.995	40.6492254300059\\
4.005	40.7895418298056\\
4.01	40.7966508768108\\
4.025	40.9405005466712\\
4.03	40.9108699417476\\
4.04	41.0753787512766\\
4.045	41.034230570174\\
4.055	41.2009450704849\\
4.06	41.155889167194\\
4.07	41.2676333393056\\
4.075	41.2188999712166\\
4.085	41.3282111972739\\
4.09	41.302468329319\\
4.095	41.3781388272848\\
4.1	41.380540648908\\
4.105	41.4029278235397\\
4.11	41.4719546410376\\
4.115	41.4722130959262\\
4.12	41.4787002345441\\
4.125	41.5054866320097\\
4.13	41.492934281334\\
4.14	41.5411605084923\\
4.145	41.4863515466735\\
4.155	41.5634470217089\\
4.16	41.4987094396357\\
4.17	41.5555696744956\\
4.175	41.4887483885872\\
4.18	41.5316240915106\\
4.185	41.5341374612604\\
4.19	41.4606699204107\\
4.195	41.5118256466493\\
4.2	41.4862738746977\\
4.205	41.4137554320136\\
4.21	41.4646440496975\\
4.22	41.3586664099143\\
};
%\addlegendentry{atan diffraction}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.185	46.1429972569394\\
2.195	46.1753814003431\\
2.2	46.1686372384198\\
2.21	46.0877012822018\\
2.22	45.9398530917953\\
2.24	45.3819752201128\\
2.28	43.7376042037821\\
2.315	41.9699905278464\\
2.34	41.0102703054109\\
2.36	40.6231347298311\\
2.365	40.6311113358267\\
2.375	40.6955862628662\\
2.405	41.4581060895129\\
2.425	42.3195167979104\\
2.46	43.6727101179051\\
2.505	45.2994260215519\\
2.525	45.6494235864048\\
2.53	45.6927935153728\\
2.535	45.6856637203458\\
2.54	45.6921944559764\\
2.545	45.6856098432502\\
2.56	45.5266767374564\\
2.595	44.6790849944812\\
2.62	43.9117834579069\\
2.66	42.8490819998556\\
2.665	42.7787499708307\\
2.72	40.9611897356177\\
2.75	39.5935414336722\\
2.76	39.2141310964444\\
2.77	38.8605002617241\\
2.79	38.4168100916065\\
2.795	38.3781843364402\\
2.8	38.2984526699667\\
2.805	38.3288704709141\\
2.81	38.4720537123158\\
2.815	38.4278203442379\\
2.82	38.5040920965966\\
2.855	39.6178294152152\\
2.895	41.6173923374377\\
2.925	42.9560217178941\\
2.965	43.8045903885452\\
2.97	43.8231581783624\\
2.985	43.9870215021642\\
2.99	43.8748629327521\\
2.995	43.9359910801388\\
3.01	43.8176755317984\\
3.015	43.8266206984187\\
3.025	43.6676681658016\\
3.03	43.7046934289848\\
3.05	43.5215289826584\\
3.055	43.4902408394569\\
3.06	43.4879116522339\\
3.065	43.4459631203721\\
3.07	43.4426431733322\\
3.075	43.4605178435313\\
3.08	43.4470277538242\\
3.085	43.4474319917805\\
3.09	43.5127192650928\\
3.095	43.518640392637\\
3.1	43.5165162310541\\
3.11	43.6059943185758\\
3.115	43.5930806812366\\
3.125	43.6541947949331\\
3.13	43.6549515774418\\
3.135	43.6346495848734\\
3.145	43.6948850323514\\
3.15	43.643313607904\\
3.155	43.6438137362346\\
3.16	43.6284640414733\\
3.17	43.5213454117349\\
3.175	43.5085575907235\\
3.18	43.4790890526308\\
3.2	43.1085786147977\\
3.205	42.8838931083683\\
3.21	42.8697835656484\\
3.215	42.7798288569691\\
3.225	42.4686034183321\\
3.23	42.3860489711828\\
3.24	42.0443983507605\\
3.245	41.9549537329947\\
3.255	41.6205731565525\\
3.275	40.95214668519\\
3.29	40.5419117573351\\
3.295	40.4971647781698\\
3.305	40.2360745993771\\
3.31	40.2077912201686\\
3.315	39.9846853196316\\
3.32	39.9825339028693\\
3.325	39.8541943788297\\
3.335	39.8964838112137\\
3.345	39.5506195579566\\
3.35	39.5301474721765\\
3.365	39.3618954149824\\
3.37	39.4562841750151\\
3.395	39.2395008262054\\
3.405	39.1296011347189\\
3.41	39.0743169781754\\
3.415	39.1026954486244\\
3.425	38.8948842685533\\
3.43	38.8976716472572\\
3.435	38.7291623112118\\
3.44	38.7946688456379\\
3.455	38.5812428855699\\
3.49	38.2066628881026\\
3.495	38.1942236440257\\
3.52	37.8460993164922\\
3.525	37.929775488021\\
3.535	37.7568804582284\\
3.54	37.7672418952011\\
3.545	37.760217535122\\
3.55	37.7407522851019\\
3.555	37.7437005664731\\
3.56	37.7402774475631\\
3.565	37.766375894818\\
3.57	37.6298746665934\\
3.575	37.6384747339004\\
3.58	37.6576360734868\\
3.585	37.7156185911021\\
3.59	37.522092438174\\
3.6	37.6830214074617\\
3.605	37.5034796172017\\
3.615	37.8339204604904\\
3.62	37.7048946022\\
3.635	37.9839287574714\\
3.64	37.9409594618939\\
3.65	38.1634509017987\\
3.655	38.1576011701279\\
3.66	38.4075831403125\\
3.665	38.3833368600209\\
3.67	38.5495206688237\\
3.675	38.536075410305\\
3.685	38.8546597535562\\
3.69	38.9881604552595\\
3.695	38.9928852060889\\
3.715	39.6506456466125\\
3.72	39.6820207193949\\
3.75	40.4101005447483\\
3.755	40.4315325391349\\
3.765	40.5910240987616\\
3.79	41.047257676156\\
3.805	41.3030698460754\\
3.81	41.27241151905\\
3.82	41.3657125716012\\
3.83	41.460726849046\\
3.835	41.4567629943445\\
3.84	41.4753643098628\\
3.845	41.457516542016\\
3.855	41.5309873346787\\
3.86	41.5748470822782\\
3.865	41.5610005669532\\
3.87	41.4982384574875\\
3.875	41.6034383706696\\
3.88	41.5665236286503\\
3.885	41.5800003735322\\
3.89	41.541343900597\\
3.895	41.568893867567\\
3.9	41.565215067085\\
3.905	41.5505359749157\\
3.91	41.5785946107166\\
3.915	41.5232625408882\\
3.92	41.5342835490048\\
3.925	41.580694023302\\
3.935	41.5509884314772\\
3.94	41.5684102516058\\
3.945	41.5150657503832\\
3.95	41.5491767963447\\
3.96	41.5238154755789\\
3.97	41.5611108617568\\
3.975	41.5432220292798\\
3.98	41.5881359443348\\
3.99	41.5831877176999\\
3.995	41.6527707871209\\
4	41.615818494702\\
4.005	41.6293174652474\\
4.01	41.716076419651\\
};
%\addlegendentry{baseline}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1.995	45.2177984314108\\
2	44.7264443888685\\
2.005	45.1558433045218\\
2.02	44.6202460343791\\
2.025	45.0400228985703\\
2.035	44.760691670637\\
2.045	44.442592303239\\
2.05	44.4831555038228\\
2.06	44.6667213939378\\
2.065	44.6890719716861\\
2.08	44.5649468406388\\
2.09	44.6734528648957\\
2.095	44.6350039388956\\
2.11	44.3696713214595\\
2.115	44.4503184205962\\
2.12	44.4474821812424\\
2.125	44.2379013803837\\
2.13	44.2420111824395\\
2.135	44.3667233272422\\
2.14	44.187377848403\\
2.145	44.2959804234705\\
2.15	44.0921328819039\\
2.155	44.2045442086639\\
2.16	44.114801294168\\
2.165	44.3371561632458\\
2.17	44.2218398577126\\
2.175	44.4080417146807\\
2.18	44.287506364596\\
2.19	44.4572201642509\\
2.195	44.2940967853204\\
2.2	44.3141840873906\\
2.205	44.2750989272169\\
2.21	44.3127258510878\\
2.22	44.7155498083882\\
2.23	44.3376973667864\\
2.24	44.7426577066826\\
2.245	44.7220109369171\\
2.255	44.4609189045269\\
2.265	44.7085663211798\\
2.275	44.5482953894229\\
2.28	44.5843134432226\\
2.285	44.5109537268712\\
2.29	44.3443257223974\\
2.3	44.648237932829\\
2.31	44.3392540683849\\
2.315	44.4242179738808\\
2.325	44.167195249201\\
2.33	44.3049164858814\\
2.335	44.2480534139249\\
2.34	44.0840900795709\\
2.35	44.2752099984172\\
2.355	44.1400788705626\\
2.365	44.1765070003966\\
2.375	43.8985635479887\\
2.38	43.9672663816369\\
2.39	43.5878829961178\\
2.395	43.5915739384519\\
2.405	43.1520910396819\\
2.41	43.2089590802421\\
2.415	43.1392803678825\\
2.425	42.6370175382466\\
2.43	43.618941936563\\
2.435	43.3018814543576\\
2.445	41.7441215637168\\
2.45	41.3616563042995\\
2.465	43.3874143459664\\
2.47	43.7102150890804\\
2.48	42.820531288082\\
2.515	34.0561624054605\\
2.525	31.2698158181396\\
2.53	30.8884180953633\\
2.55	26.6105776811511\\
2.565	25.3875402850152\\
2.57	23.8985164083124\\
2.58	24.6336999446887\\
2.59	24.2503286692695\\
2.595	24.6123725241611\\
2.6	24.6090548100183\\
2.615	26.9824958087277\\
2.625	30.5429113665671\\
2.63	29.2588520017672\\
2.635	29.1983586190356\\
2.64	30.0643651581453\\
2.65	29.4624960554662\\
2.655	29.5663398960815\\
2.66	29.2424990754006\\
2.67	29.9824811870743\\
2.675	29.0624388626091\\
2.685	29.3223874408488\\
2.695	28.6919964612869\\
2.7	29.1637976030066\\
2.705	28.9587554417563\\
2.71	28.3492010804899\\
2.715	28.5375291831171\\
2.725	28.3705041933724\\
2.73	28.5113426178249\\
2.735	28.4111240899094\\
2.745	27.4641174810793\\
2.75	27.6514671171539\\
2.755	28.3845118035655\\
2.77	27.023862589356\\
2.78	27.8252119809185\\
2.785	27.6935113577481\\
2.795	27.0425940274357\\
2.8	27.0121452721192\\
2.815	27.664330918518\\
2.82	27.3155634387205\\
2.835	33.0362696136339\\
2.855	42.0193276398525\\
2.86	39.822046305555\\
2.865	41.0766910366341\\
2.87	39.7542970054501\\
2.885	40.8047293841943\\
2.89	40.4426567923806\\
2.895	40.580337069829\\
2.905	40.0121487866225\\
2.915	40.58116451029\\
2.92	40.2026955603848\\
2.925	40.3940676435842\\
2.93	40.8667392505439\\
2.935	40.5176885013686\\
2.94	40.9714015515788\\
2.945	40.5493047941409\\
2.95	41.0488689851524\\
2.955	40.5996823170753\\
2.96	41.2365758313142\\
2.965	41.0170014209413\\
2.97	41.4364657492702\\
2.975	40.9514775584705\\
2.985	41.5721910171339\\
2.99	41.6588232244344\\
2.995	41.4205390083186\\
3.005	41.9770814349884\\
3.01	41.8941385855237\\
3.015	41.9499389363162\\
3.02	41.9436122339589\\
3.025	42.11441027307\\
3.03	41.9095627216908\\
3.035	42.4060657487299\\
3.04	42.194625827509\\
3.045	42.5286465178445\\
3.05	42.1612170877802\\
3.055	42.5412534695011\\
3.06	42.3347204930381\\
3.065	42.8194424269002\\
3.07	42.4190824910666\\
3.075	42.7376377326981\\
3.08	42.563194099823\\
3.085	42.9463407117921\\
3.09	42.5631521404412\\
3.095	43.0452570128083\\
3.1	42.8146333365997\\
3.105	43.2021351127786\\
3.11	42.8216136772818\\
3.115	43.2150712279084\\
3.12	43.0484060469843\\
3.125	43.4674348536109\\
3.13	42.9415019046349\\
3.135	43.1594952821611\\
3.14	42.956542112854\\
3.145	43.34774008449\\
3.15	43.1240594856795\\
3.155	43.4019918841546\\
3.16	43.2782773110571\\
3.165	43.4611189818247\\
3.18	43.2710960888383\\
3.185	43.2410546661381\\
3.19	43.5296738982885\\
3.195	43.2262790113127\\
3.2	43.3363628856277\\
3.205	43.1022130946699\\
3.21	43.4175245613675\\
3.215	43.1189919345155\\
3.22	43.2852694804069\\
3.225	43.004784677727\\
3.23	42.9914045502656\\
3.235	43.0662883419645\\
3.24	43.059362727735\\
3.245	43.3209236942086\\
3.255	42.7428611094961\\
3.26	42.556607085345\\
3.27	42.907576046571\\
3.275	43.0309800584804\\
3.29	42.3141793100204\\
3.3	42.5943921913277\\
3.305	42.5414161328311\\
3.31	42.6992064132956\\
3.315	42.2822468752658\\
3.32	42.2685538371084\\
3.33	41.9127283526205\\
3.335	42.3078511503441\\
3.34	42.008677342319\\
3.345	42.0458515849991\\
3.35	42.1206391068716\\
3.355	41.6971849772014\\
3.36	41.9806323228867\\
3.37	41.3822524987633\\
3.375	41.9905488633854\\
3.385	41.1924909722079\\
3.39	41.8992777114863\\
3.4	40.7984430769862\\
3.405	41.5746609932937\\
3.415	40.3069375568154\\
3.425	41.2109071316816\\
3.43	41.0129851779635\\
3.435	39.7874450233544\\
3.44	39.9970258918958\\
3.45	41.4272273120842\\
3.455	41.2887838663171\\
3.46	40.401904509465\\
3.475	35.0003764726742\\
3.49	28.3892972852277\\
3.5	24.3038412979372\\
3.505	24.3382812685239\\
3.51	24.2543892606438\\
3.515	23.8668825774181\\
3.52	24.5903861414171\\
3.525	24.4157429680531\\
3.53	23.9637074283033\\
3.535	23.9226481854332\\
3.545	24.4603299088862\\
3.555	23.4712412276678\\
3.56	23.8383529749395\\
3.565	23.7235946634938\\
3.57	23.9048697074529\\
3.58	23.4026382776687\\
3.585	23.4147482666717\\
3.59	23.6285535789895\\
3.595	23.6294175980287\\
3.6	23.5522459421043\\
3.605	23.5890525536438\\
3.615	23.190811337716\\
3.62	23.2105448123515\\
3.63	23.9183478341854\\
3.64	22.9935908023633\\
3.655	23.8853615697125\\
3.665	22.8940616677383\\
3.675	23.8249289630648\\
3.69	23.2459512744153\\
3.7	24.0775858846636\\
3.715	23.3020027970891\\
3.725	24.0594422735957\\
3.73	24.0326030337847\\
3.735	23.8564051182798\\
3.74	23.3691566825854\\
3.745	23.8524464353678\\
3.75	23.7272608069257\\
3.76	23.8520978432528\\
3.765	23.4376848503545\\
3.77	23.5672136514189\\
3.775	23.9274378787028\\
3.78	23.6147838926573\\
3.79	23.8462004713721\\
3.835	41.0706171123967\\
3.84	40.5269439073831\\
3.85	39.1643893082186\\
3.86	40.9210120057114\\
3.87	39.711556878566\\
3.88	40.8005992175952\\
3.885	40.0374575042985\\
3.89	40.1568091696531\\
3.895	40.8529911352447\\
3.905	40.1156041467196\\
3.91	40.758870430514\\
3.915	40.044661107344\\
3.92	40.1838675184615\\
3.925	40.5808097276481\\
3.93	40.1321879174876\\
3.935	40.5649478339809\\
3.945	40.198258908517\\
3.95	40.6191825880616\\
3.955	40.094863917399\\
3.96	40.6266602483804\\
3.965	40.5433559104572\\
3.97	40.3171940059222\\
3.975	40.7592352783399\\
3.98	40.4773573050482\\
3.985	40.8916811788519\\
3.99	40.5494620660509\\
3.995	40.5948779544109\\
4	40.7942418256441\\
4.005	40.7349371120153\\
4.01	41.1945728076157\\
4.015	40.9615430162533\\
4.02	41.0776738459949\\
4.025	40.7237312770964\\
4.035	41.1022987304521\\
4.04	41.1265538166867\\
4.045	41.0029417220083\\
4.05	40.9906271909641\\
4.055	41.1410074781808\\
4.06	41.0154763422888\\
4.065	41.4546285192805\\
4.07	41.3356119046148\\
4.075	41.3795663137208\\
4.08	41.1732206661996\\
4.085	41.4370074823582\\
4.09	41.165707629956\\
4.095	41.4561494402721\\
4.1	41.4455440194551\\
4.105	41.6126862437011\\
4.11	41.3700356464712\\
4.115	41.6409726890786\\
4.12	41.4242201595484\\
4.125	41.6870424494838\\
4.13	41.575264652391\\
4.135	41.5805755392783\\
4.14	41.4465959136593\\
4.145	41.5652157589017\\
4.15	41.2709520144407\\
4.155	41.8028668399014\\
4.16	41.6773991358819\\
4.165	41.679057813972\\
4.17	41.5034745821924\\
4.175	41.6612404080192\\
4.18	41.4571328092728\\
4.185	41.9332333267928\\
4.19	41.4443417958095\\
4.195	41.7986212413635\\
4.205	41.2132036193285\\
4.21	41.3239642586068\\
4.215	41.6082725230055\\
4.22	41.4122097546086\\
4.225	41.816888742132\\
4.23	41.4582196879923\\
4.235	41.6417827755662\\
4.245	41.0764826893869\\
4.25	41.3716008126486\\
4.255	41.1873027545937\\
4.26	41.4221295305036\\
4.265	41.2859880740764\\
4.27	41.4221141100836\\
4.28	41.0504337678813\\
4.285	41.2419742837624\\
4.29	41.1883928004697\\
4.295	41.4115863117879\\
4.305	40.9193287863922\\
4.31	41.1673068744315\\
4.315	40.7330343877056\\
4.32	40.9855476712836\\
4.325	40.9056710855468\\
4.33	41.138208064138\\
4.34	40.9298365053285\\
4.345	41.0650943549925\\
4.35	40.7920016796976\\
4.355	40.8346089036311\\
4.36	40.4502057902921\\
4.365	41.0702299588244\\
4.37	40.8093283061222\\
};
%\addlegendentry{ geom emp}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.325	44.1593320545477\\
2.33	44.3599212713744\\
2.335	44.3775477962764\\
2.34	44.2367825967892\\
2.345	44.3019822463701\\
2.35	44.2279260164352\\
2.355	43.9914172738328\\
2.36	44.0005705962891\\
2.365	44.0906133041535\\
2.375	43.9024034574659\\
2.38	43.9452479025156\\
2.4	43.3306884673907\\
2.405	43.2665640691717\\
2.41	43.3626017054279\\
2.415	43.2370239791556\\
2.425	42.628188610288\\
2.43	43.5647324625153\\
2.44	42.658782551066\\
2.445	41.4149335361486\\
2.45	41.4496340014279\\
2.465	43.476561624398\\
2.47	43.3634415091321\\
2.475	43.3860355754312\\
2.485	41.9029075610613\\
2.535	28.0804622152031\\
2.54	28.7614388171058\\
2.55	25.149937280566\\
2.555	26.6590650778534\\
2.56	25.7392062084432\\
2.565	23.8638258294521\\
2.57	23.8855128186571\\
2.575	24.9001474624206\\
2.59	24.089145098919\\
2.595	24.4868938917368\\
2.6	24.3482965349162\\
2.625	30.4339204767665\\
2.63	29.216533053928\\
2.64	29.964239521206\\
2.65	29.3405843942423\\
2.655	29.7518340770139\\
2.66	29.1067008321304\\
2.67	30.0523305551316\\
2.675	29.1497645732363\\
2.68	29.2454666975319\\
2.685	29.4414847353299\\
2.695	28.8678549017416\\
2.7	29.2621965581497\\
2.71	28.0160392119411\\
2.715	28.4347706286704\\
2.72	28.4075894759192\\
2.725	28.298075341676\\
2.73	28.4255754236457\\
2.735	28.2453780073161\\
2.745	27.6808040550349\\
2.75	27.8692028606118\\
2.755	28.3472747552317\\
2.76	28.0471038519254\\
2.77	27.0378188592664\\
2.775	27.0833256808285\\
2.78	27.5742379847534\\
2.785	27.5790639568839\\
2.79	27.4291700774967\\
2.8	26.9128528471391\\
2.815	27.6927071868016\\
2.82	27.456973188716\\
2.825	28.5141797841104\\
2.84	35.9566697880011\\
2.85	41.2799354178422\\
2.855	42.0425788854398\\
2.86	39.9551602535279\\
2.865	41.0223198249925\\
2.87	39.4353322285659\\
2.88	40.7285612229963\\
2.885	40.9309494261702\\
2.9	40.1018725024165\\
2.905	40.126575992276\\
2.915	40.6128232133949\\
2.92	40.1393419239312\\
2.93	40.9603794612586\\
2.935	40.3686264500152\\
2.94	40.6788985984329\\
2.945	40.4142369155041\\
2.95	41.0816649435549\\
2.955	40.6868100389675\\
2.96	41.2546942627799\\
2.965	40.9370659420764\\
2.97	41.3256028213484\\
2.975	40.9350307618401\\
2.98	41.504491647166\\
2.985	41.4453105389\\
2.99	41.4610928995786\\
2.995	41.4156830658473\\
3.005	41.9339432793073\\
3.01	41.9185737350054\\
3.015	42.0959355298441\\
3.02	41.9012415084533\\
3.03	42.0445726248262\\
3.035	42.4380828806301\\
3.04	42.0571624008926\\
3.045	42.5849313697239\\
3.05	42.2709137140875\\
3.055	42.5896646755825\\
3.06	42.4758601646563\\
3.065	42.8069331687239\\
3.07	42.3051170632629\\
3.075	42.8724268282859\\
3.08	42.5916010546017\\
3.085	42.7747233008439\\
3.09	42.6797537192647\\
3.095	43.1991294981206\\
3.1	42.7455156233913\\
3.105	43.2704745210023\\
3.11	42.934321504537\\
3.115	43.1502960855067\\
3.12	42.985566154176\\
3.125	43.4212098561109\\
3.13	42.9810435954771\\
3.135	43.3399717316217\\
3.14	42.9444134163478\\
3.145	43.2556556664272\\
3.15	43.276348077051\\
3.155	43.4979323009084\\
3.16	43.1831363400234\\
3.165	43.4287987821947\\
3.17	43.3250203956081\\
3.175	43.3535504253964\\
3.18	43.5493417960566\\
3.195	43.1585192926161\\
3.2	43.4608713284718\\
3.205	43.1384947607304\\
3.21	43.4458190024192\\
3.215	43.1472180702028\\
3.22	43.22417423129\\
3.225	43.0708750923751\\
3.23	43.2163930438912\\
3.235	43.1493650408853\\
3.24	42.9645795255272\\
3.245	43.2087104126\\
3.25	42.865042028714\\
3.26	42.9947055838864\\
3.27	42.8048181835013\\
3.28	42.8236906368292\\
3.285	42.7095115525971\\
3.29	42.4802664447943\\
3.295	42.7228566294139\\
3.3	42.4072265783512\\
3.31	42.6173563869068\\
3.32	42.149517581987\\
3.33	42.1529778795302\\
3.335	42.2480422553689\\
3.345	41.8339276333131\\
3.35	42.0262943267777\\
3.355	41.3130493138195\\
3.36	41.97215997535\\
3.37	41.4806098034863\\
3.375	41.8856377946368\\
3.38	41.3939519684719\\
3.385	41.4425310085975\\
3.39	41.7895382224426\\
3.4	40.8849627661223\\
3.405	41.8701011215889\\
3.415	40.5337359731552\\
3.42	40.7603781106659\\
3.425	41.5101955644802\\
3.43	40.9575031194396\\
3.435	39.6186448200784\\
3.44	39.7295873006022\\
3.45	41.4942122062602\\
3.455	41.3175559889905\\
3.465	38.7813016591734\\
3.48	32.4942995682935\\
3.5	23.4460431501665\\
3.51	24.8382086384996\\
3.515	24.201692184425\\
3.52	24.4876539160509\\
3.53	24.1991557208457\\
3.54	24.3695714894724\\
3.545	24.260284266292\\
3.555	23.2874719760993\\
3.565	23.7776075902873\\
3.575	23.0847350462058\\
3.585	23.9385457119095\\
3.59	23.9485051153573\\
3.6	23.5148997388244\\
3.605	23.8165566112442\\
3.61	23.7413829855934\\
3.62	23.005766681436\\
3.625	23.1041167637407\\
3.63	23.412942950528\\
3.635	23.2002981146239\\
3.64	22.7207236588512\\
3.645	22.9383605566987\\
3.655	23.7664999940756\\
3.66	23.7446720093743\\
3.665	23.4043999434555\\
3.675	24.0699164497268\\
3.68	23.911540443409\\
3.685	24.0343099365767\\
3.69	23.7929523254789\\
3.695	24.1709309606087\\
3.7	23.8890892571345\\
3.71	23.0518119248846\\
3.72	23.2220628988777\\
3.725	23.8311341712368\\
3.73	23.5849173768076\\
3.735	23.7133845938394\\
3.74	24.0675182309053\\
3.745	24.060210425901\\
3.755	23.6967197954279\\
3.76	23.7322746445823\\
3.77	24.0040865149214\\
3.78	23.1252267519087\\
3.785	23.6358388493255\\
3.8	28.4843723216417\\
3.825	40.0029707417528\\
3.835	41.274503072475\\
3.85	39.0041296694047\\
3.86	40.853703273425\\
3.87	39.5278116497855\\
3.88	40.6438047015241\\
3.885	39.8851598885851\\
3.89	40.0952963975926\\
3.895	40.4968042585929\\
3.905	40.0113986406486\\
3.91	40.8196104040595\\
3.915	39.9631584845988\\
3.925	40.6277941185391\\
3.93	40.1429876443441\\
3.935	40.695223461132\\
3.945	40.2056794816842\\
3.95	40.596008917865\\
3.955	40.4558120081209\\
3.96	40.7256062586314\\
3.97	40.2789467670685\\
3.975	40.5914878235998\\
3.98	40.4637516274583\\
3.985	40.8256217833513\\
3.99	40.8344004163084\\
3.995	40.5997556126696\\
4	40.814632371422\\
4.005	40.6864581366697\\
4.01	40.9755005781201\\
4.015	40.8488181787505\\
4.02	40.8935978018024\\
4.025	40.8789660080446\\
4.03	40.9427920636405\\
4.04	41.2414205521613\\
4.045	41.0166291962074\\
4.05	41.1768890502072\\
4.06	41.1369744724775\\
4.065	41.412412207779\\
4.07	41.1649168871118\\
4.075	41.4984506524484\\
4.08	41.1140247192589\\
4.085	41.43668040555\\
4.09	41.1251592987556\\
4.1	41.4493904204207\\
4.105	41.5221407751688\\
4.115	41.7785609638607\\
4.12	41.3310598866527\\
4.125	41.6873691029786\\
4.13	41.2116352941128\\
4.135	41.6688355432685\\
4.145	41.5252541229335\\
4.15	41.5793936907582\\
4.155	41.561139365018\\
4.16	41.4225112868484\\
4.165	41.7990666495325\\
4.17	41.4568273942387\\
4.175	41.8095740945868\\
4.18	41.5397960283602\\
4.185	41.8277393093952\\
4.19	41.5882489136096\\
4.195	41.8053005639082\\
4.2	41.2803302925322\\
4.205	41.464477340669\\
4.21	41.1779471614\\
4.22	41.5445643910795\\
4.225	41.6059410709766\\
4.23	41.5422232225392\\
4.235	41.5668904597013\\
4.24	41.1965762791296\\
4.245	41.385736753274\\
4.255	41.1733987522\\
4.26	41.4197665980844\\
4.265	41.2402052953114\\
4.27	41.5417398572868\\
4.275	41.3022770762595\\
4.28	41.3724283440471\\
4.29	41.0836265540935\\
4.295	41.146473079178\\
};
%\addlegendentry{ kunisch}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
2.05	44.6950387271979\\
2.055	44.7078672975513\\
2.06	44.6669419028474\\
2.065	44.6872044552183\\
2.07	44.6539640302083\\
2.075	44.6549425664274\\
2.09	44.6409759826893\\
2.1	44.6029587309912\\
2.11	44.5525338927981\\
2.125	44.4420170634819\\
2.13	44.4470488931638\\
2.14	44.3548490918906\\
2.145	44.3543278669109\\
2.16	44.2771937216111\\
2.165	44.2976492994751\\
2.17	44.2853440665572\\
2.18	44.2995704362397\\
2.2	44.4111765309149\\
2.205	44.4266535136675\\
2.215	44.4905393378538\\
2.235	44.5941400883727\\
2.245	44.5732983194155\\
2.25	44.5768767982712\\
2.255	44.6078228816446\\
2.27	44.54032189714\\
2.275	44.5333207683941\\
2.285	44.4746800953495\\
2.29	44.4757074718665\\
2.3	44.4471963387976\\
2.315	44.3682194013164\\
2.345	44.2585522880446\\
2.385	43.7409389858101\\
2.42	42.9674729042045\\
2.425	42.8298505803385\\
2.43	42.8709590865856\\
2.445	42.2654306318798\\
2.45	42.5695747431512\\
2.47	41.7173087753297\\
2.475	41.8442604606409\\
2.48	43.043874564185\\
2.485	41.7686738043244\\
2.49	43.4544508805921\\
2.5	41.1512366400875\\
2.515	31.786967713921\\
2.525	27.509646936723\\
2.53	26.4162809282414\\
2.535	22.7274882314117\\
2.545	24.9738398382371\\
2.55	23.3445440890122\\
2.56	24.8865713956374\\
2.565	23.003167965239\\
2.57	23.3226720620577\\
2.575	24.3566539745874\\
2.585	24.1286015673311\\
2.59	24.2791919321548\\
2.595	23.9813096452709\\
2.6	23.9929989089634\\
2.61	25.7349109824411\\
2.615	29.1227893193346\\
2.62	28.0523402659544\\
2.625	29.4994783460243\\
2.63	28.2346142604934\\
2.635	29.7220125478981\\
2.64	29.841959888394\\
2.65	28.9403398573603\\
2.655	28.9649248745609\\
2.66	29.1445254091729\\
2.665	29.6784303383269\\
2.67	29.6398731475996\\
2.675	29.7160673702917\\
2.685	28.9270190763832\\
2.69	28.9421117959772\\
2.695	29.6512036825375\\
2.705	29.3580817113991\\
2.715	28.4867485919029\\
2.72	29.629515636648\\
2.725	29.2815301725411\\
2.735	29.9664779111505\\
2.74	28.4701104266372\\
2.745	31.7455046186778\\
2.75	29.4571556491197\\
2.755	29.8669817970399\\
2.76	32.3949706153254\\
2.765	32.1814058090844\\
2.77	34.2653776065881\\
2.775	34.3118194817368\\
2.78	35.4684602615587\\
2.785	35.0574858026765\\
2.8	31.9157983779311\\
2.815	38.4116246195653\\
2.82	39.8096869513687\\
2.825	45.2363520376914\\
2.83	44.5196050287569\\
2.84	42.4033027814921\\
2.845	41.8413499421042\\
2.855	39.9760448074727\\
2.86	40.1041154810961\\
2.87	40.7875170596262\\
2.88	40.0088556535462\\
2.885	40.4499931378282\\
2.89	40.4097138823035\\
2.895	40.0550387224631\\
2.905	40.454818963351\\
2.91	40.2107571354961\\
2.92	40.4557251892962\\
2.925	40.4135211770969\\
2.93	40.6319695493703\\
2.935	40.530487709821\\
2.945	40.8001587186842\\
2.95	40.7584086204918\\
2.96	41.0078929811513\\
2.965	41.1793078532433\\
2.97	41.1372330745471\\
2.975	41.3734014042418\\
2.98	41.3070208015531\\
2.985	41.540980314835\\
2.99	41.4726711732317\\
2.995	41.6519934041292\\
3	41.657757573705\\
3.005	41.9029648479225\\
3.01	41.8574770751812\\
3.02	42.043452367818\\
3.025	42.0509901476515\\
3.04	42.2943496829045\\
3.045	42.2675253960191\\
3.065	42.573471777732\\
3.07	42.5860901546559\\
3.075	42.6179526715797\\
3.08	42.7932683800361\\
3.085	42.7712007145683\\
3.09	42.8013144184374\\
3.095	42.9810618598883\\
3.1	42.9208125936658\\
3.105	42.9446641477174\\
3.115	43.0956044403075\\
3.12	43.0336853543818\\
3.13	43.1961562601918\\
3.135	43.1787161565523\\
3.14	43.1989864731361\\
3.15	43.2910506514483\\
3.155	43.2767504387009\\
3.165	43.3510231290232\\
3.17	43.354012057239\\
3.18	43.3085255807899\\
3.19	43.3389881471983\\
3.195	43.2725159080577\\
3.2	43.2673075461388\\
3.205	43.3026023756678\\
3.215	43.2134718612871\\
3.22	43.2418259404157\\
3.23	43.1110235290524\\
3.235	43.1346551610561\\
3.25	42.9787570356976\\
3.26	42.7577607949385\\
3.265	42.8637062120986\\
3.27	42.7498908957653\\
3.275	42.8047496486664\\
3.285	42.5388885760095\\
3.29	42.56918394793\\
3.295	42.685975348345\\
3.305	42.4747691532185\\
3.31	42.6342486701474\\
3.325	42.1342780975147\\
3.33	42.1646830096229\\
3.335	42.2339183037337\\
3.34	41.8181155091077\\
3.345	42.1592724848495\\
3.35	41.7559755817609\\
3.355	42.0078704740374\\
3.36	41.9000545111646\\
3.37	41.4504869560083\\
3.38	41.2727842343508\\
3.385	41.3167076839193\\
3.395	41.6324600530768\\
3.4	40.9175457398621\\
3.405	40.9971088321058\\
3.41	41.1845231468928\\
3.415	40.8688787164199\\
3.42	40.9018721716514\\
3.425	41.1895051070607\\
3.43	40.2151626554061\\
3.435	40.3147763846051\\
3.445	41.3194369479638\\
3.47	36.777948504831\\
3.475	36.3697581083889\\
3.485	30.3876520558618\\
3.495	28.7261368988525\\
3.5	27.8940979896439\\
3.505	28.3821040037859\\
3.51	29.5226134475574\\
3.515	28.4545837794438\\
3.52	29.2711612309309\\
3.525	28.4022489726281\\
3.53	28.7973566466863\\
3.535	28.6502105439227\\
3.545	28.9360658500617\\
3.555	28.4961545396668\\
3.56	28.649043236001\\
3.565	28.6331941426637\\
3.575	28.2492724402235\\
3.585	28.8003642109497\\
3.6	28.2131431876132\\
3.61	28.7209639958375\\
3.625	28.2677490214957\\
3.63	28.6439050662942\\
3.635	28.5483365826715\\
3.64	28.2053463363198\\
3.645	28.2899807114577\\
3.65	28.6172756497987\\
3.655	28.617206026968\\
3.665	28.3372598657161\\
3.675	28.6970129650803\\
3.68	28.7229232583824\\
3.69	28.408847027812\\
3.705	29.2080456713635\\
3.71	28.8926380321007\\
3.715	28.966387441271\\
3.725	34.6513113630321\\
3.735	33.0184179534568\\
3.74	33.1799366910843\\
3.75	34.5869768255911\\
3.765	33.2943949852409\\
3.77	33.4579943153686\\
3.785	36.9123073135497\\
3.79	37.9407836872933\\
3.795	37.9551885792543\\
3.8	38.167507446576\\
3.805	37.408793673086\\
3.82	40.7015087804207\\
3.825	40.1870325678715\\
3.83	39.1912091262506\\
3.84	40.565647566007\\
3.845	39.635018506247\\
3.85	39.6365760731537\\
3.855	40.4340530313455\\
3.865	39.8955793385248\\
3.87	40.2999597898211\\
3.875	40.0163918733943\\
3.88	40.1384285341922\\
3.885	40.4485812571754\\
3.89	40.0123287706395\\
3.895	40.3501329122128\\
3.9	40.1809039142391\\
3.91	40.356050733244\\
3.915	40.2352103448512\\
3.92	40.4427565072825\\
3.925	40.2416586499267\\
3.93	40.5164753384684\\
3.935	40.2785314050147\\
3.94	40.5050551892745\\
3.945	40.3531577336037\\
3.95	40.5790103150758\\
3.955	40.3859216741173\\
3.96	40.5939695921296\\
3.965	40.4008883744647\\
3.97	40.5951083663368\\
3.975	40.5294721777661\\
3.99	40.7256820915676\\
3.995	40.7316087851716\\
4	40.758498931317\\
4.005	40.876467186759\\
4.01	40.7885767428546\\
4.015	40.8915672147057\\
4.02	40.9021814543154\\
4.035	41.009421889703\\
4.04	41.1130035114806\\
4.045	41.082096848275\\
4.055	41.2592026978733\\
4.06	41.1909166503216\\
4.07	41.3163727487749\\
4.075	41.2374328292501\\
4.085	41.3602320351888\\
4.09	41.2664868678373\\
4.1	41.5237203904858\\
4.105	41.3748789802727\\
4.11	41.5296347614065\\
4.115	41.5294672677874\\
4.12	41.4506599792866\\
4.125	41.6624227808912\\
4.13	41.472977144595\\
4.135	41.5209393126324\\
4.14	41.6174518835501\\
4.145	41.5925957034908\\
4.15	41.710965006194\\
4.16	41.5023999631736\\
4.165	41.5508248397729\\
4.175	41.4655323571404\\
4.18	41.5995047289214\\
4.185	41.5948203952964\\
4.19	41.555134037996\\
4.195	41.6993983768815\\
4.2	41.6084490809083\\
};
%\addlegendentry{empirical itu}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
2	45.0772542061253\\
2.03	44.8116156264717\\
2.045	44.7290515006873\\
2.06	44.680048464037\\
2.065	44.6805249296063\\
2.075	44.6568580558742\\
2.09	44.6320187440793\\
2.11	44.5614003196164\\
2.125	44.449259882152\\
2.13	44.4371746443873\\
2.145	44.3472266885596\\
2.15	44.3179964185202\\
2.155	44.32408096917\\
2.16	44.2829700431304\\
2.165	44.2915747171383\\
2.17	44.2849765633577\\
2.175	44.3042963384364\\
2.18	44.305362254263\\
2.23	44.5654965480219\\
2.235	44.5924338981093\\
2.245	44.580025096732\\
2.25	44.5788113275575\\
2.255	44.6034700702558\\
2.27	44.5410145829974\\
2.275	44.5390369305144\\
2.295	44.4563796523494\\
2.3	44.4427577262643\\
2.31	44.3973896562599\\
2.32	44.3475065350489\\
2.325	44.343131360104\\
2.33	44.3272752962099\\
2.34	44.2677418809\\
2.345	44.2608253674209\\
2.385	43.7396204580741\\
2.455	42.3575036160041\\
2.465	42.269152192246\\
2.47	42.2642945296431\\
2.48	42.3387224933372\\
2.485	42.3543127347668\\
2.5	42.6351207241761\\
2.505	32.6955193532824\\
2.535	33.4271561037889\\
2.56	33.9951344843465\\
2.565	34.0336741596774\\
2.57	34.022025709161\\
2.58	34.2649159641897\\
2.59	34.2231626158006\\
2.595	34.3527630597198\\
2.6	34.3350264120513\\
2.605	34.2422427046097\\
2.615	34.3397341481813\\
2.625	34.2045921169478\\
2.63	34.223686565701\\
2.635	34.1982822866686\\
2.64	34.1229863382571\\
2.645	34.1313636862281\\
2.655	34.0004807799554\\
2.66	34.0396992072444\\
2.67	33.8388621585964\\
2.68	33.940797106146\\
2.685	33.7565613420437\\
2.69	33.7458128773771\\
2.695	33.8770484039978\\
2.705	33.6048029042839\\
2.715	33.676471563911\\
2.725	33.4556230115444\\
2.73	33.4800390279263\\
2.755	33.1191464140202\\
2.76	33.0615882232557\\
2.765	32.8490721152848\\
2.77	35.2338544429496\\
2.78	35.0995553714734\\
2.79	34.9268639942752\\
2.82	34.2425640333333\\
2.825	41.5622779921737\\
2.83	41.5209987679885\\
2.835	41.4172918145248\\
2.845	40.8379511577883\\
2.85	40.6803161848419\\
2.855	40.6666505267018\\
2.87	40.4159361869256\\
2.885	40.2496553072117\\
2.89	40.272681618694\\
2.895	40.2719870951821\\
2.9	40.2421349736187\\
2.91	40.3685538622069\\
2.915	40.3540758381509\\
2.92	40.4017209232712\\
2.925	40.5206648527829\\
2.93	40.526390459941\\
2.935	40.5666740180465\\
3.02	42.0487905175784\\
3.025	42.0562408048152\\
3.04	42.2761345801608\\
3.045	42.2963442143249\\
3.065	42.5600380943803\\
3.07	42.5774605459006\\
3.075	42.635317557427\\
3.08	42.7674096682783\\
3.085	42.7643251676792\\
3.09	42.8097986840865\\
3.095	42.9577838589392\\
3.1	42.9095068825268\\
3.105	42.952217063685\\
3.115	43.0795992064028\\
3.12	43.0392671759698\\
3.13	43.1785722431866\\
3.135	43.1765222761287\\
3.17	43.3423824750006\\
3.175	43.3386215929465\\
3.18	43.3075818392171\\
3.185	43.313469715583\\
3.19	43.3290182811854\\
3.195	43.2717923293628\\
3.2	43.2730195454209\\
3.205	43.3047939296671\\
3.215	43.2136309598252\\
3.22	43.2487303868999\\
3.23	43.1200594582099\\
3.235	43.1325134374567\\
3.26	42.8484320209689\\
3.265	42.8329479962757\\
3.27	42.7923176057945\\
3.285	42.6168730274309\\
3.29	42.5687832039768\\
3.295	42.5992055013898\\
3.305	42.4143596030085\\
3.31	42.4605643262845\\
3.32	42.246665183746\\
3.325	42.2346276583409\\
3.335	42.1160988265063\\
3.365	41.6913850377352\\
3.37	41.7317670844217\\
3.38	41.584779109647\\
3.385	41.5227498314696\\
3.395	41.3257483712554\\
3.4	41.2655523639036\\
3.41	41.0175663737918\\
3.415	41.0848953647293\\
3.425	40.7049688147747\\
3.43	40.7728339746139\\
3.44	40.4707290384585\\
3.445	40.4396633066262\\
3.46	40.0702625595233\\
3.465	39.9837496901433\\
3.47	39.771552781335\\
3.475	39.7579455995792\\
3.48	29.5619046376554\\
3.485	29.4914306144988\\
3.49	29.5504421621898\\
3.495	29.2088041953276\\
3.5	29.3263687145406\\
3.505	29.5879712971853\\
3.515	29.2444818260279\\
3.52	29.5111138819562\\
3.53	28.8796886602502\\
3.54	29.1646130468178\\
3.555	28.68482713026\\
3.565	29.0010538491848\\
3.575	28.4187431079941\\
3.585	28.7921143798385\\
3.59	28.7353830887536\\
3.6	28.3206696994461\\
3.61	28.7957004409057\\
3.62	28.3500074583842\\
3.625	28.4732147294173\\
3.63	28.7573494565658\\
3.635	28.6945938506666\\
3.64	28.3605770516293\\
3.645	28.3826200160155\\
3.655	28.8293146633354\\
3.665	28.4057086019937\\
3.675	28.8727136629846\\
3.69	28.6637295332481\\
3.7	29.1638191245572\\
3.705	28.8715296288031\\
3.71	28.9062747528708\\
3.715	29.1683654473975\\
3.72	32.386638071102\\
3.725	32.4503972674027\\
3.73	32.283059299962\\
3.74	32.5628854881007\\
3.745	33.2865011129707\\
3.755	33.3997321752516\\
3.76	33.3216928334932\\
3.77	33.3716730801269\\
3.78	33.452022946525\\
3.79	33.3780964238576\\
3.795	33.5142789046493\\
3.8	39.879926070062\\
3.805	39.8458025945754\\
3.81	39.878133510606\\
3.82	39.7577379482378\\
3.83	39.9323681022403\\
3.835	39.8639620225491\\
3.84	39.9805815520085\\
3.845	39.9326291627041\\
3.855	40.049065396207\\
3.86	40.1349472886831\\
3.87	40.0602880336508\\
3.875	40.210784669242\\
3.88	40.1573196314162\\
3.885	40.2467165073302\\
3.89	40.1772719029297\\
3.9	40.3034775543235\\
3.905	40.2497665054712\\
3.915	40.2930786696025\\
3.925	40.3468919450006\\
3.93	40.4401165543219\\
3.935	40.4080607282477\\
3.945	40.4287765287062\\
3.95	40.4737939655021\\
3.955	40.4436437415722\\
3.96	40.5144063989597\\
3.965	40.4807909912619\\
3.975	40.59838368565\\
3.98	40.5740324521664\\
3.99	40.7097563723324\\
3.995	40.6884184274321\\
4.005	40.8249056810065\\
4.01	40.8305699483917\\
4.025	40.9702437564361\\
4.03	40.9389081583506\\
4.04	41.1015606543649\\
4.045	41.058788380187\\
4.055	41.2240105786979\\
4.06	41.1773997987388\\
4.07	41.2881224311961\\
4.075	41.2377556829894\\
4.085	41.346262105791\\
4.09	41.3494614174389\\
4.095	41.4258276432513\\
4.1	41.4284680188155\\
4.105	41.4511718509002\\
4.11	41.5213143390911\\
4.115	41.5217336812033\\
4.12	41.5290406960084\\
4.125	41.5569988123364\\
};
%\addlegendentry{obstruction}

\end{axis}
\end{tikzpicture}%

==> img/Journal1Indoor1_static_4obs_60_GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15.665,
%xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=15,
ymax=55,
%ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509478420073\\
0.00999999999999801	50.4633133622367\\
0.0150000000000006	50.2243771838702\\
0.0249999999999986	47.2268342508054\\
0.0399999999999991	50.2889816827696\\
0.0549999999999997	48.3282374007462\\
0.0649999999999977	48.8510089652693\\
0.0750000000000028	48.1520458024931\\
0.0799999999999983	48.166363140177\\
0.0850000000000009	48.2008025109208\\
0.0949999999999989	47.7354453370205\\
0.100000000000001	48.007291455024\\
0.109999999999999	49.4090642668339\\
0.115000000000002	49.5265583822337\\
0.125	48.7387162954625\\
0.130000000000003	48.9306577410245\\
0.140000000000001	49.6441773713005\\
0.149999999999999	48.9588132283444\\
0.155000000000001	49.3550738449998\\
0.164999999999999	51.4684322114371\\
0.170000000000002	51.7596043769334\\
0.18	51.0945421309181\\
0.185000000000002	51.3696206909467\\
0.195	52.2010802567698\\
0.200000000000003	52.2387409975507\\
0.204999999999998	52.2287970477613\\
0.210000000000001	52.2860691682515\\
0.219999999999999	52.5073774799582\\
0.234999999999999	51.9506257665566\\
0.240000000000002	52.0266646755374\\
0.244999999999997	52.0267856434351\\
0.25	51.8299900173927\\
0.265000000000001	50.5576626760255\\
0.270000000000003	50.5534381103891\\
0.274999999999999	50.3827215950744\\
0.289999999999999	48.8403564451788\\
0.299999999999997	49.3403831521425\\
0.305	49.1375932725236\\
0.314999999999998	47.9829719891053\\
0.32	48.2831469657902\\
0.335000000000001	49.8509604123572\\
0.344999999999999	50.2466575386519\\
0.369999999999997	51.6559305203447\\
0.375	51.7191111734044\\
0.380000000000003	51.5769350154334\\
0.384999999999998	51.5690897535674\\
0.390000000000001	51.6657682913929\\
0.395000000000003	51.5810389575596\\
0.409999999999997	50.6204281821507\\
0.420000000000002	50.0337392817293\\
0.435000000000002	48.6298454133961\\
0.439999999999998	48.5103946395621\\
0.454999999999998	49.302263202203\\
0.469999999999999	49.7826762657652\\
0.490000000000002	51.3096592240995\\
0.509999999999998	50.5486329082125\\
0.515000000000001	50.5520982305262\\
0.524999999999999	50.4253195689699\\
0.545000000000002	48.9284335003412\\
0.549999999999997	48.9513295641661\\
0.564999999999998	49.6821447191439\\
0.575000000000003	49.8711241516742\\
0.600000000000001	50.3689916963889\\
0.609999999999999	50.065139256772\\
0.615000000000002	50.0765565032153\\
0.619999999999997	49.8372699432172\\
0.625	49.8573216307632\\
0.630000000000003	49.7926099970268\\
0.645000000000003	49.3724302935275\\
0.649999999999999	49.3207139445357\\
0.670000000000002	49.8933923916877\\
0.685000000000002	49.4220787680776\\
0.689999999999998	49.2236028889496\\
0.695	49.2487451631111\\
0.700000000000003	49.1603689316591\\
0.710000000000001	49.6236674335957\\
0.719999999999999	49.8663974639737\\
0.740000000000002	49.269723067486\\
0.75	49.3736686304247\\
0.759999999999998	49.5852837870735\\
0.770000000000003	49.3904368070268\\
0.784999999999997	48.6780169492784\\
0.789999999999999	48.6131257307621\\
0.799999999999997	48.8290894637832\\
0.814999999999998	49.5565632051069\\
0.82	49.641648263046\\
0.825000000000003	49.6364487412732\\
0.829999999999998	49.5931053327301\\
0.859999999999999	48.7105620788423\\
0.875	48.4185293408952\\
0.880000000000003	48.422551458185\\
0.895000000000003	48.8925071094771\\
0.909999999999997	49.2619854513758\\
0.920000000000002	49.1619378577126\\
0.939999999999998	48.5218800433512\\
0.950000000000003	48.4409893617822\\
0.965000000000003	48.6062762558285\\
0.969999999999999	48.610245179159\\
0.975000000000001	48.6011883273189\\
0.994999999999997	48.3309364046128\\
1	48.3119653526021\\
1.01	48.4508101152113\\
1.025	48.7230239012518\\
1.03	48.7524220405636\\
1.04	48.6133260769375\\
1.065	47.8269442755897\\
1.07	47.8067885423894\\
1.075	47.8540972566396\\
1.1	48.3745987735597\\
1.105	48.3916320090959\\
1.11	48.3666114752459\\
1.12	48.2098937155317\\
1.14	47.8085683710417\\
1.145	47.7767092575418\\
1.15	47.7863332069623\\
1.17	47.9306367794818\\
1.175	47.9199206534581\\
1.185	47.8172106435851\\
1.2	47.6438198567366\\
1.205	47.6139766277383\\
1.21	47.6183091685066\\
1.215	47.6318264311929\\
1.245	47.8612066697718\\
1.25	47.8306691250883\\
1.26	47.6637173728133\\
1.29	47.0124722182126\\
1.295	47.033114127385\\
1.305	47.2121592543449\\
1.33	47.7578754890834\\
1.335	47.7790705170104\\
1.34	47.7451689165378\\
1.35	47.5420342952134\\
1.39	46.4167935175642\\
1.4	46.5839396483673\\
1.435	47.5232822764473\\
1.44	47.5319251952877\\
1.445	47.4982651160597\\
1.455	47.3005407348214\\
1.475	46.5869199030891\\
1.49	46.1083380571685\\
1.5	45.9821906183895\\
1.505	45.9934906087659\\
1.515	46.13384035369\\
1.555	46.9560559732117\\
1.565	46.9981926704441\\
1.57	46.9869991491094\\
1.58	46.8991578505978\\
1.595	46.6144588552325\\
1.64	45.5496730974789\\
1.65	45.5119228027632\\
1.655	45.5343511574997\\
1.665	45.6419555639127\\
1.68	45.9352599802938\\
1.705	46.4605689548587\\
1.715	46.55317365997\\
1.72	46.5566745466302\\
1.725	46.531504802171\\
1.735	46.395370495362\\
1.755	45.8846258009267\\
1.78	45.2700818883436\\
1.79	45.1490444324068\\
1.8	45.1149323276642\\
1.805	45.1251536103026\\
1.815	45.1996112652826\\
1.855	45.6087976383298\\
1.86	45.6254678705765\\
1.865	45.6190072474079\\
1.875	45.5750605974144\\
1.915	45.2899351064628\\
1.92	45.2749962673622\\
1.925	45.2816618540994\\
1.93	45.2784652067426\\
1.955	45.3145984013687\\
1.965	45.3062827740928\\
1.98	45.232400823163\\
1.995	45.1136144474163\\
2.01	44.9847423829398\\
2.03	44.8117508456422\\
2.05	44.7051468070529\\
2.07	44.6641023079763\\
2.085	44.6483035410086\\
2.11	44.5604920230529\\
2.125	44.4494347539622\\
2.13	44.4364352923329\\
2.145	44.3474775179053\\
2.15	44.3172389216202\\
2.155	44.3235250276405\\
2.16	44.2836478335129\\
2.165	44.2921897757483\\
2.17	44.2841791558484\\
2.205	44.4222107574451\\
2.215	44.4881058637966\\
2.235	44.5910433371425\\
2.25	44.5777068506135\\
2.255	44.6025399171381\\
2.27	44.5398334696908\\
2.275	44.5383842997045\\
2.295	44.4565834521822\\
2.3	44.4438220497544\\
2.31	44.396235586445\\
2.32	44.3484524516718\\
2.325	44.3421082983854\\
2.33	44.3267943094948\\
2.34	44.2683350326926\\
2.345	44.2589511057157\\
2.385	43.7367139112234\\
2.42	42.9708748508964\\
2.435	42.6242445619986\\
2.46	42.2854420117312\\
2.47	42.2643976099182\\
2.48	42.3419387181716\\
2.485	42.3569940072658\\
2.505	42.7118660927544\\
2.535	43.417140865151\\
2.56	43.9569824080456\\
2.585	44.2397370235855\\
2.59	44.2385132217924\\
2.595	44.2941857856256\\
2.6	44.2989271732482\\
2.605	44.269403531618\\
2.61	44.2686812721286\\
2.615	44.2621608311904\\
2.625	44.2033525303175\\
2.645	44.0826439107182\\
2.665	43.9227615223357\\
2.67	43.848806154067\\
2.675	43.8511865221436\\
2.68	43.8331599438363\\
2.685	43.7580588243589\\
2.695	43.7499619413178\\
2.74	43.2721360288017\\
2.78	42.534813990848\\
2.79	42.2965650588133\\
2.85	40.6808093891659\\
2.855	40.6662007137984\\
2.87	40.4157045270008\\
2.885	40.2507777748144\\
2.89	40.2713204710364\\
2.895	40.2709319234927\\
2.9	40.243477573164\\
2.91	40.365668828637\\
2.915	40.3544455325027\\
2.92	40.4022283574925\\
2.925	40.5187527132696\\
2.93	40.5261252173349\\
2.935	40.5680203488678\\
3.02	42.0467907439024\\
3.025	42.0559523112263\\
3.04	42.2756119352554\\
3.045	42.297156123674\\
3.065	42.5597436547627\\
3.07	42.5778740327711\\
3.075	42.6357563344789\\
3.08	42.7660929756329\\
3.085	42.7643662458047\\
3.09	42.8106706292399\\
3.095	42.9555508461934\\
3.1	42.9085997085038\\
3.105	42.9537894431729\\
3.115	43.0776559441833\\
3.12	43.0414637126542\\
3.13	43.1761968359216\\
3.135	43.1776787481069\\
3.14	43.193289863892\\
3.15	43.2640493774871\\
3.155	43.2681234466253\\
3.165	43.3263950235689\\
3.17	43.3308175408204\\
3.175	43.3263383871295\\
3.18	43.2960096840643\\
3.185	43.3017577623882\\
3.19	43.3161471574136\\
3.195	43.2607414001932\\
3.2	43.2617937574903\\
3.205	43.2907332232319\\
3.215	43.2027366795785\\
3.22	43.2336480081428\\
3.23	43.1089153651125\\
3.235	43.1190219228993\\
3.25	42.9696416959589\\
3.255	42.9241724555977\\
3.265	42.8257121218092\\
3.29	42.5532525417206\\
3.295	42.5879374603651\\
3.305	42.3988295831854\\
3.31	42.4460634292816\\
3.32	42.2328311392851\\
3.325	42.2193723581994\\
3.335	42.1038872318933\\
3.365	41.6760868025249\\
3.37	41.7201168657621\\
3.38	41.567171822546\\
3.385	41.5097218914943\\
3.395	41.3072936121856\\
3.4	41.2502445077293\\
3.41	41.000755228602\\
3.415	41.0672808372086\\
3.425	40.6911422686611\\
3.43	40.7546888201521\\
3.44	40.4568405476572\\
3.445	40.4251124027122\\
3.46	40.057499533028\\
3.465	39.9684110966933\\
3.47	39.7520642132168\\
3.475	39.7454327876775\\
3.485	39.4379661145294\\
3.49	39.3798448363393\\
3.5	39.0537396899769\\
3.505	39.097833645077\\
3.515	38.7691333174713\\
3.52	38.8218927264043\\
3.53	38.5072106258766\\
3.535	38.4515231661317\\
3.56	37.9534407721817\\
3.585	37.6818877517807\\
3.595	37.6451143210024\\
3.6	37.5886782855326\\
3.605	37.5892052593888\\
3.615	37.5412153892684\\
3.62	37.5691653503605\\
3.625	37.5421203533325\\
3.635	37.6086715444166\\
3.64	37.5860210958144\\
3.65	37.6859929369516\\
3.655	37.6766963853822\\
3.67	37.820254232146\\
3.675	37.8393832631558\\
3.685	37.9738776948006\\
3.69	38.0821772832925\\
3.695	38.0924998872878\\
3.705	38.2939727489038\\
3.725	38.6238968073133\\
3.735	38.6916908129648\\
3.745	38.8710185788783\\
3.755	39.0099216534524\\
3.765	39.0865377481886\\
3.785	39.5049620346167\\
3.79	39.4608573077251\\
3.8	39.6692012889916\\
3.815	39.7934662214784\\
3.82	39.7505453653943\\
3.83	39.920912989913\\
3.835	39.8591980023845\\
3.84	39.9813386288356\\
3.845	39.9191477905601\\
3.855	40.0548551189121\\
3.86	40.1233490626455\\
3.87	40.0654203653357\\
3.875	40.2009739783974\\
3.88	40.1500192280531\\
3.885	40.2487006711976\\
3.89	40.1679894140686\\
3.9	40.3017170709805\\
3.905	40.2366185552436\\
3.915	40.2913836252173\\
3.92	40.3001097139573\\
3.925	40.3479315554255\\
3.93	40.4383982835971\\
3.935	40.3876392931362\\
3.95	40.4550271817981\\
3.955	40.4461181092221\\
3.96	40.5181004135724\\
3.965	40.4658049475797\\
3.975	40.6021516230085\\
3.98	40.5633395540419\\
3.99	40.7046866779657\\
3.995	40.6809238793182\\
4.005	40.8168356948899\\
4.01	40.8208181576144\\
4.02	40.9012116182294\\
4.025	40.9600824352567\\
4.03	40.950722030696\\
4.04	41.0903077809419\\
4.045	41.0724671684001\\
4.055	41.2163183933192\\
4.06	41.189756049296\\
4.07	41.280722062475\\
4.075	41.2488904042299\\
4.085	41.3447561323465\\
4.09	41.3531228171186\\
4.1	41.4280926789631\\
4.105	41.4507855419287\\
4.115	41.5261462221421\\
4.12	41.5221494238077\\
4.13	41.5522821171952\\
4.135	41.5597020779712\\
4.14	41.5829448841118\\
4.145	41.5540235027136\\
4.155	41.6095877727304\\
4.16	41.5722248591157\\
4.17	41.6083694043362\\
4.175	41.5683951626163\\
4.185	41.5900726537563\\
4.19	41.5463982077274\\
4.195	41.5665186503173\\
4.2	41.5543407483462\\
4.205	41.5012744574148\\
4.21	41.5263674657349\\
4.22	41.4507354560811\\
4.225	41.4694506847991\\
4.245	41.3614574020859\\
4.25	41.3573117304116\\
4.255	41.3373857195863\\
4.26	41.2790368228712\\
4.265	41.2956848327901\\
4.27	41.2901591389977\\
4.275	41.1976400013127\\
4.28	41.2245738248433\\
4.285	41.2177738737637\\
4.29	41.1089085549167\\
4.295	41.1931398424035\\
4.305	41.0324541926029\\
4.31	41.1136375901405\\
4.32	40.9822247023139\\
4.325	40.9970282669985\\
4.33	40.9265001717085\\
4.335	40.9227036091322\\
4.34	40.9010668115075\\
4.345	40.8585340902769\\
4.35	40.881071888053\\
4.36	40.780653300802\\
4.365	40.8274393844728\\
4.37	40.7484158017723\\
4.375	40.7547023817444\\
4.38	40.8110078698405\\
4.385	40.6546896808932\\
4.39	40.6784302093475\\
4.395	40.7389508487592\\
4.405	40.6371567853539\\
4.41	40.7478570068009\\
4.415	40.611149329112\\
4.42	40.5962901191512\\
4.425	40.6279981686742\\
4.435	40.5285247898883\\
4.44	40.5297929921734\\
4.445	40.4583328805667\\
4.45	40.4941484441462\\
4.455	40.396557868968\\
4.465	40.4452871642607\\
4.47	40.3485343657736\\
4.475	40.3944359947927\\
4.48	40.3564213511221\\
4.485	40.2055179870278\\
4.495	40.3327475753785\\
4.5	40.1810484756971\\
4.51	40.2467104716726\\
4.52	40.1113568306971\\
4.53	40.0478456125059\\
4.535	40.1019759576042\\
4.55	39.8774769773517\\
4.555	39.9026140900316\\
4.56	39.8828678475805\\
4.565	39.7975013672942\\
4.57	39.7948628036393\\
4.58	39.6898932529831\\
4.585	39.7298573742044\\
4.595	39.4710139002459\\
4.6	39.5187806633693\\
4.615	39.2799168519725\\
4.62	39.3549350610621\\
4.625	39.2775595075115\\
4.63	39.2698498579564\\
4.635	39.1406761080139\\
4.64	39.1368814575767\\
4.65	39.0363691065068\\
4.655	39.0831504519651\\
4.665	38.7772764352177\\
4.67	38.8895074005407\\
4.675	38.7411131554949\\
4.68	38.7754596009739\\
4.695	38.5705493365725\\
4.7	38.5675786492611\\
4.71	38.3695163623564\\
4.72	38.3506055251095\\
4.73	38.130981110003\\
4.735	38.2214788925214\\
4.745	37.845103340119\\
4.75	38.0958227337848\\
4.76	37.6907771441585\\
4.765	38.0113835116165\\
4.775	37.5335262869115\\
4.78	37.7089123758259\\
4.785	37.4534063935709\\
4.79	37.5628113143351\\
4.795	37.5652105188537\\
4.805	37.3322688135397\\
4.81	37.3578663984964\\
4.815	37.2436009906345\\
4.82	37.3629835480779\\
4.825	37.0752547651898\\
4.83	37.2557461655889\\
4.835	37.1662581682941\\
4.84	36.8888415247558\\
4.845	37.0353824283304\\
4.85	36.9594756854223\\
4.855	36.6062169276832\\
4.86	36.9652018723634\\
4.87	36.4019984645572\\
4.875	36.7026526150404\\
4.88	36.6172682372207\\
4.885	36.4453745785326\\
4.89	36.5815742900152\\
4.9	36.2582605532889\\
4.905	36.2534254014194\\
4.915	36.1587654388422\\
4.92	35.8984948553472\\
4.93	36.2489062272946\\
4.935	35.7790465693636\\
4.945	36.1123531510311\\
4.95	35.802587376304\\
4.955	35.9382211096127\\
4.96	35.8735022872356\\
4.965	35.43699438863\\
4.97	35.7905714580048\\
4.975	35.7816340763597\\
4.99	35.3129730608355\\
4.995	35.4240145195563\\
5	35.3157249889765\\
5.01	35.36434700292\\
5.015	34.9838359938932\\
5.02	35.0720634775991\\
5.025	35.3322626676281\\
5.03	34.9654357912129\\
5.035	34.9306462500208\\
5.04	35.0557778574812\\
5.045	34.6694605476663\\
5.05	34.8605967468688\\
5.055	34.8770119292942\\
5.065	34.5326385948788\\
5.07	34.6580302559885\\
5.075	34.6493697864332\\
5.085	34.4958379577124\\
5.095	34.3541651396958\\
5.1	34.3499992616947\\
5.105	34.5889877524747\\
5.115	34.0673954325066\\
5.12	34.3926992249883\\
5.125	34.1706548030735\\
5.135	34.3295084907118\\
5.14	33.7934209168764\\
5.145	33.944352712264\\
5.15	34.2381230398465\\
5.155	33.9013731979657\\
5.16	34.0132500195812\\
5.17	33.6421375742578\\
5.175	33.8357487927139\\
5.18	33.8288998268958\\
5.185	33.8055797473617\\
5.19	33.4124186304465\\
5.195	33.4698040630041\\
5.2	33.7138287389445\\
5.21	33.5461237569924\\
5.215	33.6478291510471\\
5.22	33.1397979611456\\
5.23	33.7055764978479\\
5.235	33.4031045648773\\
5.24	33.4323418537121\\
5.25	33.2576580299298\\
5.26	33.5605263635091\\
5.27	33.2619011819494\\
5.275	33.0739817212285\\
5.28	33.6285431956006\\
5.285	33.3114740683412\\
5.295	33.4607180682222\\
5.3	33.0591968247721\\
5.31	33.7003405091533\\
5.315	33.2149248001987\\
5.325	33.486456443269\\
5.33	32.9180612409324\\
5.335	33.5279839555875\\
5.35	33.1527513021683\\
5.355	33.2302348628\\
5.36	33.2258758755098\\
5.365	33.3935636682576\\
5.37	33.3716885574158\\
5.375	33.6724374998984\\
5.38	33.0215634391457\\
5.39	33.5525449712157\\
5.395	33.3336092636807\\
5.405	33.7670056030858\\
5.41	33.1991283642311\\
5.42	33.8464459107215\\
5.425	33.4584552790543\\
5.43	33.7536348272635\\
5.435	33.6124879501882\\
5.44	33.6426138723168\\
5.445	33.5673868002643\\
5.45	34.0309708816746\\
5.455	33.9851963183894\\
5.465	33.7294839502532\\
5.47	34.3202524895465\\
5.475	33.7365093402875\\
5.485	34.4188017992835\\
5.49	33.8941655040453\\
5.5	34.3781122425348\\
5.505	33.9650169977749\\
5.51	34.5314752973538\\
5.52	34.0876551945293\\
5.535	34.4779105019937\\
5.54	34.2131802356391\\
5.545	34.4333270484485\\
5.55	34.365791582593\\
5.555	34.0532206149947\\
5.56	34.6534092760749\\
5.565	34.7076324407353\\
5.57	34.2776389685754\\
5.575	34.7826368295808\\
5.585	34.4085942700568\\
5.59	34.7379560348215\\
5.595	34.7556833486826\\
5.6	34.4787222322644\\
5.605	34.7957122219897\\
5.61	34.7035015694708\\
5.615	34.7824371741374\\
5.62	34.7275659225609\\
5.63	34.993178038328\\
5.635	34.8736004819781\\
5.645	35.3090443207002\\
5.65	34.9793714186569\\
5.655	35.5680487167699\\
5.665	34.8608491456081\\
5.67	35.4465870383397\\
5.675	35.5061481214589\\
5.68	35.02282814656\\
5.685	35.5595848398753\\
5.69	35.1886272877078\\
5.695	35.161843347749\\
5.71	35.464016895506\\
5.715	35.3259310315389\\
5.72	35.3576395950783\\
5.725	35.5012080357581\\
5.73	34.9802650009362\\
5.735	35.7872485554827\\
5.745	35.1583231086209\\
5.75	35.6184069939653\\
5.76	35.0417817800583\\
5.765	35.8341183091739\\
5.77	35.4128304515558\\
5.78	35.4452771286182\\
5.79	35.272923982452\\
5.795	35.5663953077583\\
5.8	35.601344599238\\
5.805	35.8069354127285\\
5.81	35.0818506121972\\
5.815	35.796813298525\\
5.825	35.3328467541471\\
5.83	35.9830505754065\\
5.84	35.4627605935425\\
5.845	36.0887372131848\\
5.85	35.1846833579984\\
5.86	36.0987537107944\\
5.865	35.7022184916539\\
5.87	35.6833287757291\\
5.875	35.9040090464045\\
5.88	35.5453337604659\\
5.885	35.8584436434245\\
5.89	35.7286952435765\\
5.895	36.1716551356459\\
5.9	35.7215161135476\\
5.905	35.818923563611\\
5.91	36.069541900448\\
5.915	35.4106178630806\\
5.925	36.3878687805319\\
5.93	35.5366089433751\\
5.935	36.0894284961138\\
5.94	35.9425525234854\\
5.945	35.5168158353408\\
5.955	35.9646416058464\\
5.96	35.8695303029699\\
5.965	35.8942208554461\\
5.97	35.8660660582867\\
5.975	35.7985222978441\\
5.98	35.6699120582926\\
5.99	36.2002047919566\\
5.995	35.7058525158468\\
6	36.2135672425743\\
6.005	36.0634036419237\\
6.01	35.5710188562544\\
6.015	36.3118264884063\\
6.02	36.1942859708509\\
6.025	35.8809341738956\\
6.03	36.4137924269041\\
6.035	36.0106737583592\\
6.04	36.0290459450834\\
6.05	36.312883644178\\
6.055	36.2401594386447\\
6.07	36.4174909455179\\
6.075	36.0110765773755\\
6.08	36.8826528106695\\
6.085	36.3027417563025\\
6.09	36.4140188945072\\
6.095	36.8253919474184\\
6.105	36.3517122634135\\
6.11	36.8523682989332\\
6.115	36.6303211698403\\
6.12	36.63655149057\\
6.125	36.90877563185\\
6.13	36.5865620861044\\
6.135	36.8445543898882\\
6.14	36.4828226382671\\
6.145	37.1924667089966\\
6.15	36.5035671604502\\
6.16	37.1169264493634\\
6.165	36.6971083502755\\
6.17	36.7578917517916\\
6.175	37.3329028564949\\
6.18	36.5639674943133\\
6.19	37.2513758109476\\
6.195	36.695135148829\\
6.2	37.1259732851777\\
6.205	36.8649497817\\
6.21	37.1117175248664\\
6.215	36.7969588825753\\
6.22	37.2414375181511\\
6.235	36.9385193778793\\
6.24	37.4361516281047\\
6.245	36.7444875750494\\
6.25	37.4827439104229\\
6.255	37.3010998050811\\
6.26	36.8345879754178\\
6.265	37.5518904408315\\
6.27	37.0045577317579\\
6.275	37.1179972339851\\
6.285	37.4461669957069\\
6.29	37.2569920798893\\
6.295	37.4318999622927\\
6.3	37.3341287145474\\
6.305	37.4889194988986\\
6.31	37.1550698283869\\
6.315	37.6961476040964\\
6.32	37.5778675243546\\
6.325	37.2799187200633\\
6.33	38.0255184027302\\
6.335	37.3774816831406\\
6.34	37.3911628468707\\
6.345	37.8227009792458\\
6.35	37.4873595428645\\
6.355	37.5991763966946\\
6.36	38.0231500944139\\
6.365	37.5200913065379\\
6.37	37.7159537585233\\
6.375	37.6224363713821\\
6.38	37.6600824993317\\
6.385	37.6197505724739\\
6.39	37.6955955344207\\
6.395	38.0389427377186\\
6.4	37.5413760476016\\
6.41	37.8840648313714\\
6.415	37.4259929710084\\
6.42	37.5748078614016\\
6.425	38.0498080518601\\
6.43	37.3552865499199\\
6.435	37.8591219970683\\
6.44	37.7728205570171\\
6.445	37.5665571898995\\
6.45	37.6732079255239\\
6.455	37.6005106643102\\
6.46	37.8024749711902\\
6.465	37.4432445195688\\
6.47	37.8812065981884\\
6.48	37.4082020639903\\
6.49	37.6668669348316\\
6.495	37.2161444315208\\
6.5	37.8571653862046\\
6.505	37.7677234861133\\
6.51	37.208804169933\\
6.515	37.9533400000124\\
6.52	37.2217546487877\\
6.525	37.527084979487\\
6.535	37.5685704913156\\
6.54	37.5494021362718\\
6.545	37.5119902348051\\
6.55	37.7526852426286\\
6.555	37.3624588286491\\
6.56	37.4216776268027\\
6.565	37.5561947018164\\
6.57	37.5688323988553\\
6.575	37.1597760724285\\
6.58	38.0503063266548\\
6.59	37.2644628397246\\
6.595	37.8978003500923\\
6.6	37.0048167451871\\
6.605	37.5732378499912\\
6.61	37.5243014001052\\
6.615	37.530958843847\\
6.62	37.5557729494619\\
6.625	37.4479315709992\\
6.63	37.6862345196681\\
6.635	37.227344142109\\
6.645	37.6818956912086\\
6.65	37.2831293232405\\
6.655	37.4178257285146\\
6.66	37.8731872405004\\
6.665	36.989499834428\\
6.67	37.5841579503496\\
6.675	37.5783225361224\\
6.68	36.8555716115466\\
6.685	37.7213622016606\\
6.69	37.2768948790919\\
6.695	37.3187504812839\\
6.7	37.435976132957\\
6.705	37.1268092580821\\
6.71	37.3369012902185\\
6.715	36.912735760912\\
6.72	37.3691724101756\\
6.725	37.3036967680213\\
6.73	36.8231427319613\\
6.735	37.4680298931343\\
6.74	37.2097434400246\\
6.745	36.647520078126\\
6.75	37.4646633986294\\
6.76	36.7236210980096\\
6.765	37.446884386002\\
6.77	36.8235429553617\\
6.78	37.0290339040291\\
6.785	36.8797099827014\\
6.79	36.965426353895\\
6.795	36.76912318722\\
6.8	37.1969749008154\\
6.805	36.7804312842759\\
6.81	36.8126997768075\\
6.815	37.3204423733073\\
6.82	36.6615162279662\\
6.825	36.7266106000303\\
6.83	37.3208374499755\\
6.835	36.7092102555561\\
6.84	36.8515790408812\\
6.845	37.3622170288559\\
6.85	36.6616323534957\\
6.86	37.090128474144\\
6.865	36.8645695802953\\
6.87	37.0122921826127\\
6.875	36.9061713190834\\
6.88	37.3468994023336\\
6.885	36.6999731020511\\
6.895	37.4089247757657\\
6.9	36.5249282349505\\
6.905	37.3995593283859\\
6.91	37.2091577387112\\
6.915	36.8381053285616\\
6.92	37.3344927273529\\
6.93	37.0781841068106\\
6.935	37.117124671355\\
6.94	37.3731880664799\\
6.945	37.0002138329069\\
6.95	37.1029500545349\\
6.955	37.4470479232429\\
6.96	37.0463508405395\\
6.965	37.1674578967812\\
6.97	37.4273710973988\\
6.98	36.848533157919\\
6.985	37.5576997228948\\
6.995	36.856804952763\\
7	37.7009165071332\\
7.005	37.007482330835\\
7.015	37.3891313164129\\
7.02	37.0948243698861\\
7.025	37.2996569127932\\
7.03	36.9550675276574\\
7.035	37.5479505558272\\
7.04	37.0056131622541\\
7.045	37.1491345514547\\
7.05	37.8388763292604\\
7.055	36.6596176462853\\
7.06	37.4532393349046\\
7.065	37.4370206953631\\
7.07	36.7554415865748\\
7.075	37.5497937961291\\
7.08	37.1516345002276\\
7.085	37.3018619565403\\
7.09	37.2879723587878\\
7.095	37.30061694282\\
7.1	37.4068368610113\\
7.105	36.911101572558\\
7.11	37.4961854863949\\
7.115	37.3679205362559\\
7.12	36.9950880993954\\
7.125	37.6533640406465\\
7.135	37.1448440547624\\
7.14	37.6176161977141\\
7.145	37.4492603133466\\
7.15	37.062214823581\\
7.155	37.6472224841768\\
7.165	37.2557025016288\\
7.17	37.7899647221746\\
7.175	37.5196569113867\\
7.18	37.5682880645408\\
7.185	37.4206319222786\\
7.195	37.6155785473475\\
7.2	37.2255163772936\\
7.205	38.0263324189246\\
7.21	37.5121212736101\\
7.215	37.4905397536469\\
7.22	38.235176510726\\
7.225	37.2735586696514\\
7.235	37.9071523408376\\
7.24	37.4329496408228\\
7.245	37.8614623220497\\
7.25	37.701768553426\\
7.255	37.9560731312338\\
7.26	37.7018084478662\\
7.265	37.7724922649802\\
7.27	38.1066597956253\\
7.275	37.3243299504724\\
7.28	37.9864155770635\\
7.285	38.0306323247853\\
7.29	37.3759973166817\\
7.295	38.154230164839\\
7.305	37.7313107311236\\
7.31	37.977229260054\\
7.315	37.8131618443261\\
7.32	37.8546657384362\\
7.325	37.6113858677123\\
7.33	37.9987252509469\\
7.34	37.5156796130291\\
7.345	38.2048275344456\\
7.35	37.6021453118607\\
7.355	37.6492569529078\\
7.36	38.0834224709821\\
7.365	37.4547427381238\\
7.375	37.8113739462218\\
7.38	37.6459274901195\\
7.385	37.74311785512\\
7.39	37.6908115861919\\
7.395	37.9443774727912\\
7.4	37.5050068606915\\
7.41	37.9255400677935\\
7.415	37.2532453494755\\
7.42	37.7870360614847\\
7.425	37.7961329623914\\
7.43	37.3068694932024\\
7.435	37.8102399394072\\
7.44	37.7684692553073\\
7.445	37.5111223844803\\
7.45	37.7710972649927\\
7.46	37.5881166617097\\
7.465	37.5037833888756\\
7.47	37.6742037827854\\
7.475	37.6018579340758\\
7.48	37.3612862475677\\
7.485	37.8750777054236\\
7.495	37.3017163589168\\
7.5	37.919075179033\\
7.51	37.3228906248562\\
7.515	37.8446629808769\\
7.52	37.4087304507509\\
7.525	37.4556927449539\\
7.53	37.7909868749947\\
7.535	37.4966095399127\\
7.54	37.5115576465442\\
7.55	37.6242120401667\\
7.555	37.3962114150585\\
7.56	37.4016717878525\\
7.565	37.7384398471402\\
7.57	37.3099030401838\\
7.575	37.4573957939448\\
7.58	37.9194902239116\\
7.585	37.2651818149506\\
7.595	37.8341419447688\\
7.6	37.144079439428\\
7.61	37.6277017509279\\
7.615	37.2222534323628\\
7.62	37.5265591430992\\
7.625	37.5146521812756\\
7.63	37.5179379281674\\
7.635	37.3006622861757\\
7.645	37.5598601148866\\
7.65	37.0212693206414\\
7.655	37.4839004351551\\
7.66	37.4813810616757\\
7.665	36.8906049767699\\
7.67	37.5778710306363\\
7.675	37.4430261557686\\
7.68	36.9770253375592\\
7.685	37.5162518452008\\
7.695	37.0404704104921\\
7.705	37.2103227734803\\
7.71	37.1282272423125\\
7.715	36.9314355082234\\
7.72	37.3895342780866\\
7.73	36.8010942240494\\
7.735	37.464538384909\\
7.74	36.7701789597043\\
7.745	36.7862810101546\\
7.75	37.3292283612598\\
7.755	36.595804935695\\
7.765	37.0312032738428\\
7.77	36.7237292806613\\
7.775	36.9067482463069\\
7.78	36.5948059822079\\
7.785	37.0661664753554\\
7.795	36.4707116702004\\
7.8	37.2267299840944\\
7.805	36.0855781669795\\
7.815	37.2049066959986\\
7.82	35.81268855388\\
7.825	36.9225716468331\\
7.83	36.7939673184127\\
7.835	35.881399401855\\
7.84	36.9760995317838\\
7.845	36.3137930651082\\
7.85	36.3554920123636\\
7.855	36.6781269992807\\
7.86	36.1419697954618\\
7.865	36.754386606896\\
7.87	36.2108074567365\\
7.875	36.2969962560006\\
7.88	36.9377226469877\\
7.885	35.717978396914\\
7.895	36.7517159599069\\
7.9	35.6310282694681\\
7.905	36.7642403939422\\
7.915	35.8164340529258\\
7.92	36.6228052423798\\
7.93	36.0457393554182\\
7.935	36.3903990423116\\
7.94	36.3889213382982\\
7.945	36.1115018539427\\
7.95	36.1627207017577\\
7.955	36.6072668975791\\
7.96	36.0270950699363\\
7.965	36.2148465305665\\
7.97	36.6065665942819\\
7.975	35.9549646678006\\
7.98	36.3522650766472\\
7.985	36.3474865714262\\
7.99	36.1609526750875\\
7.995	36.404833962248\\
8	36.0316828680062\\
8.005	36.5455390845642\\
8.015	35.9929894440616\\
8.02	36.8539059629301\\
8.025	35.7578560563551\\
8.035	36.8954373490426\\
8.04	35.4308431600668\\
8.045	36.483932341486\\
8.05	36.584227399206\\
8.055	35.4938453737058\\
8.06	36.5591871097832\\
8.07	35.8691664728986\\
8.075	36.3342338312126\\
8.08	36.0341597404217\\
8.085	36.1375619773006\\
8.09	35.9904382765922\\
8.1	36.1798431672443\\
8.105	35.6912062604032\\
8.11	36.2133973204452\\
8.12	35.6609403388313\\
8.125	36.196187860887\\
8.135	35.7476476279837\\
8.145	35.9457023305379\\
8.155	35.5784669867217\\
8.16	36.1036954894465\\
8.165	35.5056087721849\\
8.17	35.5557772101662\\
8.175	36.2404183405725\\
8.18	35.2781514977225\\
8.19	36.0577991034323\\
8.195	35.2243500275558\\
8.2	35.8075268271226\\
8.205	35.7296877710583\\
8.21	35.4916627843016\\
8.215	35.7464617558702\\
8.22	35.4885867162834\\
8.225	35.7838102905608\\
8.23	35.4409246102764\\
8.24	35.8951537223662\\
8.245	35.1492546590447\\
8.255	35.8707294604876\\
8.26	35.1401636870808\\
8.265	35.7320589355569\\
8.27	35.709169845288\\
8.275	35.4129774485972\\
8.285	35.6816212227336\\
8.29	35.652095547918\\
8.295	35.2071572266441\\
8.3	35.9132396674631\\
8.305	35.7609793240122\\
8.31	34.9909074734622\\
8.315	36.1814607860219\\
8.325	35.1482822032665\\
8.33	36.3411994634743\\
8.335	35.3614332943877\\
8.34	35.4888258239251\\
8.345	36.14062008432\\
8.35	35.3514364042225\\
8.36	35.8289477842699\\
8.365	35.5938226228063\\
8.37	35.8003911184305\\
8.375	35.7096150159223\\
8.38	35.9308546891595\\
8.385	35.6249793026309\\
8.39	35.7556443875149\\
8.395	36.0657876825435\\
8.4	35.5323317425203\\
8.405	35.980446704631\\
8.415	35.6671524708301\\
8.42	36.0713806656979\\
8.425	35.6474755744616\\
8.43	35.9638695540433\\
8.435	35.970034630066\\
8.44	35.5933421559675\\
8.445	36.2424980735539\\
8.45	35.6864813497484\\
8.455	35.760190064569\\
8.46	36.2711489230399\\
8.465	35.5543626607699\\
8.475	36.1305419836621\\
8.48	35.681543542216\\
8.49	35.9448054255661\\
8.495	35.9519240969982\\
8.5	35.579249960379\\
8.505	36.0363483555938\\
8.51	36.0417451287126\\
8.515	35.2797549250099\\
8.52	36.2268435479016\\
8.525	35.9058520093645\\
8.53	35.259458919047\\
8.535	36.3027074771659\\
8.545	35.4628795201479\\
8.55	36.1223035402257\\
8.56	35.6126568896252\\
8.57	35.8501753463838\\
8.575	35.4677899238173\\
8.58	35.5697448550717\\
8.585	36.099909437732\\
8.59	35.2248489668337\\
8.6	36.1356286544446\\
8.605	35.05360426548\\
8.615	35.8961410820485\\
8.62	35.1617294440652\\
8.625	35.8247902980184\\
8.635	35.4721579423363\\
8.64	35.5595110458843\\
8.645	35.4515450545864\\
8.65	35.741966684132\\
8.655	35.2050326162917\\
8.665	35.7577236414279\\
8.67	35.0092823151817\\
8.675	35.8378608171624\\
8.685	35.1183030139495\\
8.69	35.8000237787735\\
8.695	35.1683106647809\\
8.7	35.4787474880968\\
8.705	35.463780083291\\
8.71	35.2850102532795\\
8.715	35.7108771874779\\
8.72	35.0139313482764\\
8.725	35.5769405772738\\
8.73	35.5914769553296\\
8.735	34.8608616235069\\
8.74	35.8221063042561\\
8.75	35.1644678452963\\
8.755	35.7066813874268\\
8.76	35.1609672309631\\
8.765	35.4077152918933\\
8.77	35.3760123744909\\
8.775	35.2584275634392\\
8.78	35.5547229965364\\
8.785	35.0365551132984\\
8.79	35.6863515011957\\
8.8	34.9423197565844\\
8.805	35.8763227466312\\
8.81	35.1646467935233\\
8.815	35.2119794698842\\
8.82	35.708405346631\\
8.825	35.156061063211\\
8.83	35.356411668512\\
8.835	35.3797848993785\\
8.84	35.4310044650592\\
8.85	35.202748341583\\
8.855	35.7555653573382\\
8.86	35.0317087946903\\
8.865	35.2846054823797\\
8.87	35.8004002612679\\
8.875	34.9353026608998\\
8.885	35.676864336686\\
8.89	35.0128082522468\\
8.895	35.4389470250268\\
8.9	35.3702503010805\\
8.905	35.400238458937\\
8.91	35.1696676087862\\
8.92	35.6932824451161\\
8.925	34.8778779713627\\
8.93	35.621718363639\\
8.935	35.704892593353\\
8.94	34.7153270250548\\
8.945	35.7867923943915\\
8.955	35.0416118747796\\
8.96	35.5604157329379\\
8.965	35.2959812680508\\
8.97	35.3250849429188\\
8.975	35.2217911123666\\
8.985	35.512188456383\\
8.99	34.7492294084054\\
8.995	35.8202011052832\\
9.005	34.697895961811\\
9.01	35.8764231382423\\
9.015	34.9788348684584\\
9.02	35.0043450933161\\
9.025	35.563339973443\\
9.03	34.9139515161513\\
9.035	35.1812826200301\\
9.04	35.14802760916\\
9.045	35.1618522654109\\
9.05	35.2068716054136\\
9.055	34.7240264599439\\
9.06	35.602496986345\\
9.065	34.8118329192765\\
9.07	34.8195398925063\\
9.075	35.6479927117469\\
9.08	34.4934865118795\\
9.09	35.3804476762448\\
9.095	34.5396783648802\\
9.1	35.1793948004301\\
9.11	34.9069163464253\\
9.115	34.8782546912435\\
9.12	34.7752437477817\\
9.125	35.1605681520026\\
9.13	34.4923898742812\\
9.14	35.1833164029941\\
9.145	34.2289710682895\\
9.15	35.1035287977399\\
9.155	34.9974547337774\\
9.16	34.2330840779496\\
9.165	35.1091579864621\\
9.175	34.5519462192752\\
9.185	34.7141948658319\\
9.19	34.7193233584477\\
9.195	34.2560981444184\\
9.2	34.8986022024835\\
9.21	34.1056282933867\\
9.215	35.1107618721389\\
9.225	34.1942724326587\\
9.23	34.9420558523093\\
9.235	34.3262088353742\\
9.24	34.3499858982447\\
9.25	34.6018015271091\\
9.26	34.1597257673254\\
9.265	34.896411814151\\
9.27	34.0691199795712\\
9.275	34.1650564621411\\
9.28	34.9596997975179\\
9.285	33.8901105618433\\
9.295	34.66552111243\\
9.3	34.0415823624708\\
9.305	34.2749268879072\\
9.31	34.2944653985571\\
9.315	34.4669598119767\\
9.32	33.9754398737566\\
9.325	34.189219296835\\
9.33	34.7386849847896\\
9.335	33.6449291039971\\
9.345	34.6979589450275\\
9.35	33.4899798011937\\
9.355	34.4728865291494\\
9.36	34.3752232132817\\
9.365	33.7489297421129\\
9.37	34.3196605887262\\
9.375	34.1719063682516\\
9.38	34.2585696073252\\
9.385	33.8916897777622\\
9.395	34.5527783960191\\
9.4	33.391645406006\\
9.405	34.5430116499828\\
9.41	34.4597520948069\\
9.415	33.2731866064961\\
9.42	34.632642393462\\
9.43	33.565682738054\\
9.435	34.3482850609767\\
9.445	34.032281746834\\
9.45	33.8157715272887\\
9.455	34.5289011278921\\
9.46	34.2149622617159\\
9.465	33.4421311738401\\
9.47	34.7710267058721\\
9.48	33.4468153888166\\
9.485	34.6885038405816\\
9.495	33.7219805441775\\
9.5	34.3131153201258\\
9.505	34.1780350164146\\
9.51	33.87279255019\\
9.515	33.843942777661\\
9.52	34.5333725672687\\
9.53	33.5978531659485\\
9.535	34.6267439194392\\
9.54	33.5351646448679\\
9.545	33.620999797381\\
9.55	34.4653805938596\\
9.555	33.5406681248864\\
9.56	33.5938101312757\\
9.565	34.0860834328661\\
9.575	33.4344461681493\\
9.585	34.1555277962294\\
9.59	33.1275644290646\\
9.6	34.2284094339921\\
9.605	32.9094352157993\\
9.615	34.0394430020802\\
9.62	33.1375722027136\\
9.63	33.8134505578802\\
9.635	33.5932720806076\\
9.64	33.0810875715554\\
9.645	33.8438366253376\\
9.65	33.8781435971714\\
9.655	32.6723923919325\\
9.66	33.9782402425915\\
9.665	33.7918655180572\\
9.67	32.5530166588623\\
9.675	33.9621277302479\\
9.685	32.9086978621242\\
9.69	33.5702073251498\\
9.695	33.5464638426662\\
9.705	32.8804128695421\\
9.71	33.8791545062325\\
9.715	33.4147767598002\\
9.72	32.2576407710006\\
9.725	34.0926048293774\\
9.735	32.2625219950799\\
9.74	33.827017518283\\
9.75	32.6074106398975\\
9.755	33.1862264750879\\
9.76	33.2373036789324\\
9.765	33.0408445907941\\
9.77	32.5052431586274\\
9.775	33.5782666375567\\
9.785	32.1316285280094\\
9.79	33.7137971973709\\
9.8	32.3284572300179\\
9.805	33.3184896809354\\
9.81	32.5477289427512\\
9.815	32.5127240930312\\
9.82	32.9559838181978\\
9.825	32.7408442475448\\
9.83	32.3175917706728\\
9.835	32.577663893501\\
9.84	33.3492905436142\\
9.845	32.044970186915\\
9.85	32.4441242166306\\
9.855	33.5591907660919\\
9.86	32.1006548003255\\
9.865	32.4181869146166\\
9.87	33.3816436040488\\
9.88	32.272664245052\\
9.89	33.1073851550072\\
9.895	32.0009210813611\\
9.905	33.4516815132801\\
9.91	31.8696723198848\\
9.92	33.3967071234358\\
9.925	32.0069666969126\\
9.935	32.9842601331694\\
9.945	32.4479796961342\\
9.955	33.0120686584979\\
9.96	31.9181145072083\\
9.965	33.0413999962976\\
9.97	33.1519869570481\\
9.975	31.5576622006832\\
9.98	33.2009572363376\\
9.985	33.0166354113533\\
9.99	31.8089290666777\\
9.995	33.0614892769495\\
10	32.9513604433716\\
10.01	32.4043133719719\\
10.015	33.2384598053391\\
10.02	33.1343953613018\\
10.025	31.806593867186\\
10.03	33.6092911218842\\
10.035	33.432662518292\\
10.04	31.7687123636883\\
10.045	33.5221974824286\\
10.05	33.1807282346164\\
10.055	32.3467908293289\\
10.06	33.1451583195347\\
10.07	32.9528148272489\\
10.075	32.3730058661549\\
10.08	33.1832985279697\\
10.085	33.2126778139904\\
10.09	32.1280521514581\\
10.095	33.5694737697662\\
10.105	32.2229831896889\\
10.11	33.6849455418672\\
10.12	32.4740228391337\\
10.125	33.3677018161776\\
10.135	32.7859054980792\\
10.14	32.8049419144827\\
10.145	33.7758480784225\\
10.155	32.2937982839336\\
10.16	34.1400512496259\\
10.17	32.4655990255178\\
10.175	33.805941026489\\
10.185	32.5809428588326\\
10.195	33.3902607547708\\
10.205	32.4068411574976\\
10.21	33.5283382884529\\
10.215	32.5463059452629\\
10.22	32.500140232216\\
10.225	33.4200097056625\\
10.23	32.2151368871376\\
10.24	33.2382312202275\\
10.245	32.4782517705733\\
10.26	33.3065248280555\\
10.265	32.0174765782233\\
10.275	33.8746756682464\\
10.28	31.5732592492213\\
10.29	33.5789142491738\\
10.295	32.1785279588098\\
10.3	32.3200528870535\\
10.31	32.9656681472055\\
10.32	31.9707401418358\\
10.325	33.2001591477373\\
10.33	31.9910847137535\\
10.34	32.9370311131785\\
10.345	31.4663528947275\\
10.35	33.2725542480366\\
10.355	32.7785973131769\\
10.36	31.3783480849608\\
10.365	32.7901063120014\\
10.37	32.7668352156385\\
10.38	31.4915161202003\\
10.39	33.3694168020108\\
10.395	30.7483036914306\\
10.405	33.2722303249086\\
10.41	31.3057300306024\\
10.415	32.2204852974524\\
10.42	32.2920509500645\\
10.425	32.2062365864044\\
10.43	32.2713375200737\\
10.435	31.565468471001\\
10.44	32.3174471631311\\
10.445	31.7445668512716\\
10.45	32.2421787162176\\
10.455	32.0078622689162\\
10.46	30.6459013637098\\
10.465	32.9827062529659\\
10.47	32.3962297981464\\
10.475	30.4850550845937\\
10.48	32.478923642363\\
10.485	32.6860267802705\\
10.495	31.1879796850641\\
10.505	32.9188621274889\\
10.51	30.9714293737206\\
10.52	32.4422762560713\\
10.525	31.4311924694695\\
10.53	32.2219703289081\\
10.535	31.3043753637574\\
10.54	31.6013737702376\\
10.545	32.3918362650505\\
10.555	31.2819390954506\\
10.56	31.3609139379621\\
10.565	32.8013482735866\\
10.575	30.3666961876439\\
10.58	33.0742900702241\\
10.585	32.4540926099051\\
10.59	30.8516569585432\\
10.595	32.0746344678523\\
10.605	32.1863923419844\\
10.61	31.1769506415534\\
10.62	32.2869263786088\\
10.625	31.159776473959\\
10.63	32.2053356458309\\
10.64	31.0973116865263\\
10.645	33.0471205351866\\
10.65	31.1607026484711\\
10.655	31.020913042772\\
10.66	32.6776042129891\\
10.67	31.9414211738681\\
10.675	31.2226911624865\\
10.68	33.034904688791\\
10.685	32.7422004210442\\
10.69	30.6913892527204\\
10.695	32.7807453680583\\
10.705	31.5745369533641\\
10.71	32.38795771956\\
10.715	30.9992620066846\\
10.725	32.1969181020569\\
10.73	31.6699617998893\\
10.74	31.6327232520342\\
10.745	33.1302446541037\\
10.755	30.9719623390587\\
10.76	33.3533783383177\\
10.77	31.3569018179558\\
10.775	32.2618019347272\\
10.78	32.0082306315222\\
10.785	32.1001003458789\\
10.79	31.2649787592181\\
10.795	31.9428471553947\\
10.8	31.7366824392302\\
10.805	31.2388876950395\\
10.81	32.3787018545245\\
10.815	30.8238620850338\\
10.82	31.473943097848\\
10.825	32.8924293176091\\
10.83	31.3809116859208\\
10.835	31.4818025157331\\
10.845	32.565115282365\\
10.855	31.2976414332054\\
10.86	32.9513431761692\\
10.87	31.2019728613876\\
10.875	32.3063168752383\\
10.88	31.0572711666184\\
10.885	31.6853977321948\\
10.89	31.7361594829592\\
10.895	31.0667565126991\\
10.9	31.6886712282107\\
10.905	31.7432830048737\\
10.91	32.2219309121281\\
10.915	31.0165222056896\\
10.92	31.6372223128996\\
10.925	33.2071347775968\\
10.93	31.0377867502253\\
10.935	31.4048369890441\\
10.94	32.5858369659698\\
10.945	31.3805025238453\\
10.95	31.5542002675691\\
10.955	31.0396130109873\\
10.96	31.7215477053915\\
10.965	31.5425823446253\\
10.97	30.729901468375\\
10.975	31.8389087135048\\
10.98	30.4670876605414\\
10.99	32.5351158359273\\
10.995	30.0624288983217\\
11.005	32.360535869271\\
11.015	31.1105115253519\\
11.02	30.9040304418722\\
11.025	32.382943397185\\
11.035	30.4157031937267\\
11.04	31.9183967870812\\
11.045	30.8052584198946\\
11.055	31.639563192121\\
11.06	29.9231816828483\\
11.07	31.8559019852664\\
11.08	30.2926432136541\\
11.09	32.4937494871164\\
11.095	30.3524105786025\\
11.1	30.1597612763488\\
11.105	31.8397204929992\\
11.11	30.8045336986282\\
11.115	30.9153486724884\\
11.125	30.2605977246405\\
11.13	31.1714546421892\\
11.135	31.0914593532627\\
11.14	30.9286161152955\\
11.145	29.573941969558\\
11.155	32.2464406135479\\
11.16	29.5749907283844\\
11.17	31.5118137195932\\
11.18	30.5495615210724\\
11.185	29.5967516792223\\
11.19	30.9083453947699\\
11.2	30.654668817358\\
11.205	30.8332755079668\\
11.21	29.1620449352004\\
11.22	32.0869995172475\\
11.225	29.4586308900849\\
11.24	31.4105234276263\\
11.25	29.3037515385566\\
11.255	31.4196128539232\\
11.265	30.1489038508426\\
11.27	30.428778187521\\
11.275	28.7507022199552\\
11.28	31.4218653339572\\
11.285	31.3589489738777\\
11.29	29.1066194294098\\
11.295	29.5480941988062\\
11.305	31.7013891885985\\
11.315	29.2537069853594\\
11.32	31.5406173987884\\
11.325	30.2638747064462\\
11.33	30.2175632732616\\
11.335	30.0096819805764\\
11.34	28.7929206131297\\
11.345	30.9791079222723\\
11.35	31.0334923305935\\
11.36	28.9530346988072\\
11.37	32.1860661219414\\
11.38	29.1237309259939\\
11.385	31.1178895529683\\
11.39	30.6161218750968\\
11.395	30.5793967003059\\
11.405	29.3906770112919\\
11.415	30.9116311848695\\
11.42	30.6511384534964\\
11.425	28.5778533136387\\
11.435	32.2045782506785\\
11.445	29.2921221260191\\
11.455	30.8379328243353\\
11.46	30.6687059706335\\
11.465	29.3234344387884\\
11.47	29.8815991701102\\
11.475	29.6495395601898\\
11.485	31.3553094486646\\
11.49	28.264180322516\\
11.5	31.6989029418863\\
11.51	29.805644682203\\
11.515	29.6241462689575\\
11.52	31.2349859492683\\
11.525	30.8829665222057\\
11.53	29.6733729440456\\
11.535	30.479405689558\\
11.54	28.9262964600149\\
11.55	31.6729517205141\\
11.555	28.8371144885274\\
11.57	31.3932107389344\\
11.58	29.3261098252885\\
11.585	31.486070267917\\
11.595	30.1688410438625\\
11.6	30.8748832487803\\
11.605	29.0152746991796\\
11.615	31.6240896543867\\
11.625	29.5152544457317\\
11.635	31.7931663177311\\
11.645	29.4142172062848\\
11.65	30.9441803110454\\
11.655	29.9627720376131\\
11.665	30.6109356290448\\
11.67	29.3489419728454\\
11.685	31.1811718100643\\
11.695	29.7621655672706\\
11.7	31.8939721799078\\
11.71	30.2802900086032\\
11.715	30.5057773753063\\
11.72	30.0204102204911\\
11.725	30.8082797150505\\
11.74	29.8176281203079\\
11.745	30.084573226688\\
11.75	31.8628159495596\\
11.755	29.9607030430425\\
11.76	30.7601354438268\\
11.765	29.7002075268194\\
11.77	30.957797029849\\
11.78	29.8640117566696\\
11.79	30.5928097090152\\
11.795	31.8437965277286\\
11.805	29.8843595175495\\
11.81	31.6239751253721\\
11.815	30.205624752411\\
11.82	30.4371931095471\\
11.825	30.3092076281034\\
11.83	29.6705675273013\\
11.835	30.6970258454679\\
11.84	30.0173991618085\\
11.845	30.4749930882023\\
11.855	29.7303153191313\\
11.86	31.7221363271305\\
11.87	29.5339201197502\\
11.875	30.7179147194963\\
11.88	30.1326899001485\\
11.885	30.8305498655215\\
11.89	30.062812240011\\
11.895	30.0864292183536\\
11.9	30.3767188660557\\
11.905	30.2366414605154\\
11.91	31.5990535372862\\
11.92	29.5174674473481\\
11.925	31.0617422016442\\
11.94	29.2916658190593\\
11.95	30.6366014675359\\
11.955	29.6478699624174\\
11.96	30.4558614170634\\
11.965	29.0731051059094\\
11.97	29.605842253311\\
11.975	31.4632957233593\\
11.985	29.4566071777033\\
11.99	29.2311498272054\\
12	31.1045490923682\\
12.005	29.1120494858663\\
12.01	29.9347859783966\\
12.015	29.4430616061458\\
12.02	29.5998439979251\\
12.025	31.4059968082612\\
12.035	28.8686167525974\\
12.05	30.6852904560379\\
12.055	27.924226728965\\
12.065	29.9910232989619\\
12.07	29.2331492504537\\
12.075	30.8918657304957\\
12.085	28.4027069664831\\
12.09	30.5763395375785\\
12.095	30.4350888596839\\
12.1	30.8626770508663\\
12.105	28.3373103473932\\
12.11	29.2340912241936\\
12.115	31.1839123432144\\
12.12	29.7569584620043\\
12.125	30.1744569500223\\
12.135	28.1450725397129\\
12.14	30.9401039406598\\
12.15	29.6789426745857\\
12.155	27.6028018034713\\
12.165	31.2909800768672\\
12.175	28.4946700140956\\
12.18	28.525697491201\\
12.185	28.3549096788121\\
12.19	30.881839061973\\
12.195	30.2897164448913\\
12.205	27.921349945982\\
12.215	31.5663094807808\\
12.225	28.2614798248344\\
12.23	28.8022936383643\\
12.235	28.6982877205517\\
12.24	30.7623141333821\\
12.255	27.8061276053401\\
12.26	28.9607038417176\\
12.265	31.5005938718937\\
12.275	27.0759580150246\\
12.28	29.1367793440782\\
12.285	28.8585263578166\\
12.29	30.6235264150788\\
12.295	29.6313499561684\\
12.3	27.5842733482007\\
12.315	31.9089334151353\\
12.32	30.355550163631\\
12.325	26.9181033888253\\
12.33	30.0251738879902\\
12.335	29.7880214818733\\
12.34	30.8224554097376\\
12.345	30.2648599653302\\
12.35	27.0495859634985\\
12.355	29.2287686498815\\
12.36	29.148596119027\\
12.365	31.0488224718392\\
12.37	30.4087727414182\\
12.375	25.7149118214374\\
12.38	29.9913179612211\\
12.385	30.0276597194226\\
12.395	29.7118366373186\\
12.4	26.5853616320623\\
12.405	29.2714733771852\\
12.41	29.437758660718\\
12.42	30.7517033627262\\
12.425	26.0577990453304\\
12.435	30.7610003096335\\
12.44	30.0486259633768\\
12.445	30.16752058558\\
12.45	27.6898687933125\\
12.46	29.9004120549148\\
12.47	30.8657576274531\\
12.475	26.7912843730465\\
12.485	30.6605118794004\\
12.49	29.5975464559432\\
12.495	29.9166179360062\\
12.5	27.0191986506086\\
12.505	29.1516222142401\\
12.51	29.3840795974716\\
12.515	29.050274535706\\
12.52	30.925599157766\\
12.525	27.1323203391996\\
12.535	30.8511939177501\\
12.54	28.3192162954064\\
12.545	29.5592904435688\\
12.55	26.3708861444884\\
12.56	29.0900225435051\\
12.565	26.165306821548\\
12.57	30.4320373097448\\
12.58	25.8529890025428\\
12.585	30.0326024102507\\
12.59	26.9805652437013\\
12.595	28.3454016297793\\
12.6	26.0580285919678\\
12.605	26.6235067661762\\
12.61	28.8410658155513\\
12.615	23.5115866119256\\
12.62	29.4982014257311\\
12.625	27.9171490735528\\
12.63	23.0601321305113\\
12.635	29.3452470239559\\
12.64	27.1394217473301\\
12.645	27.6699490472644\\
12.655	25.6062423771367\\
12.66	29.2133324553356\\
12.665	24.7078211938193\\
12.675	29.1682106667454\\
12.68	22.5761643862597\\
12.685	28.7379453776772\\
12.7	27.0809609590203\\
12.705	24.9564479565504\\
12.71	28.7528677562756\\
12.715	25.0748937515901\\
12.725	29.1413226447605\\
12.73	22.4697270125613\\
12.735	27.5014718406234\\
12.745	27.1282742293429\\
12.75	27.3442901806426\\
12.755	24.1196553311259\\
12.76	28.7939442055807\\
12.765	25.893280319724\\
12.77	26.007755040485\\
12.775	29.3022998947134\\
12.78	24.2164459861106\\
12.79	27.300563690448\\
12.795	27.1988855696907\\
12.8	28.2152315917938\\
12.805	22.8109187639177\\
12.81	28.809658585212\\
12.815	27.250075437094\\
12.82	23.8022675858515\\
12.825	29.3626444287752\\
12.83	25.1673744213128\\
12.835	25.7347937683605\\
12.84	26.8405047170102\\
12.845	25.8229284612462\\
12.85	28.6136999943807\\
12.855	22.9815641448271\\
12.865	28.1911486347087\\
12.87	21.735645828365\\
12.875	28.8297413645838\\
12.885	25.3167564124846\\
12.89	27.361300467404\\
12.895	25.5165897356207\\
12.9	29.1788775564261\\
12.905	25.1966054258465\\
12.91	25.9529232883687\\
12.915	29.2052911402617\\
12.92	23.2484936673484\\
12.925	27.7147992189342\\
12.93	27.8393550918309\\
12.935	24.6485828317188\\
12.94	27.0676452009512\\
12.945	25.1801244405967\\
12.95	28.8745192949892\\
12.96	23.9061039416277\\
12.965	28.4984258675535\\
12.97	22.9735926644147\\
12.98	26.858816969385\\
12.985	24.423282573104\\
12.99	26.6995183244087\\
12.995	23.764132484635\\
13	28.4126107834624\\
13.005	27.5779683582664\\
13.01	21.6286459296926\\
13.015	28.1363006989376\\
13.02	24.730471794334\\
13.03	27.4128636876214\\
13.035	25.5038297392647\\
13.04	27.6414748184637\\
13.045	22.7415905019739\\
13.055	28.9254327047496\\
13.06	21.7290843795295\\
13.065	27.3976730493509\\
13.075	24.4359743252477\\
13.08	27.5215628157763\\
13.085	24.9212678572068\\
13.09	28.1899119203444\\
13.095	24.7179269997908\\
13.1	26.1148099107261\\
13.105	29.3994449624646\\
13.11	23.0160104829571\\
13.115	26.3336484159793\\
13.12	25.7681173292899\\
13.125	24.4738532430862\\
13.13	27.8533285042759\\
13.135	25.7834274171698\\
13.14	28.946518415979\\
13.15	24.0183669225125\\
13.155	29.3966235574347\\
13.16	26.3981443463713\\
13.165	26.5927557332448\\
13.17	27.4740107951775\\
13.175	22.9495348404966\\
13.18	26.9444052450564\\
13.185	25.4267488632707\\
13.19	29.0042428123324\\
13.195	29.1099737931751\\
13.2	22.1455920334436\\
13.205	26.814578998304\\
13.21	24.8112562478787\\
13.22	27.6718839639559\\
13.225	24.3405935226035\\
13.23	26.3397191973543\\
13.235	23.429862575354\\
13.245	29.7737561774822\\
13.25	23.6861070911583\\
13.255	24.8766157557781\\
13.26	24.1456827606462\\
13.265	25.3694438577981\\
13.27	28.30260312866\\
13.275	26.619625685493\\
13.28	28.7021549955311\\
13.285	25.6733277652721\\
13.29	25.8885471213483\\
13.295	29.7368649866923\\
13.3	26.4798908121261\\
13.305	27.2835815874527\\
13.31	26.0542492947116\\
13.315	22.5369780033245\\
13.32	26.7460200248133\\
13.325	25.1728228210419\\
13.33	29.6306280943075\\
13.335	29.3655726986194\\
13.34	23.228113999105\\
13.345	27.1349076441955\\
13.35	25.011430993978\\
13.36	28.1694749695143\\
13.365	23.0364929040617\\
13.37	26.166722074058\\
13.375	23.0699049213949\\
13.385	30.390306318788\\
13.39	23.7972140250626\\
13.395	25.0151579445653\\
13.4	23.6009265160683\\
13.41	28.5422288215097\\
13.415	25.4073545039746\\
13.42	28.0798126055907\\
13.425	25.3768859296906\\
13.43	25.1886061029856\\
13.435	29.5891680467248\\
13.44	26.6150291400104\\
13.445	26.6767190146533\\
13.45	25.6016601197244\\
13.455	21.3744772126367\\
13.46	25.9255832059097\\
13.465	24.3169532945732\\
13.47	29.6293832885294\\
13.475	28.9696141413839\\
13.48	21.9277587033084\\
13.485	25.8532237844538\\
13.49	24.5639437600792\\
13.495	28.0407143135307\\
13.5	27.5714971111383\\
13.505	23.512363298831\\
13.51	26.1606154950929\\
13.515	24.3637475780793\\
13.525	30.3008477828888\\
13.53	25.265076126317\\
13.535	25.4274483625614\\
13.54	23.2025850238103\\
13.55	28.1774095284462\\
13.555	26.3323537599427\\
13.56	29.8143283342863\\
13.57	25.1603891652171\\
13.575	28.860459685115\\
13.58	26.5138227537722\\
13.585	28.8432384973559\\
13.595	21.7471232352719\\
13.6	25.4106059607862\\
13.605	22.821422606455\\
13.61	30.1474032493477\\
13.615	29.5005957115752\\
13.62	22.6597359352061\\
13.625	24.7319671642547\\
13.63	22.5595506787039\\
13.635	27.934327019695\\
13.64	27.071339626257\\
13.645	24.8197320879355\\
13.65	28.0839605486967\\
13.655	22.6344376566312\\
13.665	29.282646270516\\
13.67	26.5437417466739\\
13.675	27.9611965493461\\
13.68	23.4493910901756\\
13.695	26.7157614569019\\
13.7	30.8646518721639\\
13.71	23.2327406454782\\
13.725	29.3712433085439\\
13.735	26.0834942260541\\
13.74	26.7651128309836\\
13.745	23.7525226018765\\
13.75	29.3069593485025\\
13.755	28.6923583535976\\
13.76	26.711288445944\\
13.765	27.2662201285353\\
13.77	24.090713363891\\
13.775	27.1564568994632\\
13.78	24.9283911467755\\
13.79	30.3105177529795\\
13.795	25.5884671141264\\
13.805	26.5215873624846\\
13.815	29.6444970355113\\
13.82	24.358053823981\\
13.825	26.7770430100538\\
13.835	25.092877469591\\
13.84	30.2085027819352\\
13.85	26.9224659566989\\
13.855	26.381374908491\\
13.86	23.4394455926632\\
13.865	27.4500252941811\\
13.87	23.8292320775351\\
13.88	29.3324202598898\\
13.885	23.853436420566\\
13.9	28.185068377458\\
13.905	28.5358454753203\\
13.91	22.9715192248035\\
13.915	26.4948131390273\\
13.92	24.2087218627303\\
13.93	29.6365133866759\\
13.935	27.1779703866836\\
13.94	27.5873079911547\\
13.945	25.7422306281704\\
13.955	28.0712250157831\\
13.96	25.9451864954033\\
13.965	29.6660774216657\\
13.97	28.4542003872144\\
13.975	24.7885874455411\\
13.98	27.1028343924814\\
13.985	27.1881099770045\\
13.99	30.0524355231717\\
14	24.4888863597232\\
14.005	27.7362509420423\\
14.01	23.1399980757005\\
14.02	28.8079995339158\\
14.025	26.561630907952\\
14.03	27.8767997511231\\
14.035	24.7549982305853\\
14.04	27.3635782432388\\
14.045	26.7035336089701\\
14.05	24.0877150955024\\
14.055	29.0269308611638\\
14.065	24.442225920404\\
14.08	29.1892100121721\\
14.085	25.7066783773955\\
14.09	25.3676824936344\\
14.095	27.4515208529227\\
14.1	23.2398961420239\\
14.105	27.9275060822435\\
14.11	27.8820730136338\\
14.115	27.9282002155702\\
14.12	28.2735281672445\\
14.125	24.7068363697128\\
14.13	27.7462332049528\\
14.135	25.8256527546412\\
14.14	26.3215416601195\\
14.145	29.0517898002495\\
14.15	26.1900058129484\\
14.155	26.3887472988323\\
14.16	25.7406093471494\\
14.17	29.2487649659079\\
14.175	24.8102609870538\\
14.18	26.4959443918771\\
14.185	26.1412172423372\\
14.19	24.8635598037442\\
14.195	27.4349578769913\\
14.2	26.5421428269053\\
14.205	28.7211694933352\\
14.215	26.1624933737752\\
14.22	27.9158813389701\\
14.225	24.7446187452847\\
14.235	27.6827655928577\\
14.24	25.3264098797274\\
14.245	27.1105448529085\\
14.25	26.1169329368425\\
14.255	29.2983309638494\\
14.26	29.1425405011029\\
14.265	23.6303146229806\\
14.27	27.1897558193585\\
14.28	25.3931746398272\\
14.285	27.0175658347066\\
14.29	26.5363230923697\\
14.295	29.2815693003972\\
14.305	24.0924116293112\\
14.31	26.7933093938488\\
14.315	23.5071986036357\\
14.32	26.6675783256167\\
14.33	26.044654013001\\
14.335	27.3899379916457\\
14.34	25.0175706489071\\
14.345	27.9807835580021\\
14.35	26.9034329560073\\
14.355	24.5157556068944\\
14.36	26.9084990993348\\
14.365	24.484706527918\\
14.385	30.0489236448448\\
14.395	25.3654234456679\\
14.4	24.9313776743217\\
14.41	27.9475490692516\\
14.415	26.7961399278442\\
14.42	29.4116378745004\\
14.425	28.7289457152214\\
14.43	25.7411262219994\\
14.435	27.6199226219218\\
14.44	25.639822315871\\
14.45	27.7444558565154\\
14.455	24.4475104200323\\
14.46	26.5234662596138\\
14.465	25.184549098673\\
14.475	29.2437033301702\\
14.48	24.9774244122306\\
14.485	25.1422619375015\\
14.49	24.0729903068737\\
14.495	24.0606905146543\\
14.505	25.3724250633371\\
14.51	29.3581928545146\\
14.515	27.8771495124203\\
14.52	22.8424120468363\\
14.525	24.65443437651\\
14.53	24.4687991203977\\
14.535	27.2545637959692\\
14.54	26.0715262161982\\
14.545	26.6074747749382\\
14.55	28.7599522216957\\
14.555	26.2150751949919\\
14.565	26.7397313753978\\
14.57	27.1181361550909\\
14.575	28.0459420657371\\
14.58	25.0417391945072\\
14.585	26.1951796510812\\
14.59	25.8301621952071\\
14.595	26.5338406943952\\
14.6	29.212640084046\\
14.61	26.9888540220511\\
14.615	25.9103005172946\\
14.62	22.3696270023243\\
14.625	25.4109883498109\\
14.63	24.2534985407113\\
14.64	29.8428035954115\\
14.65	24.0678224687107\\
14.655	24.0733796645402\\
14.66	27.6074489399153\\
14.665	27.3715797065541\\
14.67	24.6194732683829\\
14.675	28.6253016234325\\
14.685	25.5351165990538\\
14.695	27.0628571641813\\
14.7	29.5912052837025\\
14.71	23.0663179768453\\
14.715	26.3631777314745\\
14.72	25.0266932110645\\
14.725	28.3376004572985\\
14.73	28.4082248885885\\
14.735	27.953372729231\\
14.74	28.2867948022176\\
14.745	23.4794120991802\\
14.75	23.8753408757131\\
14.755	23.2486006018591\\
14.765	29.2083139402068\\
14.78	24.2091774846784\\
14.785	24.781479729599\\
14.79	26.848046920211\\
14.795	23.2870883848193\\
14.805	28.6235588991274\\
14.815	22.9626744911356\\
14.82	24.4233900425674\\
14.825	29.114963868866\\
14.83	28.4339502455646\\
14.835	24.7748481416616\\
14.84	27.4633757966856\\
14.85	25.1676230329566\\
14.855	25.3907314903459\\
14.865	31.1855364520351\\
14.875	22.9038066848463\\
14.88	24.3412492789674\\
14.885	23.4246107497437\\
14.89	28.3777192491922\\
14.895	27.9432256384952\\
14.905	29.6895780902505\\
14.915	24.1136320500141\\
14.92	23.0066897094435\\
14.93	28.9777102867698\\
14.935	26.6797879901896\\
14.94	26.7630001376749\\
14.945	25.5191313973926\\
14.95	25.9881040921879\\
14.955	27.5621773959689\\
14.96	24.8500878962255\\
14.965	27.6557361596191\\
14.97	27.3229227523211\\
14.98	23.0124761218402\\
14.985	24.2772738543797\\
14.99	29.4467854321009\\
14.995	28.7721753719105\\
15	25.672599019021\\
15.005	26.7057733868512\\
15.01	24.0451555382363\\
15.015	24.0922938233081\\
15.02	21.4492421863354\\
15.03	31.2109161753408\\
15.045	24.0211486203196\\
15.05	22.6695312190788\\
15.055	26.6310920349368\\
15.06	24.0436328098958\\
15.07	30.8215844928844\\
15.085	20.7992466405972\\
15.095	28.1696575542386\\
15.1	25.4842543138349\\
15.105	28.7870854435975\\
15.11	27.8205518631541\\
15.115	24.9073783390703\\
15.125	26.0335965260829\\
15.13	29.3424935721256\\
15.14	24.3281240617696\\
15.145	25.9935618883575\\
15.15	24.3365249986057\\
15.155	27.8051508648587\\
15.16	28.0507791934239\\
15.17	29.0789375784076\\
15.18	23.8155292637307\\
15.185	21.5341876591032\\
15.195	29.7387519874128\\
15.2	28.0516031556059\\
15.205	28.7786034994311\\
15.215	23.5194244641886\\
15.22	26.026936358124\\
15.225	21.0836613874153\\
15.235	29.4483625466487\\
15.24	26.5113047602075\\
15.245	27.322455245466\\
15.25	23.6295066684833\\
15.255	26.6560304853552\\
15.26	26.4216836328189\\
15.265	24.2249219227802\\
15.27	29.2821081273063\\
15.275	27.7501370317196\\
15.285	24.2121004358318\\
15.29	24.823149898629\\
15.295	29.1535221253154\\
15.3	26.5856656661366\\
15.305	26.4360298903029\\
15.31	28.4057418386687\\
15.32	23.458001224461\\
15.325	23.4432234983711\\
15.335	30.4934543145954\\
15.34	26.9840495772119\\
15.345	27.0989272460165\\
15.355	22.4176509193348\\
15.365	26.7746059059981\\
15.37	31.089227610128\\
15.375	29.9422091945314\\
15.38	25.4485645311786\\
15.385	25.7309252751719\\
15.39	21.8084245083352\\
15.395	26.309719424876\\
15.4	25.3987064659441\\
15.41	30.9887008090344\\
15.42	24.4322100224977\\
15.425	24.0180108455502\\
15.43	24.9621576838937\\
15.435	28.0733488086428\\
15.44	24.7462388371454\\
15.45	29.2089341458555\\
15.455	24.5370584881946\\
15.46	25.4974710432682\\
15.465	24.0900350570833\\
15.47	27.6994722928732\\
15.475	27.3268712436387\\
15.48	23.734427992376\\
15.485	28.0112544970903\\
15.495	24.7278900618232\\
15.51	29.2886425295131\\
15.52	25.2171222338385\\
15.525	26.8009125699376\\
15.53	23.5004558016976\\
15.535	26.5622325010319\\
15.54	26.512827837487\\
15.55	29.4274216524215\\
15.555	24.9375789439895\\
15.56	26.1533682953092\\
15.565	23.4247356757948\\
15.57	24.6760509331024\\
15.575	27.8316972161333\\
15.58	27.0989943086942\\
15.585	30.0299734371818\\
15.59	28.4232453269632\\
15.595	24.3875063120137\\
15.6	25.6000436885859\\
15.605	21.3193200818928\\
15.61	27.4053395845829\\
15.615	27.7525221803757\\
15.62	27.5645716745334\\
15.625	29.3620846207732\\
15.63	26.083656423118\\
15.635	26.5706367020902\\
15.645	24.6500123861599\\
15.65	28.2001986371691\\
15.655	26.0412612811994\\
15.66	27.5103325717346\\
15.665	27.397692847957\\
};
%\addlegendentry{atan diffraction}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	49.1611226319612\\
0.00999999999999801	50.6507637658992\\
0.0150000000000006	50.434667835772\\
0.0249999999999986	45.8488947443043\\
0.0300000000000011	47.1573466637881\\
0.0399999999999991	50.6642967548625\\
0.0450000000000017	50.0521202111097\\
0.0549999999999997	44.9230016651536\\
0.0700000000000003	49.3690113059471\\
0.0750000000000028	49.0203524332421\\
0.0850000000000009	45.8536170747865\\
0.0900000000000034	46.5175037858241\\
0.100000000000001	49.5425318776776\\
0.104999999999997	49.5186673370092\\
0.115000000000002	48.2873451428372\\
0.130000000000003	49.2395085839781\\
0.140000000000001	48.4852714752283\\
0.145000000000003	48.930689026072\\
0.159999999999997	51.6082305160637\\
0.164999999999999	51.5082993544593\\
0.170000000000002	51.157350790054\\
0.174999999999997	51.1277141754675\\
0.189999999999998	52.4301405991923\\
0.195	52.3671588093876\\
0.200000000000003	52.201892659313\\
0.204999999999998	52.1861898162967\\
0.210000000000001	52.2268041574611\\
0.215000000000003	52.0511610560896\\
0.225000000000001	51.3772400774045\\
0.234999999999999	51.609751720718\\
0.240000000000002	51.5409560225131\\
0.244999999999997	51.1217983889877\\
0.255000000000003	49.5929347085536\\
0.259999999999998	49.5605892977569\\
0.265000000000001	49.6457750787962\\
0.270000000000003	49.2553652070905\\
0.280000000000001	47.5637563229116\\
0.284999999999997	47.6754536189335\\
0.299999999999997	49.0337493768667\\
0.310000000000002	48.4726448339547\\
0.32	49.1793471247854\\
0.340000000000003	51.3293577656575\\
0.350000000000001	51.0713573027332\\
0.365000000000002	52.1444125209966\\
0.390000000000001	50.3536662741799\\
0.395000000000003	50.4531193378607\\
0.399999999999999	50.2236298302536\\
0.409999999999997	48.5844009511072\\
0.420000000000002	46.8376493617966\\
0.424999999999997	47.0846820515606\\
0.445	49.6712598218862\\
0.454999999999998	50.2825166832169\\
0.475000000000001	51.9810687778888\\
0.479999999999997	51.7024835361136\\
0.5	49.5968849985505\\
0.509999999999998	48.9723641208335\\
0.524999999999999	47.5199098645478\\
0.530000000000001	47.6087296895736\\
0.534999999999997	47.8995977084951\\
0.560000000000002	50.9824395171251\\
0.57	51.0070008582917\\
0.575000000000003	50.940618590512\\
0.590000000000003	50.2387366425661\\
0.609999999999999	47.8752854163403\\
0.619999999999997	47.7964448155252\\
0.625	48.0520770069158\\
0.655000000000001	50.689875465663\\
0.659999999999997	50.8290106556107\\
0.664999999999999	50.8194882499171\\
0.670000000000002	50.6879198275872\\
0.685000000000002	48.9878599222827\\
0.695	47.9317593910865\\
0.700000000000003	47.7564934491016\\
0.715000000000003	48.6766611996769\\
0.725000000000001	49.1676059704155\\
0.755000000000003	50.1770478983246\\
0.759999999999998	50.1492220658414\\
0.770000000000003	49.5328123635883\\
0.789999999999999	47.1894731511725\\
0.795000000000002	47.259424495987\\
0.810000000000002	49.1711674974324\\
0.82	50.0761633302457\\
0.825000000000003	50.1814703151758\\
0.829999999999998	50.0464216623097\\
0.859999999999999	48.0620572892936\\
0.884999999999998	48.867345871927\\
0.890000000000001	48.8216466926639\\
0.909999999999997	48.3659741117413\\
0.914999999999999	48.4400378473962\\
0.935000000000002	49.0881124593687\\
0.939999999999998	49.0784090245641\\
0.950000000000003	48.7340505880783\\
0.969999999999999	47.6026493502554\\
0.975000000000001	47.5586981569529\\
0.979999999999997	47.6906309695639\\
1.01	49.0353063720217\\
1.015	48.9559913640376\\
1.025	48.5264352119746\\
1.045	47.4679220545349\\
1.05	47.4314893413802\\
1.055	47.5243695194001\\
1.085	48.4699101776231\\
1.095	48.3621832944181\\
1.125	47.5787306147466\\
1.13	47.5655647349093\\
1.14	47.6900349329325\\
1.15	47.8391872862335\\
1.155	47.8913839232254\\
1.165	47.8489359345917\\
1.185	47.6026224673546\\
1.195	47.5646772486805\\
1.205	47.6026722630181\\
1.225	47.7397285484121\\
1.23	47.7347970058393\\
1.235	47.6956089534933\\
1.245	47.5036001577905\\
1.27	46.9319400059803\\
1.275	46.9289327070729\\
1.285	47.1005563416306\\
1.31	47.7298354208968\\
1.315	47.7623823687033\\
1.32	47.7582946398921\\
1.33	47.5862838226948\\
1.35	46.7944022009394\\
1.365	46.3156365380484\\
1.37	46.3012074350412\\
1.375	46.3263875460932\\
1.39	46.7811721018868\\
1.41	47.4100664052063\\
1.42	47.5136886641749\\
1.425	47.4878397521914\\
1.435	47.3209827983225\\
1.475	46.3128375190318\\
1.485	46.2467877149106\\
1.49	46.2515534936312\\
1.495	46.2495826279394\\
1.54	46.4754026324787\\
1.55	46.5516506998754\\
1.56	46.6657410553231\\
1.585	47.0366129412209\\
1.59	47.056574603876\\
1.595	47.035374870386\\
1.605	46.8538220669557\\
1.62	46.2195854900398\\
1.655	44.4371987345579\\
1.66	44.3847524020621\\
1.665	44.4121872087859\\
1.675	44.7157200782699\\
1.7	46.1709578003923\\
1.715	46.8750978766331\\
1.725	47.1094595177467\\
1.73	47.148032641824\\
1.735	47.1274052657069\\
1.745	46.9439521985111\\
1.76	46.3741625995298\\
1.805	44.3895376841669\\
1.82	44.0902945361398\\
1.83	44.0399327211821\\
1.835	44.0601631838393\\
1.845	44.1871515702469\\
1.86	44.5239065309876\\
1.925	46.3453390646129\\
1.94	46.5703990797959\\
1.945	46.5968947636355\\
1.95	46.5991648620536\\
1.96	46.5130505749388\\
1.975	46.1406400402607\\
1.99	45.5021425323797\\
2.015	44.0333083797704\\
2.04	42.5558314464393\\
2.055	42.0842383636065\\
2.06	42.0436384691542\\
2.065	42.0540766560688\\
2.08	42.3975725461033\\
2.12	44.2530009552636\\
2.135	44.8875654200643\\
2.155	45.5883588609188\\
2.17	45.9184401582774\\
2.185	46.1429972569394\\
2.195	46.1753814003431\\
2.2	46.1686372384198\\
2.21	46.0877012822018\\
2.22	45.9398530917953\\
2.24	45.3819752201128\\
2.28	43.7376042037821\\
2.315	41.9699905278464\\
2.34	41.0102703054109\\
2.36	40.6231347298311\\
2.365	40.6311113358267\\
2.375	40.6955862628662\\
2.405	41.4581060895129\\
2.425	42.3195167979104\\
2.46	43.6727101179051\\
2.505	45.2994260215519\\
2.525	45.6494235864048\\
2.53	45.6927935153728\\
2.535	45.6856637203458\\
2.54	45.6921944559764\\
2.545	45.6856098432502\\
2.56	45.5266767374564\\
2.595	44.6790849944812\\
2.62	43.9117834579069\\
2.655	42.9941699271407\\
2.685	42.186320794685\\
2.69	42.1302524569444\\
2.735	40.2615910180179\\
2.755	39.4374270182821\\
2.775	38.7292855563435\\
2.785	38.4460079689487\\
2.795	38.3781843364402\\
2.8	38.2984526699667\\
2.805	38.3288704709141\\
2.81	38.4720537123158\\
2.815	38.4278203442379\\
2.82	38.5040920965966\\
2.855	39.6178294152152\\
2.895	41.6173923374377\\
2.925	42.9560217178941\\
2.965	43.8045903885452\\
2.97	43.8231581783624\\
2.985	43.9870215021642\\
2.99	43.8748629327521\\
2.995	43.9359910801388\\
3.01	43.8176755317984\\
3.015	43.8266206984187\\
3.025	43.6676681658016\\
3.03	43.7046934289848\\
3.05	43.5215289826584\\
3.055	43.4902408394569\\
3.06	43.4879116522339\\
3.065	43.4459631203721\\
3.07	43.4426431733322\\
3.075	43.4605178435313\\
3.08	43.4470277538242\\
3.085	43.4474319917805\\
3.09	43.5127192650928\\
3.095	43.518640392637\\
3.1	43.5165162310541\\
3.11	43.6059943185758\\
3.115	43.5930806812366\\
3.125	43.6541947949331\\
3.13	43.6549515774418\\
3.135	43.6346495848734\\
3.145	43.6948850323514\\
3.15	43.643313607904\\
3.155	43.6438137362346\\
3.16	43.6284640414733\\
3.17	43.5213454117349\\
3.175	43.5085575907235\\
3.18	43.4790890526308\\
3.2	43.1085786147977\\
3.205	42.8838931083683\\
3.21	42.8697835656484\\
3.215	42.7798288569691\\
3.225	42.4686034183321\\
3.23	42.3860489711828\\
3.24	42.0443983507605\\
3.245	41.9549537329947\\
3.255	41.6205731565525\\
3.275	40.95214668519\\
3.29	40.5419117573351\\
3.295	40.4971647781698\\
3.305	40.2360745993771\\
3.31	40.2077912201686\\
3.315	39.9846853196316\\
3.32	39.9825339028693\\
3.325	39.8541943788297\\
3.335	39.8964838112137\\
3.345	39.5506195579566\\
3.35	39.5301474721765\\
3.365	39.3618954149824\\
3.37	39.4562841750151\\
3.395	39.2395008262054\\
3.405	39.1296011347189\\
3.41	39.0743169781754\\
3.415	39.1026954486244\\
3.425	38.8948842685533\\
3.43	38.8976716472572\\
3.435	38.7291623112118\\
3.44	38.7946688456379\\
3.455	38.5812428855699\\
3.49	38.2066628881026\\
3.495	38.1942236440257\\
3.52	37.8460993164922\\
3.525	37.929775488021\\
3.535	37.7568804582284\\
3.54	37.7672418952011\\
3.545	37.760217535122\\
3.55	37.7407522851019\\
3.555	37.7437005664731\\
3.56	37.7402774475631\\
3.565	37.766375894818\\
3.57	37.6298746665934\\
3.575	37.6384747339004\\
3.58	37.6576360734868\\
3.585	37.7156185911021\\
3.59	37.522092438174\\
3.6	37.6830214074617\\
3.605	37.5034796172017\\
3.615	37.8339204604904\\
3.62	37.7048946022\\
3.635	37.9839287574714\\
3.64	37.9409594618939\\
3.65	38.1634509017987\\
3.655	38.1576011701279\\
3.66	38.4075831403125\\
3.665	38.3833368600209\\
3.67	38.5495206688237\\
3.675	38.536075410305\\
3.685	38.8546597535562\\
3.69	38.9881604552595\\
3.695	38.9928852060889\\
3.715	39.6506456466125\\
3.72	39.6820207193949\\
3.75	40.4101005447483\\
3.755	40.4315325391349\\
3.765	40.5910240987616\\
3.79	41.047257676156\\
3.805	41.3030698460754\\
3.81	41.27241151905\\
3.82	41.3657125716012\\
3.83	41.460726849046\\
3.835	41.4567629943445\\
3.84	41.4753643098628\\
3.845	41.457516542016\\
3.85	41.5232497285722\\
3.855	41.5309873346787\\
3.86	41.5748470822782\\
3.865	41.5610005669532\\
3.87	41.4982384574875\\
3.875	41.6034383706696\\
3.88	41.5665236286503\\
3.885	41.5800003735322\\
3.89	41.541343900597\\
3.895	41.568893867567\\
3.9	41.565215067085\\
3.905	41.5505359749157\\
3.91	41.5785946107166\\
3.915	41.5232625408882\\
3.92	41.5342835490048\\
3.925	41.580694023302\\
3.935	41.5509884314772\\
3.94	41.5684102516058\\
3.945	41.5150657503832\\
3.95	41.5491767963447\\
3.96	41.5238154755789\\
3.97	41.5611108617568\\
3.975	41.5432220292798\\
3.98	41.5881359443348\\
3.99	41.5831877176999\\
3.995	41.6527707871209\\
4	41.615818494702\\
4.005	41.6293174652474\\
4.01	41.716076419651\\
4.02	41.6635165564005\\
4.025	41.7714269665159\\
4.03	41.713940470304\\
4.035	41.7220811988239\\
4.04	41.8088190411913\\
4.045	41.7721981783272\\
4.055	41.8429970907829\\
4.06	41.8116081574158\\
4.07	41.8776583740421\\
4.075	41.838703142308\\
4.08	41.9091736242209\\
4.085	41.9166246023897\\
4.09	41.869054295523\\
4.095	41.941343421927\\
4.105	41.8927864468186\\
4.11	41.9668117310278\\
4.12	41.8780470134348\\
4.125	41.9610875027041\\
4.135	41.8580689288786\\
4.14	41.9063986426287\\
4.145	41.8321374168406\\
4.155	41.8318221342578\\
4.16	41.7698501706728\\
4.165	41.7846729366473\\
4.17	41.7607482519166\\
4.175	41.6822067941736\\
4.18	41.7195678479838\\
4.185	41.6841355742074\\
4.19	41.5878959957803\\
4.195	41.6268902671593\\
4.205	41.508937507495\\
4.21	41.556118215191\\
4.22	41.3842415957538\\
4.225	41.4210843807027\\
4.23	41.2497943579547\\
4.24	41.2968785911623\\
4.245	41.135301790044\\
4.25	41.1625959389861\\
4.275	40.8931829670543\\
4.29	40.7440883260888\\
4.295	40.8089565589226\\
4.3	40.6773869874069\\
4.305	40.6707973025529\\
4.31	40.6366466254965\\
4.315	40.5208037951359\\
4.32	40.5921868254825\\
4.33	40.4202420279685\\
4.34	40.4105901232456\\
4.365	40.1371138414156\\
4.37	40.1814085122054\\
4.375	40.1441952705872\\
4.38	40.0517148048477\\
4.385	40.0616421054717\\
4.39	40.0094247750123\\
4.395	39.8724673956564\\
4.4	39.9696628337666\\
4.405	39.98104523516\\
4.415	39.8669217087842\\
4.42	39.9034605302447\\
4.425	39.7856677118432\\
4.43	39.8105698125114\\
4.435	39.7335988795494\\
4.44	39.7363494104385\\
4.445	39.6636732860756\\
4.45	39.6662317600627\\
4.46	39.5593787425514\\
4.465	39.5881809057413\\
4.47	39.5792727010367\\
4.48	39.4008650248578\\
4.485	39.4030007309507\\
4.49	39.2866698800876\\
4.495	39.3301024691843\\
4.5	39.2963913850107\\
4.505	39.1782582562281\\
4.51	39.2436081995497\\
4.515	39.1637009132449\\
4.52	38.9544985015323\\
4.525	39.0308008552603\\
4.535	38.9850250304857\\
4.54	38.9164230796146\\
4.545	38.7405511146258\\
4.55	38.799370771116\\
4.555	38.794970021761\\
4.56	38.5891396403973\\
4.565	38.6952428979281\\
4.57	38.6703924933103\\
4.575	38.4747509707946\\
4.58	38.6004225994964\\
4.59	38.3342907492855\\
4.595	38.3854157773881\\
4.605	38.0882191885801\\
4.61	38.2049741604146\\
4.615	37.9630768714896\\
4.62	38.1172709945495\\
4.635	37.8694261367721\\
4.64	37.8431996464982\\
4.65	37.6941497218269\\
4.66	37.5528646895347\\
4.665	37.4738881523325\\
4.67	37.2473161050853\\
4.675	37.367470395963\\
4.68	37.3800890701067\\
4.685	37.1185485447168\\
4.69	37.2917630462912\\
4.7	36.8763292796322\\
4.705	37.1100943999463\\
4.715	36.7632427335347\\
4.72	36.8748526395394\\
4.725	36.6453629970196\\
4.735	36.7594043680321\\
4.74	36.466638445889\\
4.745	36.4335869009538\\
4.75	36.4953637517252\\
4.755	36.4100332321809\\
4.76	36.4273541768245\\
4.765	36.2155061136719\\
4.77	36.2409604533024\\
4.775	36.2416655564255\\
4.78	35.9759260693913\\
4.785	35.9971661434684\\
4.79	36.0913479600536\\
4.795	35.732851449665\\
4.8	35.924398875144\\
4.805	35.8015511450826\\
4.815	35.5137807458732\\
4.82	35.6419806953883\\
4.835	35.2942595135632\\
4.84	35.3361384588659\\
4.845	35.2107271081302\\
4.85	35.206851487285\\
4.855	35.2579510105158\\
4.86	35.0259653574748\\
4.865	35.0262477203658\\
4.87	35.1943088745908\\
4.88	34.9191693432301\\
4.885	35.1389170399793\\
4.89	34.8600783907667\\
4.895	34.8280910591679\\
4.9	34.8275020904314\\
4.91	34.6837539056955\\
4.915	34.5831039822824\\
4.92	34.7149107806552\\
4.93	34.4260747504298\\
4.935	34.6818176206092\\
4.94	34.3665889045833\\
4.945	34.3933985943141\\
4.95	34.5758586377762\\
4.955	34.1774899852002\\
4.96	34.1885954136662\\
4.965	34.4101173222624\\
4.97	34.1504673584067\\
4.975	34.1263972138171\\
4.98	34.1978990072143\\
4.985	34.0028369143514\\
4.99	34.1196497512161\\
4.995	33.9976500135691\\
5	34.0229972268838\\
5.005	33.9895379962968\\
5.01	33.8710489078314\\
5.015	34.1308796691578\\
5.025	33.7737751768607\\
5.03	34.0381147963323\\
5.035	33.9985788469914\\
5.04	33.7963544243187\\
5.045	34.1798026125495\\
5.055	33.6500792540439\\
5.06	34.060751712005\\
5.065	33.8475743731047\\
5.07	33.8279178531312\\
5.085	33.6756715985695\\
5.09	33.8402394727511\\
5.095	33.7433996511807\\
5.1	33.7321545367849\\
5.105	33.5249325927555\\
5.115	33.9301954515533\\
5.12	33.5092579025113\\
5.125	33.7292736790289\\
5.135	33.424896329294\\
5.14	33.8432883735216\\
5.145	33.7777059009866\\
5.15	33.3960025454289\\
5.155	33.6627266306833\\
5.165	33.4933217380229\\
5.17	33.849969648285\\
5.175	33.4913078572416\\
5.18	33.5903374402666\\
5.185	33.4738472132036\\
5.19	33.6211334938519\\
5.205	33.5538029228092\\
5.21	33.6247076029543\\
5.215	33.4540418676712\\
5.22	33.7513009426021\\
5.225	33.7633139309037\\
5.23	33.4092466712682\\
5.235	33.7793819709574\\
5.245	33.5034710645648\\
5.255	33.8024114261863\\
5.26	33.4667426856205\\
5.265	33.7272711782194\\
5.27	33.6350719241531\\
5.275	33.6459068175779\\
5.285	33.8202983144707\\
5.295	33.5951028460664\\
5.3	33.9998543188214\\
5.305	33.7416318904777\\
5.31	33.8370350552765\\
5.32	33.8617100147938\\
5.325	33.7392459889408\\
5.33	34.1270191548832\\
5.335	33.777893107125\\
5.34	34.0292071663067\\
5.345	33.9980930055503\\
5.35	34.0233252779067\\
5.355	33.9466298298488\\
5.365	34.292882895119\\
5.37	34.2073513199529\\
5.375	34.264975442461\\
5.38	34.5394659368837\\
5.39	34.2860476787136\\
5.395	34.8783133275493\\
5.4	34.2041255304679\\
5.41	34.8784403449348\\
5.415	34.4629866519465\\
5.425	34.9086292589393\\
5.43	34.4516355994871\\
5.435	34.9535431479976\\
5.44	34.7365087065918\\
5.445	34.9334506955614\\
5.45	34.8187517237192\\
5.455	34.8594301409019\\
5.46	35.1023430227421\\
5.465	34.805188270303\\
5.47	34.9665131279909\\
5.475	35.3760092181356\\
5.48	34.7700077130836\\
5.49	35.5182983838302\\
5.495	34.8911693337473\\
5.5	35.3444783942665\\
5.505	35.3246484560224\\
5.51	35.0977583257038\\
5.52	35.4648769553788\\
5.525	35.1917725734918\\
5.53	35.4750262301348\\
5.535	35.3443552234512\\
5.54	35.6883499969884\\
5.545	35.3618672689533\\
5.555	35.7380666766423\\
5.56	35.5698881036523\\
5.565	35.5820454359964\\
5.57	36.2555171688225\\
5.575	35.4828798307275\\
5.58	35.9869611042021\\
5.585	36.0313941888144\\
5.59	35.6332840032165\\
5.595	35.8535213994242\\
5.6	36.3292520873478\\
5.605	35.6023671977453\\
5.61	36.151103423231\\
5.62	35.8634752455616\\
5.625	35.9532792600129\\
5.63	36.1376944709179\\
5.635	36.1309782607849\\
5.64	36.098813485269\\
5.645	35.9791211585395\\
5.65	36.4736452749653\\
5.655	35.9280774064803\\
5.665	36.3979067418288\\
5.67	35.8063658833844\\
5.675	36.3085794154099\\
5.68	36.2872416542503\\
5.685	35.6732629853336\\
5.69	36.3330949887944\\
5.695	36.2155315135412\\
5.7	35.8905810429282\\
5.705	36.2219801389009\\
5.71	36.1645464361615\\
5.72	36.1945076260809\\
5.73	36.3904631694417\\
5.735	36.1346453290595\\
5.745	36.5294123283713\\
5.75	36.0063211692306\\
5.755	36.5654128073689\\
5.76	36.4962874992153\\
5.765	36.0995337633186\\
5.77	36.6684594470796\\
5.78	36.2644383490776\\
5.785	36.5959867055389\\
5.79	36.4120836671663\\
5.805	36.586002834297\\
5.81	36.5340786183558\\
5.815	36.3248994626367\\
5.82	36.7412437041521\\
5.825	36.338710152608\\
5.83	36.3676152459042\\
5.835	36.7780715451718\\
5.845	36.3285487463672\\
5.85	36.8633246700806\\
5.855	36.2847754526532\\
5.86	36.63760860242\\
5.87	36.4403728413887\\
5.875	36.4567739983169\\
5.88	36.5949101914575\\
5.885	36.3970195432934\\
5.89	36.579850927579\\
5.895	36.2705298555139\\
5.9	36.8547030993879\\
5.905	36.2246076239938\\
5.91	36.648098356953\\
5.915	36.6211972266512\\
5.92	36.4097979302449\\
5.93	36.9498520580802\\
5.935	36.2156801511955\\
5.94	36.8861809191314\\
5.95	36.5466988428613\\
5.955	36.7754456586023\\
5.96	36.7842934661419\\
5.965	36.7103624343724\\
5.97	36.8903865684896\\
5.975	36.6776953061323\\
5.98	37.1048485807637\\
5.985	36.6195832979112\\
5.995	37.267905572305\\
6	36.6969031536691\\
6.005	37.3250390245486\\
6.01	37.1893332770916\\
6.015	36.8560642954072\\
6.02	37.4804778483154\\
6.03	37.0395206985838\\
6.035	37.5638563427328\\
6.04	37.0909047524099\\
6.045	37.4361301956034\\
6.05	37.2753162990551\\
6.055	37.4658458083053\\
6.06	37.4779273459764\\
6.065	37.315886709693\\
6.075	37.6109513235866\\
6.08	37.1518923391732\\
6.085	37.8946829911494\\
6.09	37.3979684115039\\
6.095	37.4317549132003\\
6.1	37.8936182734972\\
6.105	37.4177313448908\\
6.11	37.3877302696691\\
6.115	37.9549830567054\\
6.12	37.3921325230419\\
6.125	37.7212924637826\\
6.13	37.7375116039439\\
6.135	37.6125690994027\\
6.14	37.6855493097231\\
6.145	37.5795179495916\\
6.15	37.9284033658428\\
6.155	37.6049421495346\\
6.165	37.9546779609557\\
6.175	37.6079668776677\\
6.18	38.2845592307554\\
6.185	37.4582267353724\\
6.19	38.1447923945699\\
6.195	38.120247961077\\
6.2	37.8023443227921\\
6.21	38.0534530873617\\
6.215	37.9091658392053\\
6.22	38.0091565019541\\
6.225	38.2778158056636\\
6.23	38.0737905923014\\
6.235	38.1111494497988\\
6.24	38.0117879594252\\
6.245	38.4851300666192\\
6.25	37.7535099411729\\
6.255	38.524020446418\\
6.265	38.1312350856506\\
6.27	38.3098933393961\\
6.28	38.0907397668051\\
6.29	38.4645236359691\\
6.295	38.0908526851018\\
6.3	38.4444990124359\\
6.305	38.198196399721\\
6.31	38.3214149045506\\
6.315	37.8717286696333\\
6.32	38.5870985916715\\
6.325	38.0958067133651\\
6.33	38.2258371920709\\
6.335	38.5407650783564\\
6.34	37.9411555750948\\
6.35	38.1935435543398\\
6.36	37.9929067677594\\
6.365	38.4159663188\\
6.37	37.8911118568342\\
6.375	38.1326800397024\\
6.38	37.841235334661\\
6.385	38.0419783984511\\
6.39	37.8205937637836\\
6.395	37.9465531200761\\
6.4	38.2973138277238\\
6.405	37.6195336113991\\
6.41	38.0629824895927\\
6.415	37.9731617184932\\
6.42	37.583665374203\\
6.425	37.7012347183742\\
6.43	38.0449905460203\\
6.435	37.5441385803365\\
6.44	38.0121760726882\\
6.45	37.6967651748947\\
6.455	37.709826708921\\
6.46	37.6613199792633\\
6.465	37.8973794079105\\
6.47	37.5303103012828\\
6.475	37.9985721288404\\
6.485	37.4829840895379\\
6.495	37.8173471002959\\
6.5	37.3090309112185\\
6.505	37.9789477534277\\
6.51	37.8048885028193\\
6.515	37.4328316638183\\
6.52	37.9645618746311\\
6.525	37.4162917869167\\
6.53	37.4714984865866\\
6.54	37.6600904946436\\
6.545	37.5131966028388\\
6.555	37.7178867984877\\
6.56	37.4428184149891\\
6.565	37.4419040116221\\
6.57	37.5039093056408\\
6.575	37.6474832057809\\
6.58	37.1328376928376\\
6.585	38.0266894148245\\
6.59	37.3048757038427\\
6.595	37.2927786779511\\
6.6	37.6213964274162\\
6.605	36.9889699690379\\
6.61	37.4350069310479\\
6.615	37.2911405687166\\
6.62	37.494018708583\\
6.625	37.1241821618995\\
6.63	37.4698791947048\\
6.64	36.9328283602254\\
6.645	37.2676090256726\\
6.65	37.154295636496\\
6.655	37.1852739323779\\
6.66	37.019052907442\\
6.665	37.4732644962384\\
6.67	36.6771347064702\\
6.675	37.2850556720865\\
6.68	37.133913573256\\
6.685	36.7403361497146\\
6.69	37.4207471687645\\
6.695	36.9448746989432\\
6.7	37.2141589406786\\
6.705	36.8270293350657\\
6.71	37.1793063760475\\
6.72	36.8297066173842\\
6.725	37.4931664721632\\
6.73	36.8958208028102\\
6.74	37.2176606500962\\
6.75	36.8788099953169\\
6.755	37.2845510545776\\
6.765	36.9941723998082\\
6.77	37.6027585957422\\
6.775	36.9939725173518\\
6.78	37.2546571433848\\
6.785	37.1492029586924\\
6.795	37.2047033131565\\
6.8	37.1821691984471\\
6.805	37.7592673472213\\
6.81	36.9834390324728\\
6.815	37.5920065975179\\
6.82	37.5792292146602\\
6.825	36.9416018205828\\
6.83	37.5577427110596\\
6.835	37.496743580016\\
6.84	37.3418300912438\\
6.85	37.7196589815593\\
6.855	37.4201772797454\\
6.86	37.6034109190126\\
6.87	37.5031664700843\\
6.875	37.5359446476144\\
6.885	37.921109119314\\
6.89	37.428462607419\\
6.895	38.1066458487771\\
6.905	37.239916928281\\
6.91	38.1683411764661\\
6.915	37.5041877025434\\
6.925	38.079691583318\\
6.93	37.8283363091742\\
6.935	37.9118686548318\\
6.94	37.8473318213433\\
6.945	37.9439854869152\\
6.95	37.5780313709339\\
6.96	38.0096170268564\\
6.965	37.8431472297843\\
6.975	38.1775091054339\\
6.985	37.6764404892458\\
6.99	38.288531959463\\
6.995	37.6402428142483\\
7	37.857468623893\\
7.005	38.5052194843322\\
7.01	37.7210582449808\\
7.015	38.3529331652875\\
7.025	37.9447377160818\\
7.03	38.1370225065078\\
7.035	37.8409994847324\\
7.04	38.4077721160317\\
7.045	37.8589337898322\\
7.055	38.691240766302\\
7.06	37.7992900572619\\
7.065	38.6690931412468\\
7.075	37.9925244938401\\
7.08	38.4506293116866\\
7.085	38.2132006916416\\
7.09	38.4858673472413\\
7.095	38.343529766625\\
7.1	38.7095932904539\\
7.11	38.2171673088473\\
7.115	38.773675343396\\
7.12	38.0904577187302\\
7.13	38.7774650459647\\
7.135	38.4243494277107\\
7.14	38.6700340467284\\
7.145	38.679485131851\\
7.15	38.6078693768394\\
7.155	38.2951315692267\\
7.16	38.6378052346878\\
7.165	38.5847015094592\\
7.17	38.2688403571792\\
7.175	38.9090025182713\\
7.185	38.4976341693691\\
7.19	38.7429527835008\\
7.205	38.3866886593055\\
7.21	38.7685843810167\\
7.215	38.3394198271696\\
7.225	38.9883328216392\\
7.23	38.1770286736567\\
7.235	38.6258790364037\\
7.24	38.6262551839237\\
7.245	38.0975952319942\\
7.25	38.4999836928305\\
7.255	38.3437264017594\\
7.26	38.4784661681719\\
7.265	38.3329926215142\\
7.275	38.6254884152064\\
7.28	37.8773548103793\\
7.285	38.5205847015739\\
7.29	38.3253694354891\\
7.295	37.6598417094891\\
7.3	38.6323223704978\\
7.305	38.0810262042436\\
7.31	38.0694197492223\\
7.315	38.4830047107391\\
7.32	37.9826124173371\\
7.325	38.1014109283017\\
7.33	37.940874845215\\
7.335	38.0182556481694\\
7.34	37.9121000768895\\
7.345	37.6509754601842\\
7.35	38.3928036419997\\
7.355	37.7929333523298\\
7.36	37.8471382988468\\
7.365	38.3361756378158\\
7.37	37.5348537879397\\
7.38	37.9739087515625\\
7.385	37.4918875098131\\
7.395	37.8843551329848\\
7.4	37.897912721848\\
7.405	37.6446645496108\\
7.41	37.8882181332904\\
7.415	37.8892901102853\\
7.42	37.2984810023732\\
7.425	37.8461963070247\\
7.43	37.6986043202887\\
7.435	37.3046075947033\\
7.44	37.8572661329093\\
7.445	37.7773119906604\\
7.45	37.5144131796329\\
7.455	37.7419956886927\\
7.47	37.3128961162115\\
7.475	37.6173961019433\\
7.48	37.2757414001826\\
7.485	37.2921949247256\\
7.49	37.9122017463009\\
7.495	37.2454170915757\\
7.5	37.3185774652971\\
7.505	37.7644732861895\\
7.51	36.8984106030839\\
7.52	37.4454512592399\\
7.525	36.93691094094\\
7.53	37.3011855590319\\
7.535	37.2206149165801\\
7.54	37.2840144675716\\
7.55	36.9615871678093\\
7.555	37.2434504017906\\
7.56	36.4664150588583\\
7.57	37.2358563131406\\
7.575	36.2614394504795\\
7.58	37.1656629715121\\
7.585	37.0894687943088\\
7.59	36.2451129363062\\
7.595	37.1019498730127\\
7.605	36.2178680550411\\
7.61	36.7098732793083\\
7.615	36.2766600130525\\
7.62	36.5427203677099\\
7.625	36.2676923958865\\
7.635	36.6353797865167\\
7.64	35.7068420646846\\
7.645	36.573792490501\\
7.65	36.1861588615097\\
7.655	35.3605637692834\\
7.66	36.6285497449757\\
7.67	35.6065370033041\\
7.675	36.6109637296394\\
7.68	35.5561608399012\\
7.69	36.045139076468\\
7.695	35.2864464188829\\
7.7	35.7794388957863\\
7.705	35.3689354975853\\
7.71	35.7696456241805\\
7.715	35.7881434181706\\
7.72	35.3015819845088\\
7.725	36.1873666105218\\
7.735	35.2622256270869\\
7.74	36.1088281888173\\
7.745	34.8040070304911\\
7.755	35.8652372424142\\
7.76	34.8192345802155\\
7.765	35.6704229060941\\
7.77	35.6224661929647\\
7.775	35.221632531234\\
7.78	35.4281078095601\\
7.785	35.1783380792925\\
7.79	35.2862498676046\\
7.795	34.9267411565453\\
7.805	35.4489667352314\\
7.81	34.800803181968\\
7.82	35.6166197992347\\
7.825	34.7866679532719\\
7.83	35.5523137244796\\
7.835	35.2584905695722\\
7.84	34.6960589145732\\
7.845	35.3870469648116\\
7.855	34.9953769192772\\
7.865	35.4834737786503\\
7.87	35.2630141868446\\
7.875	35.2470798152138\\
7.88	35.5692578389615\\
7.89	34.9530709425787\\
7.895	35.5152543390886\\
7.9	35.0393184499311\\
7.905	35.0573439413917\\
7.91	35.6055374743788\\
7.92	35.1839156521758\\
7.925	35.6230861133745\\
7.93	35.5404681451572\\
7.935	34.9309064267744\\
7.94	35.5587120251349\\
7.945	35.468445609385\\
7.95	34.7506192939144\\
7.955	35.706569025637\\
7.96	35.5945614610429\\
7.965	35.0269281659989\\
7.97	36.0572480217475\\
7.98	35.4403089318417\\
7.985	35.8137836116673\\
7.99	35.408367495229\\
7.995	35.5387382181385\\
8	35.3787910632555\\
8.01	35.7737193318599\\
8.015	35.2077980551511\\
8.02	36.0722906040955\\
8.025	35.8859029680451\\
8.03	35.2237568817746\\
8.035	36.2800397970562\\
8.045	35.1261084275183\\
8.05	36.1216787023524\\
8.055	35.4013851029289\\
8.06	35.3405215105819\\
8.065	36.0248326928643\\
8.075	35.6565160652781\\
8.08	36.0426343213277\\
8.085	36.0387458582151\\
8.09	35.4757205134008\\
8.1	36.0211368367291\\
8.105	35.1608538789579\\
8.115	36.0014967480776\\
8.12	35.4658772041719\\
8.125	36.2691987618784\\
8.135	35.9724794781661\\
8.14	36.1011676290439\\
8.145	35.8587922308947\\
8.15	36.1283866735794\\
8.155	35.5973008926627\\
8.16	35.8515427531296\\
8.165	36.3407243898153\\
8.17	35.5452656117671\\
8.18	36.5708532281692\\
8.185	35.6629872941007\\
8.19	36.5245603359284\\
8.195	36.4149008497419\\
8.2	35.67417912922\\
8.205	36.3174303829692\\
8.21	36.3251357549454\\
8.215	35.7998209398727\\
8.225	36.5663818045208\\
8.23	36.0963941310973\\
8.24	36.8934438638877\\
8.245	36.074461956805\\
8.255	36.853416778719\\
8.26	35.9858846378113\\
8.27	36.7138746165411\\
8.275	36.244406422619\\
8.285	36.6853980243067\\
8.29	36.6936824090252\\
8.295	36.5194329075414\\
8.305	36.9480814692759\\
8.31	36.2926326544828\\
8.32	36.9056425400746\\
8.325	36.2391016652409\\
8.335	36.9584405096632\\
8.34	36.5856641977159\\
8.35	37.0250042737059\\
8.355	36.8970856188188\\
8.36	36.5076354131674\\
8.365	36.9809305067782\\
8.37	36.9459015623218\\
8.375	36.2452404979665\\
8.38	37.1525564835482\\
8.385	36.9043727662382\\
8.39	36.2626360823119\\
8.395	37.3480768770383\\
8.405	36.5884120136415\\
8.41	37.1855566278204\\
8.42	36.7174314616508\\
8.43	36.9236398239139\\
8.44	36.5893928932793\\
8.445	37.2145560492053\\
8.45	36.6389911079488\\
8.455	36.6941306701738\\
8.46	37.3656745531965\\
8.465	36.5426593822371\\
8.475	37.1632647013303\\
8.48	36.4945541854468\\
8.485	36.7181056526044\\
8.49	36.7184116053709\\
8.495	36.759701778215\\
8.505	36.5920420520359\\
8.51	37.1240226270501\\
8.515	36.4348525983353\\
8.52	36.6621832401031\\
8.525	37.1617979556898\\
8.53	36.222332343921\\
8.54	36.9412849660528\\
8.545	36.1870827242376\\
8.555	36.7442321932261\\
8.565	36.4330289805069\\
8.575	36.771367427174\\
8.58	36.1843837940215\\
8.585	36.8456108538187\\
8.59	36.7826652816304\\
8.595	35.9243503367823\\
8.6	36.8538982027157\\
8.605	36.6604672124353\\
8.61	35.8944813722457\\
8.615	36.7392511837295\\
8.62	36.610850884585\\
8.625	36.175634196688\\
8.635	36.6967933151225\\
8.645	36.1823448135524\\
8.65	36.8521066687372\\
8.66	35.916155662209\\
8.665	36.9375508606346\\
8.67	36.0580364718842\\
8.675	36.0487464814489\\
8.68	36.8398943033192\\
8.685	36.1315950057751\\
8.69	36.154817964939\\
8.695	36.51075062864\\
8.7	36.3868388149172\\
8.705	36.0411206515603\\
8.715	36.6681823154043\\
8.72	35.658851153287\\
8.73	36.752930106986\\
8.735	35.5485163208312\\
8.745	36.668494850463\\
8.75	35.6993089955152\\
8.755	36.3700064073017\\
8.76	36.3516360812269\\
8.765	35.9355517057446\\
8.78	36.2549475178647\\
8.785	35.5323890042223\\
8.79	36.281181774746\\
8.795	36.3601019734667\\
8.8	35.2248165298259\\
8.805	36.4642278632981\\
8.81	36.1293744953777\\
8.815	35.3742640165951\\
8.82	36.3469241368501\\
8.83	35.5505103771861\\
8.835	35.884396843314\\
8.845	35.7587510068102\\
8.85	35.3735906862301\\
8.855	36.0879333444302\\
8.865	35.1453183871419\\
8.87	36.2664379683527\\
8.88	35.1008166724923\\
8.885	36.1083928742458\\
8.89	35.1139950653156\\
8.895	35.2181733327632\\
8.9	35.5585244167329\\
8.91	35.1556892769796\\
8.915	35.0818728765276\\
8.92	35.5910373649762\\
8.925	34.8995605930796\\
8.93	34.8259114909884\\
8.935	35.6715078317486\\
8.94	34.4014682383529\\
8.95	35.2942209094273\\
8.955	34.2445720667338\\
8.965	34.8927108002907\\
8.97	34.440880563945\\
8.975	34.4199512882403\\
8.98	34.4884369835839\\
8.985	34.8469373375123\\
8.99	33.8523843078775\\
9	34.8210853538005\\
9.005	33.4994781942577\\
9.01	34.6264763608296\\
9.015	34.523463452384\\
9.02	33.487281165431\\
9.025	34.3433757631782\\
9.035	33.7776747313979\\
9.05	34.0311008922462\\
9.055	33.1285196168046\\
9.06	34.2665902687315\\
9.065	33.8387380933813\\
9.07	32.8237084275725\\
9.075	34.376381974633\\
9.085	32.9831264918337\\
9.09	34.0195029503471\\
9.095	33.2063733757874\\
9.105	33.3137626615117\\
9.11	33.4370802918575\\
9.115	33.2493062716479\\
9.12	32.7090878057341\\
9.125	33.8323855906045\\
9.135	32.5810833299337\\
9.14	34.0188700128103\\
9.145	32.4768443716843\\
9.15	32.8015545190923\\
9.155	33.779163089245\\
9.16	32.4753585826017\\
9.165	33.1134835083518\\
9.17	33.0921529334758\\
9.175	33.004143217137\\
9.185	32.6753953304248\\
9.19	33.6738466105188\\
9.195	32.3317433407737\\
9.2	32.7335030575167\\
9.205	33.8308431282241\\
9.21	31.9307032540086\\
9.22	33.416994590613\\
9.225	32.1025283744\\
9.23	33.0246315958532\\
9.245	32.5707044035688\\
9.25	32.7244287619068\\
9.255	33.2983370633568\\
9.26	31.8659184562681\\
9.27	33.2978101995731\\
9.275	31.7224583506864\\
9.28	33.2821661777008\\
9.285	32.8823778594853\\
9.29	32.0651615864838\\
9.295	33.0016982705898\\
9.305	32.4982669645691\\
9.31	32.3300263445545\\
9.315	32.8462347593092\\
9.32	32.7944030460846\\
9.325	31.9762608264205\\
9.33	33.3155993543735\\
9.34	32.0210403749638\\
9.345	33.4496474473877\\
9.35	32.4211036598422\\
9.355	32.3089499998119\\
9.36	32.9652850805839\\
9.365	32.443030153234\\
9.37	32.4348677778848\\
9.375	32.2470267072729\\
9.38	32.9052687319324\\
9.39	31.8667573687708\\
9.395	33.2918651598468\\
9.4	31.7816124664311\\
9.405	32.3060929754888\\
9.41	33.2950708385825\\
9.415	31.7213412702204\\
9.425	32.7399102073887\\
9.43	32.1572847818017\\
9.435	32.2147239719806\\
9.44	32.1561187900365\\
9.445	32.6857183631638\\
9.45	31.6314753834916\\
9.46	33.070790602772\\
9.465	31.2993428530852\\
9.47	32.7739052829485\\
9.475	32.918970058022\\
9.48	31.7108727453656\\
9.485	32.8151534464852\\
9.495	32.3327677739275\\
9.5	32.353493435459\\
9.505	32.2604620402379\\
9.51	32.669341804674\\
9.515	31.640573283582\\
9.52	32.6770216066217\\
9.525	32.5304434052604\\
9.53	31.2526224215386\\
9.535	33.0400036739158\\
9.545	31.706912981423\\
9.55	32.9332684092114\\
9.555	31.9381993184624\\
9.565	32.2911226964577\\
9.575	32.0911362584371\\
9.58	31.5277377122338\\
9.585	32.5352645681699\\
9.595	31.5002791107119\\
9.6	32.8651382587671\\
9.605	31.3204087363048\\
9.61	31.8161972259147\\
9.615	32.8329015376221\\
9.62	31.756524661551\\
9.635	32.4829423767804\\
9.64	31.8168382247254\\
9.645	31.8343158484838\\
9.65	32.8323967539442\\
9.655	31.4528229875752\\
9.66	31.874622378399\\
9.665	32.668490213283\\
9.67	31.2073695604674\\
9.68	32.3350106266973\\
9.685	31.8849935375794\\
9.69	32.0002032269774\\
9.7	32.639407893353\\
9.705	31.635003593851\\
9.715	32.801278716847\\
9.72	31.1853691764626\\
9.725	32.4201915046459\\
9.73	32.513684816173\\
9.735	31.3133325958467\\
9.74	32.3924603680487\\
9.75	31.896452254945\\
9.76	32.2702005446828\\
9.765	32.7568993923228\\
9.77	31.5867076760088\\
9.775	32.9291959696951\\
9.78	32.8215094263829\\
9.785	31.2034117622535\\
9.79	33.2258385359438\\
9.8	31.6509584283434\\
9.805	32.7615161583305\\
9.81	32.1603104433006\\
9.82	32.3510001978642\\
9.825	32.7535643586027\\
9.83	32.6150260765282\\
9.835	31.7909302061787\\
9.84	33.8612531654974\\
9.85	31.7086574772168\\
9.855	33.8147997239419\\
9.865	32.368740129319\\
9.87	33.1020355158536\\
9.875	32.7640906150704\\
9.88	32.9796985887999\\
9.885	32.3043665913994\\
9.89	33.2330305902192\\
9.895	33.0966223269086\\
9.9	32.3767230782629\\
9.905	33.8822433294731\\
9.91	32.9116103401907\\
9.915	33.1091401476887\\
9.92	34.1955035526558\\
9.925	32.6566372919098\\
9.935	33.8563077260504\\
9.94	33.1430214865748\\
9.945	33.3200864522562\\
9.95	33.1520728968297\\
9.955	33.7766683660461\\
9.96	32.7427949425024\\
9.97	34.4585460680865\\
9.975	32.4079469340575\\
9.985	34.635712463559\\
9.99	33.2697316392129\\
10.005	34.3455038841406\\
10.015	33.4667991182932\\
10.02	34.6009521542614\\
10.025	33.3817505046288\\
10.035	34.3437623255289\\
10.04	33.1464903735007\\
10.045	34.3010257131305\\
10.055	33.5364655222574\\
10.06	34.5361630986744\\
10.065	33.9950025464175\\
10.07	34.0847551166371\\
10.075	33.6813324666271\\
10.085	34.6135956881625\\
10.09	32.6965564212245\\
10.095	34.7537484046404\\
10.1	34.5689599900481\\
10.105	32.6877244147058\\
10.11	34.4552333896007\\
10.115	34.1998938580606\\
10.12	33.615028886454\\
10.125	33.6955607758749\\
10.135	34.9071651142679\\
10.14	33.322013916552\\
10.15	34.9101294504779\\
10.155	33.4952629018364\\
10.16	34.9505687882266\\
10.17	33.8927094214538\\
10.175	35.0091199917306\\
10.18	33.4380187193509\\
10.195	34.0707761882125\\
10.2	33.8940151574904\\
10.205	33.0649795624068\\
10.21	35.0520313363927\\
10.22	32.6697676791934\\
10.225	35.1900946730134\\
10.235	33.517031364461\\
10.24	34.2340923967915\\
10.245	33.989267899503\\
10.25	34.3031295076715\\
10.255	33.2474425715076\\
10.26	34.1817889758226\\
10.265	34.1763137079989\\
10.27	33.1406368610948\\
10.275	34.5379174269169\\
10.28	33.2766270451316\\
10.285	33.7016353043707\\
10.29	34.6801159958919\\
10.295	32.9083535401172\\
10.305	34.455197262551\\
10.315	33.4420667177359\\
10.32	33.3750831766201\\
10.325	34.9011524045311\\
10.335	32.6574476229853\\
10.34	34.8033416861327\\
10.345	33.0437310293901\\
10.35	33.2533059415897\\
10.355	33.7671810370512\\
10.36	33.1697780683167\\
10.365	33.7624881788974\\
10.37	32.9325987928276\\
10.375	33.8027090374126\\
10.38	33.6870416436162\\
10.385	33.1837602071872\\
10.39	34.4131793346676\\
10.395	32.655514067014\\
10.405	34.5416246503938\\
10.41	31.9351840529546\\
10.415	33.7763661898995\\
10.42	33.9083086658889\\
10.425	32.9211177510516\\
10.43	33.1013425401733\\
10.435	32.8625461322069\\
10.44	34.2402321026201\\
10.445	32.4037910783193\\
10.45	32.7250073869551\\
10.455	34.6116883218715\\
10.46	32.3848658045383\\
10.47	33.9642528057218\\
10.475	32.8917334725268\\
10.48	34.1435933909236\\
10.485	33.0829630493267\\
10.495	33.6192441488502\\
10.5	32.9024649469637\\
10.505	34.0232288748617\\
10.51	32.1565723469365\\
10.52	34.2662291371038\\
10.525	31.3164936839669\\
10.53	33.7921393001699\\
10.535	33.7706976827776\\
10.54	32.6074214587947\\
10.545	33.3388391387198\\
10.55	33.0945791757838\\
10.555	34.2190037133458\\
10.56	32.842405202356\\
10.565	33.0102814114329\\
10.57	34.5646766570022\\
10.575	32.6093932291054\\
10.58	33.7121274743839\\
10.585	33.7638916391266\\
10.59	32.4049793614816\\
10.595	34.1575931236202\\
10.605	32.8498835304976\\
10.61	33.3971999615743\\
10.615	33.3104597441398\\
10.62	33.9338785369596\\
10.625	31.9977574438226\\
10.635	34.7157354524671\\
10.64	31.8362410750613\\
10.645	34.0643609212999\\
10.65	34.0863213526247\\
10.655	33.4717350687832\\
10.66	33.7750565204322\\
10.665	33.0180100141842\\
10.67	34.4289791592977\\
10.675	33.4564547473152\\
10.68	33.3740141675044\\
10.685	33.9678484305208\\
10.69	32.4283846560001\\
10.695	34.6242922109306\\
10.705	32.0259450951672\\
10.71	34.6305640641848\\
10.72	33.1660223320119\\
10.725	33.0883083284969\\
10.735	34.7933836292913\\
10.74	32.1342702457801\\
10.75	34.5692205262948\\
10.755	32.6798037380919\\
10.76	34.2925403052304\\
10.765	32.8993030474952\\
10.77	33.2098509000894\\
10.775	34.4254429338216\\
10.78	32.6718319540665\\
10.785	33.2188693920506\\
10.79	33.0467283886193\\
10.795	34.231762205027\\
10.8	33.8491585354356\\
10.805	31.1071840270087\\
10.81	34.8130482710439\\
10.815	34.3430480632854\\
10.82	32.1032116764764\\
10.825	33.8541690259477\\
10.83	33.2489689000723\\
10.835	34.1256048085982\\
10.845	32.4329024576853\\
10.85	33.798620800404\\
10.855	32.89035358293\\
10.86	33.8882293660577\\
10.87	31.6791573059205\\
10.875	34.7643686546039\\
10.885	31.5522654710721\\
10.89	33.4060912368836\\
10.895	33.3905422024748\\
10.9	33.7349165071206\\
10.905	31.7630666013769\\
10.915	34.1615189882751\\
10.92	32.3512811391325\\
10.925	33.6693161463217\\
10.93	32.3039463524889\\
10.935	32.7038456377772\\
10.94	34.3296878911841\\
10.945	31.7874120442401\\
10.95	32.0598198361364\\
10.96	33.2038929942546\\
10.965	32.7382721024645\\
10.97	30.5062319017686\\
10.975	33.9564813359822\\
10.98	33.6053028706433\\
10.985	31.3319515854814\\
10.99	33.1367030408242\\
10.995	32.2341332594984\\
11	33.4137354618848\\
11.005	33.2326748201162\\
11.01	31.1621284813276\\
11.015	32.599361823719\\
11.02	32.2455409953169\\
11.025	33.0308468877127\\
11.035	29.8788784494139\\
11.04	33.8816899672687\\
11.05	30.3768716881031\\
11.055	32.1790402507268\\
11.06	31.6466609101101\\
11.065	32.9432108332313\\
11.07	31.3038876405543\\
11.075	31.3233521242952\\
11.08	32.7233245937502\\
11.085	31.3682130362784\\
11.09	33.0034129866526\\
11.1	30.3997244013687\\
11.105	33.778959571771\\
11.115	30.2660032417083\\
11.125	31.5092231596416\\
11.13	32.3124436784167\\
11.135	29.5621816740871\\
11.145	32.2157701438116\\
11.15	30.5635679932813\\
11.155	32.4438886777153\\
11.16	30.1141071855764\\
11.17	33.1174946092791\\
11.175	30.4622276166449\\
11.18	30.4249782244037\\
11.185	30.4419211127926\\
11.19	32.0478752340139\\
11.195	31.8402247852296\\
11.2	28.0670737548656\\
11.205	31.9039147439714\\
11.21	31.4537163752374\\
11.215	29.9859341439681\\
11.22	31.5033425269162\\
11.225	28.9085062688467\\
11.235	31.320603413583\\
11.24	29.7021562619859\\
11.245	30.2125833155952\\
11.25	29.1723184682788\\
11.255	32.278776231568\\
11.26	31.1399825507865\\
11.265	27.8884606101715\\
11.27	32.0036613727552\\
11.28	30.4685353312735\\
11.285	30.6189858687647\\
11.29	28.9476715240009\\
11.295	31.2163802314581\\
11.3	29.7021687069608\\
11.305	30.2648661316053\\
11.31	30.0964901761676\\
11.315	28.5897065835474\\
11.32	32.2111230644661\\
11.33	28.0145311633311\\
11.335	31.2261155249479\\
11.34	29.8514205589631\\
11.345	30.5377476728316\\
11.35	28.797589815475\\
11.36	31.6810154413145\\
11.365	28.7197231246793\\
11.37	31.1158268296736\\
11.38	28.9116311093302\\
11.385	32.0114521933689\\
11.395	28.2172418379742\\
11.4	29.7655456641161\\
11.405	29.6332626374624\\
11.41	30.55021256498\\
11.415	26.4456940530462\\
11.42	30.7388945225643\\
11.425	30.8437788679121\\
11.43	28.2058611968793\\
11.435	31.160095164201\\
11.44	28.6454446826057\\
11.45	31.4343821021824\\
11.455	28.7919521120139\\
11.46	29.4416327536195\\
11.465	28.8115165046977\\
11.47	30.9478462310811\\
11.475	30.9756845581602\\
11.48	26.6160951385522\\
11.485	31.0578278837675\\
11.495	28.9459023526102\\
11.5	30.374034479407\\
11.505	27.7430032327498\\
11.51	30.1532710798805\\
11.515	30.0805860636498\\
11.52	29.0540054946625\\
11.525	29.4526046360824\\
11.53	28.0044264587231\\
11.535	31.9515451891604\\
11.54	30.8283240146052\\
11.545	26.8807685828209\\
11.55	30.6609883152761\\
11.555	29.7715923219893\\
11.56	30.452931856335\\
11.565	29.7847989322654\\
11.57	28.0972415415422\\
11.575	30.6066505069274\\
11.58	28.843870038896\\
11.585	30.6202982961794\\
11.59	29.3485269399477\\
11.595	26.3718055235203\\
11.6	31.5331150786951\\
11.61	27.5388498631914\\
11.615	28.5934228639964\\
11.62	28.6103399194934\\
11.625	31.0299334730297\\
11.63	28.8266417775292\\
11.64	29.8030032138349\\
11.645	28.6104903041724\\
11.65	32.1051060950003\\
11.66	26.607822180282\\
11.665	30.6270431119917\\
11.67	29.7145649042801\\
11.675	30.3114380205586\\
11.68	28.2960260234876\\
11.685	28.8800277320344\\
11.69	30.9781829686994\\
11.695	28.6595761767025\\
11.7	30.269520413667\\
11.71	28.4664585461172\\
11.715	31.5538682704332\\
11.725	27.9222441188926\\
11.73	28.3017435483216\\
11.74	31.6447658061673\\
11.745	27.8058098920146\\
11.75	29.5079565511744\\
11.755	28.5209516310555\\
11.76	32.2122974067336\\
11.77	27.172077193295\\
11.785	30.8408595017571\\
11.79	28.0660233042263\\
11.8	29.3530043492288\\
11.805	28.0703256603367\\
11.81	31.0702876161322\\
11.82	27.1179702398099\\
11.825	30.2802241558826\\
11.83	29.8327573270579\\
11.835	29.8034784387384\\
11.84	27.2259492975411\\
11.85	31.3270260526699\\
11.855	29.1951414388938\\
11.86	30.702552573879\\
11.865	28.5186474329751\\
11.87	28.3164988934579\\
11.875	31.6758698708574\\
11.89	27.1313463564093\\
11.9	31.18031804389\\
11.905	27.9673230566878\\
11.91	28.8469946616419\\
11.92	28.4306284395466\\
11.925	30.8232604938938\\
11.935	27.68480962117\\
11.945	29.4031509486513\\
11.95	31.0911954131471\\
11.955	27.0733988519599\\
11.965	30.5670083656267\\
11.97	28.0976647391345\\
11.975	30.1168685060987\\
11.985	27.1883784179594\\
11.99	29.3459964310009\\
11.995	28.633583007174\\
12	29.0917255427245\\
12.005	26.2633124518494\\
12.015	30.7390424954171\\
12.02	27.2642353573371\\
12.025	28.4866126294416\\
12.03	27.8081855136171\\
12.035	28.3917611738052\\
12.04	30.7580204778985\\
12.05	28.1217003555782\\
12.055	26.6169092105998\\
12.065	31.8817012858552\\
12.075	27.9396545533695\\
12.08	28.4954882564941\\
12.085	28.3883252303626\\
12.09	30.5143124739043\\
12.1	27.5423863449662\\
12.105	26.7959722938703\\
12.11	27.6559163073894\\
12.115	30.8571181924847\\
12.125	26.5015727728004\\
12.13	28.7993161673472\\
12.135	27.5173743874076\\
12.14	29.2979532990338\\
12.145	27.6161317124377\\
12.155	28.2486083954458\\
12.16	27.9379410631994\\
12.165	31.1110623689698\\
12.17	27.565008087263\\
12.175	27.3179043168279\\
12.18	30.5571147788949\\
12.185	28.0483662921555\\
12.19	29.3242712521681\\
12.195	28.5965317549973\\
12.2	26.8885524633223\\
12.205	29.1064080980322\\
12.21	26.9089786561413\\
12.215	29.3319233938981\\
12.225	26.6458067964756\\
12.23	30.0515839071916\\
12.235	27.4751293040138\\
12.24	27.4002128522083\\
12.245	27.0239036094351\\
12.25	27.6156818132036\\
12.255	30.2782097505169\\
12.26	27.3800787561822\\
12.265	29.2253123894622\\
12.27	28.7309994158715\\
12.275	26.6504465534213\\
12.28	31.4822097390951\\
12.29	26.7479126863143\\
12.295	28.1741968806802\\
12.3	28.2222093075385\\
12.305	30.2340174353932\\
12.31	28.0917374092454\\
12.315	28.1958812542833\\
12.32	28.710754535303\\
12.325	24.9160219172452\\
12.33	30.258191082729\\
12.335	28.5143298983987\\
12.34	24.9625704366763\\
12.345	27.7249254285735\\
12.35	26.6685418788835\\
12.355	29.5636851416722\\
12.365	27.6647227621693\\
12.37	29.5054204907336\\
12.375	26.3503506444726\\
12.38	30.7016926994523\\
12.385	29.9319947940033\\
12.39	27.1899465845704\\
12.395	29.0733693206511\\
12.4	27.9458268929499\\
12.405	30.5239946997453\\
12.415	26.9021606632734\\
12.42	30.6575668127928\\
12.425	26.5903020734066\\
12.435	30.3178955682443\\
12.44	25.7308807183859\\
12.445	28.6721821323445\\
12.45	27.3120193547545\\
12.455	28.6946462622811\\
12.465	26.496486400763\\
12.47	30.8342806853986\\
12.475	27.7398440214394\\
12.485	30.315110821466\\
12.49	25.875153839502\\
12.495	30.4155583917488\\
12.5	29.3081037039018\\
12.51	29.8204774101756\\
12.515	26.3538370932719\\
12.52	31.4305060692021\\
12.525	30.2760602787616\\
12.53	27.9846117273068\\
12.535	30.5136820331624\\
12.54	27.2266256097591\\
12.545	29.1727118173047\\
12.55	29.1599127698065\\
12.555	28.9165449318967\\
12.56	29.4608317940651\\
12.565	23.6832604324578\\
12.57	30.6956489408642\\
12.575	29.9385432280303\\
12.58	26.7101361307797\\
12.585	30.274998835391\\
12.59	26.9058729382087\\
12.6	30.3065390341318\\
12.605	29.6808543875167\\
12.61	30.6463280994112\\
12.615	26.1905103495469\\
12.625	31.68514228798\\
12.63	29.0040810198107\\
12.635	31.0406886210738\\
12.64	28.4500193683618\\
12.65	30.6493350522892\\
12.655	29.4087123417982\\
12.66	31.2743369260872\\
12.665	27.1483090094993\\
12.675	31.7347715319352\\
12.68	27.5520005047542\\
12.685	29.9230482998379\\
12.695	28.5237132050916\\
12.7	30.2180159259487\\
12.705	28.8452557312554\\
12.71	31.0048097443563\\
12.715	27.2328406332077\\
12.725	32.5328658745436\\
12.73	28.9165065120354\\
12.735	30.7136878939287\\
12.74	30.0750654317061\\
12.745	28.3681688211263\\
12.75	31.4264091811001\\
12.755	29.6225927583446\\
12.76	31.6899614569889\\
12.765	30.2206775661726\\
12.77	27.1106036364117\\
12.775	31.8440325451208\\
12.78	29.9144542325592\\
12.785	29.8320553808721\\
12.79	29.9680453196997\\
12.795	27.5811315417408\\
12.8	30.1636323198802\\
12.805	28.3200561106436\\
12.81	31.1849880235462\\
12.815	30.5963324344334\\
12.82	24.3397121042372\\
12.825	31.2866574015889\\
12.83	30.3389231656723\\
12.835	30.3890324593858\\
12.84	30.9101983977676\\
12.845	27.8084094155171\\
12.85	30.387094477485\\
12.855	29.8195958630027\\
12.865	32.6089945475631\\
12.87	27.3061643410397\\
12.875	30.2671018047807\\
12.88	30.3060967629216\\
12.89	32.0741776805506\\
12.895	28.2379904425447\\
12.9	30.032010687834\\
12.905	28.0380351295108\\
12.915	32.9682760849685\\
12.925	27.706262028644\\
12.93	29.1905074523465\\
12.935	29.1518116358783\\
12.94	31.4782388376376\\
12.945	29.0761350701322\\
12.95	29.83664479849\\
12.955	28.059971487213\\
12.96	29.0053514635258\\
12.965	33.2706755095951\\
12.975	29.4168426267534\\
12.98	29.8471504491711\\
12.985	28.6062272123907\\
12.99	32.4657332995701\\
12.995	30.8507391656548\\
13	30.988415553556\\
13.005	30.9599346930759\\
13.01	26.2795922667854\\
13.015	32.0732734685755\\
13.02	31.630453622945\\
13.025	29.4077214126693\\
13.03	30.0973257770177\\
13.035	27.7193180265676\\
13.04	30.7466275694245\\
13.045	29.4893668318574\\
13.055	31.4069676585596\\
13.06	25.484630836921\\
13.065	30.5026251320531\\
13.07	30.8605974840059\\
13.075	29.3444074303517\\
13.08	30.9004443955468\\
13.085	27.9948518179034\\
13.09	30.3652259412176\\
13.095	30.1851008133547\\
13.1	30.6564363752471\\
13.105	32.9845745850389\\
13.11	28.8442352293318\\
13.115	28.8859186556919\\
13.12	30.6231366613552\\
13.125	30.612628038062\\
13.13	32.3859998601436\\
13.135	29.2202631848188\\
13.14	30.0960207044033\\
13.145	29.5653219161438\\
13.15	27.6879726238273\\
13.155	32.7262045467724\\
13.165	26.8446109438295\\
13.17	28.8377441443798\\
13.175	28.2032271965403\\
13.18	31.4587921220083\\
13.185	29.6460679228435\\
13.19	29.5912785030155\\
13.195	29.8451944077306\\
13.2	25.8778724634399\\
13.205	32.0415380490518\\
13.21	31.2790502075113\\
13.215	29.6369424145742\\
13.22	30.2135132969649\\
13.225	26.5197374195357\\
13.23	31.558445169553\\
13.24	30.7821135810917\\
13.245	32.8797401023413\\
13.25	27.2948802061795\\
13.26	31.2520802132021\\
13.265	30.5413188971547\\
13.27	31.9112025270388\\
13.275	28.8614656325857\\
13.28	29.2668048857409\\
13.285	29.0943842956464\\
13.29	28.4787627635637\\
13.295	32.5465641518353\\
13.305	26.9844564498671\\
13.31	28.3120081993558\\
13.315	28.0601520257765\\
13.32	31.6773919179455\\
13.325	29.1240385083574\\
13.335	29.98984957336\\
13.34	26.1037776711287\\
13.345	31.8058195954361\\
13.35	31.1718236182183\\
13.355	29.6898918805243\\
13.36	30.1741916777964\\
13.365	28.2303940203873\\
13.37	31.6628662579583\\
13.375	29.9635121771137\\
13.385	32.7722980053365\\
13.39	26.8905560514118\\
13.4	30.2856530261573\\
13.405	29.9854461794801\\
13.41	31.8753730844554\\
13.415	27.7747551386243\\
13.42	30.0852651597434\\
13.43	28.1260800987614\\
13.435	32.3311946072553\\
13.445	27.7450362050251\\
13.455	29.1302727459354\\
13.46	31.7757416785161\\
13.465	28.2432378377998\\
13.47	30.5661428888895\\
13.475	30.5916979014307\\
13.48	26.2242638689833\\
13.485	32.1731392089636\\
13.495	30.0168830578104\\
13.5	30.4761080853252\\
13.505	27.6970170855045\\
13.51	31.8716122202445\\
13.515	29.9958404699127\\
13.52	30.6409799940025\\
13.525	32.333120604452\\
13.53	27.4980754440849\\
13.54	29.4524528146123\\
13.55	31.0889486331988\\
13.555	26.6296763915553\\
13.56	30.5362777827437\\
13.57	27.7153359603015\\
13.575	31.9460751594642\\
13.58	28.5850983174918\\
13.585	28.7751132140882\\
13.59	28.1057257483612\\
13.595	28.8086317662555\\
13.6	31.6375818243731\\
13.605	28.4285090514612\\
13.61	31.2805489576419\\
13.615	30.7566182287597\\
13.62	26.7081003015234\\
13.625	31.012550090806\\
13.63	29.71545132544\\
13.635	31.5401717690679\\
13.64	30.2586209582771\\
13.645	27.5246298914409\\
13.65	31.8502602965173\\
13.655	28.2568919202776\\
13.665	32.3210004036583\\
13.67	27.7481995855059\\
13.675	29.4367189283858\\
13.68	28.0386919445061\\
13.69	31.1090216416853\\
13.695	27.063575348049\\
13.7	30.9479395784071\\
13.71	27.1732497857802\\
13.715	30.7223173100169\\
13.72	28.2019593056746\\
13.725	30.323623648483\\
13.73	27.7178093489823\\
13.735	28.7329375132561\\
13.74	31.5566325948633\\
13.745	26.2277490767151\\
13.75	30.9861128187314\\
13.755	30.8283875863962\\
13.76	27.5946894058319\\
13.765	30.3166559868908\\
13.77	28.6177702779446\\
13.775	31.3398587118754\\
13.785	28.1579256920829\\
13.79	31.5871251678233\\
13.795	28.174136142817\\
13.805	30.6289922661651\\
13.81	28.7923407390009\\
13.815	30.4075239968719\\
13.82	26.1530608904089\\
13.83	30.811566772773\\
13.835	25.3325699263773\\
13.84	30.7484360858325\\
13.85	27.5047626317244\\
13.855	29.4784631965351\\
13.86	28.2408349363571\\
13.865	31.1531265663668\\
13.87	26.9924481543496\\
13.88	30.8299151604743\\
13.885	27.4432131471398\\
13.89	30.8226773526422\\
13.9	28.725145648937\\
13.905	29.6079656705489\\
13.91	26.3947179178244\\
13.915	32.1317514559742\\
13.92	30.6567590510704\\
13.925	27.2466070756871\\
13.93	30.8625504823647\\
13.935	27.1786417603233\\
13.945	29.7108337992937\\
13.95	29.5170925889674\\
13.955	31.2416858680555\\
13.96	25.8526466691567\\
13.97	29.9361578107385\\
13.975	27.5300148024807\\
13.98	30.4471316241719\\
13.985	27.8934433054473\\
13.99	28.3912248527008\\
14	26.1598705255111\\
14.005	31.7319418619166\\
14.015	27.8772401400202\\
14.02	29.7122321859913\\
14.025	25.9266696072847\\
14.03	29.3333878427852\\
14.035	28.0291731595904\\
14.04	30.7878234313323\\
14.045	30.8104513208483\\
14.05	25.6273871913922\\
14.055	29.6657736427996\\
14.06	28.2658191819728\\
14.07	30.8018504630467\\
14.075	28.3204208853636\\
14.08	30.2155295010147\\
14.085	25.7841272873714\\
14.09	27.7647884950288\\
14.095	31.5411376838405\\
14.1	27.7442469639191\\
14.105	29.5297362861863\\
14.11	29.0572486429225\\
14.115	26.0376596840239\\
14.12	28.4345000027515\\
14.125	26.2958185823449\\
14.13	30.8040748009514\\
14.135	30.1846870421595\\
14.14	24.9691041255474\\
14.145	28.3807804804027\\
14.15	26.2122533857205\\
14.155	29.3707919995883\\
14.16	29.3459648971622\\
14.165	27.6708108095154\\
14.17	30.0634682612069\\
14.175	23.3356306459671\\
14.185	30.595655825715\\
14.19	27.5979385269849\\
14.195	30.1368729625408\\
14.2	27.9015521713105\\
14.205	27.722131528676\\
14.21	28.1549050206207\\
14.215	27.7144042889531\\
14.22	31.8489848850964\\
14.23	27.2541576634686\\
14.235	28.0656309183025\\
14.24	26.4492136393346\\
14.245	29.7827235742362\\
14.25	27.7971462432506\\
14.26	30.7649399790159\\
14.265	23.752390351353\\
14.27	27.4614625995655\\
14.28	28.3331618086935\\
14.285	30.1041370281222\\
14.29	26.8609401418665\\
14.295	27.9627381847097\\
14.3	25.8852881017142\\
14.305	27.4566446576185\\
14.31	30.9331459920933\\
14.315	28.6437880983578\\
14.32	28.7775318534223\\
14.33	26.192350350329\\
14.335	28.8584894770556\\
14.34	26.7420097496951\\
14.345	31.2670210308739\\
14.35	31.4041975489092\\
14.355	24.3978519122289\\
14.36	27.2835736444893\\
14.365	26.2805343890145\\
14.375	30.7296793270651\\
14.38	28.5998313551732\\
14.385	30.6872825668394\\
14.395	24.2957805749263\\
14.4	28.7009356797409\\
14.405	28.6646616688883\\
14.41	30.5244694420646\\
14.42	26.898855758559\\
14.425	27.3594655387907\\
14.43	23.1467703411542\\
14.435	30.259937727595\\
14.44	29.8833100198388\\
14.445	27.5547537231405\\
14.45	28.0729948588547\\
14.455	23.810769247218\\
14.46	27.9668478878642\\
14.465	27.3067305686526\\
14.475	31.5204087989329\\
14.485	25.3741374155504\\
14.49	24.4065826808087\\
14.5	30.8326252037855\\
14.505	28.4885244918026\\
14.51	30.708329114019\\
14.515	29.3851566225147\\
14.52	22.5833107630816\\
14.525	28.0608854526689\\
14.53	27.8231037809359\\
14.535	30.8383601679653\\
14.54	30.9677564253162\\
14.545	26.885717487084\\
14.55	28.5717301814553\\
14.555	25.1703478998508\\
14.565	30.3700010669972\\
14.57	28.8660924705153\\
14.575	28.9790476087529\\
14.58	26.4995345670466\\
14.59	27.6287590327808\\
14.595	26.4510079917664\\
14.6	30.798990637513\\
14.605	29.6494254868147\\
14.61	25.8611355742013\\
14.62	25.2113876604437\\
14.625	30.0886668920211\\
14.635	28.4537046169957\\
14.64	30.5207240465323\\
14.65	24.6349440980673\\
14.665	31.1511365301783\\
14.67	28.1016488722586\\
14.675	28.6048883769913\\
14.68	27.5907509368528\\
14.685	25.6412333672313\\
14.69	28.8775329252044\\
14.695	28.405815279727\\
14.7	30.5594985954719\\
14.705	29.5567371366009\\
14.71	24.0253813479574\\
14.715	28.1813992408569\\
14.72	26.2796976390391\\
14.73	30.3414320399496\\
14.735	27.9530544695697\\
14.74	27.9620309241847\\
14.745	24.9001460749876\\
14.755	29.1624168207507\\
14.76	27.8710346621843\\
14.765	30.4704883363366\\
14.77	28.7463314276436\\
14.78	24.7821993024655\\
14.785	26.1416662566699\\
14.79	31.2856247448887\\
14.8	27.7748867067867\\
14.805	29.3500458620232\\
14.81	24.8722725563181\\
14.83	31.473004647622\\
14.84	26.579492920822\\
14.845	26.467389906747\\
14.85	26.6874836742783\\
14.855	28.8983130615846\\
14.86	28.2230906792677\\
14.865	30.5386712200963\\
14.87	28.7879990089862\\
14.875	21.4148228895626\\
14.88	27.2159036926669\\
14.885	25.8854744329733\\
14.895	29.3779423724771\\
14.9	27.5521698121201\\
14.905	28.0937986727148\\
14.91	22.6570781845587\\
14.92	28.7457156543096\\
14.925	28.3679756868593\\
14.93	29.9208561530465\\
14.94	26.5073605669969\\
14.945	24.5031487118196\\
14.95	24.9118471704921\\
14.955	30.7441823923126\\
14.965	28.2149513210807\\
14.97	28.6938110618028\\
14.975	23.9356947057093\\
14.98	26.6033202576954\\
14.985	25.4659096578592\\
14.995	31.2837365620303\\
15.005	26.0931304541893\\
15.01	24.7857821481031\\
15.02	27.5559318015335\\
15.025	26.9590545425106\\
15.03	30.2666631600384\\
15.035	28.8203879786204\\
15.04	23.0745070703872\\
15.045	24.4735215081538\\
15.05	24.2493997464004\\
15.055	28.806247731246\\
15.065	27.109304700278\\
15.07	29.1715212167419\\
15.08	23.445177976607\\
15.095	29.325821959346\\
15.1	26.3262772044752\\
15.105	27.5822438566153\\
15.11	26.1237999683051\\
15.115	23.2275220976314\\
15.12	27.963143558467\\
15.125	27.1948175248798\\
15.13	29.1438732308358\\
15.135	28.1134262928511\\
15.14	23.3858280763388\\
15.145	27.5446399773791\\
15.15	24.3156541919217\\
15.16	29.0443453718549\\
15.165	27.2816049181785\\
15.17	27.9185857381827\\
15.175	24.8577775685767\\
15.18	25.2037417987949\\
15.185	26.6386063794507\\
15.19	25.0528887902045\\
15.195	28.2955699800447\\
15.2	27.6533228596134\\
15.215	22.2293322793243\\
15.22	28.0581620794072\\
15.23	26.279579321035\\
15.235	28.1869415927333\\
15.245	23.84013201183\\
15.25	22.9101508383258\\
15.26	28.7792729791509\\
15.265	25.9582802898455\\
15.27	26.7424752339515\\
15.275	25.8323323898402\\
15.28	24.0765105246876\\
15.285	24.0092182229125\\
15.29	24.5294759485612\\
15.295	29.4330423078749\\
15.3	28.1496502134042\\
15.305	23.8898055337216\\
15.31	25.9008000947885\\
15.315	22.7705459725504\\
15.32	25.7268587844309\\
15.325	25.3533865245127\\
15.33	26.3919957659383\\
15.335	29.2340424292125\\
15.345	22.1481381935505\\
15.355	24.6840142551627\\
15.36	26.2743032105553\\
15.365	24.8643418431041\\
15.37	27.3156709612376\\
15.375	27.1789300243159\\
15.38	20.3822621198463\\
15.385	23.1957576297681\\
15.39	23.41396863123\\
15.395	26.7754577514991\\
15.4	26.5227908654786\\
15.405	24.210704874255\\
15.41	26.8666628377164\\
15.42	21.4530820347969\\
15.43	25.5226667501501\\
15.435	27.2772124340151\\
15.44	25.0939515435707\\
15.445	25.3590678921643\\
15.45	25.2414603441654\\
15.455	20.8872128753449\\
15.46	25.6309626063227\\
15.465	25.2985107654526\\
15.47	27.5667890792654\\
15.475	27.2545710860783\\
15.48	22.2718957360346\\
15.485	25.5505664539167\\
15.49	22.8147121864119\\
15.495	23.7090037218626\\
15.5	26.816664571258\\
15.505	25.4513268204255\\
15.51	26.9606163193136\\
15.52	21.9120906936612\\
15.525	25.1801517168847\\
15.53	22.7077177781804\\
15.54	26.3854204510516\\
15.55	25.3298328051214\\
15.555	19.7256850237764\\
15.56	25.1066119662786\\
15.565	25.2910538423091\\
15.57	24.0765337739599\\
15.575	26.4048952895499\\
15.58	24.355656242961\\
15.585	24.8341165800012\\
15.595	22.0359169298799\\
15.6	26.3680545001808\\
15.605	25.0192892634079\\
15.615	25.5198785636813\\
15.62	23.5862418889977\\
15.625	24.0389162006868\\
15.63	20.7972723856024\\
15.635	26.2143398100558\\
15.64	26.8481894249229\\
15.645	24.942985308647\\
15.65	26.0978484665811\\
15.655	23.3200798107013\\
15.665	24.3935170638426\\
};
%\addlegendentry{baseline}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8510498723081\\
0.00999999999999801	50.4633210605377\\
0.0150000000000006	50.2243861814925\\
0.0249999999999986	47.226831293624\\
0.0399999999999991	50.2889787323242\\
0.0549999999999997	48.3282029754801\\
0.0649999999999977	48.8510015037211\\
0.0750000000000028	48.152023606768\\
0.0799999999999983	48.1663132130275\\
0.0850000000000009	48.2007650623837\\
0.0949999999999989	47.7354500645059\\
0.100000000000001	48.007322191667\\
0.109999999999999	49.4090653472446\\
0.115000000000002	49.5265868246868\\
0.125	48.7387955499213\\
0.130000000000003	48.9307230343353\\
0.140000000000001	49.6442056039891\\
0.149999999999999	48.9588705186401\\
0.155000000000001	49.3550889708273\\
0.164999999999999	51.4684088758139\\
0.170000000000002	51.7596281375594\\
0.18	51.0945499725779\\
0.185000000000002	51.3696143059039\\
0.195	52.2010769250113\\
0.200000000000003	52.2387352227549\\
0.204999999999998	52.2287445440147\\
0.210000000000001	52.2860837856274\\
0.219999999999999	52.5073581078109\\
0.234999999999999	51.9506305680859\\
0.240000000000002	52.0266526854719\\
0.244999999999997	52.0268249563224\\
0.25	51.8299835581248\\
0.265000000000001	50.5576464795211\\
0.270000000000003	50.5534390204908\\
0.274999999999999	50.3827172957432\\
0.289999999999999	48.8403471355325\\
0.299999999999997	49.3404215823802\\
0.305	49.1375683235024\\
0.314999999999998	47.9830158620281\\
0.32	48.2831149766879\\
0.335000000000001	49.8509599559804\\
0.344999999999999	50.2466894763204\\
0.369999999999997	51.6559271665357\\
0.375	51.719104520694\\
0.380000000000003	51.5769730564339\\
0.384999999999998	51.5690468704573\\
0.390000000000001	51.6657766546371\\
0.395000000000003	51.5810434781626\\
0.409999999999997	50.6203951217704\\
0.420000000000002	50.0337018994198\\
0.435000000000002	48.6297978593439\\
0.439999999999998	48.5104512454642\\
0.454999999999998	49.3023412991645\\
0.469999999999999	49.7827020593836\\
0.490000000000002	51.309620222344\\
0.509999999999998	50.5486639858776\\
0.515000000000001	50.5521176254249\\
0.524999999999999	50.4253394263531\\
0.545000000000002	48.9284871564065\\
0.549999999999997	48.9513022097408\\
0.564999999999998	49.6821464514732\\
0.575000000000003	49.8711414567786\\
0.600000000000001	50.368993320561\\
0.609999999999999	50.0651372545081\\
0.615000000000002	50.0765622010257\\
0.619999999999997	49.8372720575741\\
0.625	49.8573150281445\\
0.630000000000003	49.7926053027574\\
0.645000000000003	49.3724302013056\\
0.649999999999999	49.3207102254667\\
0.670000000000002	49.8933948791523\\
0.685000000000002	49.4220786949278\\
0.689999999999998	49.2236084997462\\
0.695	49.2487426786609\\
0.700000000000003	49.1603637847246\\
0.710000000000001	49.6236721053368\\
0.719999999999999	49.8663877503195\\
0.740000000000002	49.2697398092349\\
0.75	49.3736513432649\\
0.759999999999998	49.5852623112437\\
0.770000000000003	49.3904661716013\\
0.784999999999997	48.6780064634894\\
0.789999999999999	48.6130993360098\\
0.799999999999997	48.8290929210912\\
0.814999999999998	49.5565819676691\\
0.82	49.64164026051\\
0.825000000000003	49.6364095939317\\
0.829999999999998	49.5930574922291\\
0.859999999999999	48.7105417655987\\
0.875	48.4184606344392\\
0.880000000000003	48.4224808929923\\
0.895000000000003	48.8924085714794\\
0.909999999999997	49.2619775310243\\
0.920000000000002	49.1619648080565\\
0.939999999999998	48.5218674431011\\
0.950000000000003	48.4410867486245\\
0.965000000000003	48.6064107663461\\
0.969999999999999	48.6103757361494\\
0.975000000000001	48.6012919835906\\
0.994999999999997	48.3309216318269\\
1	48.3119406803764\\
1.01	48.4507768218857\\
1.025	48.7229908403196\\
1.03	48.7523888329415\\
1.04	48.6132812491978\\
1.065	47.8268455451014\\
1.07	47.8066758529602\\
1.075	47.8539797485777\\
1.1	48.3745651908924\\
1.105	48.3916371124321\\
1.11	48.3666855413158\\
1.12	48.2101076282116\\
1.14	47.8086205513238\\
1.145	47.7769435474625\\
1.15	47.7865609419142\\
1.17	47.9306408800076\\
1.175	47.9200485545212\\
1.185	47.8170899047429\\
1.2	47.6436583008575\\
1.205	47.6139537348853\\
1.21	47.6181181158002\\
1.215	47.6317401351289\\
1.245	47.8612537756801\\
1.25	47.8307909009322\\
1.26	47.6635604260727\\
1.29	47.0124579992953\\
1.295	47.0330631212323\\
1.305	47.2121906713799\\
1.33	47.7578621751661\\
1.335	47.7789969430132\\
1.34	47.745155001147\\
1.35	47.5421010792467\\
1.39	46.4168217109256\\
1.4	46.5836173883053\\
1.435	47.5231429759737\\
1.44	47.5318813653816\\
1.445	47.4982380723606\\
1.455	47.3005978344547\\
1.475	46.586747844812\\
1.49	46.1083149241376\\
1.5	45.9825338968721\\
1.505	45.9933177410967\\
1.515	46.1336426493021\\
1.555	46.9561119614965\\
1.565	46.9982672210421\\
1.57	46.9868243345665\\
1.58	46.8991834629598\\
1.595	46.6144615984142\\
1.64	45.5496341742316\\
1.65	45.5123343569128\\
1.655	45.5342757725079\\
1.665	45.6418002141859\\
1.68	45.9352191715007\\
1.705	46.4606012021839\\
1.715	46.5531115069202\\
1.72	46.5566186049808\\
1.725	46.5314692236323\\
1.735	46.3954664161755\\
1.755	45.8846960704547\\
1.78	45.2701769430239\\
1.79	45.1489547858101\\
1.8	45.1150082298755\\
1.805	45.1252800296692\\
1.815	45.1994362494431\\
1.855	45.6087778573158\\
1.86	45.6253926559184\\
1.865	45.6190379256381\\
1.875	45.5750752439064\\
1.915	45.2899188623328\\
1.92	45.2749420074331\\
1.925	45.2817513705022\\
1.93	45.2785551225685\\
1.955	45.3146266184427\\
1.965	45.3060838673763\\
1.98	45.2324336515351\\
1.995	45.1133287942726\\
2.015	44.9296179461102\\
2.04	44.7429123845291\\
2.07	44.6648856879672\\
2.085	44.648244638471\\
2.11	44.5605727211174\\
2.125	44.4497298050107\\
2.13	44.4363058321967\\
2.14	44.3646277970186\\
2.15	44.3174404120528\\
2.155	44.3233243674942\\
2.16	44.2825871730595\\
2.165	44.2915837931533\\
2.17	44.2851158040121\\
2.175	44.3051658254548\\
2.18	44.3058097786786\\
2.195	44.3815967979094\\
2.215	44.4882812960657\\
2.235	44.5886177319857\\
2.25	44.5815464173426\\
2.255	44.5984279547449\\
2.265	44.5628170260195\\
2.285	44.4841634847603\\
2.29	44.4750261849078\\
2.32	44.3522522497666\\
2.325	44.3443595918404\\
2.335	44.294387142024\\
2.345	44.2522891487681\\
2.38	43.8137722895016\\
2.405	43.3285314045484\\
2.425	42.8123919167917\\
2.43	42.7494802112314\\
2.445	42.4383610420121\\
2.46	42.2809774723071\\
2.47	42.2646963118671\\
2.495	42.4964910095977\\
2.515	42.976003021093\\
2.52	43.0390873756008\\
2.535	43.4202465754965\\
2.56	43.9484640243317\\
2.58	44.2024110247863\\
2.585	44.244464496448\\
2.59	44.244755551809\\
2.6	44.2887522723994\\
2.625	44.2124886062486\\
2.685	43.7669092670468\\
2.69	43.7605364604644\\
2.71	43.6039264463346\\
2.725	43.4550687285373\\
2.755	43.0791791235643\\
2.805	41.8617532293176\\
2.825	41.3075493865378\\
2.83	41.2222540815265\\
2.85	40.6868215319398\\
2.855	40.6596924482911\\
2.87	40.4133948407575\\
2.885	40.2710646022686\\
2.895	40.2596719233828\\
2.9	40.2614267056003\\
2.905	40.2813099628302\\
2.935	40.5907639746364\\
2.945	40.7751759778265\\
2.97	41.1663229747315\\
2.985	41.5098451592467\\
2.99	41.5120295224266\\
3.005	41.8422678555375\\
3.015	41.9285748905282\\
3.035	42.2314508439682\\
3.055	42.4139830632092\\
3.065	42.5568564413808\\
3.07	42.5865492663739\\
3.095	42.9302253070295\\
3.1	42.8966359950392\\
3.115	43.0651850950814\\
3.12	43.0667417368335\\
3.13	43.1647990947612\\
3.135	43.2004007104047\\
3.14	43.1957626592604\\
3.145	43.2919167600082\\
3.15	43.2855314158873\\
3.155	43.1835586331656\\
3.165	43.4331986391593\\
3.17	43.2724858462928\\
3.175	43.2581812741756\\
3.18	43.393835186292\\
3.19	43.2647065222261\\
3.195	43.3116514197973\\
3.2	43.3031172629143\\
3.205	43.2428720874247\\
3.215	43.2798740742863\\
3.225	43.105280716701\\
3.23	43.2021812515948\\
3.235	43.1765369088948\\
3.245	42.9372507981475\\
3.25	43.0290904862497\\
3.255	43.0304327652994\\
3.265	42.7509858936073\\
3.27	42.8021789315221\\
3.275	42.784360497503\\
3.29	42.557453848722\\
3.295	42.5845376866688\\
3.305	42.3981170284916\\
3.31	42.4629385186144\\
3.325	42.1206567349997\\
3.33	42.1350203668428\\
3.335	42.1801048609817\\
3.34	42.1446029049568\\
3.36	41.7077777391329\\
3.365	41.7380216948202\\
3.37	41.8187900219737\\
3.38	41.587037321865\\
3.39	41.3053388767165\\
3.405	41.1886015707723\\
3.41	41.0922628263764\\
3.415	41.0874902369224\\
3.425	40.7140179339336\\
3.43	40.7319108322945\\
3.44	40.4861754700233\\
3.49	39.436696134915\\
3.5	39.1215919411727\\
3.505	39.1019502696642\\
3.515	38.7788957141056\\
3.52	38.7624147434043\\
3.53	38.4578850287903\\
3.565	37.776054804438\\
3.575	37.6883957751389\\
3.585	37.5831123050455\\
3.59	37.5910855026934\\
3.6	37.5627530005649\\
3.61	37.6112435493363\\
3.63	37.7444977424745\\
3.635	37.7434780783314\\
3.655	37.5820727562089\\
3.66	37.6011853783371\\
3.665	37.6589661812188\\
3.69	38.2138611099749\\
3.7	38.0970199907122\\
3.705	38.1225220346346\\
3.71	38.2077586192912\\
3.73	38.788812347863\\
3.735	38.7235235915911\\
3.75	38.9101419070875\\
3.785	39.4819670264794\\
3.79	39.4455001752761\\
3.805	39.7763908513952\\
3.815	39.7275343109418\\
3.82	39.7170724390332\\
3.83	40.0178970481709\\
3.84	39.8577589771058\\
3.845	39.869816856544\\
3.855	40.1595415796351\\
3.865	39.9522319498524\\
3.87	40.0541665523726\\
3.875	40.3313131973734\\
3.885	40.1304310329724\\
3.89	40.1315900777206\\
3.9	40.3129203113571\\
3.905	40.2536484382726\\
3.91	40.2843087202341\\
3.915	40.2249737525768\\
3.92	40.2782432085405\\
3.93	40.487831413149\\
3.935	40.2750182644705\\
3.94	40.3434383912684\\
3.945	40.5594268741088\\
3.95	40.5329597718891\\
3.955	40.3007509746018\\
3.965	40.5806524842962\\
3.97	40.5617895325903\\
3.975	40.5658128814718\\
3.98	40.5588929665635\\
3.985	40.6159942545362\\
3.99	40.7714445011573\\
3.995	40.774132864077\\
4	40.6535636959571\\
4.005	40.7546789193603\\
4.01	40.9723137150688\\
4.015	40.9090252117368\\
4.02	40.7707449575464\\
4.03	40.9997172674129\\
4.04	41.0889318753718\\
4.045	40.9779809311708\\
4.055	41.3510094204288\\
4.06	41.1207569121551\\
4.065	41.1351994312715\\
4.07	41.3703683774204\\
4.08	41.281644177487\\
4.09	41.3196168160752\\
4.095	41.5091554536821\\
4.1	41.4654794544174\\
4.105	41.3090394588976\\
4.115	41.6245000153357\\
4.12	41.4865810366578\\
4.13	41.5087453854218\\
4.14	41.6631294913735\\
4.145	41.4340366430455\\
4.155	41.701158500436\\
4.16	41.5766800655877\\
4.165	41.5663835071774\\
4.17	41.526088388289\\
4.18	41.6998808691925\\
4.185	41.4880057318547\\
4.19	41.4922678591918\\
4.195	41.6158853199216\\
4.205	41.5420679765215\\
4.21	41.4091442263332\\
4.22	41.5957539806987\\
4.23	41.3864568724667\\
4.235	41.3822880112181\\
4.245	41.4705723910319\\
4.25	41.2510667995573\\
4.255	41.2738687193738\\
4.26	41.3653027716371\\
4.27	41.2881486516629\\
4.275	41.0872365037529\\
4.285	41.3226527994323\\
4.29	41.0827327391072\\
4.295	41.1211134431172\\
4.3	41.0591358093973\\
4.305	41.1007340262925\\
4.31	41.2000897875291\\
4.315	40.9060997514655\\
4.32	40.9388435332133\\
4.33	41.0200496849998\\
4.335	40.9793893064959\\
4.34	40.7637778136938\\
4.35	40.9548417811052\\
4.365	40.6683769232107\\
4.375	40.8716737408776\\
4.39	40.5716004022701\\
4.395	40.7546834111701\\
4.4	40.7537057671246\\
4.405	40.5776897987028\\
4.41	40.6678008070249\\
4.415	40.5347347675711\\
4.425	40.7098620241491\\
4.43	40.4920339090457\\
4.435	40.4764836771761\\
4.44	40.4821848445283\\
4.45	40.5982291724279\\
4.455	40.3234618812707\\
4.465	40.4125160188761\\
4.47	40.4305465081625\\
4.475	40.5101157085305\\
4.485	40.1667319752226\\
4.495	40.3581652952701\\
4.5	40.3124675857063\\
4.505	40.1245173129368\\
4.51	40.158545828371\\
4.52	40.1065159293253\\
4.525	40.2083851277928\\
4.53	39.9969619811694\\
4.535	39.9915831257586\\
4.54	40.0032710970755\\
4.545	39.8978612381545\\
4.55	40.0039299434176\\
4.555	39.9188538203795\\
4.56	39.7535046995032\\
4.565	39.7817046085192\\
4.57	39.7508979325309\\
4.575	39.8408692454849\\
4.58	39.7856431301445\\
4.595	39.4229960597417\\
4.6	39.5573736562996\\
4.605	39.5733470310374\\
4.615	39.2300370721472\\
4.62	39.2918690837578\\
4.625	39.2510692098746\\
4.63	39.4070182430667\\
4.64	39.1092496910789\\
4.65	38.9376971251069\\
4.655	39.1172063463382\\
4.665	38.7933598529166\\
4.67	38.8484180490217\\
4.675	38.6254611234175\\
4.685	38.7132754725956\\
4.7	38.4973613798042\\
4.705	38.3026704003935\\
4.71	38.325302254612\\
4.72	38.4140089895777\\
4.73	38.0922331201021\\
4.735	38.1123498439737\\
4.745	37.8636534483763\\
4.75	38.1755235961637\\
4.76	37.6849959275503\\
4.765	37.9314669313134\\
4.775	37.5110559457698\\
4.78	37.7753153063545\\
4.785	37.5572705218085\\
4.79	37.584397215085\\
4.795	37.5166237279258\\
4.805	37.2263530784579\\
4.81	37.4090208700967\\
4.815	37.2819839236268\\
4.82	37.3795470433904\\
4.83	37.0813795278376\\
4.84	36.9237528608081\\
4.845	36.9294591929386\\
4.85	37.0148556231947\\
4.855	36.7808138254999\\
4.86	36.7890622700834\\
4.865	36.6709908049085\\
4.87	36.3808600234187\\
4.88	36.7222993355743\\
4.905	36.137152349185\\
4.91	36.2145055044255\\
4.915	36.1686592027635\\
4.92	36.0351765088451\\
4.925	36.2952777140866\\
4.93	36.2369269704814\\
4.935	35.7673427075317\\
4.945	35.9164213349357\\
4.95	35.7967292922314\\
4.955	35.9166445374529\\
4.96	35.9158460397133\\
4.965	35.5246211368374\\
4.97	35.6960397025248\\
4.975	35.6889213044032\\
4.985	35.3543783105737\\
4.99	35.3613766336294\\
5	35.4141000888973\\
5.005	35.5347284345488\\
5.015	34.9313775729296\\
5.025	35.115437498592\\
5.03	35.0114098173393\\
5.035	35.0327087563317\\
5.04	35.1166028671079\\
5.045	34.8466684825983\\
5.05	34.9036270926639\\
5.055	34.8013554726424\\
5.065	34.3592909709597\\
5.07	34.6451834000491\\
5.075	34.6714887623733\\
5.08	34.6497556686108\\
5.085	34.7229305080853\\
5.095	34.2762187968475\\
5.105	34.3615909780889\\
5.11	33.9923987952046\\
5.115	34.0542513862998\\
5.12	34.2891151831709\\
5.125	34.2758740708348\\
5.13	34.3684699178256\\
5.135	34.2785686563045\\
5.145	33.6979615619591\\
5.15	33.9856195595971\\
5.16	33.799912375101\\
5.165	33.7397191278451\\
5.175	33.920078383309\\
5.18	33.9643624872335\\
5.185	33.8734012338676\\
5.19	33.3874936976507\\
5.195	33.3455784335707\\
5.205	33.6238560564971\\
5.21	33.5176641663421\\
5.215	33.5842145363637\\
5.22	33.4044990879685\\
5.225	33.6905828116758\\
5.23	33.6833169647034\\
5.245	33.0528577989359\\
5.25	33.0949172880602\\
5.26	33.5528323391531\\
5.265	33.3185136819181\\
5.27	33.3422291017434\\
5.275	33.3129860230779\\
5.28	33.6614204682498\\
5.285	33.289580216507\\
5.29	33.3656050847809\\
5.3	32.9160174967897\\
5.305	33.0860171048621\\
5.31	33.441536166494\\
5.315	33.3529553418767\\
5.32	33.3735769209347\\
5.325	33.4379572721659\\
5.33	33.188287963609\\
5.335	33.5702598051232\\
5.35	33.0253325421418\\
5.355	33.1107721491637\\
5.36	32.991031921116\\
5.37	33.5067420078526\\
5.375	33.7316169251975\\
5.38	33.2269493990179\\
5.39	33.6877787862005\\
5.395	33.5034756509268\\
5.4	33.4894889939905\\
5.405	33.5453032814107\\
5.41	33.2268209322869\\
5.415	33.2423804595784\\
5.42	33.6186775332925\\
5.425	33.481506277638\\
5.43	33.8514591481406\\
5.44	33.7198409783455\\
5.445	33.6899410305141\\
5.45	34.1797543251852\\
5.465	33.4932760960615\\
5.47	33.9999313626644\\
5.475	33.7034020420638\\
5.485	34.1150875102796\\
5.49	34.0828786616011\\
5.495	34.1535304387614\\
5.5	34.3398988457339\\
5.505	34.0962796310332\\
5.51	34.5062153588578\\
5.515	34.3919646239482\\
5.525	33.9890230742744\\
5.535	34.3680011350488\\
5.54	34.224277305464\\
5.545	34.2771035871239\\
5.55	34.2542470491661\\
5.555	34.3821963410495\\
5.56	34.768771519825\\
5.565	34.7673071580055\\
5.57	34.5464986008302\\
5.575	34.8058842729943\\
5.59	34.5320183036905\\
5.595	34.6686693733003\\
5.6	34.5336102761761\\
5.605	34.6843298744581\\
5.61	34.6015372435735\\
5.62	34.787925606123\\
5.625	35.1420127975823\\
5.635	34.9685801771176\\
5.645	35.2802611302005\\
5.65	35.1639746491784\\
5.655	35.3706753179182\\
5.665	34.8556367237844\\
5.675	35.3274673471504\\
5.68	34.9339728464056\\
5.685	35.2307171527147\\
5.69	35.2041546707383\\
5.695	35.2635211316249\\
5.7	35.2527020841419\\
5.705	35.4081034562697\\
5.71	35.4182380877621\\
5.715	35.4734166281395\\
5.725	35.4027755402465\\
5.73	35.0019395987754\\
5.735	35.5474925409169\\
5.745	35.2973268907481\\
5.75	35.3220030015173\\
5.755	35.2495039826734\\
5.76	35.1057104749773\\
5.765	35.766117705556\\
5.78	35.4468875676908\\
5.785	35.5104312412787\\
5.79	35.4325743629729\\
5.795	35.7886550062529\\
5.8	35.6452911193933\\
5.805	35.7074699621559\\
5.81	35.1661336022128\\
5.815	35.6578449192017\\
5.82	35.3654651333691\\
5.825	35.3909187907043\\
5.83	35.6233304658691\\
5.835	35.6482295324511\\
5.84	35.5364616003304\\
5.845	35.9157180087785\\
5.85	35.3697474699456\\
5.86	35.9158307569471\\
5.865	35.8839977502367\\
5.87	35.7181816062666\\
5.875	35.943225728762\\
5.88	35.4728326307626\\
5.895	35.9718738471407\\
5.9	35.7041994125151\\
5.905	35.688716065148\\
5.91	35.6111249163858\\
5.915	35.4020702837\\
5.925	36.2411008874456\\
5.93	35.7550570158526\\
5.935	35.8998355223842\\
5.945	35.7359127709547\\
5.955	36.1722765469028\\
5.965	35.853766811621\\
5.97	35.9289074117943\\
5.975	35.7447228811697\\
5.99	35.9929022471719\\
5.995	35.77402317769\\
6	36.0440071092825\\
6.005	36.0098282318712\\
6.01	35.8705139336421\\
6.015	36.2122208001797\\
6.02	36.1908785013674\\
6.025	36.0008405428315\\
6.03	36.3743857325679\\
6.035	36.2484773587984\\
6.045	36.2482528183602\\
6.05	36.3644323632539\\
6.055	36.1652969234121\\
6.06	36.4263002558323\\
6.065	36.3374600383995\\
6.07	36.3761611445768\\
6.075	36.1027649272916\\
6.08	36.5280009693479\\
6.085	36.0970635808047\\
6.095	36.5266689204487\\
6.1	36.5508304174155\\
6.105	36.3101335845995\\
6.115	36.5966434239225\\
6.12	36.5642711428943\\
6.125	36.9205450908528\\
6.13	36.6783677057014\\
6.135	36.8277275600112\\
6.14	36.5196442033962\\
6.145	37.0204702849682\\
6.15	36.5131848004961\\
6.155	37.0568237280032\\
6.165	36.8283916612891\\
6.17	36.6553915556906\\
6.175	36.9984144100361\\
6.18	36.6146317650725\\
6.19	37.1787317317507\\
6.195	36.8194234144747\\
6.2	36.981960067889\\
6.205	36.8069007956834\\
6.21	37.0858022621012\\
6.215	36.8246168907333\\
6.22	37.4335132677244\\
6.225	37.1670294875951\\
6.23	37.2018667154986\\
6.235	37.0121208613716\\
6.24	37.3483842624282\\
6.245	37.0009972825237\\
6.25	37.5189237512278\\
6.255	37.4213845202143\\
6.26	37.1340052108563\\
6.265	37.4595348062279\\
6.27	37.0134275223106\\
6.275	37.2793138958409\\
6.28	37.2263899296636\\
6.285	37.5017038953323\\
6.29	37.2728493768708\\
6.295	37.4736538265383\\
6.3	37.3294996385429\\
6.305	37.4351822672169\\
6.31	37.2131366545613\\
6.33	38.0512206066137\\
6.34	37.2388619647676\\
6.36	38.0711339227659\\
6.37	37.5201541634784\\
6.375	37.4750648381903\\
6.385	37.6111676023979\\
6.395	37.9479098437061\\
6.4	37.6157803652869\\
6.405	37.6310711731627\\
6.42	37.4179664819325\\
6.425	37.8664279906604\\
6.43	37.5129728296062\\
6.435	37.7538856323538\\
6.44	37.7287798544638\\
6.445	37.6168268354274\\
6.45	37.6394075959338\\
6.46	37.9762209554223\\
6.465	37.7907973545727\\
6.47	38.2061179601201\\
6.475	37.8092643134343\\
6.48	37.765250461125\\
6.485	37.6237871214545\\
6.49	37.71667468205\\
6.495	37.5834864896263\\
6.505	37.9947593203415\\
6.51	37.5466282997561\\
6.515	37.9625120007758\\
6.52	37.3821303459669\\
6.525	37.6381794040405\\
6.53	37.4980217468315\\
6.535	37.7988349191926\\
6.545	37.6475230425267\\
6.55	37.8442358971414\\
6.555	37.2614447177538\\
6.56	37.4940030253536\\
6.565	37.3085041043753\\
6.57	37.5146852859304\\
6.575	37.3869103777027\\
6.58	37.9805248505043\\
6.59	37.5610627599225\\
6.595	37.8071476607808\\
6.6	37.1876116207589\\
6.605	37.513611829513\\
6.61	37.4076300588347\\
6.615	37.5906256020486\\
6.62	37.5351198561737\\
6.63	37.7193394440988\\
6.635	37.2739093696924\\
6.64	37.4059013433937\\
6.65	37.196271572317\\
6.655	37.3560472044123\\
6.66	37.6970740110873\\
6.665	37.3226655164356\\
6.67	37.3460058536169\\
6.675	37.261849793951\\
6.68	36.8707080019573\\
6.685	37.4886357536528\\
6.695	37.2369583785044\\
6.7	37.2891662469086\\
6.705	37.2696125965662\\
6.71	37.3608250144196\\
6.715	37.0931096224354\\
6.72	37.3614062533567\\
6.73	37.0146975655325\\
6.735	37.4653028226438\\
6.74	37.3932320071815\\
6.745	36.9410973072516\\
6.75	37.3403045695015\\
6.755	37.2939706046694\\
6.76	36.9907295407887\\
6.765	37.3314196992921\\
6.77	37.0003911042899\\
6.775	36.9620812978961\\
6.78	37.2032311069245\\
6.785	37.1819296459355\\
6.79	36.9375899474755\\
6.795	37.0315437693914\\
6.8	37.2883046737916\\
6.805	36.8711208324642\\
6.815	36.9875729727392\\
6.82	36.8145771190025\\
6.83	37.0990452284084\\
6.84	36.9315671366087\\
6.845	37.3462665890881\\
6.855	36.7774666569149\\
6.86	37.0888397081566\\
6.865	36.9630926623273\\
6.87	37.0742900194835\\
6.875	37.0718515227997\\
6.88	37.1791210858609\\
6.885	37.1075144992458\\
6.89	37.2925897060429\\
6.895	37.2129352422264\\
6.9	36.7360264446388\\
6.905	37.18680066367\\
6.91	37.2260166082644\\
6.915	36.9642583469399\\
6.92	37.1751274396104\\
6.925	37.1955794010996\\
6.93	37.2950465263212\\
6.935	37.1393121538017\\
6.94	37.2574171804576\\
6.945	36.8506483825699\\
6.95	36.9976799878004\\
6.955	37.4131860451578\\
6.96	36.7848451147084\\
6.965	37.1974115732746\\
6.97	37.1201059064776\\
6.975	37.3369489486501\\
6.98	37.0404593922798\\
6.985	37.1975141522415\\
6.99	37.117488988659\\
6.995	36.7891754611809\\
7	37.5268589058866\\
7.005	36.9859306591896\\
7.025	37.359968299634\\
7.03	37.2282191159714\\
7.035	37.3368367105267\\
7.04	37.1511091381171\\
7.045	37.2660739497858\\
7.05	37.7553023943463\\
7.055	36.9103273341237\\
7.06	37.3901381609089\\
7.065	37.4073193086836\\
7.07	37.2070794411783\\
7.075	37.7885986252608\\
7.08	37.2895464028726\\
7.085	37.568813540211\\
7.09	37.2190393031553\\
7.095	37.5866642292167\\
7.1	37.5046671861798\\
7.105	37.1507966006228\\
7.11	37.4923781249308\\
7.115	37.3004993311353\\
7.12	37.3418839119823\\
7.125	37.8818071400105\\
7.135	37.5151300379719\\
7.14	37.3843919299001\\
7.145	37.4137055170875\\
7.15	37.2672229844779\\
7.16	37.5716352089206\\
7.165	37.1486602409979\\
7.17	37.7297977287448\\
7.175	37.5100580938424\\
7.18	37.7456054659355\\
7.195	37.5211502282966\\
7.2	37.2744426676014\\
7.205	37.7216198936174\\
7.21	37.6415624618294\\
7.215	37.6471478565112\\
7.22	38.0787024884105\\
7.225	37.4713306052063\\
7.235	37.895926537916\\
7.24	37.5906693225157\\
7.245	38.0662282784532\\
7.25	37.8021016224014\\
7.255	37.971480274158\\
7.26	37.5450852554932\\
7.27	37.9113180043606\\
7.275	37.5023177523153\\
7.28	38.1426719244587\\
7.29	37.6717072979847\\
7.295	37.9190625442447\\
7.3	37.756614288668\\
7.305	37.7774235492498\\
7.31	37.8856417761012\\
7.32	37.851547011396\\
7.325	37.474081066898\\
7.33	37.7827038452747\\
7.34	37.4720060683569\\
7.345	38.241979841294\\
7.35	37.6661070080578\\
7.355	37.9453698531137\\
7.36	37.965788629249\\
7.365	37.3572405445383\\
7.37	37.7367628985584\\
7.375	37.3522068528238\\
7.38	37.7283926920541\\
7.385	37.7686489011903\\
7.39	37.7321890621977\\
7.395	38.2355620235809\\
7.4	37.5298115946412\\
7.405	37.8623126550567\\
7.41	37.8255413590588\\
7.415	37.2664568365883\\
7.42	37.9392235785377\\
7.43	37.7037938585568\\
7.435	38.02047659577\\
7.44	37.7811237279016\\
7.445	37.7940300948132\\
7.455	37.6345554854903\\
7.46	37.7419464874606\\
7.465	37.6083784207212\\
7.47	37.9769467061376\\
7.475	37.9249180299614\\
7.48	37.6900332898202\\
7.485	38.073369241509\\
7.495	37.4070132665428\\
7.5	37.7830281831124\\
7.505	37.3313820122968\\
7.51	37.5018819495817\\
7.515	37.8479596850625\\
7.52	37.6403398199326\\
7.525	37.8300866191986\\
7.53	37.8467450934949\\
7.545	37.3524521073597\\
7.55	37.4518757859699\\
7.555	37.1648401662878\\
7.56	37.3062846637018\\
7.565	37.6393540794448\\
7.57	37.3526345193464\\
7.58	37.8165403488895\\
7.585	37.4185338451208\\
7.59	37.4859530426398\\
7.595	37.4886712358386\\
7.6	37.1210126017777\\
7.605	37.1767176102348\\
7.61	37.3055855624969\\
7.615	37.2282498401846\\
7.62	37.3045464883344\\
7.625	37.5689410687456\\
7.63	37.4941527178268\\
7.635	37.3250967886366\\
7.64	37.5718962591056\\
7.65	37.0980582765439\\
7.655	37.3654543900041\\
7.66	37.0943462080733\\
7.665	37.1040247947667\\
7.67	37.360760904185\\
7.675	37.2873288798392\\
7.68	37.2924233396925\\
7.685	37.3557728510045\\
7.69	37.3194293915877\\
7.7	37.0666565829042\\
7.705	37.2658213762914\\
7.715	36.9161470710891\\
7.72	37.2663900317876\\
7.725	36.9560959645916\\
7.73	36.9882199062146\\
7.735	37.299884164232\\
7.74	36.9635270423673\\
7.75	37.1693148685723\\
7.755	36.9386634062398\\
7.76	37.0332305349106\\
7.765	36.8539690231067\\
7.77	36.9270963247909\\
7.78	36.4942481305127\\
7.785	37.016737117226\\
7.79	36.4858420343547\\
7.795	36.5389650404124\\
7.8	37.1311920871051\\
7.805	36.3534419517484\\
7.815	37.1160485064576\\
7.82	36.2973463870602\\
7.825	36.9443051913409\\
7.83	36.7202045881476\\
7.835	36.226062505187\\
7.84	36.8245938299784\\
7.845	36.2677915341468\\
7.85	36.3733908222482\\
7.855	36.6051031936328\\
7.86	36.1508041329293\\
7.865	36.6181786706881\\
7.875	36.343672945544\\
7.88	36.8498074758599\\
7.885	36.220900616371\\
7.895	36.8335064065327\\
7.9	36.0875951317515\\
7.905	36.745678210458\\
7.91	36.6276801379473\\
7.915	35.9418188757998\\
7.92	36.6386209282558\\
7.925	36.5037407299221\\
7.93	35.8825598847163\\
7.935	36.476934301128\\
7.94	36.4079579049981\\
7.945	35.9742982961867\\
7.955	36.4299654381415\\
7.96	36.1566320883345\\
7.965	36.3964977686684\\
7.97	36.4013500843584\\
7.975	36.2991446889475\\
7.98	36.4572617967406\\
7.985	36.2817958075721\\
7.99	36.4276405595893\\
7.995	36.3903754623468\\
8	36.1419439622026\\
8.005	36.4584721258599\\
8.01	36.0132337796799\\
8.015	36.0494767111996\\
8.02	36.4845353515325\\
8.025	35.5922195684462\\
8.035	36.4626061067761\\
8.04	35.3840312771753\\
8.05	36.3248897097576\\
8.055	35.5506817048969\\
8.06	36.2598330360916\\
8.065	36.2201956019428\\
8.07	35.8718296523454\\
8.075	36.3546473225199\\
8.085	36.005448838779\\
8.09	36.1677506848866\\
8.095	36.1277307653454\\
8.1	35.9929950198098\\
8.105	35.7356618868027\\
8.11	35.8437417776562\\
8.115	35.8225761552548\\
8.12	35.4819180821384\\
8.13	35.7190765347539\\
8.135	35.477552318741\\
8.145	35.8722554337855\\
8.15	35.5835329464226\\
8.16	36.2026971818349\\
8.165	35.6862990935284\\
8.175	36.3831825349294\\
8.18	35.7853472097925\\
8.19	36.1549407046851\\
8.195	35.6378172087397\\
8.2	35.8995641111884\\
8.205	35.87950495658\\
8.21	35.5693200417899\\
8.215	35.6168671195553\\
8.22	35.6149630669481\\
8.225	35.6924120944318\\
8.23	35.473081708336\\
8.24	35.767788664768\\
8.245	35.4701877586021\\
8.255	35.9381662240906\\
8.26	35.5277355582513\\
8.27	36.097155867105\\
8.275	35.7853066648765\\
8.28	35.7533750603742\\
8.285	36.0591501423439\\
8.295	35.5726418066966\\
8.3	36.1620561402499\\
8.31	35.323354087074\\
8.315	36.2274037137394\\
8.325	35.3694932783344\\
8.33	36.1817192478215\\
8.335	35.462022258837\\
8.34	35.4800584679486\\
8.345	36.041922207629\\
8.35	35.3933229563915\\
8.355	35.5083635111027\\
8.36	35.7379114635393\\
8.365	35.4339912811113\\
8.375	35.6647748694343\\
8.385	35.4792798880257\\
8.395	35.7928862058384\\
8.4	35.596716649531\\
8.405	35.8260308027343\\
8.41	35.7322652548631\\
8.415	35.8192514411039\\
8.42	36.043661431691\\
8.425	35.8461112970943\\
8.43	35.9843164115482\\
8.435	35.9682181895915\\
8.44	35.7664375748466\\
8.445	36.1469792001992\\
8.455	35.6733284624756\\
8.46	35.9836481344612\\
8.465	35.5110756526881\\
8.47	35.4796600197456\\
8.475	35.9035358693124\\
8.485	35.3255041367063\\
8.49	35.688575271229\\
8.5	35.3272876723172\\
8.505	35.8777463125368\\
8.51	35.7113944385552\\
8.515	35.2305455393055\\
8.52	35.9846573661151\\
8.525	35.7928491519193\\
8.53	35.4287601221137\\
8.535	36.1783802771837\\
8.545	35.4756083868176\\
8.55	36.0882979730072\\
8.555	35.9590845140366\\
8.56	35.6360439994734\\
8.565	36.0027258551131\\
8.57	35.9821494723565\\
8.575	35.4470978912322\\
8.585	36.0847411892027\\
8.59	35.492109227559\\
8.6	36.0902067497496\\
8.605	35.3504735989885\\
8.615	35.9692898781719\\
8.62	35.4689866282748\\
8.625	35.753718681342\\
8.63	35.7284112472124\\
8.635	35.4038990190458\\
8.64	35.4121705773421\\
8.645	35.5452599316283\\
8.65	35.5264822433995\\
8.655	35.2512052076389\\
8.66	35.5060562364696\\
8.665	35.4414520314466\\
8.67	35.0382864609921\\
8.675	35.5497493915877\\
8.685	35.2337349088784\\
8.69	35.656238412709\\
8.695	35.334421808331\\
8.715	35.7911223772099\\
8.72	35.4756750922927\\
8.725	35.8033569515592\\
8.73	35.7071852721339\\
8.735	35.2795916471711\\
8.74	35.8418669046374\\
8.75	35.4689808066354\\
8.755	35.7592684338429\\
8.765	35.3534006891205\\
8.77	35.4074082297366\\
8.775	35.3552771212667\\
8.78	35.4555716524559\\
8.785	35.2892521267098\\
8.79	35.6212535107248\\
8.795	35.4201313028002\\
8.8	35.040030382949\\
8.805	35.6171115281664\\
8.815	35.1890014521439\\
8.82	35.6190587356619\\
8.83	35.1465526253872\\
8.835	35.3589563346695\\
8.84	35.304755466862\\
8.845	35.0301157100089\\
8.855	35.5036865353332\\
8.86	34.9959162716244\\
8.87	35.4138052629771\\
8.875	34.9389255726983\\
8.88	35.1039732751051\\
8.885	35.4999784399781\\
8.89	35.1430436207627\\
8.895	35.2670775498135\\
8.9	35.5390696182914\\
8.91	35.14435555209\\
8.92	35.6295535555626\\
8.925	35.2484126027702\\
8.93	35.8200622711351\\
8.935	35.8289209793398\\
8.94	35.2122434806044\\
8.945	35.7612498122107\\
8.955	35.2625743112295\\
8.965	35.607549084657\\
8.975	35.3268605010754\\
8.98	35.5184193588293\\
8.985	35.3283474936746\\
8.99	34.8343315601749\\
8.995	35.5540942835253\\
9.005	34.8241419084251\\
9.01	35.5930593045409\\
9.02	34.9366420391104\\
9.025	35.2481692504453\\
9.035	34.8534275426489\\
9.045	35.0904121015373\\
9.05	35.012920425846\\
9.055	34.8046546942558\\
9.06	35.3041366011452\\
9.065	34.6990914353394\\
9.07	34.6372253327494\\
9.075	35.1561639874064\\
9.08	34.4553113498541\\
9.09	35.087974195793\\
9.095	34.6292023590184\\
9.1	34.8550716263081\\
9.105	34.8439996010116\\
9.115	34.5991199196603\\
9.125	34.8820814887786\\
9.13	34.6716301872611\\
9.14	35.1227909102552\\
9.145	34.6690940214771\\
9.155	35.0898175275007\\
9.16	34.5386756187285\\
9.165	35.0232390545906\\
9.17	34.949599853293\\
9.175	34.7285183594788\\
9.185	35.0364048109697\\
9.195	34.5998591049701\\
9.2	34.8575397350976\\
9.21	34.362304514237\\
9.215	34.9265744692859\\
9.225	34.3859473489113\\
9.23	34.8994837201373\\
9.24	34.3489009142224\\
9.25	34.6277534247208\\
9.255	34.3239816605276\\
9.26	34.3667960547901\\
9.265	34.7877723707466\\
9.27	34.2549418566255\\
9.275	34.4507841073196\\
9.28	34.8722969710966\\
9.285	34.219104250822\\
9.295	34.5276278841196\\
9.305	34.0773118756623\\
9.315	34.3589971084851\\
9.32	33.960044481266\\
9.33	34.479738346795\\
9.335	33.8048910960143\\
9.345	34.3307337414423\\
9.35	33.615785528943\\
9.355	34.2111366242922\\
9.36	34.228383505496\\
9.365	33.8936495151463\\
9.375	34.4062182836599\\
9.38	34.3535570734388\\
9.385	34.1427411905392\\
9.39	34.4657907869927\\
9.395	34.4885548217368\\
9.4	33.8013822057881\\
9.41	34.855835548194\\
9.415	33.881336193208\\
9.42	34.6424062666861\\
9.43	34.2631460969622\\
9.435	34.7370459179028\\
9.44	34.5963032771056\\
9.445	33.9161396364165\\
9.455	34.759284155988\\
9.465	33.6601301292316\\
9.47	34.6917289109952\\
9.475	34.5959939212481\\
9.48	33.9172894348465\\
9.485	34.5575648715326\\
9.495	33.9860182606788\\
9.5	34.5406643175211\\
9.505	34.5739368151756\\
9.515	33.9358881822436\\
9.52	34.2745811465915\\
9.525	33.7509109652693\\
9.53	33.8368250639421\\
9.535	34.609760167241\\
9.54	34.055922236926\\
9.545	34.0365840882391\\
9.55	34.5986774282637\\
9.56	33.7229798600695\\
9.565	34.1852193739293\\
9.575	33.3760430575898\\
9.58	33.7552953118112\\
9.585	33.6719209511002\\
9.59	32.7908588962452\\
9.6	33.7965384637561\\
9.605	33.07561200357\\
9.61	33.5431594097815\\
9.615	33.5985164597194\\
9.62	32.8139959354487\\
9.625	32.9757480261571\\
9.63	33.4592375070183\\
9.635	33.4149279749465\\
9.64	32.9769752721351\\
9.65	33.4778960143509\\
9.655	32.9203430884354\\
9.66	33.9279505985202\\
9.665	33.5729491878377\\
9.67	32.4160582531848\\
9.675	33.729414825187\\
9.68	33.4773616800973\\
9.685	32.9244535407566\\
9.69	33.0707479257234\\
9.695	33.4924381869896\\
9.705	33.1821279928902\\
9.71	33.6988971678642\\
9.72	32.7955996287606\\
9.725	34.1103473227309\\
9.73	33.5270053715826\\
9.735	32.239889515067\\
9.74	33.4827666441101\\
9.745	33.5704286847285\\
9.75	32.8484143995771\\
9.755	33.2525993452355\\
9.76	33.2996150424886\\
9.765	32.9472789539379\\
9.77	33.1221421777218\\
9.775	34.0956482209998\\
9.785	32.7514984483156\\
9.79	33.8120037843093\\
9.8	33.0277459335065\\
9.805	34.0089690903849\\
9.815	32.9208167126658\\
9.82	33.4551424382141\\
9.83	32.8088164345857\\
9.84	34.1432532041861\\
9.845	33.1072115391472\\
9.85	33.2528654372923\\
9.855	33.920555226772\\
9.86	32.7183894019455\\
9.865	32.663614602531\\
9.87	33.7379404497068\\
9.88	32.7551434929554\\
9.885	33.6391219931695\\
9.89	33.5632607912024\\
9.895	32.4280030531403\\
9.905	33.4746910688763\\
9.91	32.3568477847885\\
9.92	33.7274429003606\\
9.925	32.8713824958713\\
9.93	32.9960799509562\\
9.935	33.6475397234786\\
9.945	32.7325545647958\\
9.95	33.072878748351\\
9.955	33.0102724000819\\
9.96	32.0046983910881\\
9.965	33.0481954872862\\
9.97	33.0984700341569\\
9.975	32.0016651086523\\
9.985	33.4707797540466\\
9.99	32.4612050216438\\
10	33.576699310447\\
10.005	32.7353160291883\\
10.01	32.6578116753903\\
10.015	33.3591433661862\\
10.025	31.7705472918558\\
10.03	33.1261299776866\\
10.035	32.8226678090961\\
10.04	31.6655242798905\\
10.045	32.961314274657\\
10.05	33.0074711767647\\
10.055	32.3261004388785\\
10.065	33.3846662194425\\
10.075	32.7532964805526\\
10.08	33.4345277535813\\
10.09	32.7114158208082\\
10.095	33.4221769139108\\
10.105	32.4208069954945\\
10.11	33.460605014613\\
10.12	32.3004530093595\\
10.125	33.4303425590791\\
10.135	32.6350155722357\\
10.14	33.0108472249864\\
10.145	33.7569430680168\\
10.155	32.5764653854997\\
10.16	34.0320960987742\\
10.17	32.630946464427\\
10.175	33.7853566753202\\
10.18	33.47852954375\\
10.185	32.5950906401983\\
10.195	33.6752252422008\\
10.205	33.0162877895056\\
10.21	33.8104284554546\\
10.215	33.0304352443061\\
10.22	33.0203451097043\\
10.225	33.4285006197732\\
10.23	32.7210769051612\\
10.235	32.8483142917483\\
10.24	33.2348912930121\\
10.25	32.3761096294122\\
10.255	33.1697780755261\\
10.26	32.9856222809565\\
10.265	31.977065298897\\
10.275	33.7004277261828\\
10.28	31.6575479464476\\
10.29	33.5763719187642\\
10.3	32.4467574041635\\
10.31	33.4528546457492\\
10.315	32.4679993146046\\
10.32	32.695143396759\\
10.325	33.4302885496191\\
10.33	32.5115178193985\\
10.34	33.1304638793116\\
10.345	32.3898469981423\\
10.35	33.598104425954\\
10.355	33.3059503567291\\
10.36	32.2783863384096\\
10.37	33.7012609715509\\
10.38	32.1213498487792\\
10.385	33.6315340898155\\
10.39	33.6955427471577\\
10.395	31.6386152699426\\
10.405	33.5184057394401\\
10.41	32.1097913527303\\
10.42	32.6314079128647\\
10.425	32.5139948725106\\
10.435	31.8417304560951\\
10.44	32.3079978797089\\
10.445	31.951829559284\\
10.45	32.3264625196137\\
10.455	32.0246703904281\\
10.46	30.9214398886529\\
10.465	32.7968635736123\\
10.47	32.7288998431623\\
10.475	30.5947564014857\\
10.485	33.1423302659699\\
10.495	31.104784404567\\
10.5	32.6502202664945\\
10.505	32.6452463169038\\
10.51	31.0326780345847\\
10.52	32.303472438002\\
10.525	31.4439455978477\\
10.53	32.092604023036\\
10.54	31.5337297877079\\
10.545	32.5011192988981\\
10.55	32.2802559808179\\
10.555	31.2292503680239\\
10.56	31.9269350826874\\
10.565	33.3974654640092\\
10.575	31.1348355167142\\
10.58	33.4849872745328\\
10.585	33.208080358101\\
10.59	31.5578053000588\\
10.6	33.1779973610983\\
10.61	31.8065548110173\\
10.62	32.7901905708506\\
10.625	32.0889248442875\\
10.63	32.7179760619526\\
10.635	32.0587851754441\\
10.64	32.1988263574277\\
10.645	33.5146091293028\\
10.655	31.8776064320593\\
10.66	33.4870379328559\\
10.665	33.3887001922957\\
10.67	32.4245921489482\\
10.675	32.3534640805937\\
10.68	33.8171523417977\\
10.685	33.0619666669089\\
10.69	31.5544120798795\\
10.695	33.1892979143717\\
10.7	32.8101750845829\\
10.705	31.901220416545\\
10.71	32.4163774763426\\
10.715	31.7003492957908\\
10.725	32.4249199461905\\
10.735	31.5142317726094\\
10.745	33.1570987078351\\
10.755	31.1979398632546\\
10.76	33.3362977067086\\
10.77	31.2622603660493\\
10.775	32.1980419824858\\
10.78	32.2827105656473\\
10.79	31.477625860498\\
10.795	31.7062527057639\\
10.8	31.2699683675292\\
10.805	31.3524338507116\\
10.81	32.0633039171586\\
10.815	30.6391707017641\\
10.82	31.0303962802476\\
10.825	32.4620349646189\\
10.835	31.0431986993771\\
10.84	32.2533646856216\\
10.845	32.3161698716267\\
10.85	31.1795631458031\\
10.855	31.4861745161257\\
10.86	32.6970436050971\\
10.87	30.9966657887977\\
10.875	31.8030751981115\\
10.88	31.1269602263911\\
10.89	31.428454102477\\
10.895	30.7908786157068\\
10.9	30.9454071073108\\
10.91	31.92303271108\\
10.915	30.542119583691\\
10.925	32.4998841973898\\
10.93	30.8209536262422\\
10.935	31.1003294798031\\
10.94	32.2603708885302\\
10.95	30.7650663578474\\
10.955	30.8479691975112\\
10.96	31.5646055450171\\
10.97	30.9679115440423\\
10.975	31.4855031424132\\
10.98	30.2967637997078\\
10.99	32.5242817474045\\
10.995	30.618880558094\\
11.005	32.5310772766337\\
11.015	30.9571407243059\\
11.02	31.4227054416244\\
11.025	32.5628970951143\\
11.035	30.7021834096056\\
11.04	31.6988962333067\\
11.045	31.0953831492061\\
11.055	31.9091220014477\\
11.06	30.4702628228425\\
11.07	32.1916880352345\\
11.08	30.3724100328773\\
11.09	32.7677503608456\\
11.1	30.4579270801209\\
11.105	32.0156253359811\\
11.115	31.1085298555539\\
11.12	31.3812757337244\\
11.125	30.9629970991556\\
11.135	31.7451169969847\\
11.14	31.0937226731733\\
11.145	29.8474767972094\\
11.155	32.4826591023465\\
11.16	30.3330167644367\\
11.165	30.4522962542378\\
11.17	31.834540317643\\
11.175	31.5572625447909\\
11.185	30.3314172764683\\
11.19	31.3432445142397\\
11.195	31.3475611541505\\
11.2	31.5388115912858\\
11.205	31.2289648899086\\
11.21	29.8879383322671\\
11.22	32.5832788111412\\
11.225	30.5777677248896\\
11.23	30.7464805245312\\
11.235	32.2324343263322\\
11.24	32.3321967083208\\
11.25	30.1869390191558\\
11.255	31.777683939131\\
11.26	31.007322475592\\
11.265	30.9863612040141\\
11.27	31.1094900056632\\
11.275	29.8629593490003\\
11.28	31.8070446097221\\
11.285	31.8665847154879\\
11.29	29.7616790238122\\
11.295	29.6812819765661\\
11.305	32.0749050064237\\
11.315	30.0625391073899\\
11.32	31.8750965910764\\
11.33	30.4735726944348\\
11.335	30.3324261423366\\
11.34	29.3781624663142\\
11.35	31.8064195626281\\
11.36	29.5556385708755\\
11.37	32.4109456521146\\
11.38	29.3587872716024\\
11.385	31.3302386622316\\
11.39	31.2548907160249\\
11.405	29.9632097085396\\
11.415	31.451206578913\\
11.42	30.6450209711973\\
11.425	28.5578717981231\\
11.435	32.1591027577518\\
11.445	29.5102684401465\\
11.455	31.2974097836874\\
11.465	29.7299370255026\\
11.47	29.8352310350251\\
11.475	29.7244826255708\\
11.485	31.225939795492\\
11.49	28.7743457635722\\
11.5	31.9556859687147\\
11.51	29.7931449883965\\
11.515	29.9366252916021\\
11.52	31.1601734649553\\
11.53	29.7095205005814\\
11.535	30.1557704703159\\
11.54	28.9248295228641\\
11.55	31.5229497762735\\
11.555	28.9206930877166\\
11.56	29.3485387028836\\
11.565	30.9533365741831\\
11.57	31.0651516867153\\
11.58	29.0461881702617\\
11.585	30.8849887081546\\
11.595	29.8879081778215\\
11.6	30.3717878846689\\
11.605	28.9824203950331\\
11.615	31.3381112749754\\
11.625	28.673199632481\\
11.635	31.1702839449258\\
11.645	29.0415453457018\\
11.65	30.3066301588674\\
11.655	29.9513680408082\\
11.66	29.9475089014936\\
11.665	30.2739703475827\\
11.67	29.2033560837585\\
11.675	29.4422320903959\\
11.68	30.4722138489317\\
11.685	30.5262571141463\\
11.69	29.1011036376199\\
11.695	29.2037939041986\\
11.7	31.0174518313734\\
11.71	29.7410977399691\\
11.715	29.8642495102378\\
11.72	29.8138757185018\\
11.725	30.1478521306421\\
11.73	30.0636124485232\\
11.735	29.7140333445287\\
11.74	28.7921957807817\\
11.75	30.818927304947\\
11.755	29.1717631843881\\
11.76	29.7011831383891\\
11.765	29.2915636126851\\
11.77	30.2353062029102\\
11.775	30.0218579526986\\
11.78	29.4378779672844\\
11.785	29.6608393240071\\
11.795	31.2104619071058\\
11.805	29.1248753500897\\
11.81	30.5945945591881\\
11.82	29.4327579638968\\
11.825	29.3645428695918\\
11.83	28.9384563620883\\
11.835	29.7263177132964\\
11.84	29.5137019749061\\
11.845	29.6979754349609\\
11.85	29.0840378653623\\
11.855	29.2298189855834\\
11.86	30.7358215022208\\
11.87	28.4870012297547\\
11.875	29.6092709625967\\
11.88	29.3375331394835\\
11.885	29.6796556649465\\
11.895	29.0570762887032\\
11.905	29.8380196241411\\
11.91	30.9112175628886\\
11.92	29.0669377926684\\
11.925	30.5207014194297\\
11.93	30.4726447824152\\
11.94	28.8865103618699\\
11.95	29.8676197280536\\
11.955	29.4090601651777\\
11.96	29.7287359580705\\
11.965	28.6185113343885\\
11.97	29.2246242339844\\
11.975	30.9150095205558\\
11.98	30.4020962196371\\
11.985	29.2205673265474\\
11.99	29.144440867431\\
12	30.7922619337593\\
12.005	29.2583024073364\\
12.01	29.4803106501586\\
12.015	28.9608863855995\\
12.02	29.3195456729997\\
12.025	30.6884435929785\\
12.035	28.1159861278326\\
12.05	29.9860607648969\\
12.055	27.726016438861\\
12.065	29.6336175896054\\
12.07	29.4579581271291\\
12.075	30.5840936926152\\
12.085	28.217901040227\\
12.095	30.5420988238291\\
12.1	30.5637701518797\\
12.105	28.1994141085348\\
12.11	28.8913756706423\\
12.115	30.7677076249322\\
12.12	29.9430942280532\\
12.125	29.9256434040567\\
12.135	28.3264024318901\\
12.14	30.9072713407037\\
12.145	31.0644521548642\\
12.155	28.1699653265323\\
12.165	31.3476156708738\\
12.175	28.7202152681899\\
12.185	28.8090248235115\\
12.19	30.7343623705027\\
12.195	30.6403211366112\\
12.205	27.9842643532349\\
12.215	31.5215071057115\\
12.225	28.7500824441015\\
12.235	29.6954159104286\\
12.24	31.0909810029865\\
12.245	30.4664513238017\\
12.255	28.33030755121\\
12.265	31.7793248773472\\
12.275	27.8795681947069\\
12.285	29.7877808838106\\
12.29	30.9382585424997\\
12.3	28.5140313023572\\
12.305	29.1058999848626\\
12.315	32.3780487015812\\
12.325	28.1523637016199\\
12.33	30.6622709389988\\
12.335	30.9354478763564\\
12.34	31.6361429884492\\
12.345	31.0521741225402\\
12.35	28.5034799315397\\
12.365	31.6857369402422\\
12.37	30.8419111418545\\
12.375	26.7331526857591\\
12.385	30.6288303518513\\
12.395	29.9225844901123\\
12.4	27.4928400720139\\
12.41	30.130925744023\\
12.42	31.1329689903562\\
12.425	27.1967725672446\\
12.435	31.6723669755333\\
12.445	30.8584796967964\\
12.45	29.1616706452772\\
12.455	29.6777897837372\\
12.465	31.4115837164642\\
12.47	31.3830534565656\\
12.475	28.0072984706142\\
12.485	31.5028285027838\\
12.5	28.4253490779573\\
12.505	29.8656515984483\\
12.51	30.0365480243876\\
12.515	30.4294648498254\\
12.52	31.2436924631714\\
12.525	28.7756843852388\\
12.535	31.3631512847017\\
12.54	29.2679228529036\\
12.545	29.5093987795498\\
12.55	27.7255130762618\\
12.555	29.9270923225722\\
12.56	29.6800251523539\\
12.565	28.7122143452494\\
12.57	31.5157276325581\\
12.58	27.8800741530777\\
12.585	31.1481702778544\\
12.59	29.7639184943056\\
12.595	29.9560783600679\\
12.6	28.810343829316\\
12.61	30.8023738910099\\
12.615	28.5476173206071\\
12.62	31.7640754569958\\
12.625	30.6563173722884\\
12.63	28.386653295147\\
12.635	31.7990606519449\\
12.655	28.8082065335439\\
12.66	30.825297585785\\
12.665	29.5533451456105\\
12.675	32.1741417075661\\
12.68	29.0726324254656\\
12.69	32.2018984160181\\
12.705	29.6285591046706\\
12.71	30.6165965700119\\
12.715	28.7583810158463\\
12.725	30.7693489890353\\
12.73	27.5177985791384\\
12.74	29.7595385248043\\
12.745	29.4245747520376\\
12.755	27.7895394315467\\
12.76	29.8747357118682\\
12.765	28.0547731719456\\
12.77	28.5752964841978\\
12.775	30.3334739128362\\
12.78	27.830360197123\\
12.785	28.1365433234248\\
12.795	29.445849948696\\
12.8	28.900831182379\\
12.805	26.2382752230459\\
12.81	29.6288748284006\\
12.82	26.151266382627\\
12.825	29.5471756052469\\
12.835	26.3616544781639\\
12.845	27.6504364956404\\
12.85	28.4110235597205\\
12.855	24.618414684519\\
12.86	27.7120951020515\\
12.865	28.08335855649\\
12.87	23.9338575051985\\
12.875	28.648540439541\\
12.885	26.149553314856\\
12.89	27.5029266796204\\
12.895	27.4101768869824\\
12.9	29.1035844947483\\
12.905	25.841627226919\\
12.91	26.5632289138392\\
12.915	29.2472093602599\\
12.92	25.5619249265393\\
12.93	28.9087775170171\\
12.935	26.2213192194226\\
12.945	27.1087187310504\\
12.95	29.195763314562\\
12.96	25.0084633858911\\
12.965	28.1303239208558\\
12.97	25.4857340857475\\
12.975	26.0882512531925\\
12.98	27.262364661466\\
12.985	26.0745209763796\\
12.99	26.0596217205964\\
12.995	25.5551394836541\\
13	28.1588988285162\\
13.005	27.1301874105541\\
13.01	23.2248970852287\\
13.015	27.2915969458135\\
13.02	25.7036602835614\\
13.025	25.7490526258307\\
13.03	26.8955247101494\\
13.035	26.8128328696063\\
13.04	27.2567678101676\\
13.045	23.5550990221793\\
13.05	28.1202280569229\\
13.055	28.6008302162336\\
13.06	23.0396947775422\\
13.065	26.9052792338721\\
13.075	24.7925252083642\\
13.08	27.2802072927237\\
13.085	26.3454580163612\\
13.09	28.1190492207564\\
13.095	24.6168858103978\\
13.1	26.0250910413692\\
13.105	29.0215505793928\\
13.11	24.4176799036258\\
13.115	25.8658766033526\\
13.12	25.768485666612\\
13.125	25.2776249419854\\
13.13	27.0829819953536\\
13.135	27.2716085420664\\
13.14	28.7389959157839\\
13.15	24.2894580516423\\
13.155	29.0698295350365\\
13.165	27.0524157730876\\
13.17	27.2336602452577\\
13.175	25.1214674249131\\
13.19	29.3880731538372\\
13.195	29.1613371973524\\
13.2	23.8023808366158\\
13.21	26.4778738214576\\
13.215	26.7366613573123\\
13.22	27.9732983436348\\
13.225	26.2761518918536\\
13.23	26.2165247188723\\
13.235	24.3600695755934\\
13.245	29.6291563851876\\
13.255	24.4086303406542\\
13.26	24.836052133876\\
13.265	25.7525502218469\\
13.27	28.1492357834162\\
13.275	27.9836258128427\\
13.28	28.5497956191863\\
13.285	25.2789180757577\\
13.29	25.5826625790519\\
13.295	29.1509378931523\\
13.315	23.0865511421805\\
13.33	29.3922883121129\\
13.335	28.5929438185421\\
13.34	23.5830623448797\\
13.345	26.0873189444101\\
13.35	25.629716705266\\
13.36	27.4225090933447\\
13.365	23.8786125682081\\
13.37	24.8227244194075\\
13.375	23.7007685098522\\
13.385	29.5710822842608\\
13.395	24.0130312801348\\
13.4	23.7802341997139\\
13.41	28.1251063279292\\
13.415	26.6096720780031\\
13.42	27.3940306572202\\
13.425	24.5976564152702\\
13.43	24.8667886273481\\
13.435	29.0308730736386\\
13.45	25.1213167059959\\
13.455	22.1796219097228\\
13.47	29.3476357648453\\
13.475	28.1874848604096\\
13.48	22.4488061306469\\
13.49	25.8944445790888\\
13.495	27.3122829856959\\
13.5	26.6492812247588\\
13.505	24.8858523079661\\
13.51	25.0260120793462\\
13.515	24.5940490984032\\
13.525	29.7043513083562\\
13.54	22.5993879365576\\
13.55	27.3494435542492\\
13.555	27.1468253701664\\
13.56	28.7972476267032\\
13.57	24.6003853223132\\
13.575	28.2086701560904\\
13.58	27.2208843198103\\
13.585	27.5389956949121\\
13.595	21.7815519191934\\
13.61	29.0444388691081\\
13.615	28.4354753043123\\
13.62	23.3235844038124\\
13.625	23.1604585093421\\
13.63	23.589105529017\\
13.635	26.7145439482861\\
13.645	25.1434598868182\\
13.65	26.4867145993693\\
13.655	21.5721126096994\\
13.665	28.4461577109976\\
13.68	22.9317437973474\\
13.685	23.2340625597335\\
13.69	24.394042650983\\
13.7	29.3656388105021\\
13.705	27.5055708332765\\
13.71	23.1938023824292\\
13.715	24.0430800289537\\
13.725	27.8710944991553\\
13.73	25.7786080400492\\
13.735	25.6145966629196\\
13.74	25.0993296557301\\
13.745	23.508299360821\\
13.75	27.9112710677443\\
13.755	28.1495678038312\\
13.77	23.9166810387894\\
13.775	25.7306725514805\\
13.78	24.6092696062458\\
13.79	28.8641144334338\\
13.795	25.3695921298788\\
13.8	24.9735769576896\\
13.815	28.4283013078527\\
13.82	24.6514633674081\\
13.825	25.5317258720197\\
13.83	24.2906691312317\\
13.835	24.3395161630883\\
13.84	28.7998737275435\\
13.845	28.0085689620245\\
13.86	23.0212364797276\\
13.865	25.4213077627139\\
13.87	23.5694513874722\\
13.88	27.6813366471652\\
13.885	23.939532811081\\
13.89	23.8791081306833\\
13.9	27.2051217337631\\
13.905	26.692246867011\\
13.91	22.9631866797914\\
13.915	24.0345497662668\\
13.92	23.2587177203266\\
13.93	28.2462820562125\\
13.945	24.7627219617454\\
13.955	26.1363132390043\\
13.96	25.4323051120756\\
13.965	27.9003767429866\\
13.97	27.1026328927829\\
13.975	24.612803294949\\
13.99	28.8306572145092\\
14	23.9623628099349\\
14.005	25.3378022089477\\
14.01	22.6206366229204\\
14.02	27.8522906895575\\
14.035	24.2082932039843\\
14.04	25.9324009099061\\
14.045	25.144706957199\\
14.05	23.600439095637\\
14.055	27.052888713417\\
14.065	24.0796781492909\\
14.075	26.2973994027427\\
14.08	27.9699478174413\\
14.09	24.1985333385202\\
14.095	25.638968634186\\
14.1	22.9395715372707\\
14.11	27.3267239989236\\
14.115	27.3582921743086\\
14.12	26.816548608424\\
14.125	24.2958962044448\\
14.13	26.1451055905345\\
14.135	24.954613546841\\
14.14	25.2208792230932\\
14.145	27.2879080150981\\
14.155	25.4510861279984\\
14.16	25.1721763308802\\
14.17	27.4406208635458\\
14.175	24.5353187813736\\
14.18	24.8808805070261\\
14.19	24.2500413158546\\
14.2	26.4218430084626\\
14.205	27.5352050878463\\
14.215	25.7166555610613\\
14.22	25.8568720831892\\
14.225	24.2707903259605\\
14.235	26.0304553426396\\
14.24	25.0062651619361\\
14.245	25.6894823782662\\
14.25	25.7245661789367\\
14.255	28.2163015418004\\
14.26	27.7525932869059\\
14.265	23.2527360236444\\
14.27	25.0151656632179\\
14.275	24.716512771472\\
14.28	24.0780583567877\\
14.29	26.1785802816894\\
14.295	27.5176957603362\\
14.305	22.9915629839672\\
14.31	25.0697433517127\\
14.315	23.2370126875244\\
14.325	25.7219072428847\\
14.33	25.7877055067262\\
14.335	26.1221622971325\\
14.34	24.4934418261529\\
14.345	26.5306543084028\\
14.35	25.8958535304018\\
14.355	23.8704198593818\\
14.36	24.9487291949449\\
14.365	23.9424037042938\\
14.375	25.6780839865381\\
14.385	28.9087590453264\\
14.395	24.3431657540779\\
14.4	23.5756765394348\\
14.41	26.5180816775014\\
14.415	26.5501697345406\\
14.42	28.4060927651735\\
14.425	27.417146626427\\
14.43	25.2521390977005\\
14.435	26.03894636054\\
14.44	24.8463098642814\\
14.45	26.0689549081817\\
14.455	24.1694995503988\\
14.46	24.9364125569102\\
14.465	24.5771027925493\\
14.475	27.9585278457691\\
14.485	23.4636861565683\\
14.495	22.7266498013915\\
14.5	23.3487501449532\\
14.505	24.6285402798275\\
14.51	27.5574411499655\\
14.515	26.6218126447793\\
14.52	22.8947006104231\\
14.53	23.6619583963125\\
14.535	24.8211805487504\\
14.54	24.4386855850562\\
14.55	26.9073687062569\\
14.555	25.1449403804684\\
14.56	24.9792210312402\\
14.57	26.1148914868189\\
14.575	25.8895845766575\\
14.58	24.1907687244055\\
14.585	24.6745478649792\\
14.59	24.484509423947\\
14.6	27.273864856129\\
14.615	24.3822719368526\\
14.62	21.7240132895098\\
14.63	24.0144641272205\\
14.64	28.4891627172046\\
14.65	23.5924336269817\\
14.655	23.880857820503\\
14.66	26.3930119316652\\
14.665	26.1376709408921\\
14.67	24.6942616267961\\
14.675	27.126147408446\\
14.685	24.9333815294812\\
14.7	27.8290596906731\\
14.71	21.945917658826\\
14.715	23.9268766911739\\
14.72	23.7438478898674\\
14.73	27.6066853938352\\
14.735	27.1911328554339\\
14.74	26.2506704228907\\
14.75	21.0599924227421\\
14.755	21.2382257092515\\
14.765	27.7151983276374\\
14.77	26.8672853400522\\
14.78	22.8201499458905\\
14.79	24.5122695325826\\
14.795	22.5831647841945\\
14.805	26.7172011296115\\
14.815	22.8018462200047\\
14.825	27.3395025913738\\
14.83	26.2479006540044\\
14.835	23.6749856630466\\
14.84	25.0174100351973\\
14.845	24.1498016713126\\
14.85	24.1795381418743\\
14.855	24.9025179697969\\
14.865	29.5174823601713\\
14.87	26.8563326940381\\
14.875	21.7809395840905\\
14.88	21.208227495794\\
14.885	22.2516343466373\\
14.895	27.2630687781074\\
14.9	27.8835635948428\\
14.905	27.8904874220214\\
14.915	22.4440314691756\\
14.92	21.5759006651171\\
14.93	26.4343952111426\\
14.945	24.6836465138622\\
14.955	25.5159277709422\\
14.96	23.7301110764407\\
14.965	24.9751184637949\\
14.97	24.9172792625914\\
14.98	21.6145102152765\\
14.99	27.8145268042756\\
14.995	27.2143239768269\\
15.005	24.1514164520334\\
15.015	21.7173257226894\\
15.02	21.0122276551877\\
15.03	29.3274048554456\\
15.045	21.3985940259083\\
15.05	21.5999664542806\\
15.055	23.8081149781989\\
15.06	23.3360845638062\\
15.07	28.9855867237993\\
15.085	21.4949391264005\\
15.095	25.4894659122857\\
15.1	24.3423026794904\\
15.105	26.570188379002\\
15.11	26.6219738261322\\
15.12	24.8669855440166\\
15.125	25.488721511786\\
15.13	27.1719558377956\\
15.14	23.3618250085715\\
15.145	24.1105171843601\\
15.15	23.967726809072\\
15.16	27.2347629494646\\
15.165	27.6198789532225\\
15.17	26.999036426805\\
15.18	20.8733932852855\\
15.185	20.6233509403959\\
15.195	27.6018662127449\\
15.2	27.1211931523699\\
15.205	27.0700669904304\\
15.225	20.6590091523655\\
15.235	27.2138019315088\\
15.245	25.3601210172846\\
15.25	23.8131027327357\\
15.255	24.6559330628677\\
15.265	22.7379556500486\\
15.27	26.2936403461276\\
15.275	25.9729824074923\\
15.285	23.422504875848\\
15.29	24.6268639929521\\
15.295	26.955359441161\\
15.305	24.4131267613809\\
15.31	25.860311217929\\
15.32	22.583948035744\\
15.325	23.9367959647924\\
15.335	28.4495331173469\\
15.35	23.189834272417\\
15.355	21.6503118815292\\
15.36	23.2084535816325\\
15.37	29.126814693285\\
15.375	28.2196136263196\\
15.385	23.483916613002\\
15.39	22.1966932998329\\
15.395	23.6659316368038\\
15.4	23.5791924436877\\
15.41	28.6950756883452\\
15.425	23.3617658826937\\
15.435	24.8444303567218\\
15.44	23.0789564810773\\
15.45	27.2599512611438\\
15.46	23.6337198871378\\
15.465	23.6403687659914\\
15.47	25.4894437008767\\
15.475	24.8121977705091\\
15.48	22.3920362711869\\
15.485	25.3103983246839\\
15.49	24.9811106265804\\
15.495	23.7917473685976\\
15.505	25.5357293104789\\
15.51	26.7709366840354\\
15.52	22.8864496280274\\
15.525	24.165087990916\\
15.53	23.3949688198558\\
15.55	27.281557242043\\
15.56	23.2236847219205\\
15.565	21.9687395714136\\
15.585	27.9532965531344\\
15.59	27.110860291958\\
15.6	22.8419413054297\\
15.605	22.0568083245755\\
15.615	25.8436151591775\\
15.62	26.2628392020661\\
15.625	27.3376172945704\\
15.645	23.2643381208982\\
15.65	24.9930964036187\\
15.655	24.648864502869\\
15.665	25.9309632923405\\
};
%\addlegendentry{ geom emp}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509925570502\\
0.00999999999999801	50.4632836372698\\
0.0150000000000006	50.2243514549413\\
0.0249999999999986	47.2268145381419\\
0.0399999999999991	50.2889660012277\\
0.0549999999999997	48.328218336199\\
0.0649999999999977	48.8508539103999\\
0.0750000000000028	48.1521154092387\\
0.0799999999999983	48.1663963339238\\
0.0850000000000009	48.200814328692\\
0.0949999999999989	47.73547495901\\
0.100000000000001	48.0074253470181\\
0.109999999999999	49.4091007929906\\
0.115000000000002	49.5265898128839\\
0.125	48.7387885009456\\
0.130000000000003	48.930759943512\\
0.140000000000001	49.6442081545069\\
0.149999999999999	48.9588163872426\\
0.155000000000001	49.3550754065365\\
0.164999999999999	51.4684030986888\\
0.170000000000002	51.7596054816552\\
0.18	51.0945645550611\\
0.185000000000002	51.3696356693833\\
0.195	52.2010852857399\\
0.200000000000003	52.2387130371226\\
0.204999999999998	52.2287763074363\\
0.210000000000001	52.2861027627251\\
0.219999999999999	52.5073870736292\\
0.234999999999999	51.9506490903241\\
0.240000000000002	52.0266499683489\\
0.244999999999997	52.0268055996753\\
0.25	51.8299824909675\\
0.265000000000001	50.5576437491924\\
0.270000000000003	50.5534374143251\\
0.274999999999999	50.3827180209603\\
0.289999999999999	48.8403573408728\\
0.299999999999997	49.3404153801098\\
0.305	49.1375560746027\\
0.314999999999998	47.9830146967778\\
0.32	48.2831143775293\\
0.335000000000001	49.850970418856\\
0.344999999999999	50.2466928195827\\
0.369999999999997	51.6559272513475\\
0.375	51.7191076822614\\
0.380000000000003	51.5769702726656\\
0.384999999999998	51.5690439017114\\
0.390000000000001	51.6657774442953\\
0.395000000000003	51.5810395254503\\
0.409999999999997	50.6203963670584\\
0.420000000000002	50.0337060150791\\
0.435000000000002	48.6297963395645\\
0.439999999999998	48.5104545861515\\
0.454999999999998	49.302337099411\\
0.469999999999999	49.7827096944062\\
0.490000000000002	51.3096210302196\\
0.509999999999998	50.5486725679874\\
0.515000000000001	50.5521180390372\\
0.524999999999999	50.4253362659517\\
0.545000000000002	48.9284826167388\\
0.549999999999997	48.9513000796405\\
0.564999999999998	49.6821460145811\\
0.575000000000003	49.8711402359665\\
0.600000000000001	50.3689956242195\\
0.609999999999999	50.0651367398342\\
0.615000000000002	50.0765634074972\\
0.619999999999997	49.8372722870309\\
0.625	49.8573169243272\\
0.630000000000003	49.7926054467161\\
0.645000000000003	49.3724319872839\\
0.649999999999999	49.3207162970756\\
0.670000000000002	49.8933945199377\\
0.685000000000002	49.4220799131336\\
0.689999999999998	49.223609779292\\
0.695	49.2487437921226\\
0.700000000000003	49.1603639261693\\
0.710000000000001	49.623672264163\\
0.719999999999999	49.8663883828586\\
0.740000000000002	49.2697392699691\\
0.75	49.3736536827532\\
0.759999999999998	49.5852619805513\\
0.770000000000003	49.3904661531871\\
0.784999999999997	48.678006935237\\
0.789999999999999	48.6130992065605\\
0.799999999999997	48.8290925537607\\
0.814999999999998	49.5565809754018\\
0.82	49.6416405166994\\
0.825000000000003	49.636409841118\\
0.829999999999998	49.5930566753063\\
0.859999999999999	48.7105411741765\\
0.875	48.4184590660132\\
0.880000000000003	48.4224787471751\\
0.895000000000003	48.8924062147503\\
0.909999999999997	49.2619775198967\\
0.920000000000002	49.1619656547707\\
0.939999999999998	48.5218673663715\\
0.950000000000003	48.4410886091262\\
0.965000000000003	48.6064146873761\\
0.969999999999999	48.6103803686412\\
0.975000000000001	48.6012966451998\\
0.994999999999997	48.3309213094604\\
1	48.3119401490763\\
1.01	48.4507759736007\\
1.025	48.7229901594013\\
1.03	48.7523877486782\\
1.04	48.6132782221178\\
1.065	47.8268435433265\\
1.07	47.8066734697035\\
1.075	47.8539781470172\\
1.1	48.3745652743844\\
1.105	48.3916367752853\\
1.11	48.366686960658\\
1.12	48.2101141557352\\
1.14	47.8086175428314\\
1.145	47.7769483658711\\
1.15	47.786567348435\\
1.17	47.9306394092942\\
1.175	47.9200569401118\\
1.185	47.8170866359246\\
1.2	47.6436535146335\\
1.205	47.6139555655305\\
1.21	47.6181130146547\\
1.215	47.631738342125\\
1.245	47.8612530847253\\
1.25	47.8307970251328\\
1.26	47.6635566991353\\
1.29	47.0124580234283\\
1.295	47.0330623114779\\
1.305	47.2121917340613\\
1.33	47.7578631364266\\
1.335	47.7789950609838\\
1.34	47.7451531600226\\
1.35	47.5421042583908\\
1.39	46.4168276203749\\
1.4	46.5836091600864\\
1.435	47.523139430641\\
1.44	47.5318810160156\\
1.445	47.4982382056188\\
1.455	47.3005987663013\\
1.475	46.586745976525\\
1.49	46.1083088002956\\
1.5	45.9825458766184\\
1.505	45.9933171183193\\
1.515	46.1336377152288\\
1.555	46.9561164396716\\
1.565	46.9982713704447\\
1.57	46.9868163989568\\
1.58	46.8991858201957\\
1.595	46.6144564951465\\
1.64	45.5496200731823\\
1.65	45.5123256371691\\
1.655	45.5342408224381\\
1.665	45.6417991558061\\
1.68	45.9352076807573\\
1.705	46.460590900395\\
1.715	46.5531118763017\\
1.72	46.5566146914087\\
1.725	46.5314777247284\\
1.735	46.3954712079017\\
1.755	45.8847088500484\\
1.78	45.2702009465106\\
1.79	45.1489165323293\\
1.8	45.1150191010041\\
1.805	45.1253306780812\\
1.815	45.1994525136747\\
1.855	45.6088150777025\\
1.86	45.625361980273\\
1.865	45.6189917348127\\
1.875	45.57509879089\\
1.915	45.2898839417219\\
1.92	45.2749737418768\\
1.925	45.281754665188\\
1.93	45.2785598530849\\
1.955	45.3146097686117\\
1.965	45.3061034874779\\
1.98	45.2324038201922\\
1.995	45.1133467977219\\
2.015	44.929665872143\\
2.04	44.7428999008147\\
2.07	44.6649536889874\\
2.085	44.6482067496913\\
2.11	44.5606039620021\\
2.125	44.4497697330598\\
2.13	44.4363234185712\\
2.145	44.3475629296847\\
2.15	44.3174359064665\\
2.155	44.3232971637198\\
2.16	44.2825900558375\\
2.165	44.2916080763382\\
2.17	44.2851193280209\\
2.175	44.3051131302572\\
2.18	44.3057669283631\\
2.195	44.3815812523134\\
2.215	44.4882575564038\\
2.235	44.5887167573521\\
2.25	44.5816079907009\\
2.255	44.59849528474\\
2.265	44.5627223922602\\
2.285	44.4843562584037\\
2.29	44.4748240476267\\
2.32	44.3526322169644\\
2.325	44.3445394034039\\
2.335	44.2943320079026\\
2.345	44.2521467174325\\
2.38	43.8136476478364\\
2.405	43.3284636511108\\
2.425	42.8122391114497\\
2.43	42.7496221598808\\
2.445	42.438448095277\\
2.46	42.2807313318977\\
2.47	42.2646739733744\\
2.495	42.4966045722268\\
2.515	42.9761927310598\\
2.52	43.0394312926071\\
2.535	43.4206680517163\\
2.56	43.9486854129033\\
2.58	44.202814479458\\
2.585	44.2443829557056\\
2.59	44.2443636583785\\
2.6	44.2891442419122\\
2.625	44.2124340855138\\
2.685	43.766942078069\\
2.69	43.760257231583\\
2.71	43.6037679428728\\
2.725	43.4551184308331\\
2.74	43.2764763855742\\
2.75	43.1257481353773\\
2.755	43.0783927582898\\
2.805	41.8619003539261\\
2.825	41.3076636038057\\
2.83	41.2218387390219\\
2.85	40.6860468511497\\
2.855	40.6592758042743\\
2.87	40.4125456837754\\
2.885	40.2716074393284\\
2.89	40.2599631675334\\
2.9	40.2620093778723\\
2.905	40.2806600574684\\
2.935	40.5911831954106\\
2.945	40.7753014898\\
2.97	41.166048981759\\
2.985	41.5097396962854\\
2.99	41.5122418935574\\
3.005	41.8422485385828\\
3.015	41.9285173569743\\
3.035	42.2316801333082\\
3.055	42.4137533455859\\
3.065	42.5577692667561\\
3.07	42.5871172864108\\
3.095	42.92961867638\\
3.1	42.8973659821326\\
3.115	43.065259674417\\
3.12	43.0670964561988\\
3.13	43.1650128185207\\
3.135	43.1997707642865\\
3.145	43.3242672162233\\
3.155	43.1944422946248\\
3.165	43.3888695064247\\
3.17	43.3864852860292\\
3.18	43.2835418904404\\
3.185	43.2935451595572\\
3.19	43.3161550351952\\
3.195	43.3138348957359\\
3.2	43.3252071964969\\
3.205	43.3076849308867\\
3.215	43.1570824618891\\
3.225	43.2353080601128\\
3.23	43.2130874918891\\
3.245	42.935008459971\\
3.255	43.0465302157551\\
3.275	42.6670958096053\\
3.28	42.7099400267423\\
3.285	42.6878154429226\\
3.305	42.399315451708\\
3.31	42.4182665549787\\
3.32	42.2145481372648\\
3.325	42.2037000130696\\
3.33	42.2496710561961\\
3.335	42.2197907793776\\
3.355	41.716422236991\\
3.36	41.7213581693177\\
3.365	41.7532178494194\\
3.37	41.8479822992015\\
3.38	41.6380840268358\\
3.395	41.1866896615902\\
3.41	41.09208394662\\
3.415	41.1600598700647\\
3.425	40.8023813476771\\
3.43	40.770112116907\\
3.44	40.4317544086974\\
3.49	39.4060942338431\\
3.5	39.0899909162836\\
3.505	39.0824920009472\\
3.515	38.7905211811914\\
3.52	38.7981747408054\\
3.53	38.5341132208909\\
3.575	37.7853832123604\\
3.59	37.6597028992965\\
3.6	37.5957958194358\\
3.605	37.6136031984102\\
3.61	37.5945769224873\\
3.615	37.6010110088556\\
3.62	37.631443042217\\
3.625	37.6260275954277\\
3.635	37.644696528331\\
3.645	37.5961668428811\\
3.65	37.5971216812101\\
3.655	37.5706792724749\\
3.66	37.5980216960745\\
3.665	37.6504698779142\\
3.69	38.2476381358172\\
3.695	38.2130263737147\\
3.71	38.2556437438118\\
3.72	38.4089623040222\\
3.73	38.7300498556797\\
3.735	38.7554083478919\\
3.745	38.8932436154405\\
3.755	38.9752762269301\\
3.77	39.2185580547489\\
3.78	39.3293769764321\\
3.795	39.6735057421766\\
3.8	39.7280271643972\\
3.805	39.6911299171597\\
3.81	39.6021247898033\\
3.82	39.7766726277313\\
3.83	40.036198041742\\
3.835	39.8791632557825\\
3.84	39.8790841015099\\
3.845	39.8517388995219\\
3.855	40.1042399731892\\
3.86	40.146085415931\\
3.87	40.0448450599479\\
3.875	40.23252501966\\
3.88	40.1605943774386\\
3.885	40.166860455575\\
3.89	40.1311632106946\\
3.9	40.381511090699\\
3.91	40.1633111200698\\
3.915	40.1999942941653\\
3.925	40.487208575487\\
3.93	40.410540223402\\
3.935	40.2474223207416\\
3.95	40.5776557919955\\
3.955	40.3889159944042\\
3.96	40.3874534152113\\
3.97	40.637330048513\\
3.975	40.6349914494142\\
3.98	40.5216192900851\\
3.99	40.7436791781397\\
3.995	40.7110115971403\\
4	40.7450474693937\\
4.01	40.8634913092604\\
4.015	40.8709399466924\\
4.02	40.8321403800397\\
4.03	41.0339188221587\\
4.035	41.0329682377364\\
4.04	40.9797512459219\\
4.045	41.0252462794945\\
4.055	41.2866135056343\\
4.06	41.0890323150241\\
4.065	41.1432618982567\\
4.075	41.3818734709858\\
4.085	41.2008188596123\\
4.095	41.556918438334\\
4.105	41.3177648856761\\
4.115	41.6478134466762\\
4.12	41.5798549700356\\
4.125	41.427066934429\\
4.13	41.4766974885743\\
4.135	41.6483152391353\\
4.14	41.6622399750628\\
4.145	41.4804533572498\\
4.15	41.5054135444068\\
4.155	41.6575121902136\\
4.16	41.671004918409\\
4.17	41.4958885518241\\
4.18	41.6803745705796\\
4.19	41.4569525161983\\
4.2	41.6403288117967\\
4.21	41.4247899815812\\
4.215	41.4518647874316\\
4.22	41.5481091010733\\
4.225	41.524344640907\\
4.235	41.3332324670471\\
4.24	41.4535498581327\\
4.245	41.4602073650635\\
4.255	41.2225832296298\\
4.265	41.4043346092441\\
4.275	41.0866790184569\\
4.285	41.3054693605844\\
4.3	41.0253428121711\\
4.31	41.202164500922\\
4.32	40.8500503687734\\
4.33	41.1004943515637\\
4.34	40.7641308073337\\
4.345	40.8345995172373\\
4.35	40.9967802031558\\
4.355	40.910963492178\\
4.365	40.6845440731613\\
4.375	40.8953489677418\\
4.385	40.5415639013623\\
4.395	40.7864770981805\\
4.405	40.5776061128089\\
4.41	40.6230780313769\\
4.415	40.6215340536617\\
4.42	40.6511702194791\\
4.425	40.62683076852\\
4.435	40.4770241069608\\
4.44	40.5225081021731\\
4.445	40.5049106620195\\
4.45	40.5338068824313\\
4.46	40.3767039763255\\
4.465	40.3883002947977\\
4.47	40.4130388431574\\
4.475	40.4925123212214\\
4.485	40.1124509346915\\
4.49	40.2023532619068\\
4.495	40.4013161895155\\
4.51	40.0852641624856\\
4.515	40.1032756478854\\
4.52	40.2001016857554\\
4.525	40.1826566887614\\
4.535	39.9550288934217\\
4.54	39.998946037987\\
4.545	39.9969382713756\\
4.565	39.7833533425227\\
4.57	39.8119753788897\\
4.585	39.7179713271648\\
4.595	39.425700574748\\
4.605	39.5434530074647\\
4.61	39.4747120090612\\
4.615	39.2022397143112\\
4.625	39.2667021705737\\
4.63	39.3959299276595\\
4.645	38.9562356558947\\
4.65	39.000397778011\\
4.655	39.1336972780365\\
4.67	38.7577418916286\\
4.675	38.6919066757652\\
4.68	38.7499559260272\\
4.69	38.6422647442259\\
4.705	38.3900623088974\\
4.71	38.2402522912837\\
4.72	38.4532247211703\\
4.74	37.9381386649745\\
4.745	37.9423846410725\\
4.75	38.2020862668992\\
4.76	37.6952678903626\\
4.765	37.852736766348\\
4.775	37.608327986427\\
4.78	37.7155258169589\\
4.785	37.5249463884193\\
4.79	37.5909331142946\\
4.805	37.237226509392\\
4.81	37.3039016033723\\
4.815	37.3017900697054\\
4.82	37.4143752035845\\
4.825	37.1450701595748\\
4.83	37.1243216961362\\
4.84	36.8625708934946\\
4.85	37.0344854442208\\
4.855	36.7543608779266\\
4.86	36.7954601022361\\
4.87	36.3857414610728\\
4.88	36.6914040617252\\
4.885	36.5500371597203\\
4.89	36.5926937573919\\
4.9	36.2356267300125\\
4.905	36.2190947214023\\
4.915	36.1073362154749\\
4.92	36.085161954287\\
4.925	36.3032873017623\\
4.93	36.2511192829667\\
4.935	35.8125579887041\\
4.94	35.7648575315528\\
4.95	35.8775755531018\\
4.955	35.9391651911242\\
4.96	35.890975392023\\
4.965	35.5439994881748\\
4.97	35.6395147505251\\
4.975	35.6430288501239\\
4.99	35.2928621288807\\
4.995	35.4004923197081\\
5	35.4036329314777\\
5.005	35.5039497081415\\
5.02	34.9296307459025\\
5.025	35.0835259724287\\
5.035	35.0261147519205\\
5.04	35.1466863289281\\
5.05	34.8416792227529\\
5.065	34.4059477598455\\
5.075	34.6939048274394\\
5.085	34.6262802736367\\
5.095	34.3756744205067\\
5.1	34.3261225129423\\
5.105	34.3337123749979\\
5.11	34.0036372808741\\
5.115	34.0027469582925\\
5.125	34.357370864463\\
5.13	34.4148400841306\\
5.135	34.2152426126892\\
5.145	33.7117931669311\\
5.15	33.9613941304446\\
5.155	33.8655358568163\\
5.16	33.88560635253\\
5.165	33.7278701563477\\
5.17	33.7627400080759\\
5.18	34.0033031472414\\
5.185	33.8743423202773\\
5.19	33.4120399046309\\
5.195	33.4025064096013\\
5.205	33.5383742864842\\
5.21	33.5364302371691\\
5.215	33.6687224344575\\
5.22	33.4096281880851\\
5.225	33.6787527377444\\
5.23	33.7100071975272\\
5.245	33.0999613418658\\
5.255	33.3248113510377\\
5.26	33.5194310380153\\
5.265	33.3162073256332\\
5.27	33.3217977626371\\
5.275	33.2551980917818\\
5.28	33.6809364032634\\
5.285	33.3957700911632\\
5.29	33.3912411958019\\
5.3	32.8703757701043\\
5.31	33.4240657717783\\
5.315	33.3441401177611\\
5.325	33.4975544564307\\
5.33	33.1078831877077\\
5.335	33.4672404955872\\
5.345	33.373475333728\\
5.35	33.0131104303275\\
5.355	33.1423482105599\\
5.36	33.0592993214911\\
5.375	33.6801647581258\\
5.38	33.3180890460255\\
5.39	33.6683598091031\\
5.395	33.5060634823205\\
5.4	33.5196122666885\\
5.405	33.4959852096782\\
5.41	33.1217769526975\\
5.415	33.2328099191963\\
5.42	33.7491995504484\\
5.425	33.5534041347976\\
5.43	33.7885433107623\\
5.435	33.7009364813569\\
5.44	33.7309130728351\\
5.445	33.6532744665048\\
5.45	34.12109515782\\
5.465	33.5864704684406\\
5.47	33.9248418254602\\
5.475	33.59787066449\\
5.485	34.1315164027976\\
5.49	34.0438073509436\\
5.495	34.1427332341745\\
5.5	34.4468775918653\\
5.505	34.1911685843905\\
5.51	34.4522506627932\\
5.52	33.9994308436225\\
5.525	34.0312637385828\\
5.535	34.3429597193302\\
5.54	34.2536039969743\\
5.545	34.3903551604564\\
5.55	34.2537936313371\\
5.555	34.2555128567897\\
5.565	34.7878884747186\\
5.57	34.6533381714356\\
5.575	34.8503088045121\\
5.585	34.5805067739259\\
5.59	34.573204460761\\
5.595	34.6496745635319\\
5.6	34.4048018495947\\
5.615	34.8510151000067\\
5.62	34.8319850609166\\
5.625	35.1071338425815\\
5.635	34.9876816763742\\
5.64	35.046431376351\\
5.645	35.1701349517187\\
5.65	35.1061802434696\\
5.655	35.4338005941666\\
5.665	34.9374411565261\\
5.675	35.2427720142677\\
5.68	34.9240010528641\\
5.685	35.2145143778022\\
5.69	35.1465642803188\\
5.7	35.2920589068428\\
5.705	35.5445217368874\\
5.71	35.5219368454345\\
5.72	35.3000491461094\\
5.725	35.3148446238846\\
5.73	35.0252183212017\\
5.735	35.5478170414586\\
5.74	35.3339031372282\\
5.745	35.3085041759189\\
5.75	35.3893893560838\\
5.755	35.3836449601428\\
5.76	35.1582986178918\\
5.765	35.6527385785285\\
5.77	35.5129160883817\\
5.775	35.5295578510574\\
5.78	35.4826302620039\\
5.785	35.5743117371518\\
5.79	35.4366149474618\\
5.795	35.8028768595516\\
5.8	35.7230937978321\\
5.805	35.7974565303441\\
5.81	35.1884010665531\\
5.815	35.5362826689671\\
5.82	35.1966878018379\\
5.825	35.3355582986396\\
5.835	35.7491231332845\\
5.84	35.5850623057588\\
5.845	35.9062114906433\\
5.85	35.4055436617268\\
5.86	35.9307377614406\\
5.87	35.5505640511621\\
5.875	35.8432619380185\\
5.88	35.5157822318465\\
5.885	35.7877833620138\\
5.89	35.7958360428828\\
5.895	35.9733988491472\\
5.9	35.6872069555859\\
5.905	35.6959872973707\\
5.91	35.6172463170828\\
5.915	35.3819000828963\\
5.925	36.0905046023009\\
5.93	35.7429348063581\\
5.935	36.0019778103322\\
5.94	36.0007500227537\\
5.945	35.8495774716661\\
5.95	35.9248414685453\\
5.955	36.1064573324289\\
5.965	35.8523986050547\\
5.97	35.8958507302632\\
5.975	35.6488423861927\\
5.985	35.9520357726313\\
5.99	36.1017119014433\\
5.995	35.9644623035675\\
6	36.1538898592227\\
6.01	35.7798490805159\\
6.02	36.1601816189258\\
6.025	35.9961345867129\\
6.03	36.3322982760547\\
6.035	36.1867317356205\\
6.04	36.2115133132602\\
6.05	36.5284364408696\\
6.055	36.3094910902002\\
6.06	36.4653322194049\\
6.075	35.9965377730024\\
6.08	36.523667332661\\
6.085	36.1076195678391\\
6.095	36.5117427780274\\
6.1	36.550350403843\\
6.105	36.3814303219673\\
6.11	36.6938009745751\\
6.115	36.7113195961623\\
6.12	36.5577312378639\\
6.125	36.8172734840408\\
6.13	36.5179025044271\\
6.135	36.7150741587652\\
6.14	36.50748459123\\
6.145	37.0597937273657\\
6.15	36.5488250979558\\
6.155	37.0604819932038\\
6.17	36.7583859422419\\
6.175	37.1107155051827\\
6.18	36.6443908275136\\
6.19	37.0350172063834\\
6.195	36.6707512470136\\
6.2	36.9311999123505\\
6.205	36.8598160250094\\
6.21	37.1629670043059\\
6.215	36.8863231693088\\
6.22	37.4555960093492\\
6.225	37.1778226404344\\
6.23	37.2555088827372\\
6.235	37.0933140334359\\
6.24	37.412007862648\\
6.245	36.994266049313\\
6.25	37.4106395791247\\
6.26	37.0054624814322\\
6.265	37.4256219086098\\
6.27	37.0913397345313\\
6.275	37.365782912026\\
6.28	37.3261387206905\\
6.285	37.4560353462822\\
6.29	37.1572603235284\\
6.295	37.5615358718159\\
6.3	37.5381101802576\\
6.305	37.4931298386125\\
6.31	37.144625869805\\
6.315	37.3331127624822\\
6.32	37.3532278601935\\
6.325	37.4065077340201\\
6.33	37.9028098986734\\
6.335	37.5144530426342\\
6.34	37.5448194469956\\
6.35	37.7677683485512\\
6.355	37.7605692851805\\
6.36	38.0246560672871\\
6.37	37.4604348364393\\
6.375	37.4051701329523\\
6.38	37.4452631110135\\
6.385	37.5238962117349\\
6.395	37.974128757248\\
6.4	37.7045926015306\\
6.405	37.7729204017118\\
6.42	37.418015619381\\
6.425	37.80541382488\\
6.43	37.4156148129842\\
6.435	37.6703891701823\\
6.44	37.6887444874243\\
6.445	37.6080090026472\\
6.45	37.621024688222\\
6.46	37.8391234452975\\
6.465	37.6247085666606\\
6.47	38.0678560793193\\
6.475	37.748122217612\\
6.48	37.8110137437005\\
6.485	37.7074439318663\\
6.49	37.7924098892439\\
6.495	37.6171658664374\\
6.505	37.8546278479033\\
6.51	37.3978991928146\\
6.515	37.8225066994874\\
6.52	37.2848477200023\\
6.525	37.5696836479364\\
6.53	37.4069641162499\\
6.535	37.693147683711\\
6.545	37.5653795241084\\
6.55	37.8318179494999\\
6.555	37.328498247659\\
6.56	37.6167360308174\\
6.565	37.4165485787731\\
6.57	37.5649125900977\\
6.575	37.3792939649709\\
6.58	37.8913244914297\\
6.59	37.5407232430666\\
6.595	37.8274605157093\\
6.6	37.2626926964689\\
6.605	37.5458552424187\\
6.61	37.3563912386998\\
6.615	37.490176250253\\
6.62	37.4182633012851\\
6.63	37.7425695254918\\
6.635	37.3603528976857\\
6.64	37.5566503929863\\
6.65	37.3712024597009\\
6.655	37.4175850446042\\
6.66	37.5856743801274\\
6.665	37.0963931401611\\
6.675	37.1634630533669\\
6.68	36.8462670205508\\
6.685	37.4859832355636\\
6.695	37.3172524030512\\
6.7	37.2621436897439\\
6.705	37.1521411152787\\
6.71	37.3620459345835\\
6.715	37.2195025636857\\
6.72	37.4905152660747\\
6.73	37.2005744499712\\
6.735	37.4417001754318\\
6.74	37.2381311658095\\
6.745	36.8398829149775\\
6.75	37.2155840232534\\
6.755	37.1619853236015\\
6.76	36.98672649838\\
6.765	37.2719921703859\\
6.77	36.9006832963795\\
6.775	37.0282967102181\\
6.78	37.2703017264887\\
6.785	37.2057727239934\\
6.795	36.9896786802064\\
6.8	37.2734307037993\\
6.805	37.0574797625176\\
6.815	37.1406750554833\\
6.82	36.8619936192526\\
6.825	36.8583468839098\\
6.83	37.0529178235181\\
6.835	36.8103822281023\\
6.84	36.7881758606427\\
6.845	37.2500796314064\\
6.85	36.7563891000564\\
6.855	36.8434371205945\\
6.86	37.1626225396315\\
6.865	37.0506479468974\\
6.87	37.1222141097533\\
6.875	36.9970664035342\\
6.88	37.2909600914234\\
6.885	37.1163252999279\\
6.89	37.4067596604225\\
6.895	37.2587410991869\\
6.9	36.7439446509135\\
6.905	37.371447352151\\
6.91	37.2560169364607\\
6.915	36.9726503786087\\
6.92	36.9619574625756\\
6.93	37.1463915319134\\
6.935	37.0068234425306\\
6.94	37.1615398377306\\
6.945	36.7523852520759\\
6.955	37.4647456854817\\
6.96	36.9290840898828\\
6.975	37.3742554901509\\
6.98	37.0770297741281\\
6.985	37.1974198556471\\
6.99	37.1466476215233\\
6.995	36.9548114205449\\
7	37.5660881168754\\
7.01	36.9602201560375\\
7.015	37.2470144650395\\
7.02	37.1184207367771\\
7.025	37.2325029219344\\
7.03	36.9630064090941\\
7.035	37.3226220185445\\
7.04	37.1265977460886\\
7.045	37.3314133649393\\
7.05	37.7842663913166\\
7.055	37.0278756710693\\
7.06	37.5431486742604\\
7.065	37.4764571116128\\
7.07	37.2327179267354\\
7.075	37.7429455017478\\
7.08	37.4179061529284\\
7.085	37.5542128171212\\
7.09	37.2940734912127\\
7.1	37.6548072094129\\
7.105	37.1388518285237\\
7.11	37.5098252567656\\
7.115	37.1119154612949\\
7.12	37.2579005955842\\
7.125	37.7400960743791\\
7.135	37.3332616342579\\
7.14	37.3487869547477\\
7.145	37.5017883877772\\
7.15	37.337748944365\\
7.155	37.6318291672185\\
7.16	37.6400706249959\\
7.165	37.3432848705433\\
7.17	37.7686938114309\\
7.175	37.5920116062585\\
7.18	37.6461356759853\\
7.185	37.7524514663352\\
7.195	37.5822222428577\\
7.2	37.2171863631274\\
7.205	37.75897982172\\
7.215	37.6437120852583\\
7.22	37.9764848838716\\
7.225	37.2931969794864\\
7.235	37.7293376926368\\
7.24	37.5249912687187\\
7.245	37.9008672672379\\
7.25	37.8532073726878\\
7.255	38.0325043495339\\
7.26	37.706287863867\\
7.265	37.7455748223719\\
7.27	38.0111497242068\\
7.275	37.670857264511\\
7.28	38.2099175891716\\
7.285	37.995153639082\\
7.29	37.557731982507\\
7.295	37.9445193121971\\
7.3	37.711122424408\\
7.305	37.8392909520444\\
7.31	37.8104900903208\\
7.315	37.8237126356382\\
7.32	37.8922812587518\\
7.325	37.4631680797212\\
7.33	37.7801958220945\\
7.335	37.3859368653855\\
7.34	37.4062865276676\\
7.345	38.1344545803018\\
7.35	37.6356857922133\\
7.355	37.8722473558145\\
7.36	37.8647671266382\\
7.365	37.4367393200242\\
7.37	37.8129151554721\\
7.375	37.5604549133449\\
7.385	37.8506619903884\\
7.39	37.8430816733621\\
7.395	38.29825119516\\
7.4	37.63128180541\\
7.41	37.7887044699973\\
7.415	37.221442214164\\
7.42	37.9617116280192\\
7.43	37.5915100401451\\
7.435	38.0098650475721\\
7.44	37.7215541382176\\
7.445	37.8288302979389\\
7.455	37.4604112099777\\
7.46	37.6732846855101\\
7.465	37.4811396039942\\
7.47	38.0129886640762\\
7.475	37.9609989447697\\
7.48	37.632836854543\\
7.485	38.1253950192248\\
7.49	37.6324047882854\\
7.495	37.6138300501489\\
7.5	37.969250532216\\
7.505	37.3650087357768\\
7.515	37.8054788361511\\
7.52	37.6885393130734\\
7.525	37.9085347452377\\
7.545	37.2931677671075\\
7.55	37.5510297260409\\
7.555	37.1280657387293\\
7.56	37.275338565398\\
7.565	37.5615563504836\\
7.57	37.2113748226082\\
7.58	37.7939216539549\\
7.585	37.3126828348608\\
7.59	37.4229511249652\\
7.595	37.3293319998494\\
7.6	37.1153054733829\\
7.61	37.4068964995265\\
7.615	37.3751690182834\\
7.62	37.3864831341238\\
7.63	37.6842548206581\\
7.635	37.4500897172787\\
7.64	37.6450621095592\\
7.65	36.9249770110166\\
7.655	37.2136689828009\\
7.665	37.0107700377795\\
7.67	37.3494806844579\\
7.675	37.2735353600222\\
7.68	37.111907244007\\
7.69	37.3462750209194\\
7.7	37.1351295971225\\
7.705	37.27686978482\\
7.715	36.8008363933143\\
7.72	37.2116071048365\\
7.725	36.8884134416175\\
7.735	37.3805116852363\\
7.74	36.9266248485108\\
7.75	37.299550938349\\
7.755	37.0711871720596\\
7.76	37.2693538527392\\
7.775	36.7465002787779\\
7.78	36.4986971371326\\
7.785	36.9084245859271\\
7.79	36.402885792911\\
7.795	36.5800214615407\\
7.8	37.0427607009557\\
7.805	36.1644775403204\\
7.815	36.9679018536152\\
7.82	36.1705009094859\\
7.825	36.9686436211298\\
7.83	36.8338214032997\\
7.835	36.2200040746099\\
7.84	36.7785990148556\\
7.845	36.2634952069262\\
7.85	36.2235408829342\\
7.855	36.4884670882899\\
7.86	36.2250135539886\\
7.865	36.6624053543481\\
7.875	36.4042308125583\\
7.88	36.8695730931544\\
7.885	36.2089370117507\\
7.895	37.0394650178783\\
7.9	36.3322882664962\\
7.905	36.9123576184692\\
7.91	36.8295009180109\\
7.915	36.0486563497477\\
7.92	36.5650053818639\\
7.925	36.4091635741616\\
7.93	35.8482399434189\\
7.935	36.4427710714146\\
7.94	36.3177817373468\\
7.945	35.9298542262506\\
7.95	36.2993777952611\\
7.955	36.2258370743053\\
7.96	35.9401931159964\\
7.97	36.3443767464717\\
7.975	36.2975839989163\\
7.98	36.5010716614625\\
7.985	36.3892423134889\\
7.99	36.4469914412048\\
8	36.0398691024812\\
8.005	36.3907945674921\\
8.01	35.9604584524551\\
8.015	36.0261845077952\\
8.02	36.5611438063549\\
8.025	35.7658349945559\\
8.035	36.4806363468653\\
8.04	35.4629123062704\\
8.05	36.4112711135337\\
8.055	35.6882709282787\\
8.06	36.467556022255\\
8.065	36.4489692681379\\
8.07	35.9598937279506\\
8.075	36.3399946347593\\
8.085	35.8740287068949\\
8.09	35.96470853711\\
8.1	35.886343946931\\
8.105	35.7203499646149\\
8.11	35.796313227961\\
8.115	35.7458842658068\\
8.12	35.426540607275\\
8.125	35.6029037932078\\
8.13	35.6094742452392\\
8.135	35.3464563535091\\
8.145	35.9378546539191\\
8.15	35.6672626752589\\
8.155	35.845994716442\\
8.16	36.227398586131\\
8.165	35.7160334296185\\
8.175	36.2688738207249\\
8.18	35.672905662668\\
8.19	36.2443224105079\\
8.195	35.8023457866936\\
8.2	36.0720595971253\\
8.205	36.0964445397404\\
8.21	35.8177007839491\\
8.215	35.7997710391609\\
8.23	35.4639356378434\\
8.24	35.7506263003642\\
8.245	35.4289755734782\\
8.255	35.929758833981\\
8.26	35.4804950298978\\
8.27	35.8769030154621\\
8.275	35.547550585337\\
8.28	35.5906819716033\\
8.285	35.9832539078238\\
8.295	35.5726252951529\\
8.3	36.2484555293287\\
8.31	35.4727278333548\\
8.315	36.2409624222839\\
8.325	35.3200138311417\\
8.33	36.1163980519893\\
8.335	35.4074887323837\\
8.34	35.3793222834626\\
8.345	35.9903597427279\\
8.35	35.472069564676\\
8.36	35.8883904665681\\
8.365	35.5540162994498\\
8.375	35.7704175369984\\
8.385	35.5422349105081\\
8.395	35.7922630322426\\
8.4	35.6864120320928\\
8.405	35.9495542865755\\
8.41	35.8583437129936\\
8.415	35.8893361179035\\
8.42	36.0048857781962\\
8.425	35.7614725614588\\
8.43	35.8709525889163\\
8.435	35.8158399700079\\
8.44	35.5413080080944\\
8.445	35.8874280054372\\
8.45	35.5476180139017\\
8.455	35.5119812087623\\
8.46	35.9350012735292\\
8.465	35.5307627744338\\
8.47	35.5165503083192\\
8.475	35.9467824038388\\
8.485	35.429969077638\\
8.49	35.777905885773\\
8.5	35.2554158752419\\
8.505	35.7812270988618\\
8.51	35.6344113803239\\
8.515	35.2259342502444\\
8.52	36.0219045540458\\
8.53	35.4717716692379\\
8.535	36.2476582928128\\
8.545	35.6398071323943\\
8.55	36.208559481047\\
8.555	36.0132573399015\\
8.56	35.6395117745861\\
8.565	35.981694239311\\
8.57	36.0067392972319\\
8.575	35.4989086354637\\
8.585	36.1261321990281\\
8.59	35.4913723151843\\
8.6	36.1418418968804\\
8.605	35.4202817371553\\
8.615	35.8782003946239\\
8.62	35.2901793037419\\
8.625	35.5392619048704\\
8.63	35.5167901733667\\
8.635	35.2377051380472\\
8.64	35.2626561258546\\
8.645	35.3920939506103\\
8.65	35.3971508833464\\
8.655	35.1602434323626\\
8.66	35.5346515812833\\
8.665	35.5628292694034\\
8.67	35.218034584942\\
8.675	35.7119282314621\\
8.685	35.2862403331229\\
8.69	35.6756738965018\\
8.695	35.3712010477073\\
8.705	35.5071079002957\\
8.71	35.5121677960103\\
8.715	35.6863147886641\\
8.72	35.3915804321674\\
8.725	35.7821787389682\\
8.73	35.7989719831414\\
8.735	35.4383461770614\\
8.74	36.0036204481217\\
8.75	35.5925822355208\\
8.755	35.8781713986135\\
8.765	35.5051006069019\\
8.77	35.5282966391356\\
8.775	35.4175391642418\\
8.78	35.406615106185\\
8.785	35.1867179307253\\
8.79	35.503438717744\\
8.8	35.0076569481583\\
8.805	35.5962949376498\\
8.815	35.0977816677145\\
8.82	35.4889432370964\\
8.83	35.0492661097642\\
8.835	35.2820391263659\\
8.84	35.2382291644093\\
8.845	34.9334002175513\\
8.855	35.3248878491221\\
8.86	34.8097878873741\\
8.87	35.3975024526012\\
8.875	34.9890777766084\\
8.885	35.6089872678121\\
8.89	35.2415161326174\\
8.895	35.367465139265\\
8.9	35.6711300163707\\
8.905	35.5712108740927\\
8.91	35.3485275317319\\
8.915	35.7451148887335\\
8.92	35.7349668058615\\
8.925	35.2736381804346\\
8.93	35.7569813140719\\
8.935	35.7126998507718\\
8.94	35.1217948282359\\
8.945	35.714168203636\\
8.95	35.5701251149652\\
8.955	35.286786882399\\
8.965	35.6294847301472\\
8.97	35.394500219359\\
8.975	35.3958990682588\\
8.98	35.6626215786262\\
8.985	35.4999185738499\\
8.99	35.0950467005381\\
8.995	35.7593309344561\\
9.005	34.8940800230887\\
9.01	35.5152280936243\\
9.02	34.7796710907788\\
9.025	35.1010752106904\\
9.035	34.6474765447885\\
9.045	34.8309849111141\\
9.055	34.570654691698\\
9.06	35.1069470981962\\
9.065	34.5985937408852\\
9.07	34.6696089234531\\
9.075	35.2101040548368\\
9.08	34.5742589693666\\
9.09	35.1198905040793\\
9.095	34.6747223623602\\
9.105	34.9283306720518\\
9.115	34.6874776104051\\
9.125	34.8935742604628\\
9.13	34.6136326080489\\
9.14	35.0214399410712\\
9.145	34.5891016170214\\
9.155	35.1634248759941\\
9.16	34.6687056929903\\
9.165	35.1649039661117\\
9.17	35.0982836239175\\
9.175	34.8553773569456\\
9.185	35.1279633232689\\
9.195	34.7674572909094\\
9.2	35.0121274257544\\
9.21	34.5235604904382\\
9.215	34.9748282081136\\
9.225	34.3135407570253\\
9.23	34.7648649424548\\
9.24	34.2396333608968\\
9.25	34.5756639126819\\
9.255	34.2804446913735\\
9.26	34.3322908084508\\
9.265	34.6799553352135\\
9.27	34.1244430364489\\
9.275	34.318325746225\\
9.28	34.6969205535242\\
9.285	34.1331408289258\\
9.295	34.5036336717456\\
9.305	34.096307377078\\
9.31	34.3059000806313\\
9.315	34.309809823043\\
9.32	33.8492503994171\\
9.33	34.3532427595442\\
9.335	33.7079387580662\\
9.345	34.3577033909076\\
9.35	33.7001942791307\\
9.355	34.3030450025451\\
9.36	34.3308433330858\\
9.365	33.9706067584126\\
9.375	34.4345667903505\\
9.38	34.3864637446127\\
9.385	34.2317784963693\\
9.395	34.6697361953424\\
9.4	34.0079078049952\\
9.41	34.9592493829638\\
9.415	34.1531977549778\\
9.42	34.6622038870595\\
9.43	34.0612419114775\\
9.435	34.6246483645552\\
9.44	34.4339027790922\\
9.445	34.0057299418905\\
9.455	34.9490514654907\\
9.465	33.6875256430801\\
9.47	34.6506690394796\\
9.475	34.3662456282546\\
9.48	33.7969936090817\\
9.485	34.4695490075716\\
9.495	34.0559031707946\\
9.5	34.7526961698823\\
9.505	34.7341840913441\\
9.51	34.1304711821165\\
9.515	34.1365228985077\\
9.52	34.4758572566784\\
9.525	33.8582710479634\\
9.53	33.8329346359168\\
9.535	34.4476095166115\\
9.54	33.7651526296264\\
9.545	33.6959999398027\\
9.55	34.3083119767909\\
9.56	33.4599539930797\\
9.565	34.0311727037875\\
9.575	33.2133916939385\\
9.58	33.6827646465047\\
9.585	33.6383972307557\\
9.59	32.8279941369366\\
9.6	33.7352456963092\\
9.605	33.0661521675243\\
9.615	33.8685968112618\\
9.62	33.0237860075403\\
9.625	33.1481983641744\\
9.63	33.7287921585905\\
9.635	33.5503919403657\\
9.64	33.037503961325\\
9.645	33.618664644598\\
9.65	33.5136139981298\\
9.655	33.0983400377159\\
9.66	34.090723143839\\
9.665	33.6130441220094\\
9.67	32.5523101276652\\
9.675	33.6588241138061\\
9.68	33.5596651849606\\
9.685	32.8829086716402\\
9.695	33.5895105615529\\
9.705	33.0431078921481\\
9.71	33.4801651937347\\
9.72	32.5878203808219\\
9.725	34.1714208394895\\
9.735	32.2421983323647\\
9.74	33.4420207067886\\
9.745	33.5632619823167\\
9.75	33.0882882147571\\
9.755	33.4723305948493\\
9.76	33.3615903287284\\
9.765	32.9442284149033\\
9.77	33.0545144390346\\
9.775	34.0456169181916\\
9.78	33.5985894973911\\
9.785	32.7066206050784\\
9.79	33.5513398593663\\
9.795	33.1518326379429\\
9.8	33.1259051037071\\
9.805	33.9885036848199\\
9.815	32.8334256058995\\
9.82	33.2958767872347\\
9.825	33.1701249454685\\
9.83	32.757073717342\\
9.84	33.7489972234836\\
9.845	32.9381695115587\\
9.85	33.1199454790975\\
9.855	33.5710735310298\\
9.86	32.4407120893235\\
9.865	32.6382917592418\\
9.87	33.7660939990739\\
9.88	32.7906686970313\\
9.885	33.7313117950816\\
9.89	33.728608899743\\
9.895	32.6696780930457\\
9.905	33.4299512746486\\
9.91	32.5269578437405\\
9.92	33.7429580600827\\
9.925	32.8501288885725\\
9.935	33.9752218647286\\
9.945	32.9695436913809\\
9.95	33.3012732014711\\
9.955	33.2930915434942\\
9.96	32.3497193999331\\
9.965	33.09389070523\\
9.97	33.017523922079\\
9.975	32.1398350099824\\
9.98	33.3579229545329\\
9.985	33.2278026216422\\
9.99	32.2859282173459\\
10	33.537233406744\\
10.01	32.4594420965082\\
10.015	33.28185906155\\
10.02	32.8743516298052\\
10.025	31.8683673333021\\
10.03	33.1200110791448\\
10.035	32.7628228181209\\
10.04	31.5657474644132\\
10.045	33.0606870687489\\
10.05	32.9370247578653\\
10.055	32.0662210510341\\
10.065	33.2952458767233\\
10.075	32.6982342315824\\
10.08	33.3196197758836\\
10.085	33.221294523909\\
10.09	32.7474397615575\\
10.095	33.6740991464086\\
10.105	32.3197210911462\\
10.11	33.4495846292272\\
10.12	32.3946631489578\\
10.125	33.1629340301168\\
10.135	32.3329093318727\\
10.145	33.6533188442237\\
10.155	32.3522212093686\\
10.16	33.8443287856087\\
10.17	32.676475211094\\
10.175	33.8595822268765\\
10.185	32.5425444003272\\
10.195	33.8540735443713\\
10.205	33.0212104932155\\
10.21	33.5726758375927\\
10.215	32.9589456731168\\
10.22	32.9908482780443\\
10.225	33.5892290632437\\
10.23	32.8009889166508\\
10.235	32.882263155113\\
10.24	33.1949354875859\\
10.245	32.6580389018642\\
10.25	32.6532786056801\\
10.255	33.4546829984623\\
10.26	33.2886614656636\\
10.265	32.0048646962248\\
10.275	33.6600602731462\\
10.28	31.9164379866996\\
10.29	33.6760316231572\\
10.3	32.2402698413004\\
10.31	33.4040631429367\\
10.315	32.6706580588754\\
10.32	32.8103504618334\\
10.325	33.4912675405501\\
10.33	32.5934355164881\\
10.34	33.2690034082346\\
10.345	32.4873797056968\\
10.35	33.7945885066082\\
10.355	33.4847504114859\\
10.36	32.1823990060393\\
10.37	33.4093618460333\\
10.38	32.0805168921746\\
10.39	33.6649106080789\\
10.395	31.485927815096\\
10.405	33.3970442920845\\
10.41	31.8211555044062\\
10.42	32.7806886687334\\
10.435	31.9091400115949\\
10.44	32.0518181860226\\
10.445	31.7853180891407\\
10.45	32.2637308386582\\
10.46	31.0196556187877\\
10.465	32.8635300519562\\
10.47	32.5312354424763\\
10.475	30.5846575457615\\
10.485	32.8475967722748\\
10.495	31.2006731496333\\
10.505	32.8780890845098\\
10.51	31.4361374444322\\
10.52	32.4670529866964\\
10.525	31.7017831910096\\
10.53	32.0451552931708\\
10.535	31.7495667820816\\
10.54	31.8366668843431\\
10.545	32.6136101275416\\
10.55	32.4207710449938\\
10.555	31.4833596198145\\
10.56	32.011102879735\\
10.565	33.2629155701337\\
10.575	31.0804251438125\\
10.58	33.2867278424671\\
10.585	33.0451337568927\\
10.59	31.6597314116517\\
10.6	33.1883484913893\\
10.61	31.9910579599419\\
10.62	32.6059451304635\\
10.625	32.0368679965947\\
10.63	32.7616017370984\\
10.635	31.9368962199441\\
10.64	32.1625842451549\\
10.645	33.6300834027245\\
10.655	31.8244887980229\\
10.66	33.4199273115241\\
10.665	33.4077406237631\\
10.675	32.1423294769437\\
10.68	33.6296694842799\\
10.685	33.0886041109613\\
10.69	31.6863689657743\\
10.695	33.2490851632636\\
10.7	32.9476293653507\\
10.705	32.3162424750819\\
10.71	32.8544802406317\\
10.715	31.9731635678785\\
10.725	32.6181650175186\\
10.735	31.5579037737693\\
10.745	33.1107103135194\\
10.755	31.2745396092451\\
10.76	33.2376418898633\\
10.77	31.3087582411355\\
10.775	32.2259605924834\\
10.78	32.1537814543934\\
10.79	31.1474173799854\\
10.795	31.4881501682386\\
10.8	31.0168641711742\\
10.805	30.9911596235707\\
10.81	31.6566373807045\\
10.815	30.4739763154307\\
10.82	31.0464544581023\\
10.825	32.4350369387512\\
10.835	30.8487701850634\\
10.84	32.2174588859721\\
10.845	32.3125702120385\\
10.85	31.0301629256972\\
10.855	31.1036964693087\\
10.86	32.3066370346329\\
10.87	30.7874605072271\\
10.875	31.590653145539\\
10.88	30.7929588182331\\
10.89	31.4427886295774\\
10.895	31.0356839195717\\
10.9	31.205087772196\\
10.91	32.0595847106647\\
10.915	30.738167739859\\
10.925	32.8549258104391\\
10.93	31.0532109602094\\
10.935	31.1381239646495\\
10.94	32.3300082853919\\
10.95	31.0987084540338\\
10.955	31.2306550186237\\
10.96	31.7858167200688\\
10.97	31.2404783055311\\
10.975	31.819281396589\\
10.98	30.7526280612096\\
10.99	32.577059286815\\
10.995	30.5229600902071\\
11.005	32.5593781089088\\
11.015	30.8430571167155\\
11.02	31.2131398745958\\
11.025	32.3134617821935\\
11.035	30.6794671750614\\
11.04	31.8518900992337\\
11.045	31.2052892403936\\
11.055	31.8765122092636\\
11.06	30.4637258995451\\
11.07	32.3551073039863\\
11.08	30.3755472344669\\
11.09	32.4770919953157\\
11.1	30.2408489353643\\
11.105	31.8291288127216\\
11.115	30.7946705231336\\
11.12	30.9667482964289\\
11.125	30.6068234539121\\
11.135	31.7747554740643\\
11.14	31.2334911777697\\
11.145	30.0976335163685\\
11.155	32.5245274167719\\
11.16	30.4425010578425\\
11.165	30.6595090823738\\
11.17	32.1242166078111\\
11.175	31.9105678253919\\
11.185	30.4485621313329\\
11.19	31.2934055560907\\
11.195	31.1844298643148\\
11.2	31.368206556487\\
11.205	31.1141820794256\\
11.21	29.8486844141301\\
11.22	32.440743715942\\
11.225	30.332403921482\\
11.23	30.4298996233834\\
11.235	31.9740995240661\\
11.24	32.1542958837553\\
11.25	30.3487069491772\\
11.255	31.9274277262153\\
11.265	31.0325263171059\\
11.27	31.0599760324285\\
11.275	29.8023462397112\\
11.28	31.8306758844351\\
11.285	32.0533596070134\\
11.29	30.0494441863619\\
11.295	29.9358603849479\\
11.305	32.0774006720069\\
11.315	29.8003714191113\\
11.32	31.7037439292431\\
11.33	30.4593341648677\\
11.335	30.4039267355896\\
11.34	29.4379729952337\\
11.35	31.6751070068749\\
11.36	29.2963735231314\\
11.37	32.4879472911707\\
11.38	29.6645629583584\\
11.385	31.5535852415501\\
11.39	31.3979072555527\\
11.405	29.9384734503077\\
11.415	31.5503491199974\\
11.42	30.8091541839347\\
11.425	28.8547562921474\\
11.435	32.1918859136865\\
11.445	29.2812358882419\\
11.455	31.1070755965104\\
11.465	29.7366707096501\\
11.47	29.9648770723487\\
11.475	29.8660293770868\\
11.48	31.1829723346995\\
11.485	31.2991799872905\\
11.49	28.719583717563\\
11.5	31.8971542054571\\
11.51	29.8914767840796\\
11.515	30.196515189184\\
11.52	31.4486730847841\\
11.53	30.1024016731846\\
11.535	30.3910594458192\\
11.54	29.124766787298\\
11.55	31.4718925725179\\
11.555	28.9207071567311\\
11.56	29.3994343905023\\
11.565	31.040656526395\\
11.57	31.223215416993\\
11.58	29.1923860790204\\
11.585	30.9837762138663\\
11.595	29.7630020471211\\
11.6	30.1386622727261\\
11.605	28.6886015089361\\
11.615	31.1878040255838\\
11.625	28.6810710380024\\
11.635	31.2339968918933\\
11.645	28.9819919541636\\
11.65	30.1341096099113\\
11.66	29.604500735028\\
11.665	29.941682755949\\
11.67	28.919893998884\\
11.675	29.2781945597757\\
11.68	30.4407433677632\\
11.685	30.5214916809721\\
11.69	29.1080796535291\\
11.695	29.2460111602749\\
11.7	30.9180443883769\\
11.71	29.4890236311113\\
11.715	29.4915242688041\\
11.72	29.4042108977877\\
11.725	29.7408769749824\\
11.73	29.7352226460863\\
11.735	29.4503445406748\\
11.74	28.5944149923695\\
11.75	30.8018911977967\\
11.755	29.0974650615077\\
11.76	29.5499745093074\\
11.765	29.1412675291371\\
11.77	30.0130432236865\\
11.78	29.1506769518404\\
11.785	29.4015659446278\\
11.795	31.1123333080192\\
11.805	29.3478091003977\\
11.81	30.8467288476073\\
11.82	29.8171673567488\\
11.825	29.7399995564906\\
11.83	29.2851920500387\\
11.835	30.0466615297917\\
11.84	29.7219822557958\\
11.845	29.9132286678472\\
11.85	29.30720491787\\
11.855	29.4687375950034\\
11.86	31.0139728801654\\
11.87	28.9310733234161\\
11.875	30.1340599035127\\
11.88	29.867064880204\\
11.885	30.148096633894\\
11.895	29.3847560570708\\
11.905	29.943780510771\\
11.91	30.8758225835769\\
11.92	28.8227670563728\\
11.925	30.259003780771\\
11.93	30.2582922127307\\
11.94	28.7360412667501\\
11.95	29.806155762282\\
11.955	29.3688288561101\\
11.96	29.6224137730493\\
11.965	28.4971886211482\\
11.97	29.0937641384742\\
11.975	30.7075492051025\\
11.98	30.0901773211544\\
11.985	28.8426123181645\\
11.99	28.7515324948834\\
12	30.5499713840759\\
12.005	29.0178012084153\\
12.01	29.4074722535233\\
12.015	28.9821350593547\\
12.02	29.5240312619456\\
12.025	30.9035436773749\\
12.035	28.4637733412797\\
12.05	30.2531581701044\\
12.055	27.8662811085411\\
12.065	29.6052307773899\\
12.07	29.3760051548851\\
12.075	30.4550707765475\\
12.085	28.1357201132542\\
12.095	30.4907377250916\\
12.1	30.5778788578844\\
12.105	28.2146432978543\\
12.11	28.9674619824402\\
12.115	30.8176369785443\\
12.12	29.8959613624221\\
12.125	29.8112704001704\\
12.135	28.0980618150172\\
12.14	30.5508926806736\\
12.145	30.6472918728484\\
12.155	27.5554363674104\\
12.165	30.9179064902192\\
12.175	28.393486539647\\
12.185	28.7860813770255\\
12.19	30.7315854952014\\
12.195	30.6949528202634\\
12.205	28.1958087543212\\
12.215	31.6556568172271\\
12.225	28.8580862549875\\
12.235	29.745473656325\\
12.24	31.0695898269899\\
12.245	30.5560073951264\\
12.255	28.4220141407292\\
12.265	32.0034258581091\\
12.275	28.2682469581922\\
12.285	30.1809039902199\\
12.29	31.3143173719208\\
12.3	29.007624701613\\
12.305	29.4682159194619\\
12.31	30.4884232957064\\
12.315	32.5630178893835\\
12.325	28.2176215429039\\
12.33	30.59226230899\\
12.335	30.8136484826912\\
12.34	31.5394467949375\\
12.345	30.938028909555\\
12.35	28.418179617134\\
12.365	31.7629373646093\\
12.37	30.9157834325619\\
12.375	27.035300535398\\
12.385	30.8679387821156\\
12.395	30.2350882073669\\
12.4	27.8757566121509\\
12.41	30.2812719600246\\
12.42	31.2002193039541\\
12.425	27.1503028472805\\
12.435	31.4744672239782\\
12.445	30.6448342721068\\
12.45	28.871583001915\\
12.455	29.3967496525942\\
12.465	31.2299853280874\\
12.47	31.1833316221143\\
12.475	27.812132977986\\
12.485	31.4339503129881\\
12.5	28.4018367670165\\
12.505	29.847326492864\\
12.51	29.953017965933\\
12.515	30.3166032327199\\
12.52	31.0870968598164\\
12.525	28.4934778342065\\
12.535	31.0990177548099\\
12.54	29.1008784526815\\
12.545	29.2505575153819\\
12.55	27.3034168608533\\
12.555	29.6986901236468\\
12.56	29.4222119301063\\
12.565	28.5555758132794\\
12.57	31.4232559156973\\
12.58	27.9837834770246\\
12.585	31.2905329327907\\
12.59	30.0121194004968\\
12.595	30.3071433906102\\
12.6	29.2326163026699\\
12.61	31.3914226931811\\
12.615	29.3600613802428\\
12.62	32.428501295149\\
12.625	31.423675324978\\
12.63	29.1287262814235\\
12.635	32.3048122068914\\
12.655	29.0421873546069\\
12.66	30.8184906183559\\
12.665	29.5781356119191\\
12.675	32.2035799633201\\
12.68	29.0106676729744\\
12.69	32.0415511320251\\
12.705	29.6596386644286\\
12.71	30.6796104273737\\
12.715	28.753735236478\\
12.725	30.5389110206163\\
12.73	27.1941636536826\\
12.74	29.8077865037189\\
12.745	29.4599339797896\\
12.755	27.5556807354673\\
12.76	29.6373906622419\\
12.765	27.7422403063812\\
12.77	28.2635340602564\\
12.775	29.9550386076287\\
12.78	27.1297863407691\\
12.785	27.5568731936168\\
12.795	29.2316236368485\\
12.8	28.7505419925666\\
12.805	25.8225227170053\\
12.81	29.3684781643191\\
12.82	26.2441516676193\\
12.825	29.642257837395\\
12.835	26.4078484526355\\
12.845	28.0899818196059\\
12.85	28.6768849726523\\
12.855	24.8089869488728\\
12.865	28.6163722092218\\
12.87	24.367629612533\\
12.875	28.6846036214007\\
12.885	26.4029108375573\\
12.89	27.6703992503926\\
12.895	27.3768166790411\\
12.9	29.2018224384415\\
12.905	26.2527710282042\\
12.91	26.8568373739203\\
12.915	29.1986875365236\\
12.92	25.0795348198186\\
12.93	28.7888505488161\\
12.935	26.1172323831284\\
12.945	26.882696691959\\
12.95	29.0697590057477\\
12.96	24.8214927155222\\
12.965	28.0473900503549\\
12.97	25.3881049168496\\
12.98	27.3990480905975\\
12.985	26.1530849457694\\
12.99	26.1060741424785\\
12.995	25.7510658863602\\
13	28.5506041419361\\
13.005	27.261582179198\\
13.01	23.1872190307187\\
13.015	27.5865015753072\\
13.025	26.0586622087286\\
13.03	27.1183116718184\\
13.035	26.8569817421288\\
13.04	27.2473334133929\\
13.045	23.960172501702\\
13.05	28.332767244432\\
13.055	28.4703913091676\\
13.06	23.0320323943411\\
13.065	26.8106974038854\\
13.075	25.0635336026947\\
13.08	26.974449769176\\
13.085	26.3548783327044\\
13.09	27.8522451640264\\
13.095	24.7216019284626\\
13.1	26.1661453768173\\
13.105	28.938607487225\\
13.11	24.3917377468275\\
13.12	25.8685173759179\\
13.125	25.1458274422819\\
13.13	27.3755377997754\\
13.135	27.167687692334\\
13.14	28.9453667891015\\
13.15	24.2754258310964\\
13.155	29.0180523251081\\
13.165	27.0274344077045\\
13.17	27.5124198262424\\
13.175	24.7824025957786\\
13.19	29.4586227309524\\
13.195	29.1563910158751\\
13.2	23.7517384447667\\
13.205	26.0191415729878\\
13.21	26.0159715838269\\
13.22	27.5739509221648\\
13.225	26.0547787854028\\
13.23	25.9943725069264\\
13.235	24.2548813557496\\
13.245	29.2988812591861\\
13.255	24.0445692856134\\
13.26	24.5677855788379\\
13.27	28.1308174320798\\
13.275	28.113853064322\\
13.28	28.7979298342807\\
13.285	25.2225296031977\\
13.29	25.7302150935247\\
13.295	29.2237220537853\\
13.315	23.6060022704761\\
13.33	29.6997981370862\\
13.335	28.9626844713155\\
13.34	23.7155823377469\\
13.345	26.2909883732202\\
13.35	26.2808723025597\\
13.36	27.7607030620711\\
13.365	24.4741376854114\\
13.37	25.4094111996063\\
13.375	23.6154556481452\\
13.385	29.8394088370782\\
13.395	23.9061438473777\\
13.4	24.0405901851033\\
13.41	28.1412762323742\\
13.415	26.7741584883046\\
13.42	27.6304080591461\\
13.425	24.3697830325486\\
13.43	24.5722526193312\\
13.435	28.8339050471489\\
13.455	22.1337643421843\\
13.47	29.2668460883627\\
13.475	28.2441923940474\\
13.48	22.6550441187879\\
13.49	25.5938359942442\\
13.495	27.2791466974323\\
13.5	26.4512030466629\\
13.505	24.2782521641319\\
13.51	24.6935234542618\\
13.515	24.4580251406654\\
13.525	29.6545023520705\\
13.535	24.078747803326\\
13.54	22.9431880442102\\
13.55	27.1614453362014\\
13.555	26.8498857242135\\
13.56	28.7535209107487\\
13.57	24.3653924605699\\
13.575	27.7439056261155\\
13.58	26.8707667235952\\
13.585	27.5375796801815\\
13.595	21.5197702561028\\
13.605	23.6874745443584\\
13.61	29.2187164403053\\
13.615	28.7351953706076\\
13.62	23.5090327078678\\
13.625	22.9794372035728\\
13.63	23.1067907712203\\
13.635	26.4998741065906\\
13.645	24.8381489988826\\
13.65	26.1852864059608\\
13.655	21.6747920306749\\
13.665	28.4691254221813\\
13.68	22.7254773284805\\
13.685	23.059134391387\\
13.695	26.9457361956248\\
13.7	29.6831379893367\\
13.705	27.5705579632839\\
13.71	23.3171857614785\\
13.715	24.034997631469\\
13.725	27.8556568015598\\
13.73	25.7331677860585\\
13.735	25.5141462703861\\
13.74	24.8642536529993\\
13.745	23.6229411678038\\
13.75	27.8467770353282\\
13.755	28.0928768394416\\
13.77	23.9558656034465\\
13.775	25.7497710633054\\
13.78	24.4877219259783\\
13.79	29.001125337357\\
13.795	25.3523797588271\\
13.8	25.2066778643219\\
13.815	28.3009860347804\\
13.82	24.4753369371788\\
13.825	25.4429588785301\\
13.83	24.2115892322465\\
13.835	24.4679423635529\\
13.84	28.7789522988526\\
13.845	27.8678651266929\\
13.86	22.9976081104086\\
13.865	25.4885744643745\\
13.87	23.8867774575734\\
13.88	27.8538406676574\\
13.885	23.8388582964301\\
13.89	24.0378083875889\\
13.9	27.5061029823188\\
13.905	27.2390244771167\\
13.91	23.5967450799528\\
13.915	24.8036289679296\\
13.92	23.4437436559588\\
13.93	28.5117636950735\\
13.94	26.6480681200656\\
13.945	24.9875630077397\\
13.955	26.3782926025165\\
13.96	25.5535883419587\\
13.965	28.1090010365263\\
13.97	27.2550036910096\\
13.975	24.6011842664838\\
13.99	28.8132324787712\\
14	24.2204256078022\\
14.005	25.7160841839094\\
14.01	22.6750323075199\\
14.02	27.988070887893\\
14.035	24.247367083956\\
14.04	26.0252684248589\\
14.045	25.3253973951182\\
14.05	23.8460651807134\\
14.055	27.4159016562799\\
14.065	24.0252668857742\\
14.08	27.6407904295304\\
14.09	23.9418341691095\\
14.095	25.4910466836743\\
14.1	23.0644835681506\\
14.11	27.1830847062671\\
14.115	27.1466678502501\\
14.12	26.5907835310054\\
14.125	24.1911292350311\\
14.13	25.670341979558\\
14.135	24.4253762681386\\
14.14	24.8240468540133\\
14.145	27.1177818934789\\
14.155	25.4827438045806\\
14.16	25.2497878733142\\
14.17	27.6140829001155\\
14.175	24.6656568846083\\
14.18	24.9719130189521\\
14.185	24.7547210483651\\
14.19	24.2616884669038\\
14.2	26.5401850789857\\
14.205	27.6247417264073\\
14.215	25.653655258606\\
14.22	26.1349611283893\\
14.225	24.4187437681548\\
14.235	26.2483675955629\\
14.24	25.1216718892271\\
14.245	25.7134918039055\\
14.25	25.7633902513224\\
14.255	27.9823388301586\\
14.26	27.5746475369748\\
14.265	23.3205244549658\\
14.27	24.7379492229411\\
14.275	24.5571870077255\\
14.28	24.0346770746335\\
14.295	27.3079404389806\\
14.305	22.8224670244522\\
14.31	24.3620397633606\\
14.315	22.7487202939514\\
14.325	25.013067643269\\
14.33	25.3001235282658\\
14.335	25.8555907239827\\
14.34	24.631899161792\\
14.345	26.2844820050968\\
14.35	25.6688642333962\\
14.355	23.9098209681046\\
14.36	24.7060052724655\\
14.365	23.7095279627104\\
14.375	25.4874116587034\\
14.385	28.4934408800464\\
14.395	24.0971542029987\\
14.4	23.3303794344848\\
14.41	26.4057818421186\\
14.415	26.4041087790231\\
14.42	28.3552699838795\\
14.425	27.4230942187567\\
14.43	25.2778759863614\\
14.435	26.2304262880574\\
14.44	25.0937063565068\\
14.445	26.160270774409\\
14.45	26.2283509314022\\
14.455	24.2650278903347\\
14.46	25.0140305968589\\
14.465	24.5751355650407\\
14.475	27.881208967136\\
14.485	23.3409913340537\\
14.49	22.7428882624271\\
14.495	22.8293939257603\\
14.5	23.4659620572301\\
14.505	24.9731003507825\\
14.51	27.8152815156577\\
14.515	26.7122121910764\\
14.52	22.9139865284718\\
14.53	23.691723809775\\
14.535	24.9727769243868\\
14.54	24.5486257883564\\
14.55	26.9470209306764\\
14.56	24.9044856277387\\
14.57	26.0478455278808\\
14.575	25.8323356626069\\
14.58	24.0535692323042\\
14.585	24.7356925436874\\
14.59	24.3718280694682\\
14.595	25.4878079552127\\
14.6	27.614396618407\\
14.61	26.3136563859119\\
14.62	21.4869526649907\\
14.64	28.5651649975022\\
14.65	23.6998128325783\\
14.655	23.9095870043938\\
14.66	26.4729459396639\\
14.665	26.0834196131932\\
14.67	24.6590702040758\\
14.675	27.2653087802798\\
14.685	24.9051003378546\\
14.7	28.2610722745141\\
14.71	22.4705038430088\\
14.715	24.3992971699133\\
14.72	23.7367656826008\\
14.73	27.9244853152176\\
14.735	27.4320012583056\\
14.74	26.3379303332605\\
14.75	21.2081231840905\\
14.755	21.3426754132613\\
14.765	27.5002515062045\\
14.775	25.1882755740836\\
14.78	22.961890360666\\
14.785	23.4829913801073\\
14.79	24.4662688603905\\
14.795	22.6047710813335\\
14.805	26.7879153760681\\
14.815	22.7961747901612\\
14.825	27.6290929604801\\
14.83	26.4849833967719\\
14.835	23.7776990259465\\
14.84	25.1539518852093\\
14.845	24.1403118106552\\
14.85	24.1015898140596\\
14.855	24.7918112940107\\
14.865	29.4592815127219\\
14.87	26.8779497976866\\
14.88	21.1580262615604\\
14.885	22.3183533058599\\
14.895	27.0738451438404\\
14.9	27.8224112395997\\
14.905	27.9056833106805\\
14.915	22.2618110240461\\
14.92	21.6619360718245\\
14.93	26.6623149533219\\
14.945	24.5907421880454\\
14.95	24.9096200137185\\
14.955	25.5184246429582\\
14.96	24.015927300615\\
14.965	25.3307604211219\\
14.97	25.0683004402789\\
14.98	21.8616003618851\\
14.99	27.6814645097353\\
14.995	27.1405791468799\\
15.005	24.0313436680863\\
15.015	21.6048435919816\\
15.02	20.949697184794\\
15.03	29.1920663291978\\
15.045	21.3884946360764\\
15.05	21.5384007350838\\
15.055	23.7666527000384\\
15.06	23.3269538555763\\
15.07	28.9525879432011\\
15.085	21.4659077966141\\
15.095	25.6049888851267\\
15.1	24.3982287968276\\
15.105	26.6271292873184\\
15.11	26.6834369545067\\
15.12	24.92936758722\\
15.125	25.3871517324976\\
15.13	26.8758225962731\\
15.14	23.0296212122833\\
15.15	24.5013571536517\\
15.16	26.865317979278\\
15.165	27.1783809102793\\
15.17	26.5408965637818\\
15.18	20.740634232676\\
15.185	20.8867785933316\\
15.195	27.3801350279209\\
15.2	26.7086126759075\\
15.205	26.8140337804798\\
15.225	20.7770379425468\\
15.235	27.1367966284071\\
15.245	25.2366491376652\\
15.25	23.9058931989631\\
15.255	24.6684150331188\\
15.265	22.4567723561499\\
15.27	25.9392850708187\\
15.275	25.6452777938506\\
15.285	23.7029709280415\\
15.295	26.5120058874327\\
15.305	23.8860667092495\\
15.31	25.2992611740096\\
15.32	22.8904753914517\\
15.325	24.3375086210144\\
15.335	28.1498741870196\\
15.345	24.3512120817817\\
15.355	21.7077975708717\\
15.36	23.1256762128453\\
15.37	28.9829244801871\\
15.375	28.2038233186025\\
15.385	23.4968144066991\\
15.39	21.9867595955388\\
15.405	26.610354542908\\
15.41	28.86942996682\\
15.425	23.2116838980953\\
15.435	24.929647341288\\
15.44	23.3020141096572\\
15.45	27.4774820574636\\
15.46	23.6872310319456\\
15.465	23.6755537063543\\
15.47	25.5432378277226\\
15.475	24.8128268954667\\
15.48	22.4178681110165\\
15.485	25.2963241899243\\
15.49	24.8777514236934\\
15.495	23.6390925527127\\
15.505	25.5418837220357\\
15.51	26.8156339787686\\
15.52	23.1044637288066\\
15.525	24.2111838828853\\
15.53	23.3096813343717\\
15.55	27.4419794001705\\
15.56	23.4944138145592\\
15.565	21.7941272767061\\
15.585	28.4322367652918\\
15.59	27.2829762524936\\
15.6	22.9255494954898\\
15.605	21.5767909831296\\
15.615	26.2573118774404\\
15.62	26.7016805656823\\
15.625	27.5760143851987\\
15.635	25.4225464492317\\
15.645	23.5023859618038\\
15.65	25.3666655884109\\
15.655	24.9810202937196\\
15.66	26.0435016278037\\
15.665	26.0344047189802\\
};
%\addlegendentry{ kunisch}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.8509433195851\\
0.00999999999999801	50.4633018902396\\
0.0150000000000006	50.2243779659525\\
0.0249999999999986	47.2268290421252\\
0.0399999999999991	50.288981734849\\
0.0549999999999997	48.3282401298419\\
0.0649999999999977	48.851041541921\\
0.0750000000000028	48.1520895833343\\
0.0799999999999983	48.1663470328454\\
0.0850000000000009	48.2008120428788\\
0.0949999999999989	47.7354372506793\\
0.100000000000001	48.0072905708782\\
0.109999999999999	49.4090582943727\\
0.115000000000002	49.5265534879555\\
0.125	48.738740237965\\
0.130000000000003	48.930635885558\\
0.140000000000001	49.6441635969798\\
0.149999999999999	48.9588314070007\\
0.155000000000001	49.355064439068\\
0.164999999999999	51.4684401066596\\
0.170000000000002	51.7596050171202\\
0.18	51.0945475707735\\
0.185000000000002	51.3696231214644\\
0.195	52.2010804797447\\
0.200000000000003	52.2387364782736\\
0.204999999999998	52.2288016954238\\
0.210000000000001	52.2860702447874\\
0.219999999999999	52.5073865640539\\
0.234999999999999	51.9506243773975\\
0.240000000000002	52.0266681694983\\
0.244999999999997	52.0267851972819\\
0.25	51.829988833114\\
0.265000000000001	50.5576635459332\\
0.270000000000003	50.5534354686525\\
0.274999999999999	50.382721099898\\
0.289999999999999	48.8403566889736\\
0.299999999999997	49.3403820822717\\
0.305	49.1375916329011\\
0.314999999999998	47.982969918691\\
0.32	48.2831507707102\\
0.335000000000001	49.850957300623\\
0.344999999999999	50.246655836291\\
0.369999999999997	51.6559302521347\\
0.375	51.7191130749016\\
0.380000000000003	51.5769324896891\\
0.384999999999998	51.5690909954478\\
0.390000000000001	51.6657691281429\\
0.395000000000003	51.5810380353415\\
0.409999999999997	50.6204315989275\\
0.420000000000002	50.0337427407944\\
0.435000000000002	48.629848969891\\
0.439999999999998	48.5103966439172\\
0.454999999999998	49.3022641631305\\
0.469999999999999	49.7826721972931\\
0.490000000000002	51.3096582081782\\
0.509999999999998	50.5486293868299\\
0.515000000000001	50.5520973993663\\
0.524999999999999	50.4253195785558\\
0.545000000000002	48.9284310111458\\
0.549999999999997	48.9513304848722\\
0.564999999999998	49.6821448671744\\
0.575000000000003	49.8711251391354\\
0.600000000000001	50.3689916161507\\
0.609999999999999	50.0651391621895\\
0.615000000000002	50.0765554988527\\
0.619999999999997	49.8372691860907\\
0.625	49.8573205193911\\
0.630000000000003	49.7926106636532\\
0.645000000000003	49.3724300365018\\
0.649999999999999	49.3207149387099\\
0.670000000000002	49.8933920478079\\
0.685000000000002	49.4220783821929\\
0.689999999999998	49.2236027801281\\
0.695	49.2487454336142\\
0.700000000000003	49.1603683765302\\
0.710000000000001	49.6236675068264\\
0.719999999999999	49.8663987213101\\
0.740000000000002	49.2697225925702\\
0.75	49.37366868319\\
0.759999999999998	49.5852848154109\\
0.770000000000003	49.3904337630689\\
0.784999999999997	48.6780168458872\\
0.789999999999999	48.6131258381078\\
0.799999999999997	48.8290893981047\\
0.814999999999998	49.5565622564199\\
0.82	49.6416489957648\\
0.825000000000003	49.6364486064853\\
0.829999999999998	49.5931095110661\\
0.859999999999999	48.7105623504201\\
0.875	48.4185261443888\\
0.880000000000003	48.4225581762789\\
0.895000000000003	48.892515611755\\
0.909999999999997	49.2619853266521\\
0.920000000000002	49.1619362847136\\
0.939999999999998	48.5218813077911\\
0.950000000000003	48.4409877720275\\
0.965000000000003	48.6062773695211\\
0.969999999999999	48.6102327614518\\
0.975000000000001	48.6011929845259\\
0.994999999999997	48.3309381193278\\
1	48.3119657299343\\
1.01	48.4508105161787\\
1.025	48.7230225741723\\
1.03	48.752423478362\\
1.04	48.6133292630898\\
1.065	47.8269518518539\\
1.07	47.8067929910599\\
1.075	47.8540970818297\\
1.1	48.3746002624624\\
1.105	48.3916326352346\\
1.11	48.3666086252375\\
1.12	48.2098795035463\\
1.14	47.8085632365455\\
1.145	47.7766952999067\\
1.15	47.7863229511135\\
1.17	47.9306361960393\\
1.175	47.9199147715698\\
1.185	47.8172145093869\\
1.2	47.6438275942286\\
1.205	47.6139792018557\\
1.21	47.6183158637175\\
1.215	47.631834232215\\
1.245	47.8612110486056\\
1.25	47.8306631520494\\
1.26	47.6637231008915\\
1.29	47.0124773220554\\
1.295	47.0331136242696\\
1.305	47.212158157016\\
1.33	47.7578755066364\\
1.335	47.7790711273515\\
1.34	47.7451664456342\\
1.35	47.5420318651396\\
1.39	46.4168063155518\\
1.4	46.5839605766009\\
1.435	47.5232902996515\\
1.44	47.5319321423637\\
1.445	47.4982653118026\\
1.455	47.3005373914247\\
1.475	46.586948387581\\
1.49	46.1083181040939\\
1.5	45.9821645620945\\
1.505	45.9935039492127\\
1.515	46.1338742774299\\
1.555	46.9560435094218\\
1.565	46.9981531257801\\
1.57	46.9870101977355\\
1.58	46.8991616821512\\
1.595	46.6144689303045\\
1.64	45.5494213820916\\
1.65	45.5123283852066\\
1.655	45.5350735121485\\
1.665	45.6416694174225\\
1.68	45.9358000904623\\
1.705	46.4607040652817\\
1.715	46.5533286855734\\
1.72	46.5566412368236\\
1.725	46.5313794077792\\
1.735	46.3953687465466\\
1.75	46.0275988420426\\
1.78	45.2673725412984\\
1.79	45.1504994067683\\
1.8	45.1140880896722\\
1.805	45.1214772851924\\
1.815	45.2009532066068\\
1.855	45.6072384111648\\
1.86	45.6258452637489\\
1.865	45.6203363122956\\
1.875	45.5736677414327\\
1.915	45.2915743848618\\
1.92	45.2749519343724\\
1.925	45.2810457371891\\
1.93	45.2775985562169\\
1.95	45.3099564459649\\
1.955	45.3146250307731\\
1.965	45.3064049298259\\
1.985	45.2031037764784\\
2	45.0775512735835\\
2.03	44.8116831043805\\
2.05	44.7051999457313\\
2.06	44.6806106831064\\
2.065	44.6801344208755\\
2.075	44.6582614798486\\
2.09	44.6313162150802\\
2.1	44.6004155370009\\
2.12	44.4977923935228\\
2.135	44.3949574207407\\
2.15	44.3179947510374\\
2.155	44.3237279661856\\
2.16	44.2834080846916\\
2.165	44.2915747970039\\
2.17	44.2851092496901\\
2.205	44.4208704885307\\
2.215	44.4889508171646\\
2.235	44.5927668376567\\
2.245	44.5793135325235\\
2.25	44.5801953330769\\
2.255	44.6037450924525\\
2.27	44.542236682892\\
2.275	44.5396815642044\\
2.295	44.4557067619064\\
2.3	44.4422371727973\\
2.315	44.3663555764029\\
2.325	44.3441036737181\\
2.33	44.3276110581067\\
2.34	44.2677360702164\\
2.345	44.2617862005961\\
2.385	43.7391010618265\\
2.42	42.9722686917854\\
2.435	42.6244191733956\\
2.465	42.2697405995419\\
2.47	42.2639910762414\\
2.48	42.3420623937032\\
2.485	42.3560845224863\\
2.505	42.7113358775471\\
2.54	43.5417316309365\\
2.555	43.8504108107461\\
2.565	44.0223818002651\\
2.57	44.0406023686069\\
2.585	44.2391931724774\\
2.59	44.2381175386263\\
2.595	44.2953357552841\\
2.6	44.2992915170034\\
2.605	44.2690545163395\\
2.61	44.2687098917851\\
2.615	44.262536131563\\
2.625	44.2030171630218\\
2.645	44.0839571028979\\
2.665	43.9228976365033\\
2.67	43.8476942481589\\
2.675	43.8513213503052\\
2.68	43.8340559125872\\
2.685	43.7572333837611\\
2.69	43.7503932639903\\
2.695	43.7522856391441\\
2.74	43.2723575327513\\
2.78	42.5351014420558\\
2.79	42.2966783121671\\
2.85	40.6809286781787\\
2.855	40.6665169269269\\
2.87	40.4170537629329\\
2.885	40.2496493387829\\
2.89	40.273271383706\\
2.895	40.2724236022954\\
2.9	40.2430831435106\\
2.91	40.3683687162888\\
2.915	40.3546567063545\\
2.92	40.4005814224625\\
2.925	40.5201791125269\\
2.93	40.5255662947784\\
2.935	40.5668838992239\\
2.98	41.3658767430378\\
2.985	41.5134087809947\\
2.99	41.5193887143472\\
3.01	41.877211070102\\
3.015	41.9214042802446\\
3.02	42.0487715230414\\
3.025	42.0558860400974\\
3.04	42.2769866656199\\
3.045	42.2964505249504\\
3.065	42.5595274831132\\
3.07	42.577828392181\\
3.075	42.6346311913998\\
3.08	42.7676054922221\\
3.085	42.7626486519052\\
3.09	42.810164776716\\
3.095	42.9564814148387\\
3.1	42.9092716033515\\
3.105	42.951387346819\\
3.115	43.0796753942953\\
3.12	43.0397502955826\\
3.13	43.1798019588414\\
3.135	43.178231765374\\
3.14	43.2310268412345\\
3.145	43.237005318013\\
3.15	43.3052773459651\\
3.155	43.2515127157072\\
3.17	43.3749271848254\\
3.175	43.3420067976645\\
3.18	43.278731793826\\
3.185	43.276797053918\\
3.19	43.2997003656204\\
3.195	43.2646818363729\\
3.2	43.2854222878084\\
3.205	43.3372266397778\\
3.215	43.2633745134378\\
3.22	43.2957709772963\\
3.23	43.1654916805361\\
3.235	43.1795776634979\\
3.285	42.6009428532442\\
3.29	42.5716148241311\\
3.295	42.6366907166765\\
3.305	42.4600948989831\\
3.31	42.4677422864554\\
3.32	42.1815057119174\\
3.33	42.2049095801548\\
3.335	42.1618176782796\\
3.35	41.8581844706644\\
3.355	41.8724895917156\\
3.365	41.6608055500103\\
3.37	41.6783520945487\\
3.375	41.6504244800788\\
3.38	41.6544749477499\\
3.395	41.3143046396253\\
3.4	41.3086250052007\\
3.41	41.0094461582937\\
3.415	41.1147603184606\\
3.425	40.6594142623095\\
3.43	40.8453987016054\\
3.44	40.3806205431244\\
3.445	40.4486659816076\\
3.47	39.7538311597079\\
3.475	39.8312550617051\\
3.485	39.4457814314479\\
3.49	39.4665805433323\\
3.5	39.0805592570285\\
3.505	39.0895286162742\\
3.51	38.9821644211728\\
3.515	38.7640640614271\\
3.52	38.8000395735214\\
3.525	38.6923263456791\\
3.53	38.4473141886582\\
3.535	38.5024023751204\\
3.55	38.1312298193091\\
3.555	38.0894097699329\\
3.565	37.8661215474838\\
3.57	37.942760789746\\
3.575	37.7208648133041\\
3.58	37.8186127577252\\
3.59	37.6520699112904\\
3.595	37.7048514806909\\
3.6	37.5696757417417\\
3.61	37.6075852733915\\
3.615	37.4985163769171\\
3.62	37.6190655969559\\
3.63	37.5331332725053\\
3.635	37.7117625937908\\
3.64	37.4693802815695\\
3.645	37.7603195093459\\
3.65	37.6122738701449\\
3.66	37.7336375603525\\
3.665	37.7697091191587\\
3.67	37.8606884619028\\
3.675	37.8323280296444\\
3.69	38.0757943441356\\
3.695	38.0829747063353\\
3.73	38.6681125854711\\
3.735	38.6735230401045\\
3.745	38.9100266349043\\
3.75	38.9348386339848\\
3.76	39.0715517791917\\
3.765	39.0901219458387\\
3.785	39.5329904168919\\
3.79	39.4794707652639\\
3.8	39.6768652820455\\
3.81	39.7537695573192\\
3.815	39.820441198681\\
3.82	39.7624253109002\\
3.83	39.92503775402\\
3.835	39.8671111659485\\
3.84	39.9798957799553\\
3.845	39.9440097220352\\
3.855	40.0458543731253\\
3.86	40.1257592503732\\
3.87	40.0591044823408\\
3.875	40.2053157241676\\
3.88	40.1613200728622\\
3.885	40.2648248864735\\
3.89	40.1794362759095\\
3.895	40.2103638173983\\
3.9	40.3005138243428\\
3.905	40.2465438492396\\
3.915	40.2830152494625\\
3.92	40.3093035575996\\
3.93	40.4440821657921\\
3.935	40.3889645541786\\
3.95	40.4623025434503\\
3.955	40.4360168194468\\
3.96	40.5108486919414\\
3.965	40.472101781757\\
3.975	40.6016401295991\\
3.98	40.5660349765741\\
3.99	40.7140414382132\\
3.995	40.70146270323\\
4.005	40.8254274406732\\
4.01	40.8388414582574\\
4.025	40.9757517265969\\
4.03	40.9376424958191\\
4.04	41.0981911991863\\
4.045	41.0582717524318\\
4.055	41.2218660419662\\
4.06	41.1846125088008\\
4.07	41.2797858570048\\
4.075	41.2402673371638\\
4.08	41.3454383635612\\
4.09	41.3433681424645\\
4.095	41.4322546206588\\
4.1	41.4161741541686\\
4.105	41.4443892092777\\
4.11	41.5322434064982\\
4.115	41.5085029841386\\
4.12	41.5251723712589\\
4.125	41.5883809045987\\
4.13	41.5540673302775\\
4.135	41.5677336624857\\
4.14	41.6072715673455\\
4.145	41.5473511445681\\
4.15	41.6223405370825\\
4.155	41.622660028482\\
4.16	41.5506112252455\\
4.17	41.6252973645112\\
4.175	41.5480313473668\\
4.18	41.5966800352184\\
4.185	41.6021549886\\
4.19	41.5382810116861\\
4.195	41.5865608072114\\
4.205	41.4836610945921\\
4.21	41.5401386367212\\
4.22	41.4320809101129\\
4.225	41.4849111767716\\
4.235	41.4045966103932\\
4.24	41.4298162409725\\
4.245	41.356252617402\\
4.255	41.3658747322889\\
4.26	41.2780011223702\\
4.265	41.3046004472071\\
4.27	41.296385427698\\
4.275	41.1766448602682\\
4.28	41.2264894392922\\
4.285	41.2190038481549\\
4.29	41.0920812056963\\
4.295	41.1989570507471\\
4.305	41.0324234074268\\
4.31	41.130010976757\\
4.315	40.990712283736\\
4.32	40.9811079945201\\
4.325	41.0051496107026\\
4.33	40.9177157829669\\
4.335	40.9213160122776\\
4.34	40.9011655142854\\
4.345	40.8451066481144\\
4.35	40.8894542933299\\
4.36	40.7652919579558\\
4.365	40.8287846399318\\
4.375	40.7390478748677\\
4.38	40.8196874265306\\
4.385	40.6584357209715\\
4.39	40.6747806462057\\
4.395	40.774554822322\\
4.405	40.6311689407162\\
4.41	40.7763419540407\\
4.415	40.5964901657195\\
4.42	40.5862100341685\\
4.425	40.6452417386931\\
4.43	40.5349123045286\\
4.435	40.5384810573085\\
4.44	40.5666235298225\\
4.445	40.4344765008315\\
4.45	40.5055073164899\\
4.455	40.4133198885188\\
4.46	40.4045792550649\\
4.465	40.4862143060806\\
4.47	40.3642453152054\\
4.475	40.3633513642341\\
4.48	40.3879863800348\\
4.485	40.2073248764699\\
4.49	40.2543975487542\\
4.495	40.3482747987101\\
4.5	40.1782299659626\\
4.51	40.2930315040013\\
4.515	40.1245930700954\\
4.52	40.1141807713643\\
4.525	40.1211788972086\\
4.53	40.038398207322\\
4.535	40.1250768232535\\
4.545	39.8813033195828\\
4.55	39.8988641337322\\
4.555	39.8956623933844\\
4.565	39.8148159644679\\
4.585	39.713998577166\\
4.595	39.5323329706874\\
4.6	39.5181997358254\\
4.615	39.264499141332\\
4.62	39.3675741594487\\
4.635	39.1551630049107\\
4.64	39.133305824108\\
4.65	39.0434659440474\\
4.655	39.0816987462205\\
4.665	38.809981973799\\
4.67	38.8813896240325\\
4.675	38.7338209824155\\
4.68	38.8011895112182\\
4.695	38.5723471844255\\
4.7	38.5569644494035\\
4.71	38.3637780396833\\
4.72	38.3516393110969\\
4.73	38.1246969589656\\
4.735	38.2491401833745\\
4.745	37.8397806436192\\
4.75	38.1238225237558\\
4.76	37.6983367132743\\
4.765	38.0547384820793\\
4.775	37.5325691571368\\
4.78	37.731060687711\\
4.785	37.4277084168324\\
4.795	37.5849101714081\\
4.8	37.3857836125077\\
4.805	37.3926736086085\\
4.81	37.3408570718875\\
4.815	37.2277335731117\\
4.82	37.4293519778367\\
4.825	37.0509878943121\\
4.83	37.2728027896586\\
4.835	37.2237281838592\\
4.84	36.8369602600161\\
4.845	37.1235028011954\\
4.85	36.9916622419636\\
4.855	36.5076763643617\\
4.86	37.0287836077217\\
4.87	36.344050381906\\
4.875	36.8176384977743\\
4.885	36.4237702809691\\
4.89	36.7267729915495\\
4.895	36.2755136041506\\
4.9	36.2709982960327\\
4.905	36.3252202974308\\
4.91	36.1670871354328\\
4.915	36.2047596889506\\
4.92	35.9208464830336\\
4.925	36.0581185280338\\
4.93	36.3222507401567\\
4.935	35.7934841636439\\
4.94	35.8988249156337\\
4.945	36.1625626091981\\
4.95	35.7827468920516\\
4.96	35.9680220805738\\
4.965	35.3918568494272\\
4.975	35.8863983950708\\
4.98	35.5532909544889\\
4.985	35.5952561624584\\
4.99	35.3323027391327\\
4.995	35.3575199966491\\
5	35.3446615645028\\
5.005	35.3525928623596\\
5.01	35.3136892871293\\
5.015	35.0003401767724\\
5.02	35.03430803266\\
5.025	35.3255211202448\\
5.035	34.8935292840954\\
5.04	35.0576746918181\\
5.045	34.7142397662521\\
5.055	34.883690342961\\
5.065	34.5368352860098\\
5.07	34.6982001092502\\
5.085	34.5129385199878\\
5.095	34.3381206148822\\
5.1	34.3303202390134\\
5.105	34.5781031286732\\
5.115	34.0922221509567\\
5.12	34.3936130598761\\
5.125	34.1812361756147\\
5.135	34.3438474339974\\
5.14	33.8298381582715\\
5.145	33.961829514396\\
5.15	34.2221608405356\\
5.155	33.9316409655031\\
5.16	34.0083285806338\\
5.17	33.6578047499986\\
5.18	33.8353611259402\\
5.185	33.8327212333748\\
5.19	33.3337893855353\\
5.195	33.4841247737205\\
5.2	33.7740656748028\\
5.205	33.6062815446231\\
5.21	33.6011097332276\\
5.215	33.652210955337\\
5.22	33.113714744564\\
5.23	33.7094128866929\\
5.235	33.3847310158457\\
5.24	33.4974544118432\\
5.245	33.2281764741627\\
5.25	33.3005377268847\\
5.255	33.488951397673\\
5.26	33.4770698940299\\
5.275	33.0246516983715\\
5.28	33.7391651107771\\
5.285	33.2833321776124\\
5.295	33.6301357457515\\
5.3	33.0048991435756\\
5.31	33.7748322662549\\
5.315	33.180079196014\\
5.32	33.5844847058263\\
5.325	33.5105420820039\\
5.33	32.8310377247012\\
5.335	33.6086755214107\\
5.345	33.3715835809512\\
5.355	33.1175778902958\\
5.365	33.4536973504561\\
5.37	33.3109949448187\\
5.375	33.7285450171513\\
5.38	33.0490519729031\\
5.39	33.6874551483434\\
5.395	33.3308422871396\\
5.405	33.8821665773118\\
5.41	33.1865000556811\\
5.42	33.8788338193086\\
5.425	33.4198968531351\\
5.43	33.7934052222945\\
5.44	33.6028450085713\\
5.445	33.5559803338607\\
5.45	33.9906244930957\\
5.455	33.99174029104\\
5.465	33.6826379435228\\
5.47	34.3161710680507\\
5.475	33.7706072789516\\
5.485	34.4423165107664\\
5.49	33.8923076353166\\
5.5	34.4763207582136\\
5.505	33.953042721091\\
5.51	34.4874771407916\\
5.515	34.3761364104868\\
5.52	34.0554531356077\\
5.53	34.3180757623904\\
5.535	34.3893809625903\\
5.54	34.2353483788373\\
5.545	34.4892360635391\\
5.555	34.1202676739325\\
5.56	34.6627586483042\\
5.565	34.6978180735051\\
5.57	34.4023778873404\\
5.575	34.7475148808775\\
5.585	34.5146441495611\\
5.595	34.7954906943031\\
5.6	34.5145883055725\\
5.61	34.8145527610705\\
5.615	34.8090727807948\\
5.62	34.6323494623421\\
5.625	34.9960094498852\\
5.635	34.8716264225478\\
5.645	35.2106530168561\\
5.65	34.9908563988514\\
5.655	35.6384376570897\\
5.665	35.0371858540111\\
5.67	35.4609505652445\\
5.675	35.406158184007\\
5.68	35.1613143911185\\
5.685	35.5522262929986\\
5.69	35.1704671924165\\
5.695	35.2190430543864\\
5.7	35.1795172494089\\
5.71	35.4870990939684\\
5.715	35.1942851677017\\
5.725	35.4843597754689\\
5.73	34.893340171145\\
5.735	35.8500166608954\\
5.745	35.152359067631\\
5.75	35.6859636717203\\
5.76	35.0542227071313\\
5.765	35.9001792299662\\
5.77	35.3779660352097\\
5.775	35.5115107971167\\
5.78	35.4437850234559\\
5.785	35.2738789677051\\
5.79	35.3353130844103\\
5.8	35.6218242774043\\
5.805	35.7801149010839\\
5.81	35.0312910756352\\
5.815	35.8429328673881\\
5.825	35.273924313259\\
5.83	35.9811493084703\\
5.84	35.4467157321585\\
5.845	36.1653606580738\\
5.85	35.0963165878363\\
5.86	36.1838081190522\\
5.865	35.6304967599339\\
5.875	35.8941750778529\\
5.88	35.499348160296\\
5.885	35.9454671291566\\
5.89	35.6338658954166\\
5.895	36.1923099958068\\
5.905	35.6641145808756\\
5.91	36.1221930583353\\
5.915	35.4068079082556\\
5.925	36.4536620124791\\
5.93	35.4551428126439\\
5.935	36.0632468080488\\
5.94	36.0694492154231\\
5.945	35.3528770433763\\
5.955	36.0745057194972\\
5.96	35.791362682626\\
5.965	36.0290286067295\\
5.97	35.8116374831138\\
5.975	35.788774738638\\
5.98	35.892243159418\\
5.985	35.8943927983095\\
5.99	36.2062710437563\\
5.995	35.748861013105\\
6.005	36.1525985558295\\
6.01	35.5878856675927\\
6.02	36.246635650115\\
6.025	35.8597689036763\\
6.03	36.3717229418413\\
6.04	35.8956995070657\\
6.05	36.3566722563638\\
6.055	36.1652403706083\\
6.06	36.3493026256695\\
6.065	36.3597400594399\\
6.07	36.3992647957234\\
6.075	36.0971881001734\\
6.08	36.8708765413295\\
6.085	36.2910756247826\\
6.095	36.7977213098476\\
6.105	36.3654780527701\\
6.11	36.8067649942783\\
6.12	36.6009375153031\\
6.125	36.89566959871\\
6.13	36.5796859674017\\
6.135	36.8284216287234\\
6.14	36.4588405547554\\
6.145	37.2056189566536\\
6.15	36.4683945874634\\
6.16	37.1435920630486\\
6.165	36.673400080567\\
6.17	36.8205581886884\\
6.175	37.2892392605802\\
6.18	36.5453515186327\\
6.185	37.1837283401191\\
6.19	37.2298800906811\\
6.195	36.74963114694\\
6.2	37.1233215573098\\
6.205	36.8116707355173\\
6.21	37.1899119133693\\
6.215	36.8146783250761\\
6.22	37.1724351860611\\
6.225	37.1335983727563\\
6.23	36.8485616766217\\
6.235	36.9399271486286\\
6.24	37.5346251620068\\
6.245	36.5746392973981\\
6.25	37.5241233703317\\
6.255	37.3137372511938\\
6.26	36.7544673652651\\
6.265	37.6672016734554\\
6.27	36.910926935925\\
6.28	37.5166601951576\\
6.285	37.3262254772731\\
6.29	37.364978555223\\
6.295	37.5973181912876\\
6.3	37.3105252980432\\
6.305	37.6405070984265\\
6.31	37.1308489614579\\
6.315	37.6608842184183\\
6.32	37.7189062373426\\
6.325	37.2084010406727\\
6.33	38.1191958819488\\
6.34	37.2167941896627\\
6.345	37.8727993949182\\
6.35	37.4320165012009\\
6.355	37.4657285872701\\
6.36	38.0170157489215\\
6.365	37.4133919056466\\
6.37	37.732620729944\\
6.375	37.7286780912204\\
6.38	37.6264549946478\\
6.39	37.7524801322612\\
6.395	37.9981891936634\\
6.4	37.6335552954654\\
6.41	37.9924228097108\\
6.415	37.5193577845552\\
6.42	37.4920380438761\\
6.425	38.0799150641133\\
6.43	37.390239550621\\
6.435	37.8161374191014\\
6.44	37.7928554095501\\
6.445	37.6957976349127\\
6.45	37.7731439168672\\
6.455	37.5256893905143\\
6.46	37.7874998393045\\
6.465	37.4706381965276\\
6.47	37.8591920136783\\
6.475	37.7576926966787\\
6.48	37.4356620330072\\
6.485	37.4923555781685\\
6.49	37.7035146395464\\
6.495	37.2295242768708\\
6.5	37.915846383205\\
6.505	37.7693634471903\\
6.51	37.2075884939387\\
6.515	38.0382759757384\\
6.52	37.2346646413886\\
6.525	37.6665637927718\\
6.53	37.4888245862649\\
6.535	37.8385897456706\\
6.545	37.515814316795\\
6.55	37.8828608258725\\
6.56	37.4004383091517\\
6.565	37.7421175363397\\
6.575	37.3346243843263\\
6.58	38.0918487412713\\
6.59	37.2910119889418\\
6.595	37.8772222951679\\
6.6	37.1541401056143\\
6.605	37.539437885803\\
6.61	37.4968408262785\\
6.615	37.5196096161431\\
6.62	37.6483004726601\\
6.625	37.5044256322084\\
6.63	37.7048727678823\\
6.635	37.2606591254008\\
6.64	37.3981564599575\\
6.645	37.8792892924525\\
6.65	37.3219567477743\\
6.66	37.8893472246524\\
6.665	36.8979876814379\\
6.67	37.94492512916\\
6.68	36.9302542399475\\
6.685	37.8619004293465\\
6.69	37.2088472849261\\
6.695	37.3268462178277\\
6.7	37.6353823226835\\
6.705	37.0119454031326\\
6.71	37.3699240887717\\
6.715	36.8732690405029\\
6.72	37.5197407936541\\
6.725	37.3068032608903\\
6.73	36.7259186692368\\
6.735	37.4602620538105\\
6.74	37.4604947546995\\
6.745	36.5377444799595\\
6.75	37.4730900620132\\
6.755	36.8510443260347\\
6.76	36.9049996042906\\
6.765	37.5928949002977\\
6.77	36.735379139557\\
6.78	37.0748364014552\\
6.785	37.0894869564137\\
6.79	37.0293478485287\\
6.795	36.7600377391889\\
6.8	37.0495956161117\\
6.805	36.9121923903691\\
6.81	36.9849206047645\\
6.815	37.3548535031841\\
6.825	36.5261495291155\\
6.83	37.3676789291352\\
6.835	36.7927731010403\\
6.84	36.8054768560857\\
6.845	37.5872474683518\\
6.85	36.6945870619174\\
6.86	37.0854775449323\\
6.865	36.6657721672953\\
6.875	37.1939621655086\\
6.88	37.3920074744842\\
6.885	36.8951499314075\\
6.895	37.2945952099626\\
6.9	36.6282902587493\\
6.905	37.364678530584\\
6.91	37.3030275512291\\
6.915	36.9684610584892\\
6.92	37.5123854556203\\
6.925	37.5416595339322\\
6.93	37.0573948028773\\
6.935	37.1535672131459\\
6.94	37.4938282708754\\
6.945	36.8380633838613\\
6.955	37.5176483860698\\
6.96	36.8810679874101\\
6.97	37.6628399916525\\
6.98	36.9915346523311\\
6.985	37.5875890415014\\
6.995	37.0639963606884\\
7	37.5550186668309\\
7.005	37.0501800106075\\
7.015	37.2828914725546\\
7.02	37.0459161512997\\
7.025	37.1661963131706\\
7.03	37.0002846494173\\
7.035	37.571797767849\\
7.04	36.9426466592571\\
7.045	37.2007980182647\\
7.05	37.9699781490484\\
7.055	36.7609682282156\\
7.06	37.6833685350357\\
7.065	37.4749783235049\\
7.07	36.9286862198466\\
7.075	37.9100623602638\\
7.08	37.2969690502867\\
7.085	37.5517312345632\\
7.09	37.3915185365211\\
7.095	37.451971517927\\
7.1	37.6941702739832\\
7.105	37.017695923916\\
7.11	37.5634321872447\\
7.115	37.4813942956253\\
7.12	37.0785594642222\\
7.125	37.9066795929989\\
7.13	37.7076430145101\\
7.135	37.1373548289411\\
7.14	37.7400489426672\\
7.15	37.1950155902775\\
7.155	37.984663979489\\
7.165	37.3359304355049\\
7.17	37.9534737095878\\
7.175	37.5623636072646\\
7.18	37.8850857514063\\
7.185	37.5344642088775\\
7.195	37.9059159264451\\
7.2	37.2396695783061\\
7.205	38.1499621784407\\
7.215	37.5184100612307\\
7.22	38.5582305161393\\
7.225	37.4755018431319\\
7.235	38.0614367000166\\
7.24	37.3823720893399\\
7.245	38.0896913449184\\
7.25	38.0028708525373\\
7.255	38.0482758111839\\
7.265	37.8873733738116\\
7.27	38.1249833568161\\
7.275	37.3828602819039\\
7.285	38.1092597063568\\
7.29	37.5356215191887\\
7.295	38.15938468878\\
7.305	37.7194213301291\\
7.31	37.920956491864\\
7.315	37.7676291910909\\
7.32	37.922649554201\\
7.325	37.7234062402631\\
7.33	38.0748651202289\\
7.34	37.6103046931575\\
7.345	38.2502582078868\\
7.35	37.6347511554991\\
7.355	37.6719480991012\\
7.36	38.100026963083\\
7.365	37.4454881966848\\
7.375	37.8348460119863\\
7.38	37.6832662784361\\
7.385	37.795746691724\\
7.39	37.6536904591706\\
7.395	38.0293244669249\\
7.4	37.5471987520671\\
7.405	37.6935391342255\\
7.41	37.9963784257401\\
7.415	37.142616788963\\
7.42	37.8333008336609\\
7.425	37.8945276077831\\
7.43	37.2569646043461\\
7.435	37.9503531998032\\
7.44	37.827060207454\\
7.445	37.5108765058984\\
7.45	37.9533263543988\\
7.455	37.61635418126\\
7.46	37.6929360207266\\
7.47	37.574702294472\\
7.475	37.8115011073999\\
7.48	37.351656753297\\
7.485	37.8490599237034\\
7.49	37.7610878547715\\
7.495	37.2074576456737\\
7.5	38.0533106587183\\
7.51	37.1862073036822\\
7.515	38.0290055589122\\
7.52	37.4017928195676\\
7.525	37.4147184888035\\
7.53	37.8815743491201\\
7.535	37.3795268419838\\
7.545	37.6632585334216\\
7.55	37.4783825621318\\
7.555	37.4728749266418\\
7.56	37.3563773628639\\
7.565	37.7625765894745\\
7.575	37.322046209949\\
7.58	37.9845169896699\\
7.585	37.315091531175\\
7.59	37.4924374700666\\
7.595	37.9217127707911\\
7.6	37.0863082490898\\
7.61	37.776853840872\\
7.615	37.1650585089833\\
7.625	37.604502503374\\
7.63	37.3977170593904\\
7.635	37.4001139715494\\
7.64	37.4249456712168\\
7.645	37.552803537614\\
7.65	37.2406078099406\\
7.66	37.5458749656347\\
7.665	36.8748135244961\\
7.675	37.6368667415892\\
7.68	36.9550760425284\\
7.685	37.588020922513\\
7.695	36.8843218843882\\
7.7	37.2598306882651\\
7.705	37.2841181077945\\
7.715	36.9555179937465\\
7.72	37.3720104259724\\
7.73	36.8381374194327\\
7.735	37.4600931516353\\
7.74	36.7950766139629\\
7.745	36.8789893427094\\
7.75	37.3388608436691\\
7.755	36.6379596694827\\
7.765	37.0100370222625\\
7.77	36.7466786058729\\
7.775	36.8740571749148\\
7.78	36.6358856851045\\
7.785	37.1288173295975\\
7.79	36.5493799103725\\
7.795	36.5414711887582\\
7.8	37.3191756726644\\
7.805	35.8695710127072\\
7.815	37.2617709216161\\
7.82	35.806181300761\\
7.825	37.0592587228481\\
7.83	36.7177622179974\\
7.835	35.8812485576768\\
7.84	37.0595325597357\\
7.845	36.2243842602216\\
7.85	36.6341073850965\\
7.855	36.6293651508398\\
7.86	36.1177559838933\\
7.865	36.8997535378708\\
7.87	35.9270231920172\\
7.88	36.9958217553136\\
7.885	35.7250220019435\\
7.89	36.8841804723317\\
7.895	36.6702025893191\\
7.9	35.5637112701307\\
7.905	36.870653678898\\
7.915	35.8561588596543\\
7.92	36.6915441918724\\
7.925	36.2691908388705\\
7.93	36.2761265950168\\
7.94	36.4910585940888\\
7.95	36.0441688910206\\
7.955	36.8396742130789\\
7.96	36.0380929150733\\
7.965	36.1049800547436\\
7.97	36.7245049530121\\
7.975	35.8689006006247\\
7.98	36.4572951355579\\
7.985	36.3930098909196\\
7.99	36.1216088643809\\
7.995	36.5446150626003\\
8	36.1273298113095\\
8.005	36.4978919994247\\
8.015	35.8775599502418\\
8.02	36.9433221545322\\
8.025	36.0389313331307\\
8.03	36.1494422387033\\
8.035	36.9202117870888\\
8.04	35.3935382475267\\
8.05	36.8387514614113\\
8.055	35.4519901532961\\
8.06	36.582137135399\\
8.065	36.3166736543406\\
8.07	35.6918363939097\\
8.075	36.4931453336238\\
8.08	35.9649153823064\\
8.09	36.1976016319841\\
8.095	36.0662044618445\\
8.1	36.20019811351\\
8.105	35.7159816756631\\
8.11	36.1821531540671\\
8.115	36.0766519570312\\
8.12	35.6766997724458\\
8.125	36.1398391394558\\
8.135	35.787649868553\\
8.145	35.9698688948796\\
8.15	35.5737503826195\\
8.155	35.6705222933176\\
8.16	36.1434655606485\\
8.165	35.4981603285964\\
8.17	35.6069526856023\\
8.175	36.1015771082401\\
8.18	35.247601005601\\
8.19	36.046564079971\\
8.195	35.1959405796682\\
8.2	35.8395225462219\\
8.21	35.4739985952448\\
8.215	35.687131747934\\
8.22	35.3335897423388\\
8.225	35.9814847047772\\
8.23	35.4418898904296\\
8.235	35.574225585232\\
8.24	35.831733555246\\
8.245	34.9196275692693\\
8.25	35.9313063252181\\
8.255	35.8481869288637\\
8.26	35.0599725071141\\
8.265	35.8259668119595\\
8.27	35.4524540833076\\
8.275	35.4911451855649\\
8.28	35.6074378064454\\
8.285	35.5091537560787\\
8.29	35.8353957727909\\
8.295	35.0957667846709\\
8.3	35.9257014969074\\
8.305	35.8373430383208\\
8.31	34.8058627361987\\
8.315	36.2672230801418\\
8.325	35.0127394840687\\
8.33	36.4670030589093\\
8.335	35.2671838227589\\
8.34	35.4968611388885\\
8.345	36.3428514673654\\
8.35	35.0144724859545\\
8.355	35.8585781798058\\
8.36	35.7949546035172\\
8.365	35.5334240438379\\
8.37	36.0886521870782\\
8.375	35.4517917125179\\
8.38	35.9370870411284\\
8.385	35.6220401047905\\
8.39	35.6556753813389\\
8.395	36.2561431155921\\
8.4	35.4620034583626\\
8.405	35.9527550295237\\
8.41	35.9001883095873\\
8.415	35.5022491874441\\
8.42	36.1383201432676\\
8.425	35.6416053034035\\
8.435	36.0880422136852\\
8.44	35.5194050083684\\
8.445	36.1814624852834\\
8.45	35.7350317753942\\
8.455	35.7039282634502\\
8.46	36.2986969189659\\
8.465	35.6441793228193\\
8.47	35.7778988095888\\
8.475	36.249421739215\\
8.48	35.671311090364\\
8.49	35.9753483464745\\
8.495	35.8669413662656\\
8.5	35.6457803954907\\
8.505	36.0950407287923\\
8.51	36.1010011266799\\
8.515	35.2292233340463\\
8.52	36.1880169419592\\
8.53	35.4063548688422\\
8.535	36.3248358059229\\
8.54	35.6439792471481\\
8.545	35.6610441140231\\
8.55	36.068355047981\\
8.555	35.6334581678924\\
8.56	35.6575447768811\\
8.565	35.6500600715819\\
8.57	36.1246124504669\\
8.575	35.5164819785221\\
8.58	35.4811314617018\\
8.585	36.1344235029223\\
8.59	35.0235772394952\\
8.6	36.1771537384229\\
8.605	34.960454336559\\
8.61	35.9119016380733\\
8.615	35.7956718571714\\
8.62	35.1773235752708\\
8.625	35.9417820858499\\
8.63	35.3779661187413\\
8.635	35.6074428440637\\
8.64	35.6204008970711\\
8.645	35.3375130452383\\
8.65	36.0578922108771\\
8.655	35.0838676452973\\
8.665	35.8782185612854\\
8.67	34.7596918866862\\
8.675	36.1107956200527\\
8.685	35.1203416606037\\
8.69	35.9927142789345\\
8.695	34.8212753988089\\
8.7	35.6198732132816\\
8.705	35.5459537062136\\
8.71	35.2713725940035\\
8.715	35.9608182674396\\
8.72	34.9147428107548\\
8.73	35.7144142450968\\
8.735	34.8055578432445\\
8.74	35.9896885045372\\
8.75	35.0494515827349\\
8.755	35.8531541506734\\
8.76	35.0981545084546\\
8.77	35.4891735686609\\
8.775	35.16282897319\\
8.78	35.7048074845426\\
8.785	35.0831641627913\\
8.79	35.547056866708\\
8.795	35.5174610749017\\
8.8	34.9213104537988\\
8.805	35.9425061353983\\
8.81	35.1900141213093\\
8.815	35.153282616955\\
8.82	35.845730919751\\
8.825	35.253202798291\\
8.835	35.416852551793\\
8.84	35.4094542059271\\
8.845	35.3913744443881\\
8.85	35.4105530013174\\
8.855	35.7280541240545\\
8.86	35.0622450379459\\
8.87	35.6374194033216\\
8.875	35.0907524905221\\
8.885	35.6588224324921\\
8.89	35.2715315348587\\
8.9	35.3425667891019\\
8.905	35.4345473076742\\
8.91	35.1420571142927\\
8.92	35.7644333514124\\
8.925	34.7994703430075\\
8.93	35.656383687675\\
8.935	35.7199603170623\\
8.94	34.857416099911\\
8.945	35.9006195163278\\
8.955	35.116784806478\\
8.96	35.6405856769554\\
8.965	35.2141850640168\\
8.97	35.4902982565051\\
8.975	35.0179373331154\\
8.985	35.6887616189031\\
8.99	34.6207017227811\\
8.995	36.234918495059\\
9.005	34.6772020024532\\
9.01	36.0672599422713\\
9.015	34.8180921314829\\
9.02	35.1401694529042\\
9.025	35.826492149735\\
9.03	34.8864487243038\\
9.035	35.330960510373\\
9.04	35.0460605090814\\
9.045	35.1283361470339\\
9.05	35.447520478245\\
9.055	34.7511328460443\\
9.06	35.7447971293205\\
9.07	34.5671697058935\\
9.075	35.9790159028318\\
9.08	34.4372889496135\\
9.09	35.6778482045527\\
9.095	34.4220613516144\\
9.1	35.4140798410364\\
9.11	34.8132704473388\\
9.115	35.1192320448535\\
9.12	34.7621957424251\\
9.125	35.29627535437\\
9.13	34.4751956007376\\
9.14	35.3802604168073\\
9.145	34.2267713497236\\
9.15	35.0908201248473\\
9.155	35.0706526585531\\
9.16	34.1500683257494\\
9.165	35.2863676181067\\
9.175	34.3804740566548\\
9.18	34.7086875178567\\
9.19	34.7471956768208\\
9.195	34.5346945397849\\
9.2	34.8233121610836\\
9.205	34.6841968543151\\
9.21	34.1664605201307\\
9.215	34.9938649982284\\
9.225	34.1889948554592\\
9.23	35.0141057522094\\
9.24	34.3156138449644\\
9.245	34.4050782311794\\
9.25	34.6438551025841\\
9.26	34.2233242791652\\
9.265	34.980407627264\\
9.27	33.9664610780198\\
9.275	34.3032354691494\\
9.28	35.1214781554787\\
9.285	33.7690224207812\\
9.295	34.5553882998452\\
9.3	34.2271560537697\\
9.305	34.4373371071953\\
9.31	34.1902636966369\\
9.315	34.6682612617824\\
9.32	33.8260846401789\\
9.33	34.9087467850444\\
9.335	33.4497228042728\\
9.345	34.8984136988469\\
9.35	33.5580314147286\\
9.355	34.4382808095438\\
9.365	33.8063319987059\\
9.37	34.7882287572945\\
9.375	34.2354421770033\\
9.38	34.6497757292235\\
9.385	33.9034490136996\\
9.39	34.1408278505107\\
9.395	34.7539569652875\\
9.4	33.155642727164\\
9.405	35.0102805219627\\
9.41	34.7264777619283\\
9.415	33.2793273669898\\
9.42	34.7662406288468\\
9.43	33.7220268476745\\
9.435	34.5478143692128\\
9.45	33.9528630714174\\
9.455	34.5624037793672\\
9.46	34.6181328839057\\
9.465	33.7181393608368\\
9.47	34.7336400844359\\
9.475	34.4097356994767\\
9.48	33.5511888487741\\
9.485	35.0703492834633\\
9.495	33.5467442265636\\
9.5	34.737195684128\\
9.505	34.0678389502543\\
9.51	34.5085123919962\\
9.515	34.4382794672465\\
9.52	34.4440330624055\\
9.53	33.7097807049211\\
9.535	34.9659745899619\\
9.545	33.7487962992572\\
9.55	34.4642682368197\\
9.555	33.4574639885826\\
9.565	34.2457821966513\\
9.575	33.3783568034452\\
9.585	34.6814435661224\\
9.59	32.9349650593193\\
9.6	34.2222776278884\\
9.605	33.1132198475069\\
9.61	34.4553146932501\\
9.62	33.51724343148\\
9.625	33.544406974121\\
9.635	34.0989990201866\\
9.64	33.0798840547906\\
9.645	34.4532609757656\\
9.65	34.200146099626\\
9.655	32.8879860286175\\
9.66	34.4018214181959\\
9.665	34.0063690329477\\
9.67	32.6290097638235\\
9.675	33.9732215852975\\
9.685	33.0699394489742\\
9.69	34.0829413998694\\
9.7	33.2860284611441\\
9.705	32.9529263613135\\
9.715	34.3118757618719\\
9.72	32.0399052855474\\
9.725	34.3928591991335\\
9.735	32.3773243888062\\
9.74	34.6468593009144\\
9.745	32.8598463327361\\
9.75	32.8403588629444\\
9.755	33.3232133880533\\
9.76	33.2195785500114\\
9.765	33.9257627809856\\
9.77	32.0369167663269\\
9.775	33.539555631148\\
9.785	31.9817884199137\\
9.79	34.2907394890473\\
9.8	32.1632558399359\\
9.805	33.3157112188369\\
9.81	32.6226318774504\\
9.815	32.7551886146436\\
9.82	33.1270520439948\\
9.825	32.9226527706149\\
9.83	32.4771043490464\\
9.84	33.7227335882244\\
9.85	32.6188640445652\\
9.855	33.687281089394\\
9.865	32.6918724621748\\
9.87	33.6929423754424\\
9.875	32.2812162260043\\
9.88	32.1935421511067\\
9.885	33.2314934404281\\
9.89	33.1813406874429\\
9.895	32.2779037190177\\
9.9	32.7016795120226\\
9.905	33.8344717875183\\
9.91	32.4560637047769\\
9.92	33.75201063539\\
9.925	31.8429477907296\\
9.93	33.0689298626217\\
9.935	33.106497828326\\
9.94	33.2311014396001\\
9.95	32.0503471342308\\
9.955	33.4619739452044\\
9.96	32.1434335564692\\
9.965	33.9190308437398\\
9.97	33.8732393758829\\
9.975	31.1081752891989\\
9.98	33.8147739322391\\
9.99	32.2193401889033\\
9.995	33.2595968351837\\
10	32.2904783255538\\
10.005	33.0012092194674\\
10.01	32.6123931532472\\
10.015	33.7579293183281\\
10.02	33.7483024288327\\
10.025	31.5010271376462\\
10.03	34.0163018536265\\
10.035	33.6707452045184\\
10.04	31.9612191557426\\
10.045	33.8782846703636\\
10.055	32.3606202775612\\
10.06	33.670332890807\\
10.065	33.416777412728\\
10.07	33.6262728671569\\
10.075	32.9563859634915\\
10.08	33.1405364415926\\
10.085	33.9554639621831\\
10.09	32.3851608482591\\
10.095	34.0231253041959\\
10.1	33.713518758141\\
10.105	32.2849742443313\\
10.11	34.7597533914548\\
10.12	32.87513662516\\
10.125	33.4270900541262\\
10.13	32.4998265310528\\
10.135	33.4233596734901\\
10.14	33.2193594122747\\
10.145	34.2099959482752\\
10.155	32.1925913068436\\
10.16	34.8997426344526\\
10.17	32.5668762689758\\
10.175	33.9799655100143\\
10.18	33.4199582223732\\
10.185	33.648465930016\\
10.19	33.5714225757382\\
10.195	34.0523723690873\\
10.205	32.294224112148\\
10.21	33.9862661843194\\
10.215	32.9882627370097\\
10.225	33.6657589563981\\
10.23	32.6628246046088\\
10.235	33.4856612912974\\
10.24	33.440661822685\\
10.245	32.5777748131521\\
10.25	32.5280629874036\\
10.26	33.7674308957402\\
10.265	32.7138876294543\\
10.275	33.8900240301043\\
10.28	31.1985669821005\\
10.29	34.3023198681026\\
10.295	32.2659502174862\\
10.3	32.9550952064933\\
10.305	32.9793357234135\\
10.31	33.2069842602203\\
10.315	32.8111669636306\\
10.32	31.2466363422947\\
10.325	33.6410640878221\\
10.33	32.0821595316134\\
10.34	34.0355168175713\\
10.345	30.8534214991081\\
10.35	33.6987748198295\\
10.36	31.6638489462233\\
10.365	33.6948628665301\\
10.37	32.832727421171\\
10.375	33.157515159837\\
10.38	31.9523724606296\\
10.39	33.7940075528998\\
10.395	30.6653796245919\\
10.405	33.9265900681327\\
10.41	32.0049314703088\\
10.415	32.8615020348296\\
10.425	31.7433055293561\\
10.43	32.6371166709882\\
10.435	31.9390536150691\\
10.44	33.0145976018825\\
10.445	32.6322426167388\\
10.45	31.8550961083009\\
10.455	32.1822350843961\\
10.46	30.6916343763493\\
10.465	33.097807175825\\
10.47	33.0608446281032\\
10.475	30.4503435187206\\
10.48	33.2972958650231\\
10.485	32.9933549128422\\
10.495	31.4946313431905\\
10.5	32.1124770787258\\
10.505	33.7881133758973\\
10.51	31.9622048976364\\
10.515	32.736959438623\\
10.52	32.6558881213467\\
10.525	31.3393534316046\\
10.53	32.4836819826649\\
10.535	31.3142515068434\\
10.545	32.7782074466714\\
10.55	31.6554828322925\\
10.555	31.5724854538309\\
10.56	31.1856020470858\\
10.565	33.0157155266559\\
10.575	31.1829220547309\\
10.58	33.9794805458606\\
10.59	31.1814659159739\\
10.605	32.8735112875969\\
10.61	31.7831932071191\\
10.615	31.7870768079683\\
10.62	32.1393627412435\\
10.625	30.6029124528185\\
10.63	32.599798364728\\
10.64	31.5768666851111\\
10.645	33.6390032926825\\
10.65	30.9743176282507\\
10.66	33.0432083092647\\
10.665	32.0505379599222\\
10.67	32.7347592885691\\
10.675	31.229357415684\\
10.68	33.387952838575\\
10.685	33.2270600589054\\
10.69	29.8394525648143\\
10.695	33.119121821497\\
10.705	32.2613762267505\\
10.71	33.4890708855631\\
10.715	30.7470562543908\\
10.72	32.4410691762651\\
10.73	31.710045187726\\
10.735	32.8641173901717\\
10.74	31.50844699913\\
10.745	33.5266003729855\\
10.755	30.5082708084609\\
10.76	33.9700989717383\\
10.77	32.0276608210945\\
10.775	32.9213249751882\\
10.785	32.0943730424725\\
10.79	30.6912034422001\\
10.8	32.6173415348019\\
10.805	31.8827424085542\\
10.81	32.7724721781595\\
10.815	30.7020582147159\\
10.82	31.2891196157533\\
10.825	33.5796968888995\\
10.835	31.7022897837603\\
10.84	32.5968646611581\\
10.855	31.631922163471\\
10.86	33.582657539316\\
10.87	31.548665823898\\
10.875	32.9241555994364\\
10.88	30.3125682773831\\
10.885	32.0075243212697\\
10.89	31.9963644888009\\
10.895	31.202936746707\\
10.9	32.5341794750957\\
10.905	31.4742544576355\\
10.91	32.3933589899114\\
10.915	30.9982124418376\\
10.92	32.0218334478369\\
10.925	34.0783730228199\\
10.93	31.0764294049202\\
10.935	31.8533953513413\\
10.94	31.9194925281464\\
10.945	31.1573875684291\\
10.95	32.6607460284928\\
10.955	31.1925803028064\\
10.96	32.5403403511242\\
10.965	32.3142286617819\\
10.97	30.3561067128815\\
10.975	32.4825877864763\\
10.98	30.3514243851211\\
10.99	33.1725090433893\\
10.995	30.0231185251495\\
11.005	32.6072203375747\\
11.01	30.8813013448523\\
11.015	31.9687436760022\\
11.02	30.7675641780726\\
11.025	32.4860576519399\\
11.03	32.2317758075017\\
11.035	29.9090721193114\\
11.04	32.594434273453\\
11.045	31.1190805013803\\
11.055	31.7860504183739\\
11.06	29.7758571477499\\
11.065	32.3502037457408\\
11.08	30.5551311858653\\
11.085	30.8970048079162\\
11.09	33.0218805325654\\
11.1	30.2183387891115\\
11.105	32.0413560553021\\
11.11	31.0207019045163\\
11.115	31.3007553321716\\
11.125	30.3041943804642\\
11.135	31.4859531285595\\
11.14	31.1620467707221\\
11.145	29.6218819186158\\
11.155	32.3071100740072\\
11.16	29.6736992763558\\
11.17	31.2839838071504\\
11.175	30.8491980940753\\
11.18	31.1957691977707\\
11.185	29.7335530226263\\
11.19	31.3559581294323\\
11.195	31.0635702981383\\
11.2	30.2971770702879\\
11.205	31.451812957872\\
11.21	29.1854967718311\\
11.215	31.998771345798\\
11.22	32.248694793399\\
11.225	29.1759709255248\\
11.23	31.0125916309822\\
11.235	31.0442758008181\\
11.24	31.6776428144553\\
11.25	28.9646660522268\\
11.255	32.3624995370228\\
11.26	30.2606281945783\\
11.265	30.3973374306047\\
11.27	30.9824072784192\\
11.275	28.0504288145933\\
11.28	32.2164158860163\\
11.285	31.6129247417997\\
11.29	28.6744919349299\\
11.305	31.9152297362157\\
11.315	29.0190178291574\\
11.32	31.8259354452075\\
11.33	30.1223279866771\\
11.335	30.4612678162403\\
11.34	28.5208198123165\\
11.345	31.487037411091\\
11.35	31.4530460257353\\
11.36	29.2803886331329\\
11.365	30.0856453404288\\
11.37	32.7158014585936\\
11.38	28.9736845863521\\
11.385	31.4343468007938\\
11.39	30.2536582193088\\
11.395	31.0860246514055\\
11.405	29.4145291557297\\
11.415	30.7857073744228\\
11.42	31.0192562124707\\
11.425	28.767137469442\\
11.435	31.8326985897388\\
11.445	29.6463373200417\\
11.45	29.9210430825571\\
11.455	31.2749375563267\\
11.46	30.7609851454412\\
11.465	29.5198940005834\\
11.47	30.4411055570465\\
11.475	29.520523051236\\
11.485	31.9814658065724\\
11.49	28.1002642394423\\
11.5	32.0617003422194\\
11.505	30.0267314576566\\
11.51	30.9356803493287\\
11.515	29.3390237562667\\
11.52	31.3305623905993\\
11.525	31.0958830622639\\
11.53	29.2474750963919\\
11.535	31.6324588057105\\
11.54	28.7622326145368\\
11.55	31.790127590364\\
11.555	28.6328797002009\\
11.565	30.9386536727563\\
11.57	31.4353894026683\\
11.58	29.6032787870234\\
11.585	32.0483833140795\\
11.595	29.7466484251784\\
11.6	31.3508506743889\\
11.605	29.1244767134158\\
11.615	32.1708793094289\\
11.62	29.4159137830096\\
11.635	31.8803251354137\\
11.64	31.1757068224359\\
11.645	29.1620137564819\\
11.65	31.7440001093799\\
11.655	29.9238662283435\\
11.665	30.7101605787838\\
11.67	29.7875333702035\\
11.685	31.4842852764285\\
11.69	29.7239970269689\\
11.695	30.2843639767463\\
11.7	32.264634216569\\
11.71	30.5275133190812\\
11.715	30.7443373876615\\
11.72	30.2963683316208\\
11.725	30.9254886492382\\
11.73	30.3770423521156\\
11.735	30.3248839279265\\
11.74	30.4609111628789\\
11.745	30.1512066955581\\
11.75	32.0633711808572\\
11.755	30.1104493377624\\
11.76	31.5098209363412\\
11.765	29.3910813386825\\
11.77	31.498115804994\\
11.78	30.0870742901636\\
11.785	30.9595476404294\\
11.79	30.0448837669009\\
11.795	32.2208149766504\\
11.8	30.2103138514087\\
11.805	30.3353901291647\\
11.81	32.0437310067903\\
11.815	29.9021885053065\\
11.82	30.9461515478383\\
11.825	30.6846254780116\\
11.83	29.6896310850287\\
11.835	30.9930139923313\\
11.84	29.8160490765598\\
11.845	30.649454653458\\
11.85	30.6867668658628\\
11.855	29.3460669885521\\
11.86	32.1241675597634\\
11.87	29.5979540989045\\
11.875	31.2384861877316\\
11.88	29.4453298142302\\
11.885	31.4110656784199\\
11.895	30.2761819828202\\
11.9	30.5957139833225\\
11.905	29.8801947221814\\
11.91	31.9934073388903\\
11.92	29.7837075293688\\
11.925	30.8359851096304\\
11.93	30.5000350327172\\
11.935	30.5579172965392\\
11.94	29.4936665210755\\
11.95	30.7542515568002\\
11.955	29.9378391319198\\
11.96	30.7172280031787\\
11.965	29.2230653167389\\
11.97	29.4215159029537\\
11.975	31.7859253655967\\
11.985	29.789309086917\\
11.99	29.2063037605555\\
12	31.5958647570761\\
12.005	28.7641046168804\\
12.01	30.3415385969365\\
12.015	29.127312607732\\
12.02	29.916343756958\\
12.025	31.7723690714211\\
12.03	29.3698184575408\\
12.04	29.714047866701\\
12.045	30.0715149183041\\
12.05	30.8161724275231\\
12.055	27.6951141827599\\
12.065	30.6211691930686\\
12.07	28.7082966692173\\
12.075	31.4125280513235\\
12.08	28.8379209770564\\
12.085	28.8474874654237\\
12.09	31.2856795895808\\
12.095	29.3219372196204\\
12.1	31.4850131033419\\
12.105	28.4223173836526\\
12.115	31.5171224924915\\
12.12	29.5017616667333\\
12.125	30.4702041901016\\
12.13	30.0339497302071\\
12.135	28.0162460578881\\
12.14	31.3982587523804\\
12.15	29.6207355424521\\
12.155	28.122980438926\\
12.16	28.2326378100553\\
12.165	31.9974927687691\\
12.17	29.107309503204\\
12.185	28.3667626772725\\
12.19	31.2520512426766\\
12.205	28.3502665852342\\
12.215	31.4043885263406\\
12.225	28.4458006461766\\
12.23	29.5929227290849\\
12.235	27.9790573081915\\
12.24	31.2990886615215\\
12.25	29.1707883962914\\
12.255	27.7726486824155\\
12.26	28.3606562843757\\
12.265	31.9302436540083\\
12.275	27.0443284319201\\
12.28	29.4924496357972\\
12.285	28.8977747165861\\
12.29	31.0908354531145\\
12.3	27.1251647630264\\
12.305	29.7265321296583\\
12.31	28.5273956924705\\
12.315	32.3063498212391\\
12.325	27.2205120083227\\
12.33	30.2637658422123\\
12.335	29.4649811854643\\
12.34	30.9743286368899\\
12.345	30.9294126308616\\
12.35	25.8815759694311\\
12.355	30.3119194033022\\
12.36	28.7764805535265\\
12.365	31.3764271787724\\
12.37	30.5107123174009\\
12.375	25.5718035218078\\
12.38	30.5734766510448\\
12.39	29.7376816482596\\
12.395	30.5947245326026\\
12.4	25.5451630910792\\
12.405	30.0233229131563\\
12.41	29.1997342355661\\
12.42	31.046322238538\\
12.425	25.7251484966278\\
12.435	31.0582157392162\\
12.44	29.522935090898\\
12.445	30.9143292593389\\
12.45	27.6140219967905\\
12.46	30.2465043483992\\
12.465	30.3060571766309\\
12.47	31.3142111142909\\
12.475	26.8473940697929\\
12.485	30.756633787288\\
12.49	30.3188939455106\\
12.495	30.573781662988\\
12.5	26.7754320877111\\
12.505	29.4745081650006\\
12.51	29.5384807583441\\
12.515	28.82871947926\\
12.52	31.2766213312562\\
12.525	27.0637355804197\\
12.535	30.9632853810499\\
12.54	29.2471901050452\\
12.545	31.1299358543849\\
12.55	26.6747656929133\\
12.56	30.7487133534599\\
12.565	28.6214532500098\\
12.57	33.0557454764478\\
12.58	29.2516581239736\\
12.585	32.9281530212666\\
12.59	30.3965065006264\\
12.595	31.838058593634\\
12.6	30.3796964040416\\
12.605	30.2328574293856\\
12.61	32.2250436016478\\
12.615	27.9962822238668\\
12.62	32.1459560673276\\
12.625	30.2077997824655\\
12.63	26.074009082914\\
12.635	30.5573118666131\\
12.64	27.167840590332\\
12.645	28.3568031079594\\
12.655	27.1283692695783\\
12.66	31.6493955957385\\
12.665	29.7435582653182\\
12.675	33.0520607037268\\
12.68	28.6265991094675\\
12.685	31.7698700289927\\
12.705	26.7213636975605\\
12.71	30.9489629191853\\
12.715	29.9810779439364\\
12.725	33.3830275727975\\
12.73	28.9484632854916\\
12.735	31.1967307900365\\
12.745	28.6567981892686\\
12.75	28.6831512532471\\
12.755	27.2271214507723\\
12.76	32.2048751292017\\
12.765	31.0371457210126\\
12.77	31.0790866071363\\
12.775	33.0104603283617\\
12.78	27.7317038674953\\
12.785	28.8863104570271\\
12.79	27.8949107655986\\
12.795	28.2700793892595\\
12.8	30.8195764688775\\
12.805	28.9644481617536\\
12.81	33.0893619197901\\
12.82	28.7218825529103\\
12.825	31.4409776955216\\
12.83	24.9704438166853\\
12.84	30.5636442562107\\
12.845	30.7379670346542\\
12.85	33.2081798587664\\
12.855	29.39754464547\\
12.86	31.1874451701424\\
12.865	29.8464840109294\\
12.87	25.2794631990246\\
12.875	30.4272034708411\\
12.88	30.0954194313456\\
12.885	30.2012095160692\\
12.89	31.7851908798568\\
12.895	29.7510816060811\\
12.9	31.4085907112268\\
12.905	24.6168530912151\\
12.915	32.0053712822689\\
12.92	29.0582414340867\\
12.925	32.6212262487714\\
12.93	32.5656895941622\\
12.935	28.8636686618155\\
12.94	29.3707370166373\\
12.945	26.4802279612102\\
12.95	30.8508646091337\\
12.955	31.0424092684658\\
12.96	29.1504395758302\\
12.965	32.4615437024563\\
12.97	27.4317698834169\\
12.975	28.6574401471265\\
12.985	26.0524427583919\\
12.99	30.2267384759179\\
12.995	29.6665464495105\\
13	32.5382225474887\\
13.005	31.0563835505465\\
13.01	26.4244557467967\\
13.015	29.9866761446678\\
13.02	27.3767644100817\\
13.03	32.3986821519334\\
13.035	30.8835528020009\\
13.04	31.3191181962117\\
13.045	25.6439636026901\\
13.055	29.7810161822761\\
13.06	28.1732276429185\\
13.065	32.1196949801729\\
13.075	28.8432293578321\\
13.08	28.8989462060904\\
13.085	25.6433445197044\\
13.09	30.0800589531555\\
13.095	29.5160327339602\\
13.1	29.9835647754749\\
13.105	33.1284069519731\\
13.11	26.0631031620072\\
13.115	28.2078993413018\\
13.12	24.7858030653595\\
13.125	27.0447278444639\\
13.13	31.7658106287388\\
13.135	31.1990847810353\\
13.14	32.8025257539014\\
13.15	27.3709089187727\\
13.155	30.880710029211\\
13.165	31.5439126124\\
13.17	32.3724334750188\\
13.175	27.6611245776453\\
13.18	28.9588241948405\\
13.185	27.5152857620762\\
13.195	32.6098211832325\\
13.2	28.2899825466874\\
13.205	31.0060617828779\\
13.215	27.2585035212737\\
13.22	28.438777605998\\
13.225	28.0339355042848\\
13.23	30.9789337132212\\
13.235	29.1393825857115\\
13.24	30.6568730999811\\
13.245	30.6902176433786\\
13.25	22.8108006103017\\
13.265	30.118031705993\\
13.27	32.4406405636565\\
13.285	26.9015291311234\\
13.29	27.4925577899877\\
13.295	33.4228047132418\\
13.31	27.5347602119832\\
13.315	23.8989277660201\\
13.33	33.3151845510938\\
13.335	31.9329448302707\\
13.34	25.1310665695917\\
13.345	28.4802819364568\\
13.35	26.2065572826224\\
13.36	32.6932106882874\\
13.365	27.8222124502057\\
13.37	29.3093484994336\\
13.375	24.2709604787216\\
13.385	32.0992613540818\\
13.39	28.9339828323047\\
13.395	30.6586056493101\\
13.4	28.2918996705551\\
13.41	29.2137162965995\\
13.415	27.3932500531377\\
13.42	32.3144703905738\\
13.43	28.6646853456011\\
13.435	31.6985329168681\\
13.44	26.1321559093713\\
13.45	29.7177718204007\\
13.455	28.6777925141337\\
13.46	30.9852576979416\\
13.465	27.5970311130125\\
13.47	29.767675881117\\
13.475	29.8031155641397\\
13.48	24.7821692164427\\
13.485	30.2567508774475\\
13.49	30.183251122743\\
13.495	31.1865427113268\\
13.505	23.6134875462046\\
13.51	28.4296610201058\\
13.515	27.7541346785595\\
13.52	32.9285710653918\\
13.525	33.0797336095819\\
13.535	25.7154262839288\\
13.54	27.2743217956068\\
13.55	32.5659616219421\\
13.56	31.1943740498414\\
13.565	24.9468641254278\\
13.57	27.1380567265775\\
13.575	31.965136971037\\
13.58	31.3347887330736\\
13.585	33.1368701922366\\
13.595	23.8477143631628\\
13.6	27.7042686794722\\
13.605	26.2705021423084\\
13.61	33.4090704199092\\
13.615	32.5854752775911\\
13.62	24.6230787755485\\
13.625	25.7498515606442\\
13.63	23.4856870390269\\
13.635	31.2282197849671\\
13.64	32.0832487830304\\
13.645	30.2367473935184\\
13.65	31.3505109881816\\
13.655	24.4275266134128\\
13.665	32.5411643656016\\
13.67	30.7487436477315\\
13.675	31.9152001749144\\
13.685	26.2857888608317\\
13.695	29.995237284095\\
13.7	34.2417943296108\\
13.705	31.7556027887164\\
13.715	25.84802878937\\
13.72	26.7177013771267\\
13.725	32.4722268220763\\
13.74	29.4096489360747\\
13.745	25.763019052647\\
13.755	31.7466254514681\\
13.76	31.4973404014212\\
13.765	30.7821300257552\\
13.77	27.7725093826881\\
13.775	28.8472920959639\\
13.78	24.2789622498317\\
13.79	34.0402155530142\\
13.795	27.9484367634227\\
13.8	29.7763132533803\\
13.805	27.8936697743925\\
13.81	28.8735513716772\\
13.815	32.742477603118\\
13.82	29.7798261693955\\
13.825	31.6174845770918\\
13.835	27.1930124447585\\
13.84	30.5970145854529\\
13.845	30.8413537990125\\
13.85	32.3201330939083\\
13.86	27.1484605215374\\
13.865	29.036577120784\\
13.87	23.839783071236\\
13.88	33.4114984762125\\
13.885	26.8271540072128\\
13.89	28.3434582774669\\
13.895	27.0365322370867\\
13.9	28.3612659161762\\
13.905	31.051843786761\\
13.91	29.1176626970894\\
13.915	30.6790555468397\\
13.92	27.7018258456417\\
13.925	27.4905808683548\\
13.93	29.8619096582259\\
13.935	29.7735472365272\\
13.94	31.776019187437\\
13.945	28.8328985583989\\
13.955	29.741817668401\\
13.96	26.2488806871217\\
13.965	32.4328613819459\\
13.97	32.93200098825\\
13.975	28.3877102267772\\
13.98	29.36893873786\\
13.985	28.2944234074946\\
13.995	31.5588937904668\\
14	30.2812185927023\\
14.005	31.3328268883377\\
14.01	24.4790600822416\\
14.015	28.6226533678967\\
14.02	28.9676694359516\\
14.025	30.0512224023955\\
14.03	32.2014681126865\\
14.035	27.0473583916998\\
14.04	29.0370246774267\\
14.05	25.8800600208084\\
14.055	32.1798771686313\\
14.075	27.0697599537424\\
14.085	29.913023952891\\
14.09	30.2485127806079\\
14.095	29.5998570768179\\
14.1	25.0538371835657\\
14.11	29.1437051589189\\
14.115	32.0743146042385\\
14.12	31.8334320272161\\
14.125	28.1281491548805\\
14.13	28.3648591615542\\
14.135	26.4297833130404\\
14.14	28.2876581573427\\
14.145	32.9140148739437\\
14.16	25.8972472035596\\
14.17	30.8835610259351\\
14.175	29.7662189740363\\
14.18	30.3123145555931\\
14.19	26.1585622284957\\
14.195	26.636895518145\\
14.2	28.1135256355604\\
14.205	32.6344477201824\\
14.215	28.4942524395134\\
14.22	28.6562709247135\\
14.225	24.5429177273439\\
14.235	32.1783174845895\\
14.24	28.5852918684515\\
14.245	28.7054224938051\\
14.25	26.2388819961869\\
14.26	32.4502565163135\\
14.265	28.9554022628772\\
14.27	30.5026383677655\\
14.275	26.0198205112282\\
14.28	25.961710124236\\
14.295	32.6015349181029\\
14.305	24.9284139872855\\
14.31	26.7065256185772\\
14.315	24.6470447317584\\
14.32	31.0456606477507\\
14.325	29.9721150842447\\
14.33	26.5664716570358\\
14.335	26.4467014116865\\
14.34	25.1031100109807\\
14.35	31.1836504802312\\
14.36	26.854952198212\\
14.365	24.7007288390147\\
14.37	25.6196445701267\\
14.38	31.7803950930333\\
14.385	31.7011619435806\\
14.395	25.3421536798104\\
14.4	26.1242667084737\\
14.41	32.6102489401049\\
14.415	28.789298463016\\
14.42	28.9081100906539\\
14.425	29.3320977262617\\
14.43	26.394553065587\\
14.435	31.8755230908365\\
14.455	25.04412947329\\
14.46	28.1783441601173\\
14.465	28.3881348648439\\
14.47	30.6064917358793\\
14.485	24.850132388613\\
14.495	28.4238640738966\\
14.505	26.7909235051236\\
14.51	29.2986295236192\\
14.52	25.2087035395229\\
14.525	29.3515632903863\\
14.535	26.9877328055208\\
14.54	27.2889787562969\\
14.545	27.3070236974308\\
14.55	32.1042442565771\\
14.56	27.8115390613801\\
14.565	27.1079934762999\\
14.58	30.2493140008229\\
14.585	29.3759699073641\\
14.59	24.7868982496653\\
14.605	30.0565007642802\\
14.61	31.3968586354903\\
14.62	24.739812610465\\
14.625	25.793818125789\\
14.63	25.6716710463952\\
14.635	29.4739492388028\\
14.64	28.6085433211866\\
14.645	25.0044819362134\\
14.65	24.6079541119995\\
14.655	25.3805358968248\\
14.66	29.4055911704338\\
14.67	25.5164884375351\\
14.675	30.9527552074467\\
14.68	26.6776595017466\\
14.685	26.9469403908461\\
14.69	28.093787767674\\
14.695	27.5833105461478\\
14.7	31.7736410155457\\
14.71	23.9069658229199\\
14.715	29.483731997692\\
14.72	26.0659447511021\\
14.73	31.1559356724239\\
14.75	24.2981114544874\\
14.755	24.9959037352889\\
14.765	28.8385233646889\\
14.77	28.8246628590089\\
14.775	28.1818811430822\\
14.78	24.3003524688057\\
14.785	24.2361718259438\\
14.79	28.3563150179348\\
14.795	22.6901433067055\\
14.8	29.3750874691902\\
14.805	28.9952796415425\\
14.81	24.9032983220815\\
14.815	25.4227356123428\\
14.82	25.3679990193904\\
14.83	30.3698823430156\\
14.835	25.9052700048175\\
14.84	28.7825899412\\
14.845	26.5622791613522\\
14.85	27.2847775990669\\
14.855	26.6237210595028\\
14.865	31.5623928346923\\
14.87	29.924135472623\\
14.88	24.8252976371028\\
14.885	23.6649303439687\\
14.89	29.3189055988351\\
14.895	28.6105122537898\\
14.9	31.0183810272402\\
14.905	29.41355164516\\
14.915	24.7707267068743\\
14.92	23.4227065816445\\
14.93	29.892910976521\\
14.935	26.8729813165734\\
14.94	28.6778106780875\\
14.945	25.5732526036782\\
14.95	25.9720696673388\\
14.955	28.8615616009459\\
14.96	25.207626460404\\
14.97	29.0421740662425\\
14.975	23.5479399676613\\
14.985	24.0657956983684\\
14.99	29.5047702738855\\
14.995	29.9635577713868\\
15.01	25.4831951118172\\
15.015	26.4324988756816\\
15.02	21.8100709219373\\
15.03	31.8393292060272\\
15.035	28.4625816310692\\
15.04	28.4738186104227\\
15.05	22.484277280349\\
15.055	29.2055829512937\\
15.06	23.4662049234116\\
15.065	30.8373968046769\\
15.07	31.6690020642341\\
15.08	25.6837758511102\\
15.085	21.3512887175961\\
15.095	29.8841270455798\\
15.1	25.3332479776948\\
15.105	29.1902209496073\\
15.11	29.1777670084009\\
15.115	26.2892744292919\\
15.12	25.9629781607965\\
15.125	26.9221291458538\\
15.13	28.9058712815884\\
15.135	28.9642726118224\\
15.14	25.2116693934264\\
15.145	25.4134225627854\\
15.15	23.6644350081732\\
15.155	28.8184346982164\\
15.16	28.3456342157431\\
15.165	30.2406164616391\\
15.17	29.1879216820421\\
15.175	24.7207236941798\\
15.18	27.1205731854876\\
15.185	21.0855210100974\\
15.195	31.0510686086077\\
15.2	27.2057048255359\\
15.205	30.7483699237291\\
15.215	25.1850595138955\\
15.22	28.9714485166686\\
15.225	20.8817324769369\\
15.235	30.9373924448818\\
15.24	25.987608095679\\
15.245	29.182946124774\\
15.25	24.120986930442\\
15.255	27.4499241016846\\
15.26	27.4428359275323\\
15.265	25.0675608522091\\
15.27	29.3254093379137\\
15.275	29.5962408477646\\
15.28	24.5989934109293\\
15.29	24.1964441211517\\
15.295	29.6514733442676\\
15.3	27.4316402502947\\
15.305	27.5815859319793\\
15.31	28.1291587512986\\
15.32	24.3946526081824\\
15.325	23.9903954983702\\
15.335	31.1529554660482\\
15.34	26.7781641856535\\
15.345	28.9536680976873\\
15.355	24.2125363185563\\
15.365	27.1922996313713\\
15.37	32.1984973472881\\
15.375	30.6472169307421\\
15.38	25.9085624292152\\
15.385	28.1510335282466\\
15.39	21.7163224540282\\
15.395	27.1510875123505\\
15.4	26.921118903619\\
15.405	28.446215625567\\
15.41	31.8168213684982\\
15.42	24.7417777227349\\
15.425	24.9943773648129\\
15.43	24.9559122869271\\
15.435	28.3320666036001\\
15.44	26.6335595452539\\
15.45	29.0277867007701\\
15.455	25.2675159570848\\
15.46	26.0803839138636\\
15.465	24.9447107911436\\
15.47	28.186247015834\\
15.475	27.0910107998634\\
15.48	24.7197909341141\\
15.485	29.0966000213598\\
15.495	24.913707391877\\
15.51	30.3708703165163\\
15.52	26.3872696316278\\
15.525	27.7491985849421\\
15.53	24.6651716307213\\
15.54	27.7548140202571\\
15.55	30.3360201072571\\
15.555	26.129817280458\\
15.56	27.1508788269697\\
15.565	25.0147562857798\\
15.57	25.273641874845\\
15.575	28.2360416308584\\
15.58	27.9267194228184\\
15.585	30.0635212333423\\
15.59	29.1942798608451\\
15.595	24.8139963748367\\
15.6	25.566599983856\\
15.605	21.8507349651883\\
15.61	27.9169565550733\\
15.615	27.9390486084841\\
15.62	28.3422492257254\\
15.625	29.5295159379131\\
15.63	26.5849062805456\\
15.635	27.3179883628928\\
15.645	25.3294806250985\\
15.65	29.3327298273098\\
15.655	25.2598815267687\\
15.66	28.5826246434959\\
15.665	27.7926073318379\\
};
%\addlegendentry{empirical itu}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.00500000000000256	48.850945159333\\
0.00999999999999801	50.4633106742839\\
0.0150000000000006	50.2243752453018\\
0.0249999999999986	47.2268328948923\\
0.0399999999999991	50.2889799904521\\
0.0549999999999997	48.3282376168994\\
0.0649999999999977	48.8510110664329\\
0.0750000000000028	48.1520500457269\\
0.0799999999999983	48.1663664570338\\
0.0850000000000009	48.200805701843\\
0.0949999999999989	47.7354454246379\\
0.100000000000001	48.0072902691973\\
0.109999999999999	49.4090618933727\\
0.115000000000002	49.5265576162412\\
0.125	48.7387175591991\\
0.130000000000003	48.9306601833662\\
0.140000000000001	49.6441779440781\\
0.149999999999999	48.9588122787\\
0.155000000000001	49.3550717701924\\
0.164999999999999	51.4684339708273\\
0.170000000000002	51.759605987779\\
0.18	51.0945429029317\\
0.185000000000002	51.3696190904966\\
0.195	52.2010799836529\\
0.200000000000003	52.2387424313893\\
0.204999999999998	52.2287997165987\\
0.210000000000001	52.2860691437956\\
0.219999999999999	52.5073759260203\\
0.234999999999999	51.950625997118\\
0.240000000000002	52.0266659264617\\
0.244999999999997	52.02678413345\\
0.25	51.8299903388576\\
0.265000000000001	50.5576638112063\\
0.270000000000003	50.5534373550546\\
0.274999999999999	50.3827216799672\\
0.289999999999999	48.840356723113\\
0.299999999999997	49.3403819257624\\
0.305	49.1375949326738\\
0.314999999999998	47.9829693723899\\
0.32	48.2831492686812\\
0.335000000000001	49.8509608243034\\
0.344999999999999	50.2466557817182\\
0.369999999999997	51.6559313502961\\
0.375	51.7191123211327\\
0.380000000000003	51.576933345639\\
0.384999999999998	51.5690924587959\\
0.390000000000001	51.6657676782726\\
0.395000000000003	51.581039131261\\
0.409999999999997	50.6204307411245\\
0.420000000000002	50.0337417146076\\
0.435000000000002	48.6298489201666\\
0.439999999999998	48.5103909665251\\
0.454999999999998	49.3022588027857\\
0.469999999999999	49.7826746873122\\
0.490000000000002	51.3096619339263\\
0.509999999999998	50.5486310447741\\
0.515000000000001	50.5520971859795\\
0.524999999999999	50.4253186492648\\
0.545000000000002	48.9284308086599\\
0.549999999999997	48.9513318893682\\
0.564999999999998	49.6821449205318\\
0.575000000000003	49.8711231717431\\
0.600000000000001	50.3689913716434\\
0.609999999999999	50.0651395779994\\
0.615000000000002	50.0765562564221\\
0.619999999999997	49.8372697048489\\
0.625	49.8573220924307\\
0.630000000000003	49.7926104277631\\
0.645000000000003	49.3724304293635\\
0.649999999999999	49.3207140284667\\
0.670000000000002	49.8933922772589\\
0.685000000000002	49.4220786457761\\
0.689999999999998	49.2236030123356\\
0.695	49.248745408961\\
0.700000000000003	49.1603692870887\\
0.710000000000001	49.6236671849026\\
0.719999999999999	49.8663981650411\\
0.740000000000002	49.2697220290257\\
0.75	49.3736697111701\\
0.759999999999998	49.5852851968371\\
0.770000000000003	49.3904350218094\\
0.784999999999997	48.6780177469029\\
0.789999999999999	48.6131275232282\\
0.799999999999997	48.8290893442531\\
0.814999999999998	49.5565622162476\\
0.82	49.6416489184684\\
0.825000000000003	49.6364513687231\\
0.829999999999998	49.5931085770515\\
0.859999999999999	48.7105636775803\\
0.875	48.4185341027866\\
0.880000000000003	48.4225563927105\\
0.895000000000003	48.8925138478835\\
0.909999999999997	49.261986299313\\
0.920000000000002	49.1619364696762\\
0.939999999999998	48.5218813590422\\
0.950000000000003	48.4409836370523\\
0.965000000000003	48.6062677057492\\
0.969999999999999	48.6102369533269\\
0.975000000000001	48.6011817138538\\
0.994999999999997	48.3309375714328\\
1	48.3119672327621\\
1.01	48.4508124881994\\
1.025	48.7230263720715\\
1.03	48.7524245008473\\
1.04	48.6133293828344\\
1.065	47.8269510130955\\
1.07	47.8067963692916\\
1.075	47.8541052325273\\
1.1	48.3746014092957\\
1.105	48.3916319128429\\
1.11	48.3666080236036\\
1.12	48.2098814222726\\
1.14	47.8085634871587\\
1.145	47.776695169125\\
1.15	47.7863193986919\\
1.17	47.9306362378853\\
1.175	47.919914024129\\
1.185	47.8172192514403\\
1.2	47.6438310417854\\
1.205	47.6139794330269\\
1.21	47.6183221503685\\
1.215	47.6318320724184\\
1.245	47.8612036464666\\
1.25	47.8306630569112\\
1.26	47.6637281753132\\
1.29	47.0124738204091\\
1.295	47.0331186134405\\
1.305	47.2121572022386\\
1.33	47.7578772572529\\
1.335	47.7790762279155\\
1.34	47.7451693345236\\
1.35	47.542031454907\\
1.39	46.4167943970755\\
1.4	46.5839601223979\\
1.435	47.5232920116085\\
1.44	47.5319285720942\\
1.445	47.4982679601582\\
1.455	47.3005368290821\\
1.475	46.5869332664717\\
1.49	46.1083357832777\\
1.5	45.9821719065225\\
1.505	45.9935032065579\\
1.515	46.1338535516759\\
1.555	46.9560506938626\\
1.565	46.9981504775498\\
1.57	46.9870216610208\\
1.58	46.8991582317276\\
1.595	46.614625694743\\
1.64	45.5490660831558\\
1.65	45.5122916812481\\
1.655	45.535057432403\\
1.665	45.64141654829\\
1.68	45.9357727137204\\
1.705	46.4607595679792\\
1.715	46.5532600883993\\
1.72	46.5566580517125\\
1.725	46.531407686712\\
1.735	46.395364511646\\
1.75	46.0275965056664\\
1.78	45.2689589665015\\
1.79	45.1500470844134\\
1.8	45.1144557135358\\
1.805	45.123760274464\\
1.815	45.2010027657224\\
1.855	45.6080115990596\\
1.86	45.6259746236713\\
1.865	45.6199237471885\\
1.875	45.5742186403155\\
1.915	45.290622957254\\
1.92	45.2749547533639\\
1.925	45.280875573519\\
1.93	45.2778343305204\\
1.95	45.3100507220476\\
1.955	45.3146101370028\\
1.965	45.3064450136789\\
1.985	45.2028491882776\\
2	45.0772542061253\\
2.03	44.8116156264717\\
2.045	44.7290515006873\\
2.06	44.680048464037\\
2.065	44.6805249296063\\
2.075	44.6568580558742\\
2.09	44.6320187440793\\
2.11	44.5614003196164\\
2.125	44.449259882152\\
2.13	44.4371746443873\\
2.145	44.3472266885596\\
2.15	44.3179964185202\\
2.155	44.32408096917\\
2.16	44.2829700431304\\
2.165	44.2915747171383\\
2.17	44.2849765633577\\
2.175	44.3042963384364\\
2.18	44.305362254263\\
2.205	44.4210011878126\\
2.215	44.4892123512023\\
2.235	44.5924338981093\\
2.245	44.580025096732\\
2.25	44.5788113275575\\
2.255	44.6034700702558\\
2.27	44.5410145829974\\
2.275	44.5390369305144\\
2.295	44.4563796523494\\
2.3	44.4427577262643\\
2.31	44.3974413487309\\
2.32	44.3474956878538\\
2.325	44.3431391314577\\
2.33	44.3273116276592\\
2.34	44.2677664838072\\
2.345	44.2606302529824\\
2.385	43.7382739112684\\
2.42	42.9719660634472\\
2.435	42.6244642821335\\
2.465	42.2699850251866\\
2.47	42.2641943809241\\
2.48	42.3422301952399\\
2.485	42.355912007424\\
2.505	42.7112210425769\\
2.54	43.5410894630125\\
2.555	43.8505250289254\\
2.565	44.0229439311837\\
2.57	44.0403944720202\\
2.585	44.239981768839\\
2.59	44.2377826473103\\
2.595	44.2949098097444\\
2.6	44.2999354044376\\
2.605	44.2689423592301\\
2.61	44.2685748256756\\
2.615	44.2628091005652\\
2.625	44.2027567902971\\
2.645	44.0833271639176\\
2.665	43.9231093649582\\
2.67	43.8476966730849\\
2.675	43.8509772815458\\
2.68	43.834179342795\\
2.685	43.7575304456424\\
2.69	43.7495586674879\\
2.695	43.7514593364071\\
2.74	43.2718891748621\\
2.78	42.5349069706761\\
2.79	42.2969635869259\\
2.85	40.6803161848419\\
2.855	40.6666505267018\\
2.87	40.4159361869256\\
2.885	40.2496553072117\\
2.89	40.272681618694\\
2.895	40.2719870951821\\
2.9	40.2421349736187\\
2.91	40.3685538622069\\
2.915	40.3540758381509\\
2.92	40.4017209232712\\
2.925	40.5206648527829\\
2.93	40.526390459941\\
2.935	40.5666740180465\\
3.02	42.0487905175784\\
3.025	42.0562408048152\\
3.04	42.2761345801608\\
3.045	42.2963442143249\\
3.065	42.5600380943803\\
3.07	42.5774605459006\\
3.075	42.635317557427\\
3.08	42.7674096682783\\
3.085	42.7643251676792\\
3.09	42.8097986840865\\
3.095	42.9577838589392\\
3.1	42.9095068825268\\
3.105	42.952217063685\\
3.115	43.0795992064028\\
3.12	43.0392671759698\\
3.13	43.1785722431866\\
3.135	43.1765222761287\\
3.14	43.2029849490255\\
3.15	43.2756369523898\\
3.155	43.278478923125\\
3.165	43.3386947324039\\
3.17	43.3424460498097\\
3.175	43.3386215927103\\
3.18	43.307581843459\\
3.185	43.3134697005124\\
3.19	43.3290182849594\\
3.195	43.2717923307336\\
3.2	43.2730195494537\\
3.205	43.3047939081437\\
3.215	43.2136309614833\\
3.22	43.2487303821688\\
3.23	43.1200594553007\\
3.235	43.1333220127453\\
3.25	42.9824316669635\\
3.255	42.9384803560526\\
3.265	42.8377231038203\\
3.285	42.6190937434078\\
3.29	42.5671788049026\\
3.295	42.6018717630432\\
3.305	42.4136240650712\\
3.31	42.4615382136726\\
3.32	42.2473733995954\\
3.325	42.2350357581661\\
3.335	42.1179709649081\\
3.365	41.6909485174895\\
3.37	41.7324633840349\\
3.38	41.5843859720961\\
3.385	41.5227593699502\\
3.395	41.325777878478\\
3.4	41.2655639332785\\
3.41	41.0176037389293\\
3.415	41.0849146210949\\
3.425	40.705008061959\\
3.43	40.7728727768662\\
3.44	40.4707536428177\\
3.445	40.4417450372626\\
3.46	40.0772601526215\\
3.465	39.9793178542958\\
3.47	39.7666367386262\\
3.475	39.7634047609422\\
3.485	39.4522398854891\\
3.49	39.3953464733291\\
3.5	39.0695703060258\\
3.505	39.1103321534409\\
3.515	38.7876148272903\\
3.52	38.8360866861243\\
3.53	38.5259528847788\\
3.535	38.4667918913935\\
3.555	38.0436904018204\\
3.575	37.8086944836699\\
3.6	37.5962146659097\\
3.605	37.6031435405691\\
3.615	37.5468949492241\\
3.62	37.5813382225665\\
3.625	37.5564219361456\\
3.63	37.5751625868597\\
3.635	37.6183604964545\\
3.64	37.5988899337765\\
3.645	37.6322145562455\\
3.65	37.6959028691188\\
3.655	37.687132460936\\
3.685	37.9825539885948\\
3.695	38.10116844001\\
3.705	38.2956739043728\\
3.725	38.6289242604139\\
3.735	38.6941655763938\\
3.745	38.8787900238255\\
3.76	39.0600962798292\\
3.765	39.0879624512151\\
3.785	39.5118425538822\\
3.79	39.4698714970833\\
3.8	39.6781574691003\\
3.815	39.8006292275261\\
3.82	39.7590814507178\\
3.83	39.9291482502521\\
3.835	39.8656143416989\\
3.84	39.9795209482819\\
3.845	39.9290835135889\\
3.855	40.0523155863192\\
3.86	40.1334103475371\\
3.87	40.0637968112947\\
3.875	40.2127445175629\\
3.88	40.1540312328338\\
3.885	40.2463075360907\\
3.89	40.1793810351379\\
3.895	40.2189376184256\\
3.9	40.3000592010639\\
3.905	40.2494061131178\\
3.91	40.2848363432241\\
3.915	40.2884909786191\\
3.925	40.3476278905487\\
3.93	40.4377604156424\\
3.935	40.4018903604165\\
3.945	40.4319076481621\\
3.95	40.4690871494513\\
3.955	40.4418546301215\\
3.96	40.5205386532085\\
3.965	40.4784071439645\\
3.975	40.6032724324051\\
3.98	40.5758840293674\\
3.99	40.7090181390956\\
3.995	40.6917452770383\\
4.005	40.8202381612327\\
4.01	40.8333142104147\\
4.025	40.9694401834849\\
4.03	40.9417392622479\\
4.04	41.0993921380245\\
4.045	41.0634729755196\\
4.055	41.2200255583559\\
4.06	41.182769946186\\
4.07	41.283820971835\\
4.075	41.2414332008912\\
4.085	41.342641590598\\
4.09	41.3488946716453\\
4.095	41.4284213529569\\
4.1	41.4255856404804\\
4.105	41.446722673161\\
4.11	41.5221251750014\\
4.115	41.5194366302448\\
4.12	41.5235843271805\\
4.125	41.5574255703092\\
4.13	41.5449957823563\\
4.135	41.5620937731396\\
4.14	41.595516680544\\
4.145	41.5441200307314\\
4.155	41.621870591973\\
4.16	41.5618068452161\\
4.17	41.6164864018104\\
4.175	41.5578971353124\\
4.18	41.5957031021402\\
4.185	41.5972840185078\\
4.19	41.5355650412849\\
4.195	41.5814074652977\\
4.2	41.5550535071358\\
4.205	41.4936581678306\\
4.21	41.5432386491355\\
4.22	41.4436186358452\\
4.225	41.4867196242029\\
4.235	41.3985250596561\\
4.24	41.4130156966876\\
4.245	41.3491291808059\\
4.25	41.357804368873\\
4.255	41.3541021942892\\
4.26	41.2655616755458\\
4.265	41.3047204017718\\
4.27	41.3025974865705\\
4.275	41.1830578866076\\
4.28	41.2371183644281\\
4.285	41.2295181564452\\
4.29	41.0941287709086\\
4.295	41.2135660769616\\
4.305	41.0218576244236\\
4.31	41.1359761198027\\
4.315	40.9886624455565\\
4.32	40.9765153051204\\
4.325	41.0201168681255\\
4.33	40.9125577712757\\
4.335	40.9255612128696\\
4.34	40.9192336683872\\
4.345	40.8397954988429\\
4.35	40.8865258966027\\
4.36	40.7616731123508\\
4.365	40.8431225610569\\
4.375	40.7382855832525\\
4.38	40.8300980945316\\
4.385	40.6614421075828\\
4.39	40.6632199391036\\
4.395	40.7653353982317\\
4.405	40.6304167822059\\
4.41	40.7751965109943\\
4.415	40.6040806588208\\
4.42	40.5936621486075\\
4.425	40.6533446219234\\
4.43	40.5443805770629\\
4.435	40.5367520616456\\
4.44	40.5512243357964\\
4.445	40.4400940497567\\
4.45	40.5046834210594\\
4.455	40.4098128089036\\
4.46	40.4030396450502\\
4.465	40.4641468474941\\
4.47	40.3587490897055\\
4.475	40.3769494628363\\
4.48	40.3768944407184\\
4.485	40.2058264884103\\
4.495	40.3566280550648\\
4.5	40.1781250108779\\
4.51	40.2699846551039\\
4.52	40.1171070078179\\
4.525	40.0998846290936\\
4.53	40.0331089090961\\
4.535	40.1118486924539\\
4.55	39.8965217208711\\
4.555	39.9037628732475\\
4.58	39.711418091176\\
4.585	39.7241365924383\\
4.595	39.491994365154\\
4.6	39.505624387948\\
4.615	39.2643811272694\\
4.62	39.3595589672729\\
4.64	39.1368627882466\\
4.65	39.0559766804613\\
4.655	39.0771554560071\\
4.665	38.8004804152592\\
4.67	38.8700550386312\\
4.675	38.7371664031406\\
4.68	38.8013648893823\\
4.69	38.5955915614\\
4.695	38.5840292742375\\
4.7	38.5561485514863\\
4.71	38.3747380735679\\
4.715	38.3426999454811\\
4.72	38.3790227607588\\
4.73	38.1193865340265\\
4.735	38.2608277459792\\
4.745	37.8357192323214\\
4.75	38.1401019493925\\
4.76	37.6962571270282\\
4.765	38.056005113653\\
4.775	37.547262523126\\
4.78	37.7396682638476\\
4.785	37.4254418639933\\
4.79	37.5831811022237\\
4.795	37.5833478254421\\
4.8	37.3747897893412\\
4.805	37.3662865373121\\
4.81	37.3451038919937\\
4.815	37.2396185841475\\
4.82	37.4062123450489\\
4.825	37.046632336834\\
4.83	37.2663860090342\\
4.835	37.2070547110686\\
4.84	36.8456368558335\\
4.845	37.0782291268173\\
4.85	37.0006804526343\\
4.855	36.5621095712575\\
4.86	37.0198469260508\\
4.87	36.367693490553\\
4.875	36.7624763254198\\
4.885	36.4223308995102\\
4.89	36.6355870979613\\
4.895	36.2750419765725\\
4.9	36.2600243657696\\
4.905	36.2844249222366\\
4.91	36.160124345651\\
4.915	36.1736758513115\\
4.92	35.9196870114526\\
4.93	36.2944194918204\\
4.935	35.7913078408864\\
4.945	36.1716952347969\\
4.95	35.7885101250553\\
4.955	35.9319086226478\\
4.96	35.9395963173334\\
4.965	35.4142794700875\\
4.97	35.7944800686329\\
4.975	35.8361733680805\\
4.98	35.5522514610014\\
4.985	35.5729376441091\\
4.99	35.3403880156078\\
4.995	35.3880083014238\\
5	35.3431252221602\\
5.005	35.3510919211784\\
5.01	35.3383308290177\\
5.015	35.0210443941902\\
5.02	35.052431301494\\
5.025	35.3150533249\\
5.035	34.9039461068529\\
5.04	35.0610847167731\\
5.045	34.7001458703144\\
5.055	34.8889401205765\\
5.065	34.4958428637612\\
5.07	34.6921934568051\\
5.075	34.656149827782\\
5.095	34.3308336916203\\
5.1	34.3900071607606\\
5.105	34.5659179457137\\
5.115	34.1053366752606\\
5.12	34.3650598280929\\
5.125	34.1855429778855\\
5.13	34.3023097981751\\
5.135	34.304431065252\\
5.14	33.8279706646995\\
5.145	33.9528502500709\\
5.15	34.21657024623\\
5.155	33.936922864953\\
5.16	33.9945489999876\\
5.17	33.6804122713964\\
5.18	33.8353192383111\\
5.185	33.8365536958329\\
5.19	33.3708417234057\\
5.2	33.7438353208008\\
5.21	33.5925157087229\\
5.215	33.6477770265126\\
5.22	33.1151682350285\\
5.23	33.6933270226544\\
5.235	33.3954010636383\\
5.24	33.4787579964803\\
5.245	33.2559866065573\\
5.25	33.2794899279556\\
5.26	33.5178087495803\\
5.275	33.0390212920668\\
5.28	33.6999756869063\\
5.285	33.3025256748304\\
5.295	33.5444231353505\\
5.3	33.0124190037722\\
5.31	33.7539366864937\\
5.315	33.1658237310477\\
5.32	33.5035879483904\\
5.325	33.5093992502067\\
5.33	32.8750088666945\\
5.335	33.6066672984847\\
5.345	33.3775101266186\\
5.355	33.1724514451855\\
5.36	33.2554061724432\\
5.365	33.4268664756185\\
5.37	33.3150927234984\\
5.375	33.7272247320162\\
5.38	33.0372973432175\\
5.39	33.6352179796542\\
5.395	33.329206670926\\
5.405	33.8547972329299\\
5.41	33.1497792466781\\
5.42	33.9066630790551\\
5.425	33.4040725289442\\
5.43	33.8054642634894\\
5.44	33.5867067703503\\
5.445	33.641757332976\\
5.45	34.0037092022611\\
5.46	33.8750561712619\\
5.465	33.6746611211248\\
5.47	34.3404418902031\\
5.475	33.7845239647091\\
5.485	34.4661048366264\\
5.49	33.9176496303405\\
5.5	34.4568367776363\\
5.505	33.9395754709664\\
5.51	34.507984863138\\
5.515	34.3789969236314\\
5.52	34.0450904120814\\
5.535	34.4320643999143\\
5.54	34.235529984368\\
5.545	34.4566866195643\\
5.555	34.1016892696401\\
5.56	34.6609670051025\\
5.565	34.6655906453655\\
5.57	34.3299182245086\\
5.575	34.747342945701\\
5.585	34.453396170907\\
5.595	34.7676109190356\\
5.6	34.507305201775\\
5.605	34.7436108902671\\
5.615	34.7970178340724\\
5.62	34.6842170286027\\
5.625	35.0181820827437\\
5.63	34.965277835147\\
5.635	34.8654053724104\\
5.645	35.2721236440212\\
5.65	34.9907739060683\\
5.655	35.609983858375\\
5.665	34.9150775283473\\
5.67	35.4748828195582\\
5.675	35.4552246939904\\
5.68	35.0893548206558\\
5.685	35.5329355715225\\
5.69	35.1797173635048\\
5.695	35.2242082648514\\
5.7	35.2157803078309\\
5.71	35.5102888958071\\
5.715	35.2624971612825\\
5.725	35.5265141207123\\
5.73	34.920229896712\\
5.735	35.8760909328558\\
5.745	35.1603052451645\\
5.75	35.7106038585911\\
5.76	35.0827833030107\\
5.765	35.8793627179078\\
5.77	35.3404181012539\\
5.775	35.516848205285\\
5.78	35.441905939026\\
5.785	35.261361029752\\
5.8	35.6151266033742\\
5.805	35.8853949251924\\
5.81	34.9956739822274\\
5.815	35.8624107867213\\
5.825	35.2673269059662\\
5.83	36.0760677023154\\
5.84	35.4427751880931\\
5.845	36.1960191671017\\
5.85	35.1075651638711\\
5.86	36.176526264517\\
5.865	35.6241840008176\\
5.875	35.9014009176654\\
5.88	35.5084391271665\\
5.885	35.9584736755736\\
5.89	35.6542081839577\\
5.895	36.1915066468752\\
5.9	35.7880742173184\\
5.905	35.7396855863837\\
5.91	36.1598565126925\\
5.915	35.4086135581685\\
5.925	36.4824108199743\\
5.93	35.4940479274119\\
5.935	36.110981438863\\
5.94	36.0244198681358\\
5.945	35.4346774474642\\
5.95	35.9514468101688\\
5.955	35.9983622427038\\
5.96	35.8097526866088\\
5.965	35.9712042063655\\
5.975	35.759303781192\\
5.98	35.7404143864466\\
5.985	35.8941564372901\\
5.99	36.215264316086\\
5.995	35.7389685557399\\
6	36.153906953241\\
6.005	36.1045729613646\\
6.01	35.5775098685264\\
6.015	36.2707113301804\\
6.02	36.2617799821487\\
6.025	35.8628257885262\\
6.03	36.3971743144861\\
6.04	35.9741464175121\\
6.05	36.3399797449079\\
6.055	36.187391833348\\
6.06	36.3557858998366\\
6.065	36.3595657400381\\
6.07	36.3819903164975\\
6.075	36.0719614165736\\
6.08	36.8679385747406\\
6.085	36.2835447697971\\
6.095	36.7793773906271\\
6.105	36.3954647555429\\
6.11	36.7996438557769\\
6.12	36.6290199659049\\
6.125	36.8852485367453\\
6.13	36.6613529824742\\
6.135	36.8140278184234\\
6.14	36.4833867626825\\
6.145	37.253837310917\\
6.15	36.4417074623597\\
6.16	37.1563908890788\\
6.165	36.6345428459207\\
6.17	36.8389092603844\\
6.175	37.3094722444615\\
6.18	36.5437930657099\\
6.185	37.1752615720095\\
6.19	37.1955739396346\\
6.195	36.7230318627415\\
6.2	37.1649101902179\\
6.205	36.7897661269402\\
6.21	37.1755183449694\\
6.215	36.7926350079391\\
6.22	37.1972185317988\\
6.225	37.1851813903379\\
6.23	36.9005499122679\\
6.235	36.9396886726755\\
6.24	37.5121111709889\\
6.245	36.6606187826858\\
6.25	37.5543442118228\\
6.255	37.311164338094\\
6.26	36.7678432978907\\
6.265	37.6454210142324\\
6.27	36.9584927210079\\
6.28	37.429947252238\\
6.285	37.3974195241524\\
6.29	37.3185649999739\\
6.295	37.4798465291914\\
6.3	37.2845662206109\\
6.305	37.5986194772536\\
6.31	37.1597022575683\\
6.315	37.6921132176591\\
6.32	37.6827868410312\\
6.325	37.2318611091109\\
6.33	38.0936083667733\\
6.34	37.3450519332432\\
6.345	37.9209480079272\\
6.35	37.5067448430493\\
6.355	37.5976520722125\\
6.36	38.1288721001319\\
6.365	37.501882797913\\
6.37	37.7577956263643\\
6.38	37.6208092438973\\
6.39	37.7364786922591\\
6.395	38.0253919184989\\
6.4	37.6343497487113\\
6.405	37.6942878464062\\
6.41	37.9184990537104\\
6.415	37.5162125397963\\
6.42	37.5509165937904\\
6.425	38.112252468725\\
6.43	37.4013571898061\\
6.435	37.8535677156509\\
6.44	37.8498123578151\\
6.445	37.5880183967359\\
6.45	37.6780569695708\\
6.455	37.6879167640433\\
6.46	37.7949453616247\\
6.465	37.4632810495084\\
6.47	37.9573868220665\\
6.48	37.4825300331977\\
6.49	37.6492023149984\\
6.495	37.3000618701428\\
6.5	37.8701274354818\\
6.505	37.7877797949345\\
6.51	37.281331033387\\
6.515	37.9564502344515\\
6.52	37.2541134461595\\
6.525	37.6112306165476\\
6.53	37.5430567204729\\
6.535	37.6622846202194\\
6.545	37.5122960487497\\
6.55	37.8717302790762\\
6.555	37.3443855140984\\
6.565	37.6437067143129\\
6.57	37.5849208758878\\
6.575	37.2324077244706\\
6.58	38.1266675119492\\
6.59	37.3691633007898\\
6.595	37.912478891499\\
6.6	37.0242298278662\\
6.605	37.6595577312749\\
6.61	37.4980026992008\\
6.62	37.6378740827244\\
6.625	37.4126916163329\\
6.63	37.8041550512428\\
6.635	37.2397205287109\\
6.64	37.386787825657\\
6.645	37.8198523709072\\
6.65	37.2562273119871\\
6.655	37.4963910671256\\
6.66	37.9648099891229\\
6.665	36.9538699258892\\
6.67	37.7284168403185\\
6.675	37.6033513152784\\
6.68	36.8625680274085\\
6.685	37.8627579861949\\
6.69	37.2280628702426\\
6.7	37.5300015967702\\
6.705	37.0773657315709\\
6.71	37.4842892121364\\
6.715	36.906499244652\\
6.72	37.3993042782799\\
6.725	37.4465516384745\\
6.73	36.7842386991721\\
6.735	37.5621677402859\\
6.74	37.3008451907021\\
6.745	36.6062483995591\\
6.75	37.6025810454101\\
6.76	36.7305558095359\\
6.765	37.5921958548822\\
6.77	36.7740352249572\\
6.78	37.126453846079\\
6.785	36.8316939909222\\
6.79	37.101512510744\\
6.795	36.7878945770572\\
6.8	37.2022192416798\\
6.81	36.7854060632423\\
6.815	37.382162958056\\
6.825	36.68856576546\\
6.83	37.4359967429605\\
6.835	36.7621773555551\\
6.84	36.8492979938221\\
6.845	37.4983086869162\\
6.85	36.6500284764858\\
6.86	37.197506340071\\
6.865	36.8349738220934\\
6.87	37.1189220681583\\
6.875	36.9536476435378\\
6.88	37.3540566058949\\
6.885	36.8142271313847\\
6.895	37.4526004753779\\
6.9	36.6237862636362\\
6.905	37.4001503294551\\
6.91	37.2845040509868\\
6.915	36.9157234809059\\
6.92	37.3344822202054\\
6.925	37.3179615866602\\
6.93	37.119843776282\\
6.935	37.1381719553676\\
6.94	37.491935449487\\
6.945	37.0012322397936\\
6.95	37.1681902262732\\
6.955	37.5450621919726\\
6.96	37.0357497183158\\
6.97	37.4833446820406\\
6.98	36.96575284541\\
6.985	37.5693816985762\\
6.995	36.9652168026963\\
7	37.6811247941681\\
7.005	37.0926481579903\\
7.015	37.3649694592286\\
7.02	37.2294574737639\\
7.025	37.2872879939034\\
7.03	36.9924545974698\\
7.035	37.6529884194343\\
7.04	36.9603123465649\\
7.045	37.2452924935138\\
7.05	37.8826883716602\\
7.055	36.6067416662747\\
7.06	37.6399172183788\\
7.065	37.4480563504156\\
7.07	36.7950116477841\\
7.075	37.7342709949231\\
7.08	37.0989456329072\\
7.085	37.4295982411046\\
7.09	37.3769328368162\\
7.095	37.2705644939678\\
7.1	37.5678418930253\\
7.105	36.9101087499849\\
7.11	37.5312104249081\\
7.115	37.5138515917332\\
7.12	36.9600024801916\\
7.125	37.7517116279457\\
7.13	37.5399231095634\\
7.135	37.1147471218737\\
7.14	37.7617072006251\\
7.15	37.0713002145186\\
7.155	37.7932842766749\\
7.165	37.3355146601485\\
7.17	37.8839148012896\\
7.175	37.4784397304853\\
7.18	37.7027396594687\\
7.185	37.4341985141173\\
7.195	37.7576978874935\\
7.2	37.1815578392099\\
7.205	38.1088600741978\\
7.215	37.4581861427328\\
7.22	38.3671478477493\\
7.225	37.2906879542981\\
7.235	38.0430394958333\\
7.24	37.401989861342\\
7.245	37.9310928629961\\
7.25	37.7863743014332\\
7.255	37.9341997169555\\
7.26	37.8054872846725\\
7.265	37.791203437525\\
7.27	38.1190765253448\\
7.275	37.4348262186245\\
7.285	38.0836417058402\\
7.29	37.4535922444605\\
7.295	38.1411204746654\\
7.305	37.7628914344733\\
7.31	37.9844938869645\\
7.32	37.852130654133\\
7.325	37.6446294882692\\
7.33	38.0862367086065\\
7.34	37.5799236191068\\
7.345	38.2571295935442\\
7.35	37.584117904017\\
7.355	37.7340388882026\\
7.36	38.0980110791232\\
7.365	37.4588585924085\\
7.37	37.8334101616218\\
7.375	37.7891590379376\\
7.38	37.6906686056001\\
7.385	37.8045743496225\\
7.39	37.6597138815603\\
7.395	38.0264629916585\\
7.4	37.5192612288652\\
7.405	37.694985095488\\
7.41	38.0273565406176\\
7.415	37.2105599267706\\
7.42	37.8272007517429\\
7.425	37.8821370861608\\
7.43	37.2437742615685\\
7.435	37.8965413268944\\
7.44	37.8009376290737\\
7.445	37.4744175897151\\
7.45	37.8789805269309\\
7.455	37.5806994501406\\
7.46	37.6348910863598\\
7.465	37.5728437764086\\
7.47	37.606869074929\\
7.475	37.7083190315537\\
7.48	37.3544268844801\\
7.485	37.8568332147674\\
7.49	37.6802519127135\\
7.495	37.2252416981087\\
7.5	37.9833348670053\\
7.51	37.2368548219076\\
7.515	37.9748187815505\\
7.52	37.4063386287041\\
7.525	37.4289503960219\\
7.53	37.9245329775503\\
7.535	37.4230179775066\\
7.545	37.631927348341\\
7.56	37.3762361047636\\
7.565	37.7241345581126\\
7.575	37.3768940313975\\
7.58	37.9991499921012\\
7.585	37.3228065490844\\
7.59	37.4291847235466\\
7.595	37.9720559658279\\
7.6	37.1133806408202\\
7.61	37.7593085306955\\
7.615	37.138456264737\\
7.62	37.6014954287579\\
7.625	37.571228192539\\
7.635	37.4078275795291\\
7.64	37.4223016435349\\
7.645	37.565862817127\\
7.65	37.1139170972031\\
7.66	37.5484141297984\\
7.665	36.9216208225008\\
7.67	37.5472633573665\\
7.675	37.5478624594724\\
7.68	36.9443569686439\\
7.685	37.5334208139472\\
7.695	36.9834893048002\\
7.705	37.2636817029123\\
7.715	37.0039660387872\\
7.72	37.4023701786225\\
7.73	36.865665309941\\
7.735	37.4532219255805\\
7.74	36.7883608330318\\
7.745	36.8260059096087\\
7.75	37.3073083226276\\
7.755	36.6490087240438\\
7.765	37.0186485395539\\
7.77	36.7964258517609\\
7.775	36.8724794413431\\
7.78	36.6076566144928\\
7.785	37.1483731349122\\
7.79	36.4843685344443\\
7.795	36.5384988665739\\
7.8	37.2792819627514\\
7.805	35.995741894\\
7.815	37.2142823050138\\
7.82	35.7643531200305\\
7.825	37.0122757734074\\
7.83	36.7487532240487\\
7.835	35.9152156768426\\
7.84	37.017239668665\\
7.845	36.2532666611038\\
7.855	36.6332600367931\\
7.86	36.1491672486114\\
7.865	36.8592560876661\\
7.87	36.0892203498755\\
7.88	37.0060146216921\\
7.885	35.5733941306157\\
7.89	36.7523686511069\\
7.895	36.7342810848831\\
7.9	35.5640739981405\\
7.905	36.9140968625686\\
7.915	35.8596174082633\\
7.92	36.6676571694901\\
7.93	36.1499805681247\\
7.94	36.4355009828397\\
7.95	36.0172662500087\\
7.955	36.7851048111611\\
7.96	36.027406798592\\
7.965	36.1567954073299\\
7.97	36.7178330741429\\
7.975	35.8846242437421\\
7.98	36.417486083617\\
7.985	36.4179401860951\\
7.99	36.0475544273974\\
7.995	36.557357499278\\
8	36.0023352959688\\
8.005	36.4959979919321\\
8.01	36.338318889322\\
8.015	35.8800948014034\\
8.02	36.8945648301663\\
8.025	35.870612142427\\
8.03	36.1405529197117\\
8.035	37.0000350749695\\
8.04	35.4369226444424\\
8.05	36.692096869692\\
8.055	35.4278194834705\\
8.06	36.6188927991912\\
8.07	35.8090094775471\\
8.075	36.4327300360931\\
8.08	36.0131038665385\\
8.085	36.1264667188567\\
8.095	36.0746785151169\\
8.1	36.2158561303025\\
8.105	35.7410336719968\\
8.11	36.1635745383112\\
8.115	36.0503898083182\\
8.12	35.6639809514247\\
8.125	36.1770123849464\\
8.135	35.7123990276165\\
8.145	36.0069829450821\\
8.155	35.629141771431\\
8.16	36.1375507495796\\
8.165	35.4410522177209\\
8.17	35.6352518565154\\
8.175	36.2306124299567\\
8.18	35.2473588716781\\
8.19	36.0031149771193\\
8.195	35.2577074448333\\
8.2	35.84831463957\\
8.21	35.5924283332116\\
8.215	35.7128864924104\\
8.22	35.460879249505\\
8.225	35.8974404739556\\
8.23	35.3239467633809\\
8.24	35.9305534111582\\
8.245	35.0400482282695\\
8.25	35.8917657094828\\
8.255	35.8414816047214\\
8.26	35.0879324393033\\
8.265	35.8657996939647\\
8.275	35.479466308723\\
8.28	35.6178547286627\\
8.285	35.5854734928374\\
8.29	35.7921754954357\\
8.295	35.1187343716904\\
8.3	35.9292092688926\\
8.305	35.8930181148312\\
8.31	34.8278952412473\\
8.315	36.309435075513\\
8.325	35.0441775520148\\
8.33	36.5117093130341\\
8.335	35.2810753193006\\
8.34	35.5090266944373\\
8.345	36.2611755894943\\
8.35	35.2208015137158\\
8.355	35.8792555370621\\
8.36	35.8300799823647\\
8.365	35.5393111711157\\
8.37	35.9356182645349\\
8.375	35.6062472851702\\
8.38	36.0013261152661\\
8.39	35.6417135041905\\
8.395	36.2210263133818\\
8.4	35.4938089463884\\
8.405	35.9451271332085\\
8.41	35.9967211686921\\
8.415	35.5650530240545\\
8.42	36.1204246636091\\
8.425	35.7288421124807\\
8.435	36.0630934991473\\
8.44	35.5802222936286\\
8.445	36.2440216281619\\
8.455	35.7041088541465\\
8.46	36.3418908038747\\
8.465	35.5774496298724\\
8.47	35.8051999286821\\
8.475	36.2377694757839\\
8.48	35.6524337495717\\
8.49	36.0434117072256\\
8.495	35.9027740871233\\
8.5	35.6019722031405\\
8.505	36.1058301424692\\
8.51	35.989125735292\\
8.515	35.3305373589298\\
8.52	36.2621269152295\\
8.53	35.3277894368458\\
8.535	36.2991936245442\\
8.545	35.521804546026\\
8.55	36.076989326662\\
8.56	35.6248806838286\\
8.565	35.7378656477239\\
8.57	35.9685398175025\\
8.575	35.4128470863124\\
8.58	35.5642417888481\\
8.585	36.2272396242798\\
8.59	35.1000661830831\\
8.6	36.2043526808685\\
8.605	34.9329352404606\\
8.61	35.9210916373429\\
8.615	35.8628806132397\\
8.62	35.142137137367\\
8.625	35.9272814584971\\
8.63	35.4401036230741\\
8.635	35.5845627974517\\
8.64	35.5582632130855\\
8.645	35.3655138594615\\
8.65	35.9152804177334\\
8.655	35.0759173419871\\
8.665	35.8944461684329\\
8.67	34.8263070122363\\
8.675	35.9965951911611\\
8.685	35.0240500204408\\
8.69	35.9722796864227\\
8.695	35.0499313830867\\
8.7	35.53341073089\\
8.705	35.5453996423806\\
8.71	35.1553837739718\\
8.715	35.8614147937066\\
8.72	34.9418061024129\\
8.73	35.7459461522265\\
8.735	34.6891635460137\\
8.74	35.9397841798229\\
8.75	35.0379649621691\\
8.755	35.8760075202448\\
8.76	35.0950743400521\\
8.77	35.5048912228173\\
8.775	35.1425635619326\\
8.78	35.6352005255464\\
8.785	35.0481675525605\\
8.79	35.6329073079503\\
8.795	35.5351675841146\\
8.8	34.8571190815069\\
8.805	35.9114747585692\\
8.815	35.1154667333208\\
8.82	35.8045929685582\\
8.825	35.165288849683\\
8.835	35.4809744378166\\
8.85	35.2715544502919\\
8.855	35.7164088849787\\
8.86	35.0561288301533\\
8.87	35.7711376471345\\
8.875	34.9823886199219\\
8.885	35.6583092568683\\
8.89	35.0793169536884\\
8.895	35.4057300143147\\
8.9	35.3795396938561\\
8.905	35.4751184515441\\
8.91	35.0972012068718\\
8.92	35.7295714931698\\
8.925	34.8108868232074\\
8.93	35.7330014879332\\
8.935	35.665382704647\\
8.94	34.7216037363246\\
8.945	35.8831086641849\\
8.955	35.1699795463921\\
8.96	35.573771654749\\
8.965	35.1854109358806\\
8.97	35.5134882964422\\
8.975	35.1155125269593\\
8.985	35.5832737784577\\
8.99	34.5897827843861\\
8.995	36.0451241149061\\
9.005	34.6112088700247\\
9.01	36.1216324473003\\
9.015	34.8263050697086\\
9.02	35.0789663074171\\
9.025	35.7063384561463\\
9.03	34.7494345229052\\
9.035	35.3486109543834\\
9.04	35.107991894415\\
9.045	35.1486830230178\\
9.05	35.3526527039092\\
9.055	34.5582751056148\\
9.06	35.7575682250291\\
9.065	34.8275744742468\\
9.07	34.7227358243142\\
9.075	35.8705244936624\\
9.08	34.3474198957506\\
9.09	35.5418409546829\\
9.095	34.348882615258\\
9.1	35.3396013742022\\
9.11	34.8341274050564\\
9.115	35.0408999995803\\
9.12	34.6549949745304\\
9.125	35.2305698657634\\
9.13	34.5535309476259\\
9.14	35.3301154073755\\
9.145	34.1582390180669\\
9.15	35.1053275194151\\
9.155	35.1289553555998\\
9.16	34.1130966604073\\
9.165	35.1915899000295\\
9.175	34.4772733542818\\
9.18	34.7668045413646\\
9.185	34.6923305711445\\
9.19	34.7054542844142\\
9.195	34.3182219975102\\
9.2	34.8620945970802\\
9.205	34.6491000032506\\
9.21	34.1261684632629\\
9.215	35.0850949495359\\
9.225	34.1977703359953\\
9.23	34.9197375740493\\
9.235	34.3870677818291\\
9.24	34.3335479566932\\
9.245	34.4525553404901\\
9.25	34.6883803231501\\
9.26	34.1873227895664\\
9.265	34.9748091531651\\
9.27	33.9720441759922\\
9.275	34.2639072381543\\
9.28	34.9693560003081\\
9.285	33.809137945932\\
9.295	34.5674839247596\\
9.3	34.0800434881745\\
9.305	34.3649399604427\\
9.31	34.1539387479437\\
9.315	34.6328276899819\\
9.32	33.9368230504908\\
9.325	34.1503079829654\\
9.33	34.9273652224886\\
9.335	33.4682705418219\\
9.345	34.7832455505027\\
9.35	33.3127674036305\\
9.355	34.6929410036119\\
9.365	33.7501018197052\\
9.37	34.4916364560907\\
9.375	33.9650265090665\\
9.38	34.4458845901121\\
9.385	33.9003359238017\\
9.39	34.1594584874808\\
9.395	34.801174040977\\
9.4	33.2080209247783\\
9.405	34.7166926134664\\
9.41	34.6683663769992\\
9.415	33.1530162534609\\
9.42	34.9297327379099\\
9.43	33.6174046797265\\
9.435	34.6220852396255\\
9.44	34.140297596348\\
9.445	34.266851800381\\
9.45	33.9519992144071\\
9.455	34.5226271777958\\
9.46	34.5174534272641\\
9.465	33.4366332506794\\
9.47	34.9291215976117\\
9.48	33.4430613195457\\
9.485	34.9595968045094\\
9.495	33.8447639716304\\
9.5	34.5999475273785\\
9.51	34.1196692482887\\
9.515	34.0916084788453\\
9.52	34.6760173074681\\
9.53	33.8390157230487\\
9.535	34.7058964224337\\
9.54	33.6749437588227\\
9.545	33.6929328674914\\
9.55	34.591533003141\\
9.555	33.6977844361096\\
9.56	33.7096224257378\\
9.565	34.2385818128546\\
9.57	34.0218266927436\\
9.575	33.551997123437\\
9.585	34.3443209536177\\
9.59	33.2379721261439\\
9.6	34.3678584563275\\
9.605	33.0630548308158\\
9.61	34.1153059996638\\
9.615	34.0965313229133\\
9.62	33.4019781583831\\
9.625	33.8507605207568\\
9.63	33.8777598913007\\
9.635	33.954572137408\\
9.64	33.1774650176285\\
9.65	34.21507185865\\
9.655	32.6935713548234\\
9.66	34.3497669382879\\
9.665	33.9849820734905\\
9.67	32.6684963632311\\
9.675	34.3809987027823\\
9.685	33.2346725557185\\
9.69	33.8849898579248\\
9.695	33.5559420014017\\
9.7	33.6696972571468\\
9.705	32.9803123808617\\
9.71	34.099146276947\\
9.715	33.8620150436592\\
9.72	32.2283956663141\\
9.725	34.5107298672473\\
9.735	32.3603808830992\\
9.74	34.2935530580731\\
9.75	32.9441674037406\\
9.755	33.5328087122566\\
9.76	33.2498677108069\\
9.765	33.52651207766\\
9.77	32.6237137506938\\
9.775	33.7710433478646\\
9.78	33.4183753909581\\
9.785	32.1524534710069\\
9.79	34.0737460768281\\
9.8	32.465511607695\\
9.805	33.7266162958431\\
9.81	32.646905572009\\
9.815	32.8268631725474\\
9.82	33.2760776617866\\
9.83	32.7202308235958\\
9.835	32.774340176141\\
9.84	33.5411493285337\\
9.845	32.4112390600535\\
9.85	32.6169010241247\\
9.855	33.8519119991269\\
9.86	32.3796061653428\\
9.865	32.6407118300852\\
9.87	33.6825536516629\\
9.88	32.5330612042866\\
9.89	33.3796315444263\\
9.895	32.2550651016658\\
9.905	33.7341822926344\\
9.91	32.0898301387464\\
9.92	33.6094860417086\\
9.925	32.2777033973272\\
9.935	33.1002485113907\\
9.94	33.0634940738872\\
9.945	32.7068104254162\\
9.95	32.8539091347171\\
9.955	33.4445423842439\\
9.96	32.0387120609408\\
9.965	33.3744331925034\\
9.97	33.5091374128747\\
9.975	31.618334220749\\
9.98	33.67691245798\\
9.985	33.1785081800992\\
9.99	32.0513217448329\\
9.995	33.5071565352751\\
10	32.9449201131039\\
10.005	33.012610996815\\
10.01	32.6362850282128\\
10.02	33.6623077300715\\
10.025	31.7942552217662\\
10.03	33.9487634796885\\
10.035	33.8129527636043\\
10.04	31.7154345304606\\
10.045	34.0131408213353\\
10.055	32.4948442139201\\
10.06	33.5808428271127\\
10.065	32.9321850256362\\
10.07	33.6091424512111\\
10.075	32.7257092006356\\
10.085	33.8923092637278\\
10.09	32.3218988289903\\
10.095	34.0005764285518\\
10.105	32.4119481274681\\
10.11	34.2335601379915\\
10.115	32.9588523757651\\
10.12	32.8311689426047\\
10.125	33.8668450562356\\
10.13	33.2106036019869\\
10.135	33.2798834309476\\
10.14	33.1002955592869\\
10.145	33.9989368692083\\
10.155	32.4636704470662\\
10.16	34.4998525287886\\
10.17	32.7026489308197\\
10.175	34.2068289907174\\
10.185	32.9079080820921\\
10.195	33.6473623424606\\
10.205	32.6707247575667\\
10.21	33.8393883680744\\
10.215	32.8380363987114\\
10.22	32.812189998498\\
10.225	33.7274954217084\\
10.23	32.4454724981346\\
10.24	33.4539754175996\\
10.245	32.7817860200575\\
10.26	33.7278621589377\\
10.265	32.2193502463562\\
10.275	34.28851540252\\
10.28	31.6342828046716\\
10.29	33.8310711548157\\
10.295	32.3050656435523\\
10.3	32.8591620802021\\
10.305	32.7514373619699\\
10.31	33.3509126476619\\
10.32	32.0040873117536\\
10.325	33.7623795801443\\
10.33	32.0976458811556\\
10.34	33.4515196908933\\
10.345	31.3838817391428\\
10.35	33.8250965510231\\
10.355	33.0335103553838\\
10.36	31.4848587593622\\
10.365	33.3779601266836\\
10.37	32.7168645440448\\
10.375	32.7133205718896\\
10.38	31.8746043320263\\
10.39	33.927888419122\\
10.395	30.7945812900794\\
10.405	33.7500461024738\\
10.41	31.2148307660673\\
10.415	32.8133528402784\\
10.425	32.3477412520542\\
10.43	32.8434345394855\\
10.435	31.5226704760439\\
10.44	32.7479164388585\\
10.445	32.0749010096581\\
10.455	32.5291143136211\\
10.46	30.7069660358189\\
10.465	33.3029241823562\\
10.47	32.7704650436816\\
10.475	30.5585692341814\\
10.48	32.934719558285\\
10.485	32.8398234432305\\
10.495	31.6005707206893\\
10.505	33.2425218015033\\
10.51	31.2397281205735\\
10.52	32.7334422078872\\
10.525	31.6347356126661\\
10.53	32.5576209668025\\
10.535	31.465293090203\\
10.545	32.6505906526861\\
10.55	31.7575088973929\\
10.555	31.6835441281591\\
10.56	31.4768847697107\\
10.565	33.1098567097606\\
10.575	30.5429991444586\\
10.58	33.4807739203595\\
10.59	31.2115828679278\\
10.595	32.4081047120206\\
10.6	32.1279006716794\\
10.605	32.697111184858\\
10.61	31.2795732256875\\
10.62	32.7999004733576\\
10.625	31.0586109617177\\
10.63	32.7187058625894\\
10.64	31.2152278853743\\
10.645	33.5990129800689\\
10.65	31.0709118493783\\
10.655	31.5409257892657\\
10.66	32.9947680199757\\
10.665	32.2961673274059\\
10.67	32.5941066619873\\
10.675	31.1462658461681\\
10.68	33.3108678483961\\
10.685	33.2903114814225\\
10.69	30.4850577731229\\
10.695	33.3596693711233\\
10.705	31.6707466304373\\
10.71	32.9867548967653\\
10.715	30.8391348044148\\
10.72	32.4560819785028\\
10.725	32.5042284207045\\
10.73	31.6329872454752\\
10.735	32.3017114916457\\
10.74	31.5543604027917\\
10.745	33.4259056087398\\
10.755	30.8783589662807\\
10.76	33.8381730302078\\
10.77	31.5282292492222\\
10.775	32.718519993242\\
10.78	32.0042999940076\\
10.785	32.4840089314588\\
10.79	31.4869718155444\\
10.795	32.0921014363285\\
10.8	32.1572569205331\\
10.805	31.2883743828781\\
10.81	32.7187876127509\\
10.815	31.0722145035058\\
10.82	31.6391504560272\\
10.825	33.2259527007486\\
10.83	31.4903743716941\\
10.835	31.7855167786158\\
10.845	32.773168819654\\
10.855	31.4413183238073\\
10.86	33.2930298308278\\
10.87	31.4897417328426\\
10.875	32.6322818349102\\
10.88	31.0419719098078\\
10.885	32.1234940534405\\
10.89	31.8420703621342\\
10.895	31.2478486024497\\
10.9	32.0984522700719\\
10.905	31.6573197865824\\
10.91	32.6513564571874\\
10.915	31.1911393890842\\
10.92	31.7909702620794\\
10.925	33.6975965563801\\
10.93	30.9100937433871\\
10.94	32.86219684785\\
10.945	31.2213988957165\\
10.95	32.185971077409\\
10.955	30.907531754598\\
10.96	32.0230243683887\\
10.965	32.043521597803\\
10.97	30.476454520724\\
10.975	32.4398538353439\\
10.98	30.5246913232714\\
10.99	33.0895862424761\\
10.995	29.7891234054191\\
11.005	32.5419429462299\\
11.01	31.2894595929713\\
11.015	31.7517278177952\\
11.02	30.6730805946063\\
11.025	32.7000054288546\\
11.03	31.8584427705874\\
11.035	30.2243670050019\\
11.04	32.4787941528647\\
11.045	30.8162594549177\\
11.055	32.1009913901448\\
11.06	29.7616945769139\\
11.065	32.0480872674773\\
11.07	31.9812212050897\\
11.08	30.7404790078768\\
11.085	31.1018360848275\\
11.09	32.7820606552446\\
11.1	30.2171675048429\\
11.105	32.1909383124045\\
11.11	30.820361528282\\
11.115	31.129432757632\\
11.125	30.3679590705468\\
11.13	31.4120692922873\\
11.135	31.1681474589482\\
11.14	31.1790243474448\\
11.145	29.6837115723452\\
11.155	32.4909419576331\\
11.16	29.5644939699\\
11.17	31.5200343917717\\
11.18	30.8590252202423\\
11.185	29.5222061575045\\
11.19	31.3274352298722\\
11.195	30.8032615813365\\
11.2	30.7661386838965\\
11.205	31.3032694762964\\
11.21	28.9617253809718\\
11.215	32.1200276618569\\
11.22	32.2894712831478\\
11.225	29.2671450969166\\
11.235	30.9416059394626\\
11.24	31.6250940233192\\
11.25	29.1038972771415\\
11.255	32.0043248699948\\
11.26	30.29535323725\\
11.265	30.2586828450048\\
11.27	31.016114358189\\
11.275	28.3702271399314\\
11.28	31.940867028881\\
11.285	31.5204684394907\\
11.29	28.8813582214715\\
11.295	30.1674329907822\\
11.3	30.3080536571527\\
11.305	31.9909668054984\\
11.315	29.1082334826774\\
11.32	32.0940479336993\\
11.325	30.1560262257778\\
11.335	30.5233141011507\\
11.34	28.5137925056199\\
11.345	31.4062873908926\\
11.35	31.0995323937891\\
11.36	29.4075107741823\\
11.365	30.3311142698885\\
11.37	32.4663438948079\\
11.38	29.1650254810223\\
11.385	31.4510490564683\\
11.39	30.5671794687071\\
11.395	30.7192624395373\\
11.405	29.450455059754\\
11.415	30.9787781595291\\
11.42	30.8598223654653\\
11.425	28.7024759188707\\
11.435	32.3997161474347\\
11.445	29.5897143986588\\
11.455	30.9850381776822\\
11.46	30.9275432124812\\
11.465	29.2304373994131\\
11.47	30.3279011804531\\
11.475	29.5865303801776\\
11.485	31.7816163096305\\
11.49	28.0693887036126\\
11.5	31.776413208196\\
11.505	30.4460582794372\\
11.51	30.3324133088077\\
11.515	29.3165896904931\\
11.52	31.6264046072749\\
11.525	31.1825835018109\\
11.53	29.4338013819875\\
11.535	31.1457101570121\\
11.54	28.6985618926737\\
11.55	32.158326068132\\
11.555	28.4653666471018\\
11.565	31.0436011085389\\
11.57	31.3774954583305\\
11.575	30.993731062607\\
11.58	29.0506514924218\\
11.585	31.9978971809252\\
11.595	30.015288333067\\
11.6	31.4969441359349\\
11.605	28.7817698407497\\
11.615	31.9828925507954\\
11.62	29.8759085264763\\
11.625	29.9280435993282\\
11.63	30.3708127593084\\
11.635	31.989362488396\\
11.64	31.1055584875461\\
11.645	29.3768414085805\\
11.65	31.424542547475\\
11.655	30.0306053748845\\
11.66	30.253632244207\\
11.665	30.9628163629166\\
11.67	29.3092593694516\\
11.685	31.4104541208353\\
11.695	29.8449278564532\\
11.7	32.0496200289161\\
11.71	30.5766538976059\\
11.715	30.5838304437431\\
11.72	30.0257309740366\\
11.725	31.1900868582814\\
11.73	30.4477976561039\\
11.735	30.647315291144\\
11.74	30.049853649349\\
11.745	30.0172754298861\\
11.75	32.2652472870229\\
11.755	30.2340361109466\\
11.76	31.050761462818\\
11.765	29.5065185746495\\
11.77	31.4556739067213\\
11.78	30.0144955396982\\
11.785	30.7644131872651\\
11.79	30.2629095818358\\
11.795	32.32582996723\\
11.805	29.9354248888656\\
11.81	32.2207068203791\\
11.815	29.9107706996159\\
11.82	30.8051649677491\\
11.825	30.6045417385215\\
11.83	29.4338490259673\\
11.835	31.2701456253238\\
11.84	29.8556723420464\\
11.845	30.7345599914122\\
11.855	29.5004629752483\\
11.86	32.3029168099423\\
11.87	29.6577651209222\\
11.875	31.1816378999795\\
11.88	29.8133116851867\\
11.885	31.2187430343917\\
11.89	30.2621309206747\\
11.895	30.1509476584387\\
11.9	30.8203857287969\\
11.905	30.0681936734526\\
11.91	31.8912137814167\\
11.92	29.6226694270036\\
11.925	31.436047266274\\
11.94	29.3497505474181\\
11.95	30.8951121663223\\
11.955	29.5470764447526\\
11.96	30.7762068799846\\
11.965	29.1524915307396\\
11.97	29.698100411705\\
11.975	31.7548695575441\\
11.985	29.753594164212\\
11.99	29.1714918040475\\
12	31.406121472297\\
12.005	28.8398153772328\\
12.01	30.4705823181664\\
12.015	29.4999602607108\\
12.02	29.5326064882883\\
12.025	31.8938530832877\\
12.03	29.4710986505985\\
12.035	29.273084505823\\
12.045	29.7971953271774\\
12.05	31.2125371880841\\
12.055	27.6615926914057\\
12.065	30.3596967257186\\
12.07	28.7712011629611\\
12.075	31.4765412924633\\
12.085	28.6284562002756\\
12.09	31.0113070175087\\
12.095	30.0307170772487\\
12.1	31.3148592547135\\
12.105	28.52768753781\\
12.11	29.3858867980973\\
12.115	31.795189049897\\
12.12	29.357461295378\\
12.125	30.4591967093566\\
12.13	29.6043605643924\\
12.135	27.974554432884\\
12.14	31.4217747525746\\
12.155	27.8684521220218\\
12.16	28.837664789774\\
12.165	31.795329948052\\
12.175	28.6268670441881\\
12.18	29.014777061956\\
12.185	28.0118564567808\\
12.19	31.1968157360488\\
12.195	30.4163071309869\\
12.205	28.1810263532494\\
12.21	29.2423146919961\\
12.215	31.9044840456406\\
12.225	28.4560743316371\\
12.23	29.1082519892619\\
12.235	28.546894947365\\
12.24	31.0201896262569\\
12.255	28.0312116919684\\
12.26	28.691921445649\\
12.265	31.9407471785453\\
12.275	27.148003484498\\
12.28	29.5912011326513\\
12.285	28.4981966767025\\
12.29	30.9419325197818\\
12.3	27.6360103131871\\
12.305	29.191359746406\\
12.31	28.8176909592929\\
12.315	32.365774946789\\
12.32	30.6699085894137\\
12.325	26.7419990948599\\
12.33	30.7135893824366\\
12.335	29.3856718427396\\
12.34	31.0040292019234\\
12.345	30.6740246608356\\
12.35	26.6149138016755\\
12.355	29.832075051013\\
12.36	28.7771751382544\\
12.365	31.2268690125521\\
12.37	30.9961215272311\\
12.375	25.3342724937539\\
12.38	30.664558187251\\
12.39	29.7486938584167\\
12.395	30.1824674393757\\
12.4	26.154621884291\\
12.405	29.776656766165\\
12.41	29.370987758856\\
12.42	31.3156108991829\\
12.425	25.740411725957\\
12.435	31.0842240904027\\
12.44	29.8857632617318\\
12.445	30.5049216821575\\
12.45	27.795844287849\\
12.46	30.024505839943\\
12.465	30.3418803799396\\
12.47	31.2756221966822\\
12.475	26.7570311165849\\
12.485	31.0516849553043\\
12.49	29.9017670219586\\
12.495	30.4486154639053\\
12.5	26.8831958579245\\
12.505	29.382902122858\\
12.51	29.4700050800804\\
12.515	29.0075282180177\\
12.52	31.2225584683113\\
12.525	27.1290461311293\\
12.535	31.0173692552285\\
12.54	29.2640284157207\\
12.545	30.5805839445342\\
12.55	27.6229992462938\\
12.555	30.183869133435\\
12.56	30.4080506786035\\
12.565	28.0832905172875\\
12.57	31.9560289079948\\
12.58	27.8601747607619\\
12.585	31.7162231996013\\
12.59	29.1627321691418\\
12.595	30.3766570488103\\
12.6	28.3940723487176\\
12.605	28.8154597772365\\
12.61	30.8725463885592\\
12.615	26.7146466218955\\
12.62	31.4335352657045\\
12.625	29.9896859260126\\
12.63	26.0618911847939\\
12.635	31.4122979608643\\
12.64	29.6687878141876\\
12.645	30.1819105096223\\
12.65	29.6022414015805\\
12.655	28.3784114156204\\
12.66	31.5393392122849\\
12.665	28.2309483721042\\
12.675	31.5011126832999\\
12.68	26.3975462459997\\
12.685	31.1020284736516\\
12.69	30.9303705690813\\
12.7	29.8997273061368\\
12.705	28.3089283286155\\
12.71	31.0997836726853\\
12.715	28.542133641973\\
12.725	31.4531956089366\\
12.73	26.5169601309617\\
12.735	30.0989982204979\\
12.74	30.1754140760442\\
12.745	30.0351247758829\\
12.75	30.0774727302469\\
12.755	27.8453941245206\\
12.76	31.2316534125208\\
12.765	29.0765533299736\\
12.77	29.3702168702853\\
12.775	31.7258883417496\\
12.78	28.0180545466025\\
12.79	30.2050642280268\\
12.795	30.3544109901395\\
12.8	30.9965815118624\\
12.805	27.0219273985017\\
12.81	31.4715817879787\\
12.82	27.8053438507621\\
12.825	31.9387815860458\\
12.83	28.4180419461482\\
12.84	29.8532366971787\\
12.845	29.0210451892667\\
12.85	31.2980590718764\\
12.855	26.8519367811432\\
12.865	30.7920416784125\\
12.87	26.1523173216644\\
12.875	31.4790282634145\\
12.885	28.7115931670752\\
12.89	30.3765849182784\\
12.895	28.7780679994931\\
12.9	31.8373136614151\\
12.905	28.6188152594686\\
12.91	28.949071019454\\
12.915	31.8709346559493\\
12.92	27.4437980752536\\
12.925	30.5966509866654\\
12.93	30.8308422469486\\
12.935	28.1769523488431\\
12.94	30.0223661335881\\
12.945	28.7338802489314\\
12.95	31.3548888471497\\
12.96	27.3981990532318\\
12.965	30.9930843488916\\
12.97	27.0166627858945\\
12.98	29.764010765719\\
12.985	27.904249836524\\
12.99	29.5674143024552\\
12.995	27.5102121474254\\
13	30.9096101180032\\
13.005	30.1511634462091\\
13.01	26.2245012884005\\
13.015	30.7483515661946\\
13.02	28.4040417550484\\
13.03	30.2274509262768\\
13.035	29.023416088834\\
13.04	30.4694203870661\\
13.045	26.5316315681717\\
13.055	31.3376963995564\\
13.06	25.7409778456058\\
13.065	30.3419854214993\\
13.075	27.7708435698752\\
13.08	30.1780269372349\\
13.085	27.750904799163\\
13.09	30.623996659375\\
13.095	27.1240790403466\\
13.1	28.2960755860065\\
13.105	31.5146312239715\\
13.11	25.730987054111\\
13.115	29.132168891029\\
13.12	28.6152182192141\\
13.125	27.5957812478642\\
13.13	30.8132622620789\\
13.135	29.0340463328464\\
13.14	31.4766871919688\\
13.15	26.5855434675123\\
13.155	31.9014620135658\\
13.16	29.5596244647285\\
13.165	29.6178129319744\\
13.17	30.3021949243321\\
13.175	26.5676573535789\\
13.18	29.6878340615873\\
13.185	28.5894204593845\\
13.19	31.2347156663174\\
13.195	31.2212904422046\\
13.2	25.1156461201483\\
13.205	29.3281613130112\\
13.21	27.9925076212528\\
13.22	30.063492026813\\
13.225	27.1964329705925\\
13.23	28.8512859448426\\
13.235	26.1624758941809\\
13.245	31.7750212058609\\
13.25	26.6175605336552\\
13.255	27.9201679154245\\
13.26	27.4842935305732\\
13.265	28.3111140791869\\
13.27	30.6505962041742\\
13.275	29.4128598059055\\
13.28	31.0197742512688\\
13.285	27.6099817174943\\
13.29	28.0511033210882\\
13.295	31.8412768204317\\
13.3	29.1028374544811\\
13.305	30.1441680486541\\
13.31	28.601442822967\\
13.315	25.5984022950869\\
13.32	29.4483332410979\\
13.325	27.6174313855268\\
13.33	31.631096551576\\
13.335	31.1764200618334\\
13.34	24.3616890406495\\
13.345	29.3970640357156\\
13.35	27.5494663263708\\
13.36	30.3774830629952\\
13.365	25.5584631865739\\
13.37	28.8958841816914\\
13.375	25.3198953386473\\
13.385	32.322181343668\\
13.39	25.9797863741912\\
13.395	28.356853892287\\
13.4	27.2640040292425\\
13.41	31.1143480387427\\
13.415	28.3863304347897\\
13.42	30.4408334161566\\
13.43	27.0392795720786\\
13.435	31.7337733300389\\
13.44	29.5309439970932\\
13.445	29.3274487909366\\
13.45	28.3490991314592\\
13.455	25.7005061670689\\
13.46	28.5945917426232\\
13.465	27.0398321918168\\
13.47	31.5009184558221\\
13.475	30.6102285122554\\
13.48	23.6311646534047\\
13.485	28.295106807626\\
13.49	27.3860354489901\\
13.495	30.2162615361671\\
13.5	29.7274305146159\\
13.505	26.5500528940576\\
13.51	28.7332139038336\\
13.515	26.809645479698\\
13.525	32.1136905259681\\
13.53	28.0174281212031\\
13.535	28.4047478011121\\
13.54	26.1746582807148\\
13.55	30.6338365303672\\
13.555	29.0014114146604\\
13.56	31.9909442209231\\
13.57	27.0955078320954\\
13.575	31.1525723617258\\
13.58	28.9166940736231\\
13.585	31.1329307966596\\
13.595	25.3839325815264\\
13.6	28.4964172947783\\
13.605	25.1417072969921\\
13.61	31.8851989754252\\
13.615	31.3009654699123\\
13.62	24.9877149447756\\
13.625	27.7205317695401\\
13.63	25.2112291269086\\
13.635	30.0659024049671\\
13.64	29.5648666316426\\
13.645	27.6672182154608\\
13.65	30.3672048313325\\
13.655	24.3614892399082\\
13.665	31.5490952416252\\
13.67	29.1294003976309\\
13.675	30.2857144192151\\
13.68	27.0392591928065\\
13.685	27.5876089497423\\
13.695	29.24743964557\\
13.7	32.6436340911128\\
13.71	26.3243056210599\\
13.725	31.3851324573388\\
13.73	28.830576883769\\
13.735	28.8500543489442\\
13.74	28.9316852705642\\
13.745	24.5054569766968\\
13.75	30.9424464591068\\
13.755	30.4875146686948\\
13.76	28.8679753797509\\
13.765	29.2377960194481\\
13.77	26.1080754111145\\
13.775	29.4591541103058\\
13.78	27.4976129202585\\
13.79	32.0372913857541\\
13.795	27.0505489080313\\
13.805	28.8192050148708\\
13.815	31.7402874509423\\
13.82	26.9380200682594\\
13.825	29.6699017815175\\
13.835	26.7670534831115\\
13.84	32.1951674096106\\
13.85	29.187547329577\\
13.855	28.885905839558\\
13.86	25.8713253582382\\
13.865	29.7954187651668\\
13.87	27.0609989243096\\
13.88	31.074504024215\\
13.885	25.656190844439\\
13.9	29.8746300318044\\
13.905	30.3049644323991\\
13.91	25.5556870122775\\
13.915	28.8207897020881\\
13.92	26.3764045257527\\
13.925	28.0454374832151\\
13.93	31.382741223537\\
13.935	29.2094220183507\\
13.94	29.4312782034683\\
13.945	27.551923355074\\
13.955	30.1238218785519\\
13.96	28.5762679992548\\
13.965	31.5750974002065\\
13.975	27.1187598140852\\
13.98	29.1152419008909\\
13.985	29.0511352815362\\
13.99	31.9208543155054\\
14	26.9095794099293\\
14.005	29.9662513057387\\
14.01	24.5633021983999\\
14.02	30.5757291044344\\
14.025	28.2338891721367\\
14.03	29.6009197014983\\
14.035	25.7106953866211\\
14.04	29.053148845365\\
14.045	28.6681885055823\\
14.05	25.9409311627642\\
14.055	30.6990045867524\\
14.065	26.506411197902\\
14.07	27.9042539362814\\
14.075	27.6755431805213\\
14.08	30.8762520829431\\
14.085	27.5474952970165\\
14.09	27.6983172846168\\
14.095	29.593587330127\\
14.1	24.8633762061649\\
14.105	29.7953834407804\\
14.11	29.9385443868552\\
14.115	29.6572333930953\\
14.12	29.847556221453\\
14.125	26.8160184428531\\
14.13	29.5226209170504\\
14.135	27.9930417590889\\
14.14	28.3276826603167\\
14.145	30.579516819097\\
14.15	27.9357045902551\\
14.155	28.0834539681744\\
14.16	26.8484976577853\\
14.17	30.4878493988222\\
14.175	25.8228670797621\\
14.18	28.2137762366274\\
14.185	27.3879706667297\\
14.19	25.775470674564\\
14.195	28.6941760883687\\
14.2	27.6909577202816\\
14.205	29.975125342519\\
14.215	27.5630249085248\\
14.22	29.5061762124765\\
14.225	26.4364114855308\\
14.23	29.0806935754576\\
14.235	29.0906604603557\\
14.24	27.07903258069\\
14.245	29.008510504224\\
14.25	27.2038831648159\\
14.255	30.835450153222\\
14.26	30.7171707779813\\
14.265	25.2412462369895\\
14.27	29.2792884643518\\
14.28	27.1546997840918\\
14.285	28.9967269687623\\
14.29	27.998351796923\\
14.295	30.5236254698225\\
14.305	25.310385964253\\
14.31	28.3980775479591\\
14.315	25.3687468201795\\
14.32	27.9553661440469\\
14.33	27.1079223123705\\
14.335	28.1966641350136\\
14.34	25.1749261132726\\
14.345	28.916833755695\\
14.35	28.0699878825167\\
14.355	25.7271601819644\\
14.36	28.1201836856963\\
14.365	25.6747070086714\\
14.385	31.0174599958313\\
14.395	27.202697129243\\
14.4	26.4661195566886\\
14.41	29.4226445207747\\
14.415	28.1565643240882\\
14.42	30.8991403198837\\
14.425	29.6151531110081\\
14.43	26.3549201488808\\
14.435	29.1523647699589\\
14.44	26.9481840072072\\
14.45	29.2095859736671\\
14.455	25.5368909675532\\
14.46	27.8281032136849\\
14.465	25.5189886202427\\
14.475	30.164642644636\\
14.48	25.9167972021941\\
14.485	26.2359163302221\\
14.49	24.6254862761871\\
14.5	26.3563120623426\\
14.505	25.9551270135031\\
14.51	30.1508850562623\\
14.515	28.5075554141789\\
14.52	23.826523965799\\
14.525	26.6688050563344\\
14.53	25.8266908672427\\
14.535	28.4874277490597\\
14.54	27.7133630577878\\
14.545	27.8961524691526\\
14.55	29.7317655986967\\
14.555	27.2795681045473\\
14.56	27.5345496433404\\
14.575	29.1458776240521\\
14.58	26.7110718688614\\
14.585	28.0014233791037\\
14.59	26.6382269657996\\
14.595	27.2568190214701\\
14.6	30.0494139167566\\
14.605	28.0706243704677\\
14.61	28.2684713639993\\
14.615	26.8742345209204\\
14.62	22.5953313017011\\
14.625	26.5967881227816\\
14.63	24.5705014068173\\
14.64	30.3922762640976\\
14.65	24.6316891864859\\
14.655	24.952724839694\\
14.66	28.5933101471126\\
14.665	28.177889694718\\
14.67	25.3875798672393\\
14.675	29.4626987245535\\
14.685	26.6849202156387\\
14.69	27.8636094746094\\
14.695	27.9674701930014\\
14.7	30.608148092198\\
14.71	24.5041841752521\\
14.715	27.8609451270297\\
14.72	25.928470194512\\
14.73	29.7339726610413\\
14.735	29.0692061487683\\
14.74	29.2045752589607\\
14.745	24.596074868081\\
14.75	25.2231915495517\\
14.755	24.8994072697331\\
14.765	29.8614049454061\\
14.78	24.6180210748055\\
14.785	24.8669763617452\\
14.79	27.5461168131841\\
14.795	24.1213469671686\\
14.805	29.126677506639\\
14.815	23.5991566687202\\
14.82	25.5087478130118\\
14.825	29.8344407636628\\
14.83	29.0829839250844\\
14.835	26.2856445580813\\
14.84	28.4788640543274\\
14.845	26.0647616286069\\
14.855	26.4381363613571\\
14.865	32.1567526189549\\
14.875	24.6356494599608\\
14.88	26.2995857637567\\
14.885	23.7920630964399\\
14.89	29.3808871914365\\
14.895	29.1425311956217\\
14.905	30.5763985278652\\
14.915	24.7082705828836\\
14.92	24.55322636322\\
14.93	29.6293893849317\\
14.935	27.5932185090669\\
14.94	27.5173766197085\\
14.945	25.8240283195782\\
14.95	25.7525194429229\\
14.955	27.9632140071473\\
14.96	25.4673873684991\\
14.965	28.2453271644795\\
14.97	27.9088994048535\\
14.98	23.7871846144781\\
14.985	25.0003232186888\\
14.99	29.9472780768153\\
14.995	29.3745805001723\\
15	26.9869880264665\\
15.005	27.6479911604834\\
15.01	25.1382515858429\\
15.015	25.9664337612796\\
15.02	22.7822362235916\\
15.03	32.0270648157225\\
15.04	27.0415080275532\\
15.045	25.8385354406953\\
15.05	23.1049849631649\\
15.055	27.9890725522764\\
15.06	25.0571580769406\\
15.07	31.7073258394715\\
15.08	23.8446343662912\\
15.085	21.8148356434434\\
15.095	28.9014111035633\\
15.1	26.1069960552724\\
15.105	29.2970406266246\\
15.11	28.3327386255851\\
15.115	25.0275683908714\\
15.125	26.2874179274166\\
15.13	29.742952045371\\
15.14	24.9663341003652\\
15.145	26.5951726848708\\
15.15	24.5553872687468\\
15.16	28.8424263084998\\
15.17	29.6638557156046\\
15.175	25.1760363959665\\
15.18	25.3463716954764\\
15.185	23.0976063942494\\
15.195	30.4507225334928\\
15.2	28.7571921635324\\
15.205	29.8002533791665\\
15.215	24.253902750179\\
15.22	27.5631902427045\\
15.225	22.0685606114172\\
15.235	30.2830764727656\\
15.24	27.0386185085788\\
15.245	28.3100106949008\\
15.25	24.1660950752199\\
15.26	27.3802797563072\\
15.265	24.6106059511329\\
15.27	29.8896020523485\\
15.275	28.3567740978319\\
15.285	24.6715738779732\\
15.29	24.8084528316126\\
15.295	29.6737456051611\\
15.3	27.1833615930025\\
15.305	26.9274874039649\\
15.31	29.0175494361219\\
15.32	24.0312679694917\\
15.325	24.0380593168816\\
15.335	31.0998771771616\\
15.34	27.8298085767029\\
15.345	27.8581592965977\\
15.355	23.4938675662097\\
15.365	27.6331931564246\\
15.37	31.7894533437525\\
15.375	30.4878595266591\\
15.38	26.3809090982681\\
15.385	26.7698806496604\\
15.39	21.767881312925\\
15.395	27.3562399161306\\
15.4	26.1705210705995\\
15.41	31.730303405187\\
15.42	25.0129842455893\\
15.425	24.8626319535872\\
15.43	25.1309858285846\\
15.435	28.7988098084762\\
15.44	25.4315492285845\\
15.45	29.7202808027823\\
15.455	24.6749593746462\\
15.46	26.1415061653918\\
15.465	24.3610897040483\\
15.47	28.1826450009063\\
15.475	27.95386613786\\
15.48	24.2145789294035\\
15.485	28.6424680689488\\
15.495	25.0055828534667\\
15.51	29.8773924855564\\
15.52	26.1312530493124\\
15.525	27.4616666541299\\
15.53	23.9688530621843\\
15.535	27.1671194836651\\
15.54	27.1763029053806\\
15.55	30.0105359899706\\
15.555	25.6649153051162\\
15.56	27.4058974189023\\
15.565	24.0898732911241\\
15.57	25.151506912708\\
15.575	28.4197101036662\\
15.58	27.3845361010546\\
15.585	30.671331232374\\
15.59	28.9638940249333\\
15.595	24.6326959255083\\
15.6	26.6048755777781\\
15.605	21.7007664685965\\
15.61	27.9545028387112\\
15.615	28.2086475900153\\
15.62	27.7570289281569\\
15.625	29.7914343148745\\
15.63	26.4590523514324\\
15.635	27.1680210342239\\
15.645	25.0355504750167\\
15.65	28.8188866354136\\
15.655	26.3204840214024\\
15.66	27.8336188826585\\
15.665	27.6789738875547\\
};
%\addlegendentry{obstruction}

\end{axis}
\end{tikzpicture}%

==> img/Journal1Indoor1_static_4obs_60_GHz_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=6,
%xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=32,
ymax=38,
%ylabel style={font=\color{white!15!black}},
%ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	48.8509478420073\\
	0.00999999999999801	50.4633133622367\\
	0.0150000000000006	50.2243771838702\\
	0.0249999999999986	47.2268342508054\\
	0.0399999999999991	50.2889816827696\\
	0.0549999999999997	48.3282374007462\\
	0.0649999999999977	48.8510089652693\\
	0.0750000000000028	48.1520458024931\\
	0.0799999999999983	48.166363140177\\
	0.0850000000000009	48.2008025109208\\
	0.0949999999999989	47.7354453370205\\
	0.100000000000001	48.007291455024\\
	0.109999999999999	49.4090642668339\\
	0.115000000000002	49.5265583822337\\
	0.125	48.7387162954625\\
	0.130000000000003	48.9306577410245\\
	0.140000000000001	49.6441773713005\\
	0.149999999999999	48.9588132283444\\
	0.155000000000001	49.3550738449998\\
	0.164999999999999	51.4684322114371\\
	0.170000000000002	51.7596043769334\\
	0.18	51.0945421309181\\
	0.185000000000002	51.3696206909467\\
	0.195	52.2010802567698\\
	0.200000000000003	52.2387409975507\\
	0.204999999999998	52.2287970477613\\
	0.210000000000001	52.2860691682515\\
	0.219999999999999	52.5073774799582\\
	0.234999999999999	51.9506257665566\\
	0.240000000000002	52.0266646755374\\
	0.244999999999997	52.0267856434351\\
	0.25	51.8299900173927\\
	0.265000000000001	50.5576626760255\\
	0.270000000000003	50.5534381103891\\
	0.274999999999999	50.3827215950744\\
	0.289999999999999	48.8403564451788\\
	0.299999999999997	49.3403831521425\\
	0.305	49.1375932725236\\
	0.314999999999998	47.9829719891053\\
	0.32	48.2831469657902\\
	0.335000000000001	49.8509604123572\\
	0.344999999999999	50.2466575386519\\
	0.369999999999997	51.6559305203447\\
	0.375	51.7191111734044\\
	0.380000000000003	51.5769350154334\\
	0.384999999999998	51.5690897535674\\
	0.390000000000001	51.6657682913929\\
	0.395000000000003	51.5810389575596\\
	0.409999999999997	50.6204281821507\\
	0.420000000000002	50.0337392817293\\
	0.435000000000002	48.6298454133961\\
	0.439999999999998	48.5103946395621\\
	0.454999999999998	49.302263202203\\
	0.469999999999999	49.7826762657652\\
	0.490000000000002	51.3096592240995\\
	0.509999999999998	50.5486329082125\\
	0.515000000000001	50.5520982305262\\
	0.524999999999999	50.4253195689699\\
	0.545000000000002	48.9284335003412\\
	0.549999999999997	48.9513295641661\\
	0.564999999999998	49.6821447191439\\
	0.575000000000003	49.8711241516742\\
	0.600000000000001	50.3689916963889\\
	0.609999999999999	50.065139256772\\
	0.615000000000002	50.0765565032153\\
	0.619999999999997	49.8372699432172\\
	0.625	49.8573216307632\\
	0.630000000000003	49.7926099970268\\
	0.645000000000003	49.3724302935275\\
	0.649999999999999	49.3207139445357\\
	0.670000000000002	49.8933923916877\\
	0.685000000000002	49.4220787680776\\
	0.689999999999998	49.2236028889496\\
	0.695	49.2487451631111\\
	0.700000000000003	49.1603689316591\\
	0.710000000000001	49.6236674335957\\
	0.719999999999999	49.8663974639737\\
	0.740000000000002	49.269723067486\\
	0.75	49.3736686304247\\
	0.759999999999998	49.5852837870735\\
	0.770000000000003	49.3904368070268\\
	0.784999999999997	48.6780169492784\\
	0.789999999999999	48.6131257307621\\
	0.799999999999997	48.8290894637832\\
	0.814999999999998	49.5565632051069\\
	0.82	49.641648263046\\
	0.825000000000003	49.6364487412732\\
	0.829999999999998	49.5931053327301\\
	0.859999999999999	48.7105620788423\\
	0.875	48.4185293408952\\
	0.880000000000003	48.422551458185\\
	0.895000000000003	48.8925071094771\\
	0.909999999999997	49.2619854513758\\
	0.920000000000002	49.1619378577126\\
	0.939999999999998	48.5218800433512\\
	0.950000000000003	48.4409893617822\\
	0.965000000000003	48.6062762558285\\
	0.969999999999999	48.610245179159\\
	0.975000000000001	48.6011883273189\\
	0.994999999999997	48.3309364046128\\
	1	48.3119653526021\\
	1.01	48.4508101152113\\
	1.025	48.7230239012518\\
	1.03	48.7524220405636\\
	1.04	48.6133260769375\\
	1.065	47.8269442755897\\
	1.07	47.8067885423894\\
	1.075	47.8540972566396\\
	1.1	48.3745987735597\\
	1.105	48.3916320090959\\
	1.11	48.3666114752459\\
	1.12	48.2098937155317\\
	1.14	47.8085683710417\\
	1.145	47.7767092575418\\
	1.15	47.7863332069623\\
	1.17	47.9306367794818\\
	1.175	47.9199206534581\\
	1.185	47.8172106435851\\
	1.2	47.6438198567366\\
	1.205	47.6139766277383\\
	1.21	47.6183091685066\\
	1.215	47.6318264311929\\
	1.245	47.8612066697718\\
	1.25	47.8306691250883\\
	1.26	47.6637173728133\\
	1.29	47.0124722182126\\
	1.295	47.033114127385\\
	1.305	47.2121592543449\\
	1.33	47.7578754890834\\
	1.335	47.7790705170104\\
	1.34	47.7451689165378\\
	1.35	47.5420342952134\\
	1.39	46.4167935175642\\
	1.4	46.5839396483673\\
	1.435	47.5232822764473\\
	1.44	47.5319251952877\\
	1.445	47.4982651160597\\
	1.455	47.3005407348214\\
	1.475	46.5869199030891\\
	1.49	46.1083380571685\\
	1.5	45.9821906183895\\
	1.505	45.9934906087659\\
	1.515	46.13384035369\\
	1.555	46.9560559732117\\
	1.565	46.9981926704441\\
	1.57	46.9869991491094\\
	1.58	46.8991578505978\\
	1.595	46.6144588552325\\
	1.64	45.5496730974789\\
	1.65	45.5119228027632\\
	1.655	45.5343511574997\\
	1.665	45.6419555639127\\
	1.68	45.9352599802938\\
	1.705	46.4605689548587\\
	1.715	46.55317365997\\
	1.72	46.5566745466302\\
	1.725	46.531504802171\\
	1.735	46.395370495362\\
	1.755	45.8846258009267\\
	1.78	45.2700818883436\\
	1.79	45.1490444324068\\
	1.8	45.1149323276642\\
	1.805	45.1251536103026\\
	1.815	45.1996112652826\\
	1.855	45.6087976383298\\
	1.86	45.6254678705765\\
	1.865	45.6190072474079\\
	1.875	45.5750605974144\\
	1.915	45.2899351064628\\
	1.92	45.2749962673622\\
	1.925	45.2816618540994\\
	1.93	45.2784652067426\\
	1.955	45.3145984013687\\
	1.965	45.3062827740928\\
	1.98	45.232400823163\\
	1.995	45.1136144474163\\
	2.01	44.9847423829398\\
	2.03	44.8117508456422\\
	2.05	44.7051468070529\\
	2.07	44.6641023079763\\
	2.085	44.6483035410086\\
	2.11	44.5604920230529\\
	2.125	44.4494347539622\\
	2.13	44.4364352923329\\
	2.145	44.3474775179053\\
	2.15	44.3172389216202\\
	2.155	44.3235250276405\\
	2.16	44.2836478335129\\
	2.165	44.2921897757483\\
	2.17	44.2841791558484\\
	2.205	44.4222107574451\\
	2.215	44.4881058637966\\
	2.235	44.5910433371425\\
	2.25	44.5777068506135\\
	2.255	44.6025399171381\\
	2.27	44.5398334696908\\
	2.275	44.5383842997045\\
	2.295	44.4565834521822\\
	2.3	44.4438220497544\\
	2.31	44.396235586445\\
	2.32	44.3484524516718\\
	2.325	44.3421082983854\\
	2.33	44.3267943094948\\
	2.34	44.2683350326926\\
	2.345	44.2589511057157\\
	2.385	43.7367139112234\\
	2.42	42.9708748508964\\
	2.435	42.6242445619986\\
	2.46	42.2854420117312\\
	2.47	42.2643976099182\\
	2.48	42.3419387181716\\
	2.485	42.3569940072658\\
	2.505	42.7118660927544\\
	2.535	43.417140865151\\
	2.56	43.9569824080456\\
	2.585	44.2397370235855\\
	2.59	44.2385132217924\\
	2.595	44.2941857856256\\
	2.6	44.2989271732482\\
	2.605	44.269403531618\\
	2.61	44.2686812721286\\
	2.615	44.2621608311904\\
	2.625	44.2033525303175\\
	2.645	44.0826439107182\\
	2.665	43.9227615223357\\
	2.67	43.848806154067\\
	2.675	43.8511865221436\\
	2.68	43.8331599438363\\
	2.685	43.7580588243589\\
	2.695	43.7499619413178\\
	2.74	43.2721360288017\\
	2.78	42.534813990848\\
	2.79	42.2965650588133\\
	2.85	40.6808093891659\\
	2.855	40.6662007137984\\
	2.87	40.4157045270008\\
	2.885	40.2507777748144\\
	2.89	40.2713204710364\\
	2.895	40.2709319234927\\
	2.9	40.243477573164\\
	2.91	40.365668828637\\
	2.915	40.3544455325027\\
	2.92	40.4022283574925\\
	2.925	40.5187527132696\\
	2.93	40.5261252173349\\
	2.935	40.5680203488678\\
	3.02	42.0467907439024\\
	3.025	42.0559523112263\\
	3.04	42.2756119352554\\
	3.045	42.297156123674\\
	3.065	42.5597436547627\\
	3.07	42.5778740327711\\
	3.075	42.6357563344789\\
	3.08	42.7660929756329\\
	3.085	42.7643662458047\\
	3.09	42.8106706292399\\
	3.095	42.9555508461934\\
	3.1	42.9085997085038\\
	3.105	42.9537894431729\\
	3.115	43.0776559441833\\
	3.12	43.0414637126542\\
	3.13	43.1761968359216\\
	3.135	43.1776787481069\\
	3.14	43.193289863892\\
	3.15	43.2640493774871\\
	3.155	43.2681234466253\\
	3.165	43.3263950235689\\
	3.17	43.3308175408204\\
	3.175	43.3263383871295\\
	3.18	43.2960096840643\\
	3.185	43.3017577623882\\
	3.19	43.3161471574136\\
	3.195	43.2607414001932\\
	3.2	43.2617937574903\\
	3.205	43.2907332232319\\
	3.215	43.2027366795785\\
	3.22	43.2336480081428\\
	3.23	43.1089153651125\\
	3.235	43.1190219228993\\
	3.25	42.9696416959589\\
	3.255	42.9241724555977\\
	3.265	42.8257121218092\\
	3.29	42.5532525417206\\
	3.295	42.5879374603651\\
	3.305	42.3988295831854\\
	3.31	42.4460634292816\\
	3.32	42.2328311392851\\
	3.325	42.2193723581994\\
	3.335	42.1038872318933\\
	3.365	41.6760868025249\\
	3.37	41.7201168657621\\
	3.38	41.567171822546\\
	3.385	41.5097218914943\\
	3.395	41.3072936121856\\
	3.4	41.2502445077293\\
	3.41	41.000755228602\\
	3.415	41.0672808372086\\
	3.425	40.6911422686611\\
	3.43	40.7546888201521\\
	3.44	40.4568405476572\\
	3.445	40.4251124027122\\
	3.46	40.057499533028\\
	3.465	39.9684110966933\\
	3.47	39.7520642132168\\
	3.475	39.7454327876775\\
	3.485	39.4379661145294\\
	3.49	39.3798448363393\\
	3.5	39.0537396899769\\
	3.505	39.097833645077\\
	3.515	38.7691333174713\\
	3.52	38.8218927264043\\
	3.53	38.5072106258766\\
	3.535	38.4515231661317\\
	3.56	37.9534407721817\\
	3.585	37.6818877517807\\
	3.595	37.6451143210024\\
	3.6	37.5886782855326\\
	3.605	37.5892052593888\\
	3.615	37.5412153892684\\
	3.62	37.5691653503605\\
	3.625	37.5421203533325\\
	3.635	37.6086715444166\\
	3.64	37.5860210958144\\
	3.65	37.6859929369516\\
	3.655	37.6766963853822\\
	3.67	37.820254232146\\
	3.675	37.8393832631558\\
	3.685	37.9738776948006\\
	3.69	38.0821772832925\\
	3.695	38.0924998872878\\
	3.705	38.2939727489038\\
	3.725	38.6238968073133\\
	3.735	38.6916908129648\\
	3.745	38.8710185788783\\
	3.755	39.0099216534524\\
	3.765	39.0865377481886\\
	3.785	39.5049620346167\\
	3.79	39.4608573077251\\
	3.8	39.6692012889916\\
	3.815	39.7934662214784\\
	3.82	39.7505453653943\\
	3.83	39.920912989913\\
	3.835	39.8591980023845\\
	3.84	39.9813386288356\\
	3.845	39.9191477905601\\
	3.855	40.0548551189121\\
	3.86	40.1233490626455\\
	3.87	40.0654203653357\\
	3.875	40.2009739783974\\
	3.88	40.1500192280531\\
	3.885	40.2487006711976\\
	3.89	40.1679894140686\\
	3.9	40.3017170709805\\
	3.905	40.2366185552436\\
	3.915	40.2913836252173\\
	3.92	40.3001097139573\\
	3.925	40.3479315554255\\
	3.93	40.4383982835971\\
	3.935	40.3876392931362\\
	3.95	40.4550271817981\\
	3.955	40.4461181092221\\
	3.96	40.5181004135724\\
	3.965	40.4658049475797\\
	3.975	40.6021516230085\\
	3.98	40.5633395540419\\
	3.99	40.7046866779657\\
	3.995	40.6809238793182\\
	4.005	40.8168356948899\\
	4.01	40.8208181576144\\
	4.02	40.9012116182294\\
	4.025	40.9600824352567\\
	4.03	40.950722030696\\
	4.04	41.0903077809419\\
	4.045	41.0724671684001\\
	4.055	41.2163183933192\\
	4.06	41.189756049296\\
	4.07	41.280722062475\\
	4.075	41.2488904042299\\
	4.085	41.3447561323465\\
	4.09	41.3531228171186\\
	4.1	41.4280926789631\\
	4.105	41.4507855419287\\
	4.115	41.5261462221421\\
	4.12	41.5221494238077\\
	4.13	41.5522821171952\\
	4.135	41.5597020779712\\
	4.14	41.5829448841118\\
	4.145	41.5540235027136\\
	4.155	41.6095877727304\\
	4.16	41.5722248591157\\
	4.17	41.6083694043362\\
	4.175	41.5683951626163\\
	4.185	41.5900726537563\\
	4.19	41.5463982077274\\
	4.195	41.5665186503173\\
	4.2	41.5543407483462\\
	4.205	41.5012744574148\\
	4.21	41.5263674657349\\
	4.22	41.4507354560811\\
	4.225	41.4694506847991\\
	4.245	41.3614574020859\\
	4.25	41.3573117304116\\
	4.255	41.3373857195863\\
	4.26	41.2790368228712\\
	4.265	41.2956848327901\\
	4.27	41.2901591389977\\
	4.275	41.1976400013127\\
	4.28	41.2245738248433\\
	4.285	41.2177738737637\\
	4.29	41.1089085549167\\
	4.295	41.1931398424035\\
	4.305	41.0324541926029\\
	4.31	41.1136375901405\\
	4.32	40.9822247023139\\
	4.325	40.9970282669985\\
	4.33	40.9265001717085\\
	4.335	40.9227036091322\\
	4.34	40.9010668115075\\
	4.345	40.8585340902769\\
	4.35	40.881071888053\\
	4.36	40.780653300802\\
	4.365	40.8274393844728\\
	4.37	40.7484158017723\\
	4.375	40.7547023817444\\
	4.38	40.8110078698405\\
	4.385	40.6546896808932\\
	4.39	40.6784302093475\\
	4.395	40.7389508487592\\
	4.405	40.6371567853539\\
	4.41	40.7478570068009\\
	4.415	40.611149329112\\
	4.42	40.5962901191512\\
	4.425	40.6279981686742\\
	4.435	40.5285247898883\\
	4.44	40.5297929921734\\
	4.445	40.4583328805667\\
	4.45	40.4941484441462\\
	4.455	40.396557868968\\
	4.465	40.4452871642607\\
	4.47	40.3485343657736\\
	4.475	40.3944359947927\\
	4.48	40.3564213511221\\
	4.485	40.2055179870278\\
	4.495	40.3327475753785\\
	4.5	40.1810484756971\\
	4.51	40.2467104716726\\
	4.52	40.1113568306971\\
	4.53	40.0478456125059\\
	4.535	40.1019759576042\\
	4.55	39.8774769773517\\
	4.555	39.9026140900316\\
	4.56	39.8828678475805\\
	4.565	39.7975013672942\\
	4.57	39.7948628036393\\
	4.58	39.6898932529831\\
	4.585	39.7298573742044\\
	4.595	39.4710139002459\\
	4.6	39.5187806633693\\
	4.615	39.2799168519725\\
	4.62	39.3549350610621\\
	4.625	39.2775595075115\\
	4.63	39.2698498579564\\
	4.635	39.1406761080139\\
	4.64	39.1368814575767\\
	4.65	39.0363691065068\\
	4.655	39.0831504519651\\
	4.665	38.7772764352177\\
	4.67	38.8895074005407\\
	4.675	38.7411131554949\\
	4.68	38.7754596009739\\
	4.695	38.5705493365725\\
	4.7	38.5675786492611\\
	4.71	38.3695163623564\\
	4.72	38.3506055251095\\
	4.73	38.130981110003\\
	4.735	38.2214788925214\\
	4.745	37.845103340119\\
	4.75	38.0958227337848\\
	4.76	37.6907771441585\\
	4.765	38.0113835116165\\
	4.775	37.5335262869115\\
	4.78	37.7089123758259\\
	4.785	37.4534063935709\\
	4.79	37.5628113143351\\
	4.795	37.5652105188537\\
	4.805	37.3322688135397\\
	4.81	37.3578663984964\\
	4.815	37.2436009906345\\
	4.82	37.3629835480779\\
	4.825	37.0752547651898\\
	4.83	37.2557461655889\\
	4.835	37.1662581682941\\
	4.84	36.8888415247558\\
	4.845	37.0353824283304\\
	4.85	36.9594756854223\\
	4.855	36.6062169276832\\
	4.86	36.9652018723634\\
	4.87	36.4019984645572\\
	4.875	36.7026526150404\\
	4.88	36.6172682372207\\
	4.885	36.4453745785326\\
	4.89	36.5815742900152\\
	4.9	36.2582605532889\\
	4.905	36.2534254014194\\
	4.915	36.1587654388422\\
	4.92	35.8984948553472\\
	4.93	36.2489062272946\\
	4.935	35.7790465693636\\
	4.945	36.1123531510311\\
	4.95	35.802587376304\\
	4.955	35.9382211096127\\
	4.96	35.8735022872356\\
	4.965	35.43699438863\\
	4.97	35.7905714580048\\
	4.975	35.7816340763597\\
	4.99	35.3129730608355\\
	4.995	35.4240145195563\\
	5	35.3157249889765\\
	5.01	35.36434700292\\
	5.015	34.9838359938932\\
	5.02	35.0720634775991\\
	5.025	35.3322626676281\\
	5.03	34.9654357912129\\
	5.035	34.9306462500208\\
	5.04	35.0557778574812\\
	5.045	34.6694605476663\\
	5.05	34.8605967468688\\
	5.055	34.8770119292942\\
	5.065	34.5326385948788\\
	5.07	34.6580302559885\\
	5.075	34.6493697864332\\
	5.085	34.4958379577124\\
	5.095	34.3541651396958\\
	5.1	34.3499992616947\\
	5.105	34.5889877524747\\
	5.115	34.0673954325066\\
	5.12	34.3926992249883\\
	5.125	34.1706548030735\\
	5.135	34.3295084907118\\
	5.14	33.7934209168764\\
	5.145	33.944352712264\\
	5.15	34.2381230398465\\
	5.155	33.9013731979657\\
	5.16	34.0132500195812\\
	5.17	33.6421375742578\\
	5.175	33.8357487927139\\
	5.18	33.8288998268958\\
	5.185	33.8055797473617\\
	5.19	33.4124186304465\\
	5.195	33.4698040630041\\
	5.2	33.7138287389445\\
	5.21	33.5461237569924\\
	5.215	33.6478291510471\\
	5.22	33.1397979611456\\
	5.23	33.7055764978479\\
	5.235	33.4031045648773\\
	5.24	33.4323418537121\\
	5.25	33.2576580299298\\
	5.26	33.5605263635091\\
	5.27	33.2619011819494\\
	5.275	33.0739817212285\\
	5.28	33.6285431956006\\
	5.285	33.3114740683412\\
	5.295	33.4607180682222\\
	5.3	33.0591968247721\\
	5.31	33.7003405091533\\
	5.315	33.2149248001987\\
	5.325	33.486456443269\\
	5.33	32.9180612409324\\
	5.335	33.5279839555875\\
	5.35	33.1527513021683\\
	5.355	33.2302348628\\
	5.36	33.2258758755098\\
	5.365	33.3935636682576\\
	5.37	33.3716885574158\\
	5.375	33.6724374998984\\
	5.38	33.0215634391457\\
	5.39	33.5525449712157\\
	5.395	33.3336092636807\\
	5.405	33.7670056030858\\
	5.41	33.1991283642311\\
	5.42	33.8464459107215\\
	5.425	33.4584552790543\\
	5.43	33.7536348272635\\
	5.435	33.6124879501882\\
	5.44	33.6426138723168\\
	5.445	33.5673868002643\\
	5.45	34.0309708816746\\
	5.455	33.9851963183894\\
	5.465	33.7294839502532\\
	5.47	34.3202524895465\\
	5.475	33.7365093402875\\
	5.485	34.4188017992835\\
	5.49	33.8941655040453\\
	5.5	34.3781122425348\\
	5.505	33.9650169977749\\
	5.51	34.5314752973538\\
	5.52	34.0876551945293\\
	5.535	34.4779105019937\\
	5.54	34.2131802356391\\
	5.545	34.4333270484485\\
	5.55	34.365791582593\\
	5.555	34.0532206149947\\
	5.56	34.6534092760749\\
	5.565	34.7076324407353\\
	5.57	34.2776389685754\\
	5.575	34.7826368295808\\
	5.585	34.4085942700568\\
	5.59	34.7379560348215\\
	5.595	34.7556833486826\\
	5.6	34.4787222322644\\
	5.605	34.7957122219897\\
	5.61	34.7035015694708\\
	5.615	34.7824371741374\\
	5.62	34.7275659225609\\
	5.63	34.993178038328\\
	5.635	34.8736004819781\\
	5.645	35.3090443207002\\
	5.65	34.9793714186569\\
	5.655	35.5680487167699\\
	5.665	34.8608491456081\\
	5.67	35.4465870383397\\
	5.675	35.5061481214589\\
	5.68	35.02282814656\\
	5.685	35.5595848398753\\
	5.69	35.1886272877078\\
	5.695	35.161843347749\\
	5.71	35.464016895506\\
	5.715	35.3259310315389\\
	5.72	35.3576395950783\\
	5.725	35.5012080357581\\
	5.73	34.9802650009362\\
	5.735	35.7872485554827\\
	5.745	35.1583231086209\\
	5.75	35.6184069939653\\
	5.76	35.0417817800583\\
	5.765	35.8341183091739\\
	5.77	35.4128304515558\\
	5.78	35.4452771286182\\
	5.79	35.272923982452\\
	5.795	35.5663953077583\\
	5.8	35.601344599238\\
	5.805	35.8069354127285\\
	5.81	35.0818506121972\\
	5.815	35.796813298525\\
	5.825	35.3328467541471\\
	5.83	35.9830505754065\\
	5.84	35.4627605935425\\
	5.845	36.0887372131848\\
	5.85	35.1846833579984\\
	5.86	36.0987537107944\\
	5.865	35.7022184916539\\
	5.87	35.6833287757291\\
	5.875	35.9040090464045\\
	5.88	35.5453337604659\\
	5.885	35.8584436434245\\
	5.89	35.7286952435765\\
	5.895	36.1716551356459\\
	5.9	35.7215161135476\\
	5.905	35.818923563611\\
	5.91	36.069541900448\\
	5.915	35.4106178630806\\
	5.925	36.3878687805319\\
	5.93	35.5366089433751\\
	5.935	36.0894284961138\\
	5.94	35.9425525234854\\
	5.945	35.5168158353408\\
	5.955	35.9646416058464\\
	5.96	35.8695303029699\\
	5.965	35.8942208554461\\
	5.97	35.8660660582867\\
	5.975	35.7985222978441\\
	5.98	35.6699120582926\\
	5.99	36.2002047919566\\
	5.995	35.7058525158468\\
	6	36.2135672425743\\
	6.005	36.0634036419237\\
	6.01	35.5710188562544\\
	6.015	36.3118264884063\\
	6.02	36.1942859708509\\
	6.025	35.8809341738956\\
	6.03	36.4137924269041\\
	6.035	36.0106737583592\\
	6.04	36.0290459450834\\
	6.05	36.312883644178\\
	6.055	36.2401594386447\\
	6.07	36.4174909455179\\
	6.075	36.0110765773755\\
	6.08	36.8826528106695\\
	6.085	36.3027417563025\\
	6.09	36.4140188945072\\
	6.095	36.8253919474184\\
	6.105	36.3517122634135\\
	6.11	36.8523682989332\\
	6.115	36.6303211698403\\
	6.12	36.63655149057\\
	6.125	36.90877563185\\
	6.13	36.5865620861044\\
	6.135	36.8445543898882\\
	6.14	36.4828226382671\\
	6.145	37.1924667089966\\
	6.15	36.5035671604502\\
	6.16	37.1169264493634\\
	6.165	36.6971083502755\\
	6.17	36.7578917517916\\
	6.175	37.3329028564949\\
	6.18	36.5639674943133\\
	6.19	37.2513758109476\\
	6.195	36.695135148829\\
	6.2	37.1259732851777\\
	6.205	36.8649497817\\
	6.21	37.1117175248664\\
	6.215	36.7969588825753\\
	6.22	37.2414375181511\\
	6.235	36.9385193778793\\
	6.24	37.4361516281047\\
	6.245	36.7444875750494\\
	6.25	37.4827439104229\\
	6.255	37.3010998050811\\
	6.26	36.8345879754178\\
	6.265	37.5518904408315\\
	6.27	37.0045577317579\\
	6.275	37.1179972339851\\
	6.285	37.4461669957069\\
	6.29	37.2569920798893\\
	6.295	37.4318999622927\\
	6.3	37.3341287145474\\
	6.305	37.4889194988986\\
	6.31	37.1550698283869\\
	6.315	37.6961476040964\\
	6.32	37.5778675243546\\
	6.325	37.2799187200633\\
	6.33	38.0255184027302\\
	6.335	37.3774816831406\\
	6.34	37.3911628468707\\
	6.345	37.8227009792458\\
	6.35	37.4873595428645\\
	6.355	37.5991763966946\\
	6.36	38.0231500944139\\
	6.365	37.5200913065379\\
	6.37	37.7159537585233\\
	6.375	37.6224363713821\\
	6.38	37.6600824993317\\
	6.385	37.6197505724739\\
	6.39	37.6955955344207\\
	6.395	38.0389427377186\\
	6.4	37.5413760476016\\
	6.41	37.8840648313714\\
	6.415	37.4259929710084\\
	6.42	37.5748078614016\\
	6.425	38.0498080518601\\
	6.43	37.3552865499199\\
	6.435	37.8591219970683\\
	6.44	37.7728205570171\\
	6.445	37.5665571898995\\
	6.45	37.6732079255239\\
	6.455	37.6005106643102\\
	6.46	37.8024749711902\\
	6.465	37.4432445195688\\
	6.47	37.8812065981884\\
	6.48	37.4082020639903\\
	6.49	37.6668669348316\\
	6.495	37.2161444315208\\
	6.5	37.8571653862046\\
	6.505	37.7677234861133\\
	6.51	37.208804169933\\
	6.515	37.9533400000124\\
	6.52	37.2217546487877\\
	6.525	37.527084979487\\
	6.535	37.5685704913156\\
	6.54	37.5494021362718\\
	6.545	37.5119902348051\\
	6.55	37.7526852426286\\
	6.555	37.3624588286491\\
	6.56	37.4216776268027\\
	6.565	37.5561947018164\\
	6.57	37.5688323988553\\
	6.575	37.1597760724285\\
	6.58	38.0503063266548\\
	6.59	37.2644628397246\\
	6.595	37.8978003500923\\
	6.6	37.0048167451871\\
	6.605	37.5732378499912\\
	6.61	37.5243014001052\\
	6.615	37.530958843847\\
	6.62	37.5557729494619\\
	6.625	37.4479315709992\\
	6.63	37.6862345196681\\
	6.635	37.227344142109\\
	6.645	37.6818956912086\\
	6.65	37.2831293232405\\
	6.655	37.4178257285146\\
	6.66	37.8731872405004\\
	6.665	36.989499834428\\
	6.67	37.5841579503496\\
	6.675	37.5783225361224\\
	6.68	36.8555716115466\\
	6.685	37.7213622016606\\
	6.69	37.2768948790919\\
	6.695	37.3187504812839\\
	6.7	37.435976132957\\
	6.705	37.1268092580821\\
	6.71	37.3369012902185\\
	6.715	36.912735760912\\
	6.72	37.3691724101756\\
	6.725	37.3036967680213\\
	6.73	36.8231427319613\\
	6.735	37.4680298931343\\
	6.74	37.2097434400246\\
	6.745	36.647520078126\\
	6.75	37.4646633986294\\
	6.76	36.7236210980096\\
	6.765	37.446884386002\\
	6.77	36.8235429553617\\
	6.78	37.0290339040291\\
	6.785	36.8797099827014\\
	6.79	36.965426353895\\
	6.795	36.76912318722\\
	6.8	37.1969749008154\\
	6.805	36.7804312842759\\
	6.81	36.8126997768075\\
	6.815	37.3204423733073\\
	6.82	36.6615162279662\\
	6.825	36.7266106000303\\
	6.83	37.3208374499755\\
	6.835	36.7092102555561\\
	6.84	36.8515790408812\\
	6.845	37.3622170288559\\
	6.85	36.6616323534957\\
	6.86	37.090128474144\\
	6.865	36.8645695802953\\
	6.87	37.0122921826127\\
	6.875	36.9061713190834\\
	6.88	37.3468994023336\\
	6.885	36.6999731020511\\
	6.895	37.4089247757657\\
	6.9	36.5249282349505\\
	6.905	37.3995593283859\\
	6.91	37.2091577387112\\
	6.915	36.8381053285616\\
	6.92	37.3344927273529\\
	6.93	37.0781841068106\\
	6.935	37.117124671355\\
	6.94	37.3731880664799\\
	6.945	37.0002138329069\\
	6.95	37.1029500545349\\
	6.955	37.4470479232429\\
	6.96	37.0463508405395\\
	6.965	37.1674578967812\\
	6.97	37.4273710973988\\
	6.98	36.848533157919\\
	6.985	37.5576997228948\\
	6.995	36.856804952763\\
	7	37.7009165071332\\
	7.005	37.007482330835\\
	7.015	37.3891313164129\\
	7.02	37.0948243698861\\
	7.025	37.2996569127932\\
	7.03	36.9550675276574\\
	7.035	37.5479505558272\\
	7.04	37.0056131622541\\
	7.045	37.1491345514547\\
	7.05	37.8388763292604\\
	7.055	36.6596176462853\\
	7.06	37.4532393349046\\
	7.065	37.4370206953631\\
	7.07	36.7554415865748\\
	7.075	37.5497937961291\\
	7.08	37.1516345002276\\
	7.085	37.3018619565403\\
	7.09	37.2879723587878\\
	7.095	37.30061694282\\
	7.1	37.4068368610113\\
	7.105	36.911101572558\\
	7.11	37.4961854863949\\
	7.115	37.3679205362559\\
	7.12	36.9950880993954\\
	7.125	37.6533640406465\\
	7.135	37.1448440547624\\
	7.14	37.6176161977141\\
	7.145	37.4492603133466\\
	7.15	37.062214823581\\
	7.155	37.6472224841768\\
	7.165	37.2557025016288\\
	7.17	37.7899647221746\\
	7.175	37.5196569113867\\
	7.18	37.5682880645408\\
	7.185	37.4206319222786\\
	7.195	37.6155785473475\\
	7.2	37.2255163772936\\
	7.205	38.0263324189246\\
	7.21	37.5121212736101\\
	7.215	37.4905397536469\\
	7.22	38.235176510726\\
	7.225	37.2735586696514\\
	7.235	37.9071523408376\\
	7.24	37.4329496408228\\
	7.245	37.8614623220497\\
	7.25	37.701768553426\\
	7.255	37.9560731312338\\
	7.26	37.7018084478662\\
	7.265	37.7724922649802\\
	7.27	38.1066597956253\\
	7.275	37.3243299504724\\
	7.28	37.9864155770635\\
	7.285	38.0306323247853\\
	7.29	37.3759973166817\\
	7.295	38.154230164839\\
	7.305	37.7313107311236\\
	7.31	37.977229260054\\
	7.315	37.8131618443261\\
	7.32	37.8546657384362\\
	7.325	37.6113858677123\\
	7.33	37.9987252509469\\
	7.34	37.5156796130291\\
	7.345	38.2048275344456\\
	7.35	37.6021453118607\\
	7.355	37.6492569529078\\
	7.36	38.0834224709821\\
	7.365	37.4547427381238\\
	7.375	37.8113739462218\\
	7.38	37.6459274901195\\
	7.385	37.74311785512\\
	7.39	37.6908115861919\\
	7.395	37.9443774727912\\
	7.4	37.5050068606915\\
	7.41	37.9255400677935\\
	7.415	37.2532453494755\\
	7.42	37.7870360614847\\
	7.425	37.7961329623914\\
	7.43	37.3068694932024\\
	7.435	37.8102399394072\\
	7.44	37.7684692553073\\
	7.445	37.5111223844803\\
	7.45	37.7710972649927\\
	7.46	37.5881166617097\\
	7.465	37.5037833888756\\
	7.47	37.6742037827854\\
	7.475	37.6018579340758\\
	7.48	37.3612862475677\\
	7.485	37.8750777054236\\
	7.495	37.3017163589168\\
	7.5	37.919075179033\\
	7.51	37.3228906248562\\
	7.515	37.8446629808769\\
	7.52	37.4087304507509\\
	7.525	37.4556927449539\\
	7.53	37.7909868749947\\
	7.535	37.4966095399127\\
	7.54	37.5115576465442\\
	7.55	37.6242120401667\\
	7.555	37.3962114150585\\
	7.56	37.4016717878525\\
	7.565	37.7384398471402\\
	7.57	37.3099030401838\\
	7.575	37.4573957939448\\
	7.58	37.9194902239116\\
	7.585	37.2651818149506\\
	7.595	37.8341419447688\\
	7.6	37.144079439428\\
	7.61	37.6277017509279\\
	7.615	37.2222534323628\\
	7.62	37.5265591430992\\
	7.625	37.5146521812756\\
	7.63	37.5179379281674\\
	7.635	37.3006622861757\\
	7.645	37.5598601148866\\
	7.65	37.0212693206414\\
	7.655	37.4839004351551\\
	7.66	37.4813810616757\\
	7.665	36.8906049767699\\
	7.67	37.5778710306363\\
	7.675	37.4430261557686\\
	7.68	36.9770253375592\\
	7.685	37.5162518452008\\
	7.695	37.0404704104921\\
	7.705	37.2103227734803\\
	7.71	37.1282272423125\\
	7.715	36.9314355082234\\
	7.72	37.3895342780866\\
	7.73	36.8010942240494\\
	7.735	37.464538384909\\
	7.74	36.7701789597043\\
	7.745	36.7862810101546\\
	7.75	37.3292283612598\\
	7.755	36.595804935695\\
	7.765	37.0312032738428\\
	7.77	36.7237292806613\\
	7.775	36.9067482463069\\
	7.78	36.5948059822079\\
	7.785	37.0661664753554\\
	7.795	36.4707116702004\\
	7.8	37.2267299840944\\
	7.805	36.0855781669795\\
	7.815	37.2049066959986\\
	7.82	35.81268855388\\
	7.825	36.9225716468331\\
	7.83	36.7939673184127\\
	7.835	35.881399401855\\
	7.84	36.9760995317838\\
	7.845	36.3137930651082\\
	7.85	36.3554920123636\\
	7.855	36.6781269992807\\
	7.86	36.1419697954618\\
	7.865	36.754386606896\\
	7.87	36.2108074567365\\
	7.875	36.2969962560006\\
	7.88	36.9377226469877\\
	7.885	35.717978396914\\
	7.895	36.7517159599069\\
	7.9	35.6310282694681\\
	7.905	36.7642403939422\\
	7.915	35.8164340529258\\
	7.92	36.6228052423798\\
	7.93	36.0457393554182\\
	7.935	36.3903990423116\\
	7.94	36.3889213382982\\
	7.945	36.1115018539427\\
	7.95	36.1627207017577\\
	7.955	36.6072668975791\\
	7.96	36.0270950699363\\
	7.965	36.2148465305665\\
	7.97	36.6065665942819\\
	7.975	35.9549646678006\\
	7.98	36.3522650766472\\
	7.985	36.3474865714262\\
	7.99	36.1609526750875\\
	7.995	36.404833962248\\
	8	36.0316828680062\\
	8.005	36.5455390845642\\
	8.015	35.9929894440616\\
	8.02	36.8539059629301\\
	8.025	35.7578560563551\\
	8.035	36.8954373490426\\
	8.04	35.4308431600668\\
	8.045	36.483932341486\\
	8.05	36.584227399206\\
	8.055	35.4938453737058\\
	8.06	36.5591871097832\\
	8.07	35.8691664728986\\
	8.075	36.3342338312126\\
	8.08	36.0341597404217\\
	8.085	36.1375619773006\\
	8.09	35.9904382765922\\
	8.1	36.1798431672443\\
	8.105	35.6912062604032\\
	8.11	36.2133973204452\\
	8.12	35.6609403388313\\
	8.125	36.196187860887\\
	8.135	35.7476476279837\\
	8.145	35.9457023305379\\
	8.155	35.5784669867217\\
	8.16	36.1036954894465\\
	8.165	35.5056087721849\\
	8.17	35.5557772101662\\
	8.175	36.2404183405725\\
	8.18	35.2781514977225\\
	8.19	36.0577991034323\\
	8.195	35.2243500275558\\
	8.2	35.8075268271226\\
	8.205	35.7296877710583\\
	8.21	35.4916627843016\\
	8.215	35.7464617558702\\
	8.22	35.4885867162834\\
	8.225	35.7838102905608\\
	8.23	35.4409246102764\\
	8.24	35.8951537223662\\
	8.245	35.1492546590447\\
	8.255	35.8707294604876\\
	8.26	35.1401636870808\\
	8.265	35.7320589355569\\
	8.27	35.709169845288\\
	8.275	35.4129774485972\\
	8.285	35.6816212227336\\
	8.29	35.652095547918\\
	8.295	35.2071572266441\\
	8.3	35.9132396674631\\
	8.305	35.7609793240122\\
	8.31	34.9909074734622\\
	8.315	36.1814607860219\\
	8.325	35.1482822032665\\
	8.33	36.3411994634743\\
	8.335	35.3614332943877\\
	8.34	35.4888258239251\\
	8.345	36.14062008432\\
	8.35	35.3514364042225\\
	8.36	35.8289477842699\\
	8.365	35.5938226228063\\
	8.37	35.8003911184305\\
	8.375	35.7096150159223\\
	8.38	35.9308546891595\\
	8.385	35.6249793026309\\
	8.39	35.7556443875149\\
	8.395	36.0657876825435\\
	8.4	35.5323317425203\\
	8.405	35.980446704631\\
	8.415	35.6671524708301\\
	8.42	36.0713806656979\\
	8.425	35.6474755744616\\
	8.43	35.9638695540433\\
	8.435	35.970034630066\\
	8.44	35.5933421559675\\
	8.445	36.2424980735539\\
	8.45	35.6864813497484\\
	8.455	35.760190064569\\
	8.46	36.2711489230399\\
	8.465	35.5543626607699\\
	8.475	36.1305419836621\\
	8.48	35.681543542216\\
	8.49	35.9448054255661\\
	8.495	35.9519240969982\\
	8.5	35.579249960379\\
	8.505	36.0363483555938\\
	8.51	36.0417451287126\\
	8.515	35.2797549250099\\
	8.52	36.2268435479016\\
	8.525	35.9058520093645\\
	8.53	35.259458919047\\
	8.535	36.3027074771659\\
	8.545	35.4628795201479\\
	8.55	36.1223035402257\\
	8.56	35.6126568896252\\
	8.57	35.8501753463838\\
	8.575	35.4677899238173\\
	8.58	35.5697448550717\\
	8.585	36.099909437732\\
	8.59	35.2248489668337\\
	8.6	36.1356286544446\\
	8.605	35.05360426548\\
	8.615	35.8961410820485\\
	8.62	35.1617294440652\\
	8.625	35.8247902980184\\
	8.635	35.4721579423363\\
	8.64	35.5595110458843\\
	8.645	35.4515450545864\\
	8.65	35.741966684132\\
	8.655	35.2050326162917\\
	8.665	35.7577236414279\\
	8.67	35.0092823151817\\
	8.675	35.8378608171624\\
	8.685	35.1183030139495\\
	8.69	35.8000237787735\\
	8.695	35.1683106647809\\
	8.7	35.4787474880968\\
	8.705	35.463780083291\\
	8.71	35.2850102532795\\
	8.715	35.7108771874779\\
	8.72	35.0139313482764\\
	8.725	35.5769405772738\\
	8.73	35.5914769553296\\
	8.735	34.8608616235069\\
	8.74	35.8221063042561\\
	8.75	35.1644678452963\\
	8.755	35.7066813874268\\
	8.76	35.1609672309631\\
	8.765	35.4077152918933\\
	8.77	35.3760123744909\\
	8.775	35.2584275634392\\
	8.78	35.5547229965364\\
	8.785	35.0365551132984\\
	8.79	35.6863515011957\\
	8.8	34.9423197565844\\
	8.805	35.8763227466312\\
	8.81	35.1646467935233\\
	8.815	35.2119794698842\\
	8.82	35.708405346631\\
	8.825	35.156061063211\\
	8.83	35.356411668512\\
	8.835	35.3797848993785\\
	8.84	35.4310044650592\\
	8.85	35.202748341583\\
	8.855	35.7555653573382\\
	8.86	35.0317087946903\\
	8.865	35.2846054823797\\
	8.87	35.8004002612679\\
	8.875	34.9353026608998\\
	8.885	35.676864336686\\
	8.89	35.0128082522468\\
	8.895	35.4389470250268\\
	8.9	35.3702503010805\\
	8.905	35.400238458937\\
	8.91	35.1696676087862\\
	8.92	35.6932824451161\\
	8.925	34.8778779713627\\
	8.93	35.621718363639\\
	8.935	35.704892593353\\
	8.94	34.7153270250548\\
	8.945	35.7867923943915\\
	8.955	35.0416118747796\\
	8.96	35.5604157329379\\
	8.965	35.2959812680508\\
	8.97	35.3250849429188\\
	8.975	35.2217911123666\\
	8.985	35.512188456383\\
	8.99	34.7492294084054\\
	8.995	35.8202011052832\\
	9.005	34.697895961811\\
	9.01	35.8764231382423\\
	9.015	34.9788348684584\\
	9.02	35.0043450933161\\
	9.025	35.563339973443\\
	9.03	34.9139515161513\\
	9.035	35.1812826200301\\
	9.04	35.14802760916\\
	9.045	35.1618522654109\\
	9.05	35.2068716054136\\
	9.055	34.7240264599439\\
	9.06	35.602496986345\\
	9.065	34.8118329192765\\
	9.07	34.8195398925063\\
	9.075	35.6479927117469\\
	9.08	34.4934865118795\\
	9.09	35.3804476762448\\
	9.095	34.5396783648802\\
	9.1	35.1793948004301\\
	9.11	34.9069163464253\\
	9.115	34.8782546912435\\
	9.12	34.7752437477817\\
	9.125	35.1605681520026\\
	9.13	34.4923898742812\\
	9.14	35.1833164029941\\
	9.145	34.2289710682895\\
	9.15	35.1035287977399\\
	9.155	34.9974547337774\\
	9.16	34.2330840779496\\
	9.165	35.1091579864621\\
	9.175	34.5519462192752\\
	9.185	34.7141948658319\\
	9.19	34.7193233584477\\
	9.195	34.2560981444184\\
	9.2	34.8986022024835\\
	9.21	34.1056282933867\\
	9.215	35.1107618721389\\
	9.225	34.1942724326587\\
	9.23	34.9420558523093\\
	9.235	34.3262088353742\\
	9.24	34.3499858982447\\
	9.25	34.6018015271091\\
	9.26	34.1597257673254\\
	9.265	34.896411814151\\
	9.27	34.0691199795712\\
	9.275	34.1650564621411\\
	9.28	34.9596997975179\\
	9.285	33.8901105618433\\
	9.295	34.66552111243\\
	9.3	34.0415823624708\\
	9.305	34.2749268879072\\
	9.31	34.2944653985571\\
	9.315	34.4669598119767\\
	9.32	33.9754398737566\\
	9.325	34.189219296835\\
	9.33	34.7386849847896\\
	9.335	33.6449291039971\\
	9.345	34.6979589450275\\
	9.35	33.4899798011937\\
	9.355	34.4728865291494\\
	9.36	34.3752232132817\\
	9.365	33.7489297421129\\
	9.37	34.3196605887262\\
	9.375	34.1719063682516\\
	9.38	34.2585696073252\\
	9.385	33.8916897777622\\
	9.395	34.5527783960191\\
	9.4	33.391645406006\\
	9.405	34.5430116499828\\
	9.41	34.4597520948069\\
	9.415	33.2731866064961\\
	9.42	34.632642393462\\
	9.43	33.565682738054\\
	9.435	34.3482850609767\\
	9.445	34.032281746834\\
	9.45	33.8157715272887\\
	9.455	34.5289011278921\\
	9.46	34.2149622617159\\
	9.465	33.4421311738401\\
	9.47	34.7710267058721\\
	9.48	33.4468153888166\\
	9.485	34.6885038405816\\
	9.495	33.7219805441775\\
	9.5	34.3131153201258\\
	9.505	34.1780350164146\\
	9.51	33.87279255019\\
	9.515	33.843942777661\\
	9.52	34.5333725672687\\
	9.53	33.5978531659485\\
	9.535	34.6267439194392\\
	9.54	33.5351646448679\\
	9.545	33.620999797381\\
	9.55	34.4653805938596\\
	9.555	33.5406681248864\\
	9.56	33.5938101312757\\
	9.565	34.0860834328661\\
	9.575	33.4344461681493\\
	9.585	34.1555277962294\\
	9.59	33.1275644290646\\
	9.6	34.2284094339921\\
	9.605	32.9094352157993\\
	9.615	34.0394430020802\\
	9.62	33.1375722027136\\
	9.63	33.8134505578802\\
	9.635	33.5932720806076\\
	9.64	33.0810875715554\\
	9.645	33.8438366253376\\
	9.65	33.8781435971714\\
	9.655	32.6723923919325\\
	9.66	33.9782402425915\\
	9.665	33.7918655180572\\
	9.67	32.5530166588623\\
	9.675	33.9621277302479\\
	9.685	32.9086978621242\\
	9.69	33.5702073251498\\
	9.695	33.5464638426662\\
	9.705	32.8804128695421\\
	9.71	33.8791545062325\\
	9.715	33.4147767598002\\
	9.72	32.2576407710006\\
	9.725	34.0926048293774\\
	9.735	32.2625219950799\\
	9.74	33.827017518283\\
	9.75	32.6074106398975\\
	9.755	33.1862264750879\\
	9.76	33.2373036789324\\
	9.765	33.0408445907941\\
	9.77	32.5052431586274\\
	9.775	33.5782666375567\\
	9.785	32.1316285280094\\
	9.79	33.7137971973709\\
	9.8	32.3284572300179\\
	9.805	33.3184896809354\\
	9.81	32.5477289427512\\
	9.815	32.5127240930312\\
	9.82	32.9559838181978\\
	9.825	32.7408442475448\\
	9.83	32.3175917706728\\
	9.835	32.577663893501\\
	9.84	33.3492905436142\\
	9.845	32.044970186915\\
	9.85	32.4441242166306\\
	9.855	33.5591907660919\\
	9.86	32.1006548003255\\
	9.865	32.4181869146166\\
	9.87	33.3816436040488\\
	9.88	32.272664245052\\
	9.89	33.1073851550072\\
	9.895	32.0009210813611\\
	9.905	33.4516815132801\\
	9.91	31.8696723198848\\
	9.92	33.3967071234358\\
	9.925	32.0069666969126\\
	9.935	32.9842601331694\\
	9.945	32.4479796961342\\
	9.955	33.0120686584979\\
	9.96	31.9181145072083\\
	9.965	33.0413999962976\\
	9.97	33.1519869570481\\
	9.975	31.5576622006832\\
	9.98	33.2009572363376\\
	9.985	33.0166354113533\\
	9.99	31.8089290666777\\
	9.995	33.0614892769495\\
	10	32.9513604433716\\
	10.01	32.4043133719719\\
	10.015	33.2384598053391\\
	10.02	33.1343953613018\\
	10.025	31.806593867186\\
	10.03	33.6092911218842\\
	10.035	33.432662518292\\
	10.04	31.7687123636883\\
	10.045	33.5221974824286\\
	10.05	33.1807282346164\\
	10.055	32.3467908293289\\
	10.06	33.1451583195347\\
	10.07	32.9528148272489\\
	10.075	32.3730058661549\\
	10.08	33.1832985279697\\
	10.085	33.2126778139904\\
	10.09	32.1280521514581\\
	10.095	33.5694737697662\\
	10.105	32.2229831896889\\
	10.11	33.6849455418672\\
	10.12	32.4740228391337\\
	10.125	33.3677018161776\\
	10.135	32.7859054980792\\
	10.14	32.8049419144827\\
	10.145	33.7758480784225\\
	10.155	32.2937982839336\\
	10.16	34.1400512496259\\
	10.17	32.4655990255178\\
	10.175	33.805941026489\\
	10.185	32.5809428588326\\
	10.195	33.3902607547708\\
	10.205	32.4068411574976\\
	10.21	33.5283382884529\\
	10.215	32.5463059452629\\
	10.22	32.500140232216\\
	10.225	33.4200097056625\\
	10.23	32.2151368871376\\
	10.24	33.2382312202275\\
	10.245	32.4782517705733\\
	10.26	33.3065248280555\\
	10.265	32.0174765782233\\
	10.275	33.8746756682464\\
	10.28	31.5732592492213\\
	10.29	33.5789142491738\\
	10.295	32.1785279588098\\
	10.3	32.3200528870535\\
	10.31	32.9656681472055\\
	10.32	31.9707401418358\\
	10.325	33.2001591477373\\
	10.33	31.9910847137535\\
	10.34	32.9370311131785\\
	10.345	31.4663528947275\\
	10.35	33.2725542480366\\
	10.355	32.7785973131769\\
	10.36	31.3783480849608\\
	10.365	32.7901063120014\\
	10.37	32.7668352156385\\
	10.38	31.4915161202003\\
	10.39	33.3694168020108\\
	10.395	30.7483036914306\\
	10.405	33.2722303249086\\
	10.41	31.3057300306024\\
	10.415	32.2204852974524\\
	10.42	32.2920509500645\\
	10.425	32.2062365864044\\
	10.43	32.2713375200737\\
	10.435	31.565468471001\\
	10.44	32.3174471631311\\
	10.445	31.7445668512716\\
	10.45	32.2421787162176\\
	10.455	32.0078622689162\\
	10.46	30.6459013637098\\
	10.465	32.9827062529659\\
	10.47	32.3962297981464\\
	10.475	30.4850550845937\\
	10.48	32.478923642363\\
	10.485	32.6860267802705\\
	10.495	31.1879796850641\\
	10.505	32.9188621274889\\
	10.51	30.9714293737206\\
	10.52	32.4422762560713\\
	10.525	31.4311924694695\\
	10.53	32.2219703289081\\
	10.535	31.3043753637574\\
	10.54	31.6013737702376\\
	10.545	32.3918362650505\\
	10.555	31.2819390954506\\
	10.56	31.3609139379621\\
	10.565	32.8013482735866\\
	10.575	30.3666961876439\\
	10.58	33.0742900702241\\
	10.585	32.4540926099051\\
	10.59	30.8516569585432\\
	10.595	32.0746344678523\\
	10.605	32.1863923419844\\
	10.61	31.1769506415534\\
	10.62	32.2869263786088\\
	10.625	31.159776473959\\
	10.63	32.2053356458309\\
	10.64	31.0973116865263\\
	10.645	33.0471205351866\\
	10.65	31.1607026484711\\
	10.655	31.020913042772\\
	10.66	32.6776042129891\\
	10.67	31.9414211738681\\
	10.675	31.2226911624865\\
	10.68	33.034904688791\\
	10.685	32.7422004210442\\
	10.69	30.6913892527204\\
	10.695	32.7807453680583\\
	10.705	31.5745369533641\\
	10.71	32.38795771956\\
	10.715	30.9992620066846\\
	10.725	32.1969181020569\\
	10.73	31.6699617998893\\
	10.74	31.6327232520342\\
	10.745	33.1302446541037\\
	10.755	30.9719623390587\\
	10.76	33.3533783383177\\
	10.77	31.3569018179558\\
	10.775	32.2618019347272\\
	10.78	32.0082306315222\\
	10.785	32.1001003458789\\
	10.79	31.2649787592181\\
	10.795	31.9428471553947\\
	10.8	31.7366824392302\\
	10.805	31.2388876950395\\
	10.81	32.3787018545245\\
	10.815	30.8238620850338\\
	10.82	31.473943097848\\
	10.825	32.8924293176091\\
	10.83	31.3809116859208\\
	10.835	31.4818025157331\\
	10.845	32.565115282365\\
	10.855	31.2976414332054\\
	10.86	32.9513431761692\\
	10.87	31.2019728613876\\
	10.875	32.3063168752383\\
	10.88	31.0572711666184\\
	10.885	31.6853977321948\\
	10.89	31.7361594829592\\
	10.895	31.0667565126991\\
	10.9	31.6886712282107\\
	10.905	31.7432830048737\\
	10.91	32.2219309121281\\
	10.915	31.0165222056896\\
	10.92	31.6372223128996\\
	10.925	33.2071347775968\\
	10.93	31.0377867502253\\
	10.935	31.4048369890441\\
	10.94	32.5858369659698\\
	10.945	31.3805025238453\\
	10.95	31.5542002675691\\
	10.955	31.0396130109873\\
	10.96	31.7215477053915\\
	10.965	31.5425823446253\\
	10.97	30.729901468375\\
	10.975	31.8389087135048\\
	10.98	30.4670876605414\\
	10.99	32.5351158359273\\
	10.995	30.0624288983217\\
	11.005	32.360535869271\\
	11.015	31.1105115253519\\
	11.02	30.9040304418722\\
	11.025	32.382943397185\\
	11.035	30.4157031937267\\
	11.04	31.9183967870812\\
	11.045	30.8052584198946\\
	11.055	31.639563192121\\
	11.06	29.9231816828483\\
	11.07	31.8559019852664\\
	11.08	30.2926432136541\\
	11.09	32.4937494871164\\
	11.095	30.3524105786025\\
	11.1	30.1597612763488\\
	11.105	31.8397204929992\\
	11.11	30.8045336986282\\
	11.115	30.9153486724884\\
	11.125	30.2605977246405\\
	11.13	31.1714546421892\\
	11.135	31.0914593532627\\
	11.14	30.9286161152955\\
	11.145	29.573941969558\\
	11.155	32.2464406135479\\
	11.16	29.5749907283844\\
	11.17	31.5118137195932\\
	11.18	30.5495615210724\\
	11.185	29.5967516792223\\
	11.19	30.9083453947699\\
	11.2	30.654668817358\\
	11.205	30.8332755079668\\
	11.21	29.1620449352004\\
	11.22	32.0869995172475\\
	11.225	29.4586308900849\\
	11.24	31.4105234276263\\
	11.25	29.3037515385566\\
	11.255	31.4196128539232\\
	11.265	30.1489038508426\\
	11.27	30.428778187521\\
	11.275	28.7507022199552\\
	11.28	31.4218653339572\\
	11.285	31.3589489738777\\
	11.29	29.1066194294098\\
	11.295	29.5480941988062\\
	11.305	31.7013891885985\\
	11.315	29.2537069853594\\
	11.32	31.5406173987884\\
	11.325	30.2638747064462\\
	11.33	30.2175632732616\\
	11.335	30.0096819805764\\
	11.34	28.7929206131297\\
	11.345	30.9791079222723\\
	11.35	31.0334923305935\\
	11.36	28.9530346988072\\
	11.37	32.1860661219414\\
	11.38	29.1237309259939\\
	11.385	31.1178895529683\\
	11.39	30.6161218750968\\
	11.395	30.5793967003059\\
	11.405	29.3906770112919\\
	11.415	30.9116311848695\\
	11.42	30.6511384534964\\
	11.425	28.5778533136387\\
	11.435	32.2045782506785\\
	11.445	29.2921221260191\\
	11.455	30.8379328243353\\
	11.46	30.6687059706335\\
	11.465	29.3234344387884\\
	11.47	29.8815991701102\\
	11.475	29.6495395601898\\
	11.485	31.3553094486646\\
	11.49	28.264180322516\\
	11.5	31.6989029418863\\
	11.51	29.805644682203\\
	11.515	29.6241462689575\\
	11.52	31.2349859492683\\
	11.525	30.8829665222057\\
	11.53	29.6733729440456\\
	11.535	30.479405689558\\
	11.54	28.9262964600149\\
	11.55	31.6729517205141\\
	11.555	28.8371144885274\\
	11.57	31.3932107389344\\
	11.58	29.3261098252885\\
	11.585	31.486070267917\\
	11.595	30.1688410438625\\
	11.6	30.8748832487803\\
	11.605	29.0152746991796\\
	11.615	31.6240896543867\\
	11.625	29.5152544457317\\
	11.635	31.7931663177311\\
	11.645	29.4142172062848\\
	11.65	30.9441803110454\\
	11.655	29.9627720376131\\
	11.665	30.6109356290448\\
	11.67	29.3489419728454\\
	11.685	31.1811718100643\\
	11.695	29.7621655672706\\
	11.7	31.8939721799078\\
	11.71	30.2802900086032\\
	11.715	30.5057773753063\\
	11.72	30.0204102204911\\
	11.725	30.8082797150505\\
	11.74	29.8176281203079\\
	11.745	30.084573226688\\
	11.75	31.8628159495596\\
	11.755	29.9607030430425\\
	11.76	30.7601354438268\\
	11.765	29.7002075268194\\
	11.77	30.957797029849\\
	11.78	29.8640117566696\\
	11.79	30.5928097090152\\
	11.795	31.8437965277286\\
	11.805	29.8843595175495\\
	11.81	31.6239751253721\\
	11.815	30.205624752411\\
	11.82	30.4371931095471\\
	11.825	30.3092076281034\\
	11.83	29.6705675273013\\
	11.835	30.6970258454679\\
	11.84	30.0173991618085\\
	11.845	30.4749930882023\\
	11.855	29.7303153191313\\
	11.86	31.7221363271305\\
	11.87	29.5339201197502\\
	11.875	30.7179147194963\\
	11.88	30.1326899001485\\
	11.885	30.8305498655215\\
	11.89	30.062812240011\\
	11.895	30.0864292183536\\
	11.9	30.3767188660557\\
	11.905	30.2366414605154\\
	11.91	31.5990535372862\\
	11.92	29.5174674473481\\
	11.925	31.0617422016442\\
	11.94	29.2916658190593\\
	11.95	30.6366014675359\\
	11.955	29.6478699624174\\
	11.96	30.4558614170634\\
	11.965	29.0731051059094\\
	11.97	29.605842253311\\
	11.975	31.4632957233593\\
	11.985	29.4566071777033\\
	11.99	29.2311498272054\\
	12	31.1045490923682\\
	12.005	29.1120494858663\\
	12.01	29.9347859783966\\
	12.015	29.4430616061458\\
	12.02	29.5998439979251\\
	12.025	31.4059968082612\\
	12.035	28.8686167525974\\
	12.05	30.6852904560379\\
	12.055	27.924226728965\\
	12.065	29.9910232989619\\
	12.07	29.2331492504537\\
	12.075	30.8918657304957\\
	12.085	28.4027069664831\\
	12.09	30.5763395375785\\
	12.095	30.4350888596839\\
	12.1	30.8626770508663\\
	12.105	28.3373103473932\\
	12.11	29.2340912241936\\
	12.115	31.1839123432144\\
	12.12	29.7569584620043\\
	12.125	30.1744569500223\\
	12.135	28.1450725397129\\
	12.14	30.9401039406598\\
	12.15	29.6789426745857\\
	12.155	27.6028018034713\\
	12.165	31.2909800768672\\
	12.175	28.4946700140956\\
	12.18	28.525697491201\\
	12.185	28.3549096788121\\
	12.19	30.881839061973\\
	12.195	30.2897164448913\\
	12.205	27.921349945982\\
	12.215	31.5663094807808\\
	12.225	28.2614798248344\\
	12.23	28.8022936383643\\
	12.235	28.6982877205517\\
	12.24	30.7623141333821\\
	12.255	27.8061276053401\\
	12.26	28.9607038417176\\
	12.265	31.5005938718937\\
	12.275	27.0759580150246\\
	12.28	29.1367793440782\\
	12.285	28.8585263578166\\
	12.29	30.6235264150788\\
	12.295	29.6313499561684\\
	12.3	27.5842733482007\\
	12.315	31.9089334151353\\
	12.32	30.355550163631\\
	12.325	26.9181033888253\\
	12.33	30.0251738879902\\
	12.335	29.7880214818733\\
	12.34	30.8224554097376\\
	12.345	30.2648599653302\\
	12.35	27.0495859634985\\
	12.355	29.2287686498815\\
	12.36	29.148596119027\\
	12.365	31.0488224718392\\
	12.37	30.4087727414182\\
	12.375	25.7149118214374\\
	12.38	29.9913179612211\\
	12.385	30.0276597194226\\
	12.395	29.7118366373186\\
	12.4	26.5853616320623\\
	12.405	29.2714733771852\\
	12.41	29.437758660718\\
	12.42	30.7517033627262\\
	12.425	26.0577990453304\\
	12.435	30.7610003096335\\
	12.44	30.0486259633768\\
	12.445	30.16752058558\\
	12.45	27.6898687933125\\
	12.46	29.9004120549148\\
	12.47	30.8657576274531\\
	12.475	26.7912843730465\\
	12.485	30.6605118794004\\
	12.49	29.5975464559432\\
	12.495	29.9166179360062\\
	12.5	27.0191986506086\\
	12.505	29.1516222142401\\
	12.51	29.3840795974716\\
	12.515	29.050274535706\\
	12.52	30.925599157766\\
	12.525	27.1323203391996\\
	12.535	30.8511939177501\\
	12.54	28.3192162954064\\
	12.545	29.5592904435688\\
	12.55	26.3708861444884\\
	12.56	29.0900225435051\\
	12.565	26.165306821548\\
	12.57	30.4320373097448\\
	12.58	25.8529890025428\\
	12.585	30.0326024102507\\
	12.59	26.9805652437013\\
	12.595	28.3454016297793\\
	12.6	26.0580285919678\\
	12.605	26.6235067661762\\
	12.61	28.8410658155513\\
	12.615	23.5115866119256\\
	12.62	29.4982014257311\\
	12.625	27.9171490735528\\
	12.63	23.0601321305113\\
	12.635	29.3452470239559\\
	12.64	27.1394217473301\\
	12.645	27.6699490472644\\
	12.655	25.6062423771367\\
	12.66	29.2133324553356\\
	12.665	24.7078211938193\\
	12.675	29.1682106667454\\
	12.68	22.5761643862597\\
	12.685	28.7379453776772\\
	12.7	27.0809609590203\\
	12.705	24.9564479565504\\
	12.71	28.7528677562756\\
	12.715	25.0748937515901\\
	12.725	29.1413226447605\\
	12.73	22.4697270125613\\
	12.735	27.5014718406234\\
	12.745	27.1282742293429\\
	12.75	27.3442901806426\\
	12.755	24.1196553311259\\
	12.76	28.7939442055807\\
	12.765	25.893280319724\\
	12.77	26.007755040485\\
	12.775	29.3022998947134\\
	12.78	24.2164459861106\\
	12.79	27.300563690448\\
	12.795	27.1988855696907\\
	12.8	28.2152315917938\\
	12.805	22.8109187639177\\
	12.81	28.809658585212\\
	12.815	27.250075437094\\
	12.82	23.8022675858515\\
	12.825	29.3626444287752\\
	12.83	25.1673744213128\\
	12.835	25.7347937683605\\
	12.84	26.8405047170102\\
	12.845	25.8229284612462\\
	12.85	28.6136999943807\\
	12.855	22.9815641448271\\
	12.865	28.1911486347087\\
	12.87	21.735645828365\\
	12.875	28.8297413645838\\
	12.885	25.3167564124846\\
	12.89	27.361300467404\\
	12.895	25.5165897356207\\
	12.9	29.1788775564261\\
	12.905	25.1966054258465\\
	12.91	25.9529232883687\\
	12.915	29.2052911402617\\
	12.92	23.2484936673484\\
	12.925	27.7147992189342\\
	12.93	27.8393550918309\\
	12.935	24.6485828317188\\
	12.94	27.0676452009512\\
	12.945	25.1801244405967\\
	12.95	28.8745192949892\\
	12.96	23.9061039416277\\
	12.965	28.4984258675535\\
	12.97	22.9735926644147\\
	12.98	26.858816969385\\
	12.985	24.423282573104\\
	12.99	26.6995183244087\\
	12.995	23.764132484635\\
	13	28.4126107834624\\
	13.005	27.5779683582664\\
	13.01	21.6286459296926\\
	13.015	28.1363006989376\\
	13.02	24.730471794334\\
	13.03	27.4128636876214\\
	13.035	25.5038297392647\\
	13.04	27.6414748184637\\
	13.045	22.7415905019739\\
	13.055	28.9254327047496\\
	13.06	21.7290843795295\\
	13.065	27.3976730493509\\
	13.075	24.4359743252477\\
	13.08	27.5215628157763\\
	13.085	24.9212678572068\\
	13.09	28.1899119203444\\
	13.095	24.7179269997908\\
	13.1	26.1148099107261\\
	13.105	29.3994449624646\\
	13.11	23.0160104829571\\
	13.115	26.3336484159793\\
	13.12	25.7681173292899\\
	13.125	24.4738532430862\\
	13.13	27.8533285042759\\
	13.135	25.7834274171698\\
	13.14	28.946518415979\\
	13.15	24.0183669225125\\
	13.155	29.3966235574347\\
	13.16	26.3981443463713\\
	13.165	26.5927557332448\\
	13.17	27.4740107951775\\
	13.175	22.9495348404966\\
	13.18	26.9444052450564\\
	13.185	25.4267488632707\\
	13.19	29.0042428123324\\
	13.195	29.1099737931751\\
	13.2	22.1455920334436\\
	13.205	26.814578998304\\
	13.21	24.8112562478787\\
	13.22	27.6718839639559\\
	13.225	24.3405935226035\\
	13.23	26.3397191973543\\
	13.235	23.429862575354\\
	13.245	29.7737561774822\\
	13.25	23.6861070911583\\
	13.255	24.8766157557781\\
	13.26	24.1456827606462\\
	13.265	25.3694438577981\\
	13.27	28.30260312866\\
	13.275	26.619625685493\\
	13.28	28.7021549955311\\
	13.285	25.6733277652721\\
	13.29	25.8885471213483\\
	13.295	29.7368649866923\\
	13.3	26.4798908121261\\
	13.305	27.2835815874527\\
	13.31	26.0542492947116\\
	13.315	22.5369780033245\\
	13.32	26.7460200248133\\
	13.325	25.1728228210419\\
	13.33	29.6306280943075\\
	13.335	29.3655726986194\\
	13.34	23.228113999105\\
	13.345	27.1349076441955\\
	13.35	25.011430993978\\
	13.36	28.1694749695143\\
	13.365	23.0364929040617\\
	13.37	26.166722074058\\
	13.375	23.0699049213949\\
	13.385	30.390306318788\\
	13.39	23.7972140250626\\
	13.395	25.0151579445653\\
	13.4	23.6009265160683\\
	13.41	28.5422288215097\\
	13.415	25.4073545039746\\
	13.42	28.0798126055907\\
	13.425	25.3768859296906\\
	13.43	25.1886061029856\\
	13.435	29.5891680467248\\
	13.44	26.6150291400104\\
	13.445	26.6767190146533\\
	13.45	25.6016601197244\\
	13.455	21.3744772126367\\
	13.46	25.9255832059097\\
	13.465	24.3169532945732\\
	13.47	29.6293832885294\\
	13.475	28.9696141413839\\
	13.48	21.9277587033084\\
	13.485	25.8532237844538\\
	13.49	24.5639437600792\\
	13.495	28.0407143135307\\
	13.5	27.5714971111383\\
	13.505	23.512363298831\\
	13.51	26.1606154950929\\
	13.515	24.3637475780793\\
	13.525	30.3008477828888\\
	13.53	25.265076126317\\
	13.535	25.4274483625614\\
	13.54	23.2025850238103\\
	13.55	28.1774095284462\\
	13.555	26.3323537599427\\
	13.56	29.8143283342863\\
	13.57	25.1603891652171\\
	13.575	28.860459685115\\
	13.58	26.5138227537722\\
	13.585	28.8432384973559\\
	13.595	21.7471232352719\\
	13.6	25.4106059607862\\
	13.605	22.821422606455\\
	13.61	30.1474032493477\\
	13.615	29.5005957115752\\
	13.62	22.6597359352061\\
	13.625	24.7319671642547\\
	13.63	22.5595506787039\\
	13.635	27.934327019695\\
	13.64	27.071339626257\\
	13.645	24.8197320879355\\
	13.65	28.0839605486967\\
	13.655	22.6344376566312\\
	13.665	29.282646270516\\
	13.67	26.5437417466739\\
	13.675	27.9611965493461\\
	13.68	23.4493910901756\\
	13.695	26.7157614569019\\
	13.7	30.8646518721639\\
	13.71	23.2327406454782\\
	13.725	29.3712433085439\\
	13.735	26.0834942260541\\
	13.74	26.7651128309836\\
	13.745	23.7525226018765\\
	13.75	29.3069593485025\\
	13.755	28.6923583535976\\
	13.76	26.711288445944\\
	13.765	27.2662201285353\\
	13.77	24.090713363891\\
	13.775	27.1564568994632\\
	13.78	24.9283911467755\\
	13.79	30.3105177529795\\
	13.795	25.5884671141264\\
	13.805	26.5215873624846\\
	13.815	29.6444970355113\\
	13.82	24.358053823981\\
	13.825	26.7770430100538\\
	13.835	25.092877469591\\
	13.84	30.2085027819352\\
	13.85	26.9224659566989\\
	13.855	26.381374908491\\
	13.86	23.4394455926632\\
	13.865	27.4500252941811\\
	13.87	23.8292320775351\\
	13.88	29.3324202598898\\
	13.885	23.853436420566\\
	13.9	28.185068377458\\
	13.905	28.5358454753203\\
	13.91	22.9715192248035\\
	13.915	26.4948131390273\\
	13.92	24.2087218627303\\
	13.93	29.6365133866759\\
	13.935	27.1779703866836\\
	13.94	27.5873079911547\\
	13.945	25.7422306281704\\
	13.955	28.0712250157831\\
	13.96	25.9451864954033\\
	13.965	29.6660774216657\\
	13.97	28.4542003872144\\
	13.975	24.7885874455411\\
	13.98	27.1028343924814\\
	13.985	27.1881099770045\\
	13.99	30.0524355231717\\
	14	24.4888863597232\\
	14.005	27.7362509420423\\
	14.01	23.1399980757005\\
	14.02	28.8079995339158\\
	14.025	26.561630907952\\
	14.03	27.8767997511231\\
	14.035	24.7549982305853\\
	14.04	27.3635782432388\\
	14.045	26.7035336089701\\
	14.05	24.0877150955024\\
	14.055	29.0269308611638\\
	14.065	24.442225920404\\
	14.08	29.1892100121721\\
	14.085	25.7066783773955\\
	14.09	25.3676824936344\\
	14.095	27.4515208529227\\
	14.1	23.2398961420239\\
	14.105	27.9275060822435\\
	14.11	27.8820730136338\\
	14.115	27.9282002155702\\
	14.12	28.2735281672445\\
	14.125	24.7068363697128\\
	14.13	27.7462332049528\\
	14.135	25.8256527546412\\
	14.14	26.3215416601195\\
	14.145	29.0517898002495\\
	14.15	26.1900058129484\\
	14.155	26.3887472988323\\
	14.16	25.7406093471494\\
	14.17	29.2487649659079\\
	14.175	24.8102609870538\\
	14.18	26.4959443918771\\
	14.185	26.1412172423372\\
	14.19	24.8635598037442\\
	14.195	27.4349578769913\\
	14.2	26.5421428269053\\
	14.205	28.7211694933352\\
	14.215	26.1624933737752\\
	14.22	27.9158813389701\\
	14.225	24.7446187452847\\
	14.235	27.6827655928577\\
	14.24	25.3264098797274\\
	14.245	27.1105448529085\\
	14.25	26.1169329368425\\
	14.255	29.2983309638494\\
	14.26	29.1425405011029\\
	14.265	23.6303146229806\\
	14.27	27.1897558193585\\
	14.28	25.3931746398272\\
	14.285	27.0175658347066\\
	14.29	26.5363230923697\\
	14.295	29.2815693003972\\
	14.305	24.0924116293112\\
	14.31	26.7933093938488\\
	14.315	23.5071986036357\\
	14.32	26.6675783256167\\
	14.33	26.044654013001\\
	14.335	27.3899379916457\\
	14.34	25.0175706489071\\
	14.345	27.9807835580021\\
	14.35	26.9034329560073\\
	14.355	24.5157556068944\\
	14.36	26.9084990993348\\
	14.365	24.484706527918\\
	14.385	30.0489236448448\\
	14.395	25.3654234456679\\
	14.4	24.9313776743217\\
	14.41	27.9475490692516\\
	14.415	26.7961399278442\\
	14.42	29.4116378745004\\
	14.425	28.7289457152214\\
	14.43	25.7411262219994\\
	14.435	27.6199226219218\\
	14.44	25.639822315871\\
	14.45	27.7444558565154\\
	14.455	24.4475104200323\\
	14.46	26.5234662596138\\
	14.465	25.184549098673\\
	14.475	29.2437033301702\\
	14.48	24.9774244122306\\
	14.485	25.1422619375015\\
	14.49	24.0729903068737\\
	14.495	24.0606905146543\\
	14.505	25.3724250633371\\
	14.51	29.3581928545146\\
	14.515	27.8771495124203\\
	14.52	22.8424120468363\\
	14.525	24.65443437651\\
	14.53	24.4687991203977\\
	14.535	27.2545637959692\\
	14.54	26.0715262161982\\
	14.545	26.6074747749382\\
	14.55	28.7599522216957\\
	14.555	26.2150751949919\\
	14.565	26.7397313753978\\
	14.57	27.1181361550909\\
	14.575	28.0459420657371\\
	14.58	25.0417391945072\\
	14.585	26.1951796510812\\
	14.59	25.8301621952071\\
	14.595	26.5338406943952\\
	14.6	29.212640084046\\
	14.61	26.9888540220511\\
	14.615	25.9103005172946\\
	14.62	22.3696270023243\\
	14.625	25.4109883498109\\
	14.63	24.2534985407113\\
	14.64	29.8428035954115\\
	14.65	24.0678224687107\\
	14.655	24.0733796645402\\
	14.66	27.6074489399153\\
	14.665	27.3715797065541\\
	14.67	24.6194732683829\\
	14.675	28.6253016234325\\
	14.685	25.5351165990538\\
	14.695	27.0628571641813\\
	14.7	29.5912052837025\\
	14.71	23.0663179768453\\
	14.715	26.3631777314745\\
	14.72	25.0266932110645\\
	14.725	28.3376004572985\\
	14.73	28.4082248885885\\
	14.735	27.953372729231\\
	14.74	28.2867948022176\\
	14.745	23.4794120991802\\
	14.75	23.8753408757131\\
	14.755	23.2486006018591\\
	14.765	29.2083139402068\\
	14.78	24.2091774846784\\
	14.785	24.781479729599\\
	14.79	26.848046920211\\
	14.795	23.2870883848193\\
	14.805	28.6235588991274\\
	14.815	22.9626744911356\\
	14.82	24.4233900425674\\
	14.825	29.114963868866\\
	14.83	28.4339502455646\\
	14.835	24.7748481416616\\
	14.84	27.4633757966856\\
	14.85	25.1676230329566\\
	14.855	25.3907314903459\\
	14.865	31.1855364520351\\
	14.875	22.9038066848463\\
	14.88	24.3412492789674\\
	14.885	23.4246107497437\\
	14.89	28.3777192491922\\
	14.895	27.9432256384952\\
	14.905	29.6895780902505\\
	14.915	24.1136320500141\\
	14.92	23.0066897094435\\
	14.93	28.9777102867698\\
	14.935	26.6797879901896\\
	14.94	26.7630001376749\\
	14.945	25.5191313973926\\
	14.95	25.9881040921879\\
	14.955	27.5621773959689\\
	14.96	24.8500878962255\\
	14.965	27.6557361596191\\
	14.97	27.3229227523211\\
	14.98	23.0124761218402\\
	14.985	24.2772738543797\\
	14.99	29.4467854321009\\
	14.995	28.7721753719105\\
	15	25.672599019021\\
	15.005	26.7057733868512\\
	15.01	24.0451555382363\\
	15.015	24.0922938233081\\
	15.02	21.4492421863354\\
	15.03	31.2109161753408\\
	15.045	24.0211486203196\\
	15.05	22.6695312190788\\
	15.055	26.6310920349368\\
	15.06	24.0436328098958\\
	15.07	30.8215844928844\\
	15.085	20.7992466405972\\
	15.095	28.1696575542386\\
	15.1	25.4842543138349\\
	15.105	28.7870854435975\\
	15.11	27.8205518631541\\
	15.115	24.9073783390703\\
	15.125	26.0335965260829\\
	15.13	29.3424935721256\\
	15.14	24.3281240617696\\
	15.145	25.9935618883575\\
	15.15	24.3365249986057\\
	15.155	27.8051508648587\\
	15.16	28.0507791934239\\
	15.17	29.0789375784076\\
	15.18	23.8155292637307\\
	15.185	21.5341876591032\\
	15.195	29.7387519874128\\
	15.2	28.0516031556059\\
	15.205	28.7786034994311\\
	15.215	23.5194244641886\\
	15.22	26.026936358124\\
	15.225	21.0836613874153\\
	15.235	29.4483625466487\\
	15.24	26.5113047602075\\
	15.245	27.322455245466\\
	15.25	23.6295066684833\\
	15.255	26.6560304853552\\
	15.26	26.4216836328189\\
	15.265	24.2249219227802\\
	15.27	29.2821081273063\\
	15.275	27.7501370317196\\
	15.285	24.2121004358318\\
	15.29	24.823149898629\\
	15.295	29.1535221253154\\
	15.3	26.5856656661366\\
	15.305	26.4360298903029\\
	15.31	28.4057418386687\\
	15.32	23.458001224461\\
	15.325	23.4432234983711\\
	15.335	30.4934543145954\\
	15.34	26.9840495772119\\
	15.345	27.0989272460165\\
	15.355	22.4176509193348\\
	15.365	26.7746059059981\\
	15.37	31.089227610128\\
	15.375	29.9422091945314\\
	15.38	25.4485645311786\\
	15.385	25.7309252751719\\
	15.39	21.8084245083352\\
	15.395	26.309719424876\\
	15.4	25.3987064659441\\
	15.41	30.9887008090344\\
	15.42	24.4322100224977\\
	15.425	24.0180108455502\\
	15.43	24.9621576838937\\
	15.435	28.0733488086428\\
	15.44	24.7462388371454\\
	15.45	29.2089341458555\\
	15.455	24.5370584881946\\
	15.46	25.4974710432682\\
	15.465	24.0900350570833\\
	15.47	27.6994722928732\\
	15.475	27.3268712436387\\
	15.48	23.734427992376\\
	15.485	28.0112544970903\\
	15.495	24.7278900618232\\
	15.51	29.2886425295131\\
	15.52	25.2171222338385\\
	15.525	26.8009125699376\\
	15.53	23.5004558016976\\
	15.535	26.5622325010319\\
	15.54	26.512827837487\\
	15.55	29.4274216524215\\
	15.555	24.9375789439895\\
	15.56	26.1533682953092\\
	15.565	23.4247356757948\\
	15.57	24.6760509331024\\
	15.575	27.8316972161333\\
	15.58	27.0989943086942\\
	15.585	30.0299734371818\\
	15.59	28.4232453269632\\
	15.595	24.3875063120137\\
	15.6	25.6000436885859\\
	15.605	21.3193200818928\\
	15.61	27.4053395845829\\
	15.615	27.7525221803757\\
	15.62	27.5645716745334\\
	15.625	29.3620846207732\\
	15.63	26.083656423118\\
	15.635	26.5706367020902\\
	15.645	24.6500123861599\\
	15.65	28.2001986371691\\
	15.655	26.0412612811994\\
	15.66	27.5103325717346\\
	15.665	27.397692847957\\
};
%\addlegendentry{atan diffraction}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	49.1611226319612\\
	0.00999999999999801	50.6507637658992\\
	0.0150000000000006	50.434667835772\\
	0.0249999999999986	45.8488947443043\\
	0.0300000000000011	47.1573466637881\\
	0.0399999999999991	50.6642967548625\\
	0.0450000000000017	50.0521202111097\\
	0.0549999999999997	44.9230016651536\\
	0.0700000000000003	49.3690113059471\\
	0.0750000000000028	49.0203524332421\\
	0.0850000000000009	45.8536170747865\\
	0.0900000000000034	46.5175037858241\\
	0.100000000000001	49.5425318776776\\
	0.104999999999997	49.5186673370092\\
	0.115000000000002	48.2873451428372\\
	0.130000000000003	49.2395085839781\\
	0.140000000000001	48.4852714752283\\
	0.145000000000003	48.930689026072\\
	0.159999999999997	51.6082305160637\\
	0.164999999999999	51.5082993544593\\
	0.170000000000002	51.157350790054\\
	0.174999999999997	51.1277141754675\\
	0.189999999999998	52.4301405991923\\
	0.195	52.3671588093876\\
	0.200000000000003	52.201892659313\\
	0.204999999999998	52.1861898162967\\
	0.210000000000001	52.2268041574611\\
	0.215000000000003	52.0511610560896\\
	0.225000000000001	51.3772400774045\\
	0.234999999999999	51.609751720718\\
	0.240000000000002	51.5409560225131\\
	0.244999999999997	51.1217983889877\\
	0.255000000000003	49.5929347085536\\
	0.259999999999998	49.5605892977569\\
	0.265000000000001	49.6457750787962\\
	0.270000000000003	49.2553652070905\\
	0.280000000000001	47.5637563229116\\
	0.284999999999997	47.6754536189335\\
	0.299999999999997	49.0337493768667\\
	0.310000000000002	48.4726448339547\\
	0.32	49.1793471247854\\
	0.340000000000003	51.3293577656575\\
	0.350000000000001	51.0713573027332\\
	0.365000000000002	52.1444125209966\\
	0.390000000000001	50.3536662741799\\
	0.395000000000003	50.4531193378607\\
	0.399999999999999	50.2236298302536\\
	0.409999999999997	48.5844009511072\\
	0.420000000000002	46.8376493617966\\
	0.424999999999997	47.0846820515606\\
	0.445	49.6712598218862\\
	0.454999999999998	50.2825166832169\\
	0.475000000000001	51.9810687778888\\
	0.479999999999997	51.7024835361136\\
	0.5	49.5968849985505\\
	0.509999999999998	48.9723641208335\\
	0.524999999999999	47.5199098645478\\
	0.530000000000001	47.6087296895736\\
	0.534999999999997	47.8995977084951\\
	0.560000000000002	50.9824395171251\\
	0.57	51.0070008582917\\
	0.575000000000003	50.940618590512\\
	0.590000000000003	50.2387366425661\\
	0.609999999999999	47.8752854163403\\
	0.619999999999997	47.7964448155252\\
	0.625	48.0520770069158\\
	0.655000000000001	50.689875465663\\
	0.659999999999997	50.8290106556107\\
	0.664999999999999	50.8194882499171\\
	0.670000000000002	50.6879198275872\\
	0.685000000000002	48.9878599222827\\
	0.695	47.9317593910865\\
	0.700000000000003	47.7564934491016\\
	0.715000000000003	48.6766611996769\\
	0.725000000000001	49.1676059704155\\
	0.755000000000003	50.1770478983246\\
	0.759999999999998	50.1492220658414\\
	0.770000000000003	49.5328123635883\\
	0.789999999999999	47.1894731511725\\
	0.795000000000002	47.259424495987\\
	0.810000000000002	49.1711674974324\\
	0.82	50.0761633302457\\
	0.825000000000003	50.1814703151758\\
	0.829999999999998	50.0464216623097\\
	0.859999999999999	48.0620572892936\\
	0.884999999999998	48.867345871927\\
	0.890000000000001	48.8216466926639\\
	0.909999999999997	48.3659741117413\\
	0.914999999999999	48.4400378473962\\
	0.935000000000002	49.0881124593687\\
	0.939999999999998	49.0784090245641\\
	0.950000000000003	48.7340505880783\\
	0.969999999999999	47.6026493502554\\
	0.975000000000001	47.5586981569529\\
	0.979999999999997	47.6906309695639\\
	1.01	49.0353063720217\\
	1.015	48.9559913640376\\
	1.025	48.5264352119746\\
	1.045	47.4679220545349\\
	1.05	47.4314893413802\\
	1.055	47.5243695194001\\
	1.085	48.4699101776231\\
	1.095	48.3621832944181\\
	1.125	47.5787306147466\\
	1.13	47.5655647349093\\
	1.14	47.6900349329325\\
	1.15	47.8391872862335\\
	1.155	47.8913839232254\\
	1.165	47.8489359345917\\
	1.185	47.6026224673546\\
	1.195	47.5646772486805\\
	1.205	47.6026722630181\\
	1.225	47.7397285484121\\
	1.23	47.7347970058393\\
	1.235	47.6956089534933\\
	1.245	47.5036001577905\\
	1.27	46.9319400059803\\
	1.275	46.9289327070729\\
	1.285	47.1005563416306\\
	1.31	47.7298354208968\\
	1.315	47.7623823687033\\
	1.32	47.7582946398921\\
	1.33	47.5862838226948\\
	1.35	46.7944022009394\\
	1.365	46.3156365380484\\
	1.37	46.3012074350412\\
	1.375	46.3263875460932\\
	1.39	46.7811721018868\\
	1.41	47.4100664052063\\
	1.42	47.5136886641749\\
	1.425	47.4878397521914\\
	1.435	47.3209827983225\\
	1.475	46.3128375190318\\
	1.485	46.2467877149106\\
	1.49	46.2515534936312\\
	1.495	46.2495826279394\\
	1.54	46.4754026324787\\
	1.55	46.5516506998754\\
	1.56	46.6657410553231\\
	1.585	47.0366129412209\\
	1.59	47.056574603876\\
	1.595	47.035374870386\\
	1.605	46.8538220669557\\
	1.62	46.2195854900398\\
	1.655	44.4371987345579\\
	1.66	44.3847524020621\\
	1.665	44.4121872087859\\
	1.675	44.7157200782699\\
	1.7	46.1709578003923\\
	1.715	46.8750978766331\\
	1.725	47.1094595177467\\
	1.73	47.148032641824\\
	1.735	47.1274052657069\\
	1.745	46.9439521985111\\
	1.76	46.3741625995298\\
	1.805	44.3895376841669\\
	1.82	44.0902945361398\\
	1.83	44.0399327211821\\
	1.835	44.0601631838393\\
	1.845	44.1871515702469\\
	1.86	44.5239065309876\\
	1.925	46.3453390646129\\
	1.94	46.5703990797959\\
	1.945	46.5968947636355\\
	1.95	46.5991648620536\\
	1.96	46.5130505749388\\
	1.975	46.1406400402607\\
	1.99	45.5021425323797\\
	2.015	44.0333083797704\\
	2.04	42.5558314464393\\
	2.055	42.0842383636065\\
	2.06	42.0436384691542\\
	2.065	42.0540766560688\\
	2.08	42.3975725461033\\
	2.12	44.2530009552636\\
	2.135	44.8875654200643\\
	2.155	45.5883588609188\\
	2.17	45.9184401582774\\
	2.185	46.1429972569394\\
	2.195	46.1753814003431\\
	2.2	46.1686372384198\\
	2.21	46.0877012822018\\
	2.22	45.9398530917953\\
	2.24	45.3819752201128\\
	2.28	43.7376042037821\\
	2.315	41.9699905278464\\
	2.34	41.0102703054109\\
	2.36	40.6231347298311\\
	2.365	40.6311113358267\\
	2.375	40.6955862628662\\
	2.405	41.4581060895129\\
	2.425	42.3195167979104\\
	2.46	43.6727101179051\\
	2.505	45.2994260215519\\
	2.525	45.6494235864048\\
	2.53	45.6927935153728\\
	2.535	45.6856637203458\\
	2.54	45.6921944559764\\
	2.545	45.6856098432502\\
	2.56	45.5266767374564\\
	2.595	44.6790849944812\\
	2.62	43.9117834579069\\
	2.655	42.9941699271407\\
	2.685	42.186320794685\\
	2.69	42.1302524569444\\
	2.735	40.2615910180179\\
	2.755	39.4374270182821\\
	2.775	38.7292855563435\\
	2.785	38.4460079689487\\
	2.795	38.3781843364402\\
	2.8	38.2984526699667\\
	2.805	38.3288704709141\\
	2.81	38.4720537123158\\
	2.815	38.4278203442379\\
	2.82	38.5040920965966\\
	2.855	39.6178294152152\\
	2.895	41.6173923374377\\
	2.925	42.9560217178941\\
	2.965	43.8045903885452\\
	2.97	43.8231581783624\\
	2.985	43.9870215021642\\
	2.99	43.8748629327521\\
	2.995	43.9359910801388\\
	3.01	43.8176755317984\\
	3.015	43.8266206984187\\
	3.025	43.6676681658016\\
	3.03	43.7046934289848\\
	3.05	43.5215289826584\\
	3.055	43.4902408394569\\
	3.06	43.4879116522339\\
	3.065	43.4459631203721\\
	3.07	43.4426431733322\\
	3.075	43.4605178435313\\
	3.08	43.4470277538242\\
	3.085	43.4474319917805\\
	3.09	43.5127192650928\\
	3.095	43.518640392637\\
	3.1	43.5165162310541\\
	3.11	43.6059943185758\\
	3.115	43.5930806812366\\
	3.125	43.6541947949331\\
	3.13	43.6549515774418\\
	3.135	43.6346495848734\\
	3.145	43.6948850323514\\
	3.15	43.643313607904\\
	3.155	43.6438137362346\\
	3.16	43.6284640414733\\
	3.17	43.5213454117349\\
	3.175	43.5085575907235\\
	3.18	43.4790890526308\\
	3.2	43.1085786147977\\
	3.205	42.8838931083683\\
	3.21	42.8697835656484\\
	3.215	42.7798288569691\\
	3.225	42.4686034183321\\
	3.23	42.3860489711828\\
	3.24	42.0443983507605\\
	3.245	41.9549537329947\\
	3.255	41.6205731565525\\
	3.275	40.95214668519\\
	3.29	40.5419117573351\\
	3.295	40.4971647781698\\
	3.305	40.2360745993771\\
	3.31	40.2077912201686\\
	3.315	39.9846853196316\\
	3.32	39.9825339028693\\
	3.325	39.8541943788297\\
	3.335	39.8964838112137\\
	3.345	39.5506195579566\\
	3.35	39.5301474721765\\
	3.365	39.3618954149824\\
	3.37	39.4562841750151\\
	3.395	39.2395008262054\\
	3.405	39.1296011347189\\
	3.41	39.0743169781754\\
	3.415	39.1026954486244\\
	3.425	38.8948842685533\\
	3.43	38.8976716472572\\
	3.435	38.7291623112118\\
	3.44	38.7946688456379\\
	3.455	38.5812428855699\\
	3.49	38.2066628881026\\
	3.495	38.1942236440257\\
	3.52	37.8460993164922\\
	3.525	37.929775488021\\
	3.535	37.7568804582284\\
	3.54	37.7672418952011\\
	3.545	37.760217535122\\
	3.55	37.7407522851019\\
	3.555	37.7437005664731\\
	3.56	37.7402774475631\\
	3.565	37.766375894818\\
	3.57	37.6298746665934\\
	3.575	37.6384747339004\\
	3.58	37.6576360734868\\
	3.585	37.7156185911021\\
	3.59	37.522092438174\\
	3.6	37.6830214074617\\
	3.605	37.5034796172017\\
	3.615	37.8339204604904\\
	3.62	37.7048946022\\
	3.635	37.9839287574714\\
	3.64	37.9409594618939\\
	3.65	38.1634509017987\\
	3.655	38.1576011701279\\
	3.66	38.4075831403125\\
	3.665	38.3833368600209\\
	3.67	38.5495206688237\\
	3.675	38.536075410305\\
	3.685	38.8546597535562\\
	3.69	38.9881604552595\\
	3.695	38.9928852060889\\
	3.715	39.6506456466125\\
	3.72	39.6820207193949\\
	3.75	40.4101005447483\\
	3.755	40.4315325391349\\
	3.765	40.5910240987616\\
	3.79	41.047257676156\\
	3.805	41.3030698460754\\
	3.81	41.27241151905\\
	3.82	41.3657125716012\\
	3.83	41.460726849046\\
	3.835	41.4567629943445\\
	3.84	41.4753643098628\\
	3.845	41.457516542016\\
	3.85	41.5232497285722\\
	3.855	41.5309873346787\\
	3.86	41.5748470822782\\
	3.865	41.5610005669532\\
	3.87	41.4982384574875\\
	3.875	41.6034383706696\\
	3.88	41.5665236286503\\
	3.885	41.5800003735322\\
	3.89	41.541343900597\\
	3.895	41.568893867567\\
	3.9	41.565215067085\\
	3.905	41.5505359749157\\
	3.91	41.5785946107166\\
	3.915	41.5232625408882\\
	3.92	41.5342835490048\\
	3.925	41.580694023302\\
	3.935	41.5509884314772\\
	3.94	41.5684102516058\\
	3.945	41.5150657503832\\
	3.95	41.5491767963447\\
	3.96	41.5238154755789\\
	3.97	41.5611108617568\\
	3.975	41.5432220292798\\
	3.98	41.5881359443348\\
	3.99	41.5831877176999\\
	3.995	41.6527707871209\\
	4	41.615818494702\\
	4.005	41.6293174652474\\
	4.01	41.716076419651\\
	4.02	41.6635165564005\\
	4.025	41.7714269665159\\
	4.03	41.713940470304\\
	4.035	41.7220811988239\\
	4.04	41.8088190411913\\
	4.045	41.7721981783272\\
	4.055	41.8429970907829\\
	4.06	41.8116081574158\\
	4.07	41.8776583740421\\
	4.075	41.838703142308\\
	4.08	41.9091736242209\\
	4.085	41.9166246023897\\
	4.09	41.869054295523\\
	4.095	41.941343421927\\
	4.105	41.8927864468186\\
	4.11	41.9668117310278\\
	4.12	41.8780470134348\\
	4.125	41.9610875027041\\
	4.135	41.8580689288786\\
	4.14	41.9063986426287\\
	4.145	41.8321374168406\\
	4.155	41.8318221342578\\
	4.16	41.7698501706728\\
	4.165	41.7846729366473\\
	4.17	41.7607482519166\\
	4.175	41.6822067941736\\
	4.18	41.7195678479838\\
	4.185	41.6841355742074\\
	4.19	41.5878959957803\\
	4.195	41.6268902671593\\
	4.205	41.508937507495\\
	4.21	41.556118215191\\
	4.22	41.3842415957538\\
	4.225	41.4210843807027\\
	4.23	41.2497943579547\\
	4.24	41.2968785911623\\
	4.245	41.135301790044\\
	4.25	41.1625959389861\\
	4.275	40.8931829670543\\
	4.29	40.7440883260888\\
	4.295	40.8089565589226\\
	4.3	40.6773869874069\\
	4.305	40.6707973025529\\
	4.31	40.6366466254965\\
	4.315	40.5208037951359\\
	4.32	40.5921868254825\\
	4.33	40.4202420279685\\
	4.34	40.4105901232456\\
	4.365	40.1371138414156\\
	4.37	40.1814085122054\\
	4.375	40.1441952705872\\
	4.38	40.0517148048477\\
	4.385	40.0616421054717\\
	4.39	40.0094247750123\\
	4.395	39.8724673956564\\
	4.4	39.9696628337666\\
	4.405	39.98104523516\\
	4.415	39.8669217087842\\
	4.42	39.9034605302447\\
	4.425	39.7856677118432\\
	4.43	39.8105698125114\\
	4.435	39.7335988795494\\
	4.44	39.7363494104385\\
	4.445	39.6636732860756\\
	4.45	39.6662317600627\\
	4.46	39.5593787425514\\
	4.465	39.5881809057413\\
	4.47	39.5792727010367\\
	4.48	39.4008650248578\\
	4.485	39.4030007309507\\
	4.49	39.2866698800876\\
	4.495	39.3301024691843\\
	4.5	39.2963913850107\\
	4.505	39.1782582562281\\
	4.51	39.2436081995497\\
	4.515	39.1637009132449\\
	4.52	38.9544985015323\\
	4.525	39.0308008552603\\
	4.535	38.9850250304857\\
	4.54	38.9164230796146\\
	4.545	38.7405511146258\\
	4.55	38.799370771116\\
	4.555	38.794970021761\\
	4.56	38.5891396403973\\
	4.565	38.6952428979281\\
	4.57	38.6703924933103\\
	4.575	38.4747509707946\\
	4.58	38.6004225994964\\
	4.59	38.3342907492855\\
	4.595	38.3854157773881\\
	4.605	38.0882191885801\\
	4.61	38.2049741604146\\
	4.615	37.9630768714896\\
	4.62	38.1172709945495\\
	4.635	37.8694261367721\\
	4.64	37.8431996464982\\
	4.65	37.6941497218269\\
	4.66	37.5528646895347\\
	4.665	37.4738881523325\\
	4.67	37.2473161050853\\
	4.675	37.367470395963\\
	4.68	37.3800890701067\\
	4.685	37.1185485447168\\
	4.69	37.2917630462912\\
	4.7	36.8763292796322\\
	4.705	37.1100943999463\\
	4.715	36.7632427335347\\
	4.72	36.8748526395394\\
	4.725	36.6453629970196\\
	4.735	36.7594043680321\\
	4.74	36.466638445889\\
	4.745	36.4335869009538\\
	4.75	36.4953637517252\\
	4.755	36.4100332321809\\
	4.76	36.4273541768245\\
	4.765	36.2155061136719\\
	4.77	36.2409604533024\\
	4.775	36.2416655564255\\
	4.78	35.9759260693913\\
	4.785	35.9971661434684\\
	4.79	36.0913479600536\\
	4.795	35.732851449665\\
	4.8	35.924398875144\\
	4.805	35.8015511450826\\
	4.815	35.5137807458732\\
	4.82	35.6419806953883\\
	4.835	35.2942595135632\\
	4.84	35.3361384588659\\
	4.845	35.2107271081302\\
	4.85	35.206851487285\\
	4.855	35.2579510105158\\
	4.86	35.0259653574748\\
	4.865	35.0262477203658\\
	4.87	35.1943088745908\\
	4.88	34.9191693432301\\
	4.885	35.1389170399793\\
	4.89	34.8600783907667\\
	4.895	34.8280910591679\\
	4.9	34.8275020904314\\
	4.91	34.6837539056955\\
	4.915	34.5831039822824\\
	4.92	34.7149107806552\\
	4.93	34.4260747504298\\
	4.935	34.6818176206092\\
	4.94	34.3665889045833\\
	4.945	34.3933985943141\\
	4.95	34.5758586377762\\
	4.955	34.1774899852002\\
	4.96	34.1885954136662\\
	4.965	34.4101173222624\\
	4.97	34.1504673584067\\
	4.975	34.1263972138171\\
	4.98	34.1978990072143\\
	4.985	34.0028369143514\\
	4.99	34.1196497512161\\
	4.995	33.9976500135691\\
	5	34.0229972268838\\
	5.005	33.9895379962968\\
	5.01	33.8710489078314\\
	5.015	34.1308796691578\\
	5.025	33.7737751768607\\
	5.03	34.0381147963323\\
	5.035	33.9985788469914\\
	5.04	33.7963544243187\\
	5.045	34.1798026125495\\
	5.055	33.6500792540439\\
	5.06	34.060751712005\\
	5.065	33.8475743731047\\
	5.07	33.8279178531312\\
	5.085	33.6756715985695\\
	5.09	33.8402394727511\\
	5.095	33.7433996511807\\
	5.1	33.7321545367849\\
	5.105	33.5249325927555\\
	5.115	33.9301954515533\\
	5.12	33.5092579025113\\
	5.125	33.7292736790289\\
	5.135	33.424896329294\\
	5.14	33.8432883735216\\
	5.145	33.7777059009866\\
	5.15	33.3960025454289\\
	5.155	33.6627266306833\\
	5.165	33.4933217380229\\
	5.17	33.849969648285\\
	5.175	33.4913078572416\\
	5.18	33.5903374402666\\
	5.185	33.4738472132036\\
	5.19	33.6211334938519\\
	5.205	33.5538029228092\\
	5.21	33.6247076029543\\
	5.215	33.4540418676712\\
	5.22	33.7513009426021\\
	5.225	33.7633139309037\\
	5.23	33.4092466712682\\
	5.235	33.7793819709574\\
	5.245	33.5034710645648\\
	5.255	33.8024114261863\\
	5.26	33.4667426856205\\
	5.265	33.7272711782194\\
	5.27	33.6350719241531\\
	5.275	33.6459068175779\\
	5.285	33.8202983144707\\
	5.295	33.5951028460664\\
	5.3	33.9998543188214\\
	5.305	33.7416318904777\\
	5.31	33.8370350552765\\
	5.32	33.8617100147938\\
	5.325	33.7392459889408\\
	5.33	34.1270191548832\\
	5.335	33.777893107125\\
	5.34	34.0292071663067\\
	5.345	33.9980930055503\\
	5.35	34.0233252779067\\
	5.355	33.9466298298488\\
	5.365	34.292882895119\\
	5.37	34.2073513199529\\
	5.375	34.264975442461\\
	5.38	34.5394659368837\\
	5.39	34.2860476787136\\
	5.395	34.8783133275493\\
	5.4	34.2041255304679\\
	5.41	34.8784403449348\\
	5.415	34.4629866519465\\
	5.425	34.9086292589393\\
	5.43	34.4516355994871\\
	5.435	34.9535431479976\\
	5.44	34.7365087065918\\
	5.445	34.9334506955614\\
	5.45	34.8187517237192\\
	5.455	34.8594301409019\\
	5.46	35.1023430227421\\
	5.465	34.805188270303\\
	5.47	34.9665131279909\\
	5.475	35.3760092181356\\
	5.48	34.7700077130836\\
	5.49	35.5182983838302\\
	5.495	34.8911693337473\\
	5.5	35.3444783942665\\
	5.505	35.3246484560224\\
	5.51	35.0977583257038\\
	5.52	35.4648769553788\\
	5.525	35.1917725734918\\
	5.53	35.4750262301348\\
	5.535	35.3443552234512\\
	5.54	35.6883499969884\\
	5.545	35.3618672689533\\
	5.555	35.7380666766423\\
	5.56	35.5698881036523\\
	5.565	35.5820454359964\\
	5.57	36.2555171688225\\
	5.575	35.4828798307275\\
	5.58	35.9869611042021\\
	5.585	36.0313941888144\\
	5.59	35.6332840032165\\
	5.595	35.8535213994242\\
	5.6	36.3292520873478\\
	5.605	35.6023671977453\\
	5.61	36.151103423231\\
	5.62	35.8634752455616\\
	5.625	35.9532792600129\\
	5.63	36.1376944709179\\
	5.635	36.1309782607849\\
	5.64	36.098813485269\\
	5.645	35.9791211585395\\
	5.65	36.4736452749653\\
	5.655	35.9280774064803\\
	5.665	36.3979067418288\\
	5.67	35.8063658833844\\
	5.675	36.3085794154099\\
	5.68	36.2872416542503\\
	5.685	35.6732629853336\\
	5.69	36.3330949887944\\
	5.695	36.2155315135412\\
	5.7	35.8905810429282\\
	5.705	36.2219801389009\\
	5.71	36.1645464361615\\
	5.72	36.1945076260809\\
	5.73	36.3904631694417\\
	5.735	36.1346453290595\\
	5.745	36.5294123283713\\
	5.75	36.0063211692306\\
	5.755	36.5654128073689\\
	5.76	36.4962874992153\\
	5.765	36.0995337633186\\
	5.77	36.6684594470796\\
	5.78	36.2644383490776\\
	5.785	36.5959867055389\\
	5.79	36.4120836671663\\
	5.805	36.586002834297\\
	5.81	36.5340786183558\\
	5.815	36.3248994626367\\
	5.82	36.7412437041521\\
	5.825	36.338710152608\\
	5.83	36.3676152459042\\
	5.835	36.7780715451718\\
	5.845	36.3285487463672\\
	5.85	36.8633246700806\\
	5.855	36.2847754526532\\
	5.86	36.63760860242\\
	5.87	36.4403728413887\\
	5.875	36.4567739983169\\
	5.88	36.5949101914575\\
	5.885	36.3970195432934\\
	5.89	36.579850927579\\
	5.895	36.2705298555139\\
	5.9	36.8547030993879\\
	5.905	36.2246076239938\\
	5.91	36.648098356953\\
	5.915	36.6211972266512\\
	5.92	36.4097979302449\\
	5.93	36.9498520580802\\
	5.935	36.2156801511955\\
	5.94	36.8861809191314\\
	5.95	36.5466988428613\\
	5.955	36.7754456586023\\
	5.96	36.7842934661419\\
	5.965	36.7103624343724\\
	5.97	36.8903865684896\\
	5.975	36.6776953061323\\
	5.98	37.1048485807637\\
	5.985	36.6195832979112\\
	5.995	37.267905572305\\
	6	36.6969031536691\\
	6.005	37.3250390245486\\
	6.01	37.1893332770916\\
	6.015	36.8560642954072\\
	6.02	37.4804778483154\\
	6.03	37.0395206985838\\
	6.035	37.5638563427328\\
	6.04	37.0909047524099\\
	6.045	37.4361301956034\\
	6.05	37.2753162990551\\
	6.055	37.4658458083053\\
	6.06	37.4779273459764\\
	6.065	37.315886709693\\
	6.075	37.6109513235866\\
	6.08	37.1518923391732\\
	6.085	37.8946829911494\\
	6.09	37.3979684115039\\
	6.095	37.4317549132003\\
	6.1	37.8936182734972\\
	6.105	37.4177313448908\\
	6.11	37.3877302696691\\
	6.115	37.9549830567054\\
	6.12	37.3921325230419\\
	6.125	37.7212924637826\\
	6.13	37.7375116039439\\
	6.135	37.6125690994027\\
	6.14	37.6855493097231\\
	6.145	37.5795179495916\\
	6.15	37.9284033658428\\
	6.155	37.6049421495346\\
	6.165	37.9546779609557\\
	6.175	37.6079668776677\\
	6.18	38.2845592307554\\
	6.185	37.4582267353724\\
	6.19	38.1447923945699\\
	6.195	38.120247961077\\
	6.2	37.8023443227921\\
	6.21	38.0534530873617\\
	6.215	37.9091658392053\\
	6.22	38.0091565019541\\
	6.225	38.2778158056636\\
	6.23	38.0737905923014\\
	6.235	38.1111494497988\\
	6.24	38.0117879594252\\
	6.245	38.4851300666192\\
	6.25	37.7535099411729\\
	6.255	38.524020446418\\
	6.265	38.1312350856506\\
	6.27	38.3098933393961\\
	6.28	38.0907397668051\\
	6.29	38.4645236359691\\
	6.295	38.0908526851018\\
	6.3	38.4444990124359\\
	6.305	38.198196399721\\
	6.31	38.3214149045506\\
	6.315	37.8717286696333\\
	6.32	38.5870985916715\\
	6.325	38.0958067133651\\
	6.33	38.2258371920709\\
	6.335	38.5407650783564\\
	6.34	37.9411555750948\\
	6.35	38.1935435543398\\
	6.36	37.9929067677594\\
	6.365	38.4159663188\\
	6.37	37.8911118568342\\
	6.375	38.1326800397024\\
	6.38	37.841235334661\\
	6.385	38.0419783984511\\
	6.39	37.8205937637836\\
	6.395	37.9465531200761\\
	6.4	38.2973138277238\\
	6.405	37.6195336113991\\
	6.41	38.0629824895927\\
	6.415	37.9731617184932\\
	6.42	37.583665374203\\
	6.425	37.7012347183742\\
	6.43	38.0449905460203\\
	6.435	37.5441385803365\\
	6.44	38.0121760726882\\
	6.45	37.6967651748947\\
	6.455	37.709826708921\\
	6.46	37.6613199792633\\
	6.465	37.8973794079105\\
	6.47	37.5303103012828\\
	6.475	37.9985721288404\\
	6.485	37.4829840895379\\
	6.495	37.8173471002959\\
	6.5	37.3090309112185\\
	6.505	37.9789477534277\\
	6.51	37.8048885028193\\
	6.515	37.4328316638183\\
	6.52	37.9645618746311\\
	6.525	37.4162917869167\\
	6.53	37.4714984865866\\
	6.54	37.6600904946436\\
	6.545	37.5131966028388\\
	6.555	37.7178867984877\\
	6.56	37.4428184149891\\
	6.565	37.4419040116221\\
	6.57	37.5039093056408\\
	6.575	37.6474832057809\\
	6.58	37.1328376928376\\
	6.585	38.0266894148245\\
	6.59	37.3048757038427\\
	6.595	37.2927786779511\\
	6.6	37.6213964274162\\
	6.605	36.9889699690379\\
	6.61	37.4350069310479\\
	6.615	37.2911405687166\\
	6.62	37.494018708583\\
	6.625	37.1241821618995\\
	6.63	37.4698791947048\\
	6.64	36.9328283602254\\
	6.645	37.2676090256726\\
	6.65	37.154295636496\\
	6.655	37.1852739323779\\
	6.66	37.019052907442\\
	6.665	37.4732644962384\\
	6.67	36.6771347064702\\
	6.675	37.2850556720865\\
	6.68	37.133913573256\\
	6.685	36.7403361497146\\
	6.69	37.4207471687645\\
	6.695	36.9448746989432\\
	6.7	37.2141589406786\\
	6.705	36.8270293350657\\
	6.71	37.1793063760475\\
	6.72	36.8297066173842\\
	6.725	37.4931664721632\\
	6.73	36.8958208028102\\
	6.74	37.2176606500962\\
	6.75	36.8788099953169\\
	6.755	37.2845510545776\\
	6.765	36.9941723998082\\
	6.77	37.6027585957422\\
	6.775	36.9939725173518\\
	6.78	37.2546571433848\\
	6.785	37.1492029586924\\
	6.795	37.2047033131565\\
	6.8	37.1821691984471\\
	6.805	37.7592673472213\\
	6.81	36.9834390324728\\
	6.815	37.5920065975179\\
	6.82	37.5792292146602\\
	6.825	36.9416018205828\\
	6.83	37.5577427110596\\
	6.835	37.496743580016\\
	6.84	37.3418300912438\\
	6.85	37.7196589815593\\
	6.855	37.4201772797454\\
	6.86	37.6034109190126\\
	6.87	37.5031664700843\\
	6.875	37.5359446476144\\
	6.885	37.921109119314\\
	6.89	37.428462607419\\
	6.895	38.1066458487771\\
	6.905	37.239916928281\\
	6.91	38.1683411764661\\
	6.915	37.5041877025434\\
	6.925	38.079691583318\\
	6.93	37.8283363091742\\
	6.935	37.9118686548318\\
	6.94	37.8473318213433\\
	6.945	37.9439854869152\\
	6.95	37.5780313709339\\
	6.96	38.0096170268564\\
	6.965	37.8431472297843\\
	6.975	38.1775091054339\\
	6.985	37.6764404892458\\
	6.99	38.288531959463\\
	6.995	37.6402428142483\\
	7	37.857468623893\\
	7.005	38.5052194843322\\
	7.01	37.7210582449808\\
	7.015	38.3529331652875\\
	7.025	37.9447377160818\\
	7.03	38.1370225065078\\
	7.035	37.8409994847324\\
	7.04	38.4077721160317\\
	7.045	37.8589337898322\\
	7.055	38.691240766302\\
	7.06	37.7992900572619\\
	7.065	38.6690931412468\\
	7.075	37.9925244938401\\
	7.08	38.4506293116866\\
	7.085	38.2132006916416\\
	7.09	38.4858673472413\\
	7.095	38.343529766625\\
	7.1	38.7095932904539\\
	7.11	38.2171673088473\\
	7.115	38.773675343396\\
	7.12	38.0904577187302\\
	7.13	38.7774650459647\\
	7.135	38.4243494277107\\
	7.14	38.6700340467284\\
	7.145	38.679485131851\\
	7.15	38.6078693768394\\
	7.155	38.2951315692267\\
	7.16	38.6378052346878\\
	7.165	38.5847015094592\\
	7.17	38.2688403571792\\
	7.175	38.9090025182713\\
	7.185	38.4976341693691\\
	7.19	38.7429527835008\\
	7.205	38.3866886593055\\
	7.21	38.7685843810167\\
	7.215	38.3394198271696\\
	7.225	38.9883328216392\\
	7.23	38.1770286736567\\
	7.235	38.6258790364037\\
	7.24	38.6262551839237\\
	7.245	38.0975952319942\\
	7.25	38.4999836928305\\
	7.255	38.3437264017594\\
	7.26	38.4784661681719\\
	7.265	38.3329926215142\\
	7.275	38.6254884152064\\
	7.28	37.8773548103793\\
	7.285	38.5205847015739\\
	7.29	38.3253694354891\\
	7.295	37.6598417094891\\
	7.3	38.6323223704978\\
	7.305	38.0810262042436\\
	7.31	38.0694197492223\\
	7.315	38.4830047107391\\
	7.32	37.9826124173371\\
	7.325	38.1014109283017\\
	7.33	37.940874845215\\
	7.335	38.0182556481694\\
	7.34	37.9121000768895\\
	7.345	37.6509754601842\\
	7.35	38.3928036419997\\
	7.355	37.7929333523298\\
	7.36	37.8471382988468\\
	7.365	38.3361756378158\\
	7.37	37.5348537879397\\
	7.38	37.9739087515625\\
	7.385	37.4918875098131\\
	7.395	37.8843551329848\\
	7.4	37.897912721848\\
	7.405	37.6446645496108\\
	7.41	37.8882181332904\\
	7.415	37.8892901102853\\
	7.42	37.2984810023732\\
	7.425	37.8461963070247\\
	7.43	37.6986043202887\\
	7.435	37.3046075947033\\
	7.44	37.8572661329093\\
	7.445	37.7773119906604\\
	7.45	37.5144131796329\\
	7.455	37.7419956886927\\
	7.47	37.3128961162115\\
	7.475	37.6173961019433\\
	7.48	37.2757414001826\\
	7.485	37.2921949247256\\
	7.49	37.9122017463009\\
	7.495	37.2454170915757\\
	7.5	37.3185774652971\\
	7.505	37.7644732861895\\
	7.51	36.8984106030839\\
	7.52	37.4454512592399\\
	7.525	36.93691094094\\
	7.53	37.3011855590319\\
	7.535	37.2206149165801\\
	7.54	37.2840144675716\\
	7.55	36.9615871678093\\
	7.555	37.2434504017906\\
	7.56	36.4664150588583\\
	7.57	37.2358563131406\\
	7.575	36.2614394504795\\
	7.58	37.1656629715121\\
	7.585	37.0894687943088\\
	7.59	36.2451129363062\\
	7.595	37.1019498730127\\
	7.605	36.2178680550411\\
	7.61	36.7098732793083\\
	7.615	36.2766600130525\\
	7.62	36.5427203677099\\
	7.625	36.2676923958865\\
	7.635	36.6353797865167\\
	7.64	35.7068420646846\\
	7.645	36.573792490501\\
	7.65	36.1861588615097\\
	7.655	35.3605637692834\\
	7.66	36.6285497449757\\
	7.67	35.6065370033041\\
	7.675	36.6109637296394\\
	7.68	35.5561608399012\\
	7.69	36.045139076468\\
	7.695	35.2864464188829\\
	7.7	35.7794388957863\\
	7.705	35.3689354975853\\
	7.71	35.7696456241805\\
	7.715	35.7881434181706\\
	7.72	35.3015819845088\\
	7.725	36.1873666105218\\
	7.735	35.2622256270869\\
	7.74	36.1088281888173\\
	7.745	34.8040070304911\\
	7.755	35.8652372424142\\
	7.76	34.8192345802155\\
	7.765	35.6704229060941\\
	7.77	35.6224661929647\\
	7.775	35.221632531234\\
	7.78	35.4281078095601\\
	7.785	35.1783380792925\\
	7.79	35.2862498676046\\
	7.795	34.9267411565453\\
	7.805	35.4489667352314\\
	7.81	34.800803181968\\
	7.82	35.6166197992347\\
	7.825	34.7866679532719\\
	7.83	35.5523137244796\\
	7.835	35.2584905695722\\
	7.84	34.6960589145732\\
	7.845	35.3870469648116\\
	7.855	34.9953769192772\\
	7.865	35.4834737786503\\
	7.87	35.2630141868446\\
	7.875	35.2470798152138\\
	7.88	35.5692578389615\\
	7.89	34.9530709425787\\
	7.895	35.5152543390886\\
	7.9	35.0393184499311\\
	7.905	35.0573439413917\\
	7.91	35.6055374743788\\
	7.92	35.1839156521758\\
	7.925	35.6230861133745\\
	7.93	35.5404681451572\\
	7.935	34.9309064267744\\
	7.94	35.5587120251349\\
	7.945	35.468445609385\\
	7.95	34.7506192939144\\
	7.955	35.706569025637\\
	7.96	35.5945614610429\\
	7.965	35.0269281659989\\
	7.97	36.0572480217475\\
	7.98	35.4403089318417\\
	7.985	35.8137836116673\\
	7.99	35.408367495229\\
	7.995	35.5387382181385\\
	8	35.3787910632555\\
	8.01	35.7737193318599\\
	8.015	35.2077980551511\\
	8.02	36.0722906040955\\
	8.025	35.8859029680451\\
	8.03	35.2237568817746\\
	8.035	36.2800397970562\\
	8.045	35.1261084275183\\
	8.05	36.1216787023524\\
	8.055	35.4013851029289\\
	8.06	35.3405215105819\\
	8.065	36.0248326928643\\
	8.075	35.6565160652781\\
	8.08	36.0426343213277\\
	8.085	36.0387458582151\\
	8.09	35.4757205134008\\
	8.1	36.0211368367291\\
	8.105	35.1608538789579\\
	8.115	36.0014967480776\\
	8.12	35.4658772041719\\
	8.125	36.2691987618784\\
	8.135	35.9724794781661\\
	8.14	36.1011676290439\\
	8.145	35.8587922308947\\
	8.15	36.1283866735794\\
	8.155	35.5973008926627\\
	8.16	35.8515427531296\\
	8.165	36.3407243898153\\
	8.17	35.5452656117671\\
	8.18	36.5708532281692\\
	8.185	35.6629872941007\\
	8.19	36.5245603359284\\
	8.195	36.4149008497419\\
	8.2	35.67417912922\\
	8.205	36.3174303829692\\
	8.21	36.3251357549454\\
	8.215	35.7998209398727\\
	8.225	36.5663818045208\\
	8.23	36.0963941310973\\
	8.24	36.8934438638877\\
	8.245	36.074461956805\\
	8.255	36.853416778719\\
	8.26	35.9858846378113\\
	8.27	36.7138746165411\\
	8.275	36.244406422619\\
	8.285	36.6853980243067\\
	8.29	36.6936824090252\\
	8.295	36.5194329075414\\
	8.305	36.9480814692759\\
	8.31	36.2926326544828\\
	8.32	36.9056425400746\\
	8.325	36.2391016652409\\
	8.335	36.9584405096632\\
	8.34	36.5856641977159\\
	8.35	37.0250042737059\\
	8.355	36.8970856188188\\
	8.36	36.5076354131674\\
	8.365	36.9809305067782\\
	8.37	36.9459015623218\\
	8.375	36.2452404979665\\
	8.38	37.1525564835482\\
	8.385	36.9043727662382\\
	8.39	36.2626360823119\\
	8.395	37.3480768770383\\
	8.405	36.5884120136415\\
	8.41	37.1855566278204\\
	8.42	36.7174314616508\\
	8.43	36.9236398239139\\
	8.44	36.5893928932793\\
	8.445	37.2145560492053\\
	8.45	36.6389911079488\\
	8.455	36.6941306701738\\
	8.46	37.3656745531965\\
	8.465	36.5426593822371\\
	8.475	37.1632647013303\\
	8.48	36.4945541854468\\
	8.485	36.7181056526044\\
	8.49	36.7184116053709\\
	8.495	36.759701778215\\
	8.505	36.5920420520359\\
	8.51	37.1240226270501\\
	8.515	36.4348525983353\\
	8.52	36.6621832401031\\
	8.525	37.1617979556898\\
	8.53	36.222332343921\\
	8.54	36.9412849660528\\
	8.545	36.1870827242376\\
	8.555	36.7442321932261\\
	8.565	36.4330289805069\\
	8.575	36.771367427174\\
	8.58	36.1843837940215\\
	8.585	36.8456108538187\\
	8.59	36.7826652816304\\
	8.595	35.9243503367823\\
	8.6	36.8538982027157\\
	8.605	36.6604672124353\\
	8.61	35.8944813722457\\
	8.615	36.7392511837295\\
	8.62	36.610850884585\\
	8.625	36.175634196688\\
	8.635	36.6967933151225\\
	8.645	36.1823448135524\\
	8.65	36.8521066687372\\
	8.66	35.916155662209\\
	8.665	36.9375508606346\\
	8.67	36.0580364718842\\
	8.675	36.0487464814489\\
	8.68	36.8398943033192\\
	8.685	36.1315950057751\\
	8.69	36.154817964939\\
	8.695	36.51075062864\\
	8.7	36.3868388149172\\
	8.705	36.0411206515603\\
	8.715	36.6681823154043\\
	8.72	35.658851153287\\
	8.73	36.752930106986\\
	8.735	35.5485163208312\\
	8.745	36.668494850463\\
	8.75	35.6993089955152\\
	8.755	36.3700064073017\\
	8.76	36.3516360812269\\
	8.765	35.9355517057446\\
	8.78	36.2549475178647\\
	8.785	35.5323890042223\\
	8.79	36.281181774746\\
	8.795	36.3601019734667\\
	8.8	35.2248165298259\\
	8.805	36.4642278632981\\
	8.81	36.1293744953777\\
	8.815	35.3742640165951\\
	8.82	36.3469241368501\\
	8.83	35.5505103771861\\
	8.835	35.884396843314\\
	8.845	35.7587510068102\\
	8.85	35.3735906862301\\
	8.855	36.0879333444302\\
	8.865	35.1453183871419\\
	8.87	36.2664379683527\\
	8.88	35.1008166724923\\
	8.885	36.1083928742458\\
	8.89	35.1139950653156\\
	8.895	35.2181733327632\\
	8.9	35.5585244167329\\
	8.91	35.1556892769796\\
	8.915	35.0818728765276\\
	8.92	35.5910373649762\\
	8.925	34.8995605930796\\
	8.93	34.8259114909884\\
	8.935	35.6715078317486\\
	8.94	34.4014682383529\\
	8.95	35.2942209094273\\
	8.955	34.2445720667338\\
	8.965	34.8927108002907\\
	8.97	34.440880563945\\
	8.975	34.4199512882403\\
	8.98	34.4884369835839\\
	8.985	34.8469373375123\\
	8.99	33.8523843078775\\
	9	34.8210853538005\\
	9.005	33.4994781942577\\
	9.01	34.6264763608296\\
	9.015	34.523463452384\\
	9.02	33.487281165431\\
	9.025	34.3433757631782\\
	9.035	33.7776747313979\\
	9.05	34.0311008922462\\
	9.055	33.1285196168046\\
	9.06	34.2665902687315\\
	9.065	33.8387380933813\\
	9.07	32.8237084275725\\
	9.075	34.376381974633\\
	9.085	32.9831264918337\\
	9.09	34.0195029503471\\
	9.095	33.2063733757874\\
	9.105	33.3137626615117\\
	9.11	33.4370802918575\\
	9.115	33.2493062716479\\
	9.12	32.7090878057341\\
	9.125	33.8323855906045\\
	9.135	32.5810833299337\\
	9.14	34.0188700128103\\
	9.145	32.4768443716843\\
	9.15	32.8015545190923\\
	9.155	33.779163089245\\
	9.16	32.4753585826017\\
	9.165	33.1134835083518\\
	9.17	33.0921529334758\\
	9.175	33.004143217137\\
	9.185	32.6753953304248\\
	9.19	33.6738466105188\\
	9.195	32.3317433407737\\
	9.2	32.7335030575167\\
	9.205	33.8308431282241\\
	9.21	31.9307032540086\\
	9.22	33.416994590613\\
	9.225	32.1025283744\\
	9.23	33.0246315958532\\
	9.245	32.5707044035688\\
	9.25	32.7244287619068\\
	9.255	33.2983370633568\\
	9.26	31.8659184562681\\
	9.27	33.2978101995731\\
	9.275	31.7224583506864\\
	9.28	33.2821661777008\\
	9.285	32.8823778594853\\
	9.29	32.0651615864838\\
	9.295	33.0016982705898\\
	9.305	32.4982669645691\\
	9.31	32.3300263445545\\
	9.315	32.8462347593092\\
	9.32	32.7944030460846\\
	9.325	31.9762608264205\\
	9.33	33.3155993543735\\
	9.34	32.0210403749638\\
	9.345	33.4496474473877\\
	9.35	32.4211036598422\\
	9.355	32.3089499998119\\
	9.36	32.9652850805839\\
	9.365	32.443030153234\\
	9.37	32.4348677778848\\
	9.375	32.2470267072729\\
	9.38	32.9052687319324\\
	9.39	31.8667573687708\\
	9.395	33.2918651598468\\
	9.4	31.7816124664311\\
	9.405	32.3060929754888\\
	9.41	33.2950708385825\\
	9.415	31.7213412702204\\
	9.425	32.7399102073887\\
	9.43	32.1572847818017\\
	9.435	32.2147239719806\\
	9.44	32.1561187900365\\
	9.445	32.6857183631638\\
	9.45	31.6314753834916\\
	9.46	33.070790602772\\
	9.465	31.2993428530852\\
	9.47	32.7739052829485\\
	9.475	32.918970058022\\
	9.48	31.7108727453656\\
	9.485	32.8151534464852\\
	9.495	32.3327677739275\\
	9.5	32.353493435459\\
	9.505	32.2604620402379\\
	9.51	32.669341804674\\
	9.515	31.640573283582\\
	9.52	32.6770216066217\\
	9.525	32.5304434052604\\
	9.53	31.2526224215386\\
	9.535	33.0400036739158\\
	9.545	31.706912981423\\
	9.55	32.9332684092114\\
	9.555	31.9381993184624\\
	9.565	32.2911226964577\\
	9.575	32.0911362584371\\
	9.58	31.5277377122338\\
	9.585	32.5352645681699\\
	9.595	31.5002791107119\\
	9.6	32.8651382587671\\
	9.605	31.3204087363048\\
	9.61	31.8161972259147\\
	9.615	32.8329015376221\\
	9.62	31.756524661551\\
	9.635	32.4829423767804\\
	9.64	31.8168382247254\\
	9.645	31.8343158484838\\
	9.65	32.8323967539442\\
	9.655	31.4528229875752\\
	9.66	31.874622378399\\
	9.665	32.668490213283\\
	9.67	31.2073695604674\\
	9.68	32.3350106266973\\
	9.685	31.8849935375794\\
	9.69	32.0002032269774\\
	9.7	32.639407893353\\
	9.705	31.635003593851\\
	9.715	32.801278716847\\
	9.72	31.1853691764626\\
	9.725	32.4201915046459\\
	9.73	32.513684816173\\
	9.735	31.3133325958467\\
	9.74	32.3924603680487\\
	9.75	31.896452254945\\
	9.76	32.2702005446828\\
	9.765	32.7568993923228\\
	9.77	31.5867076760088\\
	9.775	32.9291959696951\\
	9.78	32.8215094263829\\
	9.785	31.2034117622535\\
	9.79	33.2258385359438\\
	9.8	31.6509584283434\\
	9.805	32.7615161583305\\
	9.81	32.1603104433006\\
	9.82	32.3510001978642\\
	9.825	32.7535643586027\\
	9.83	32.6150260765282\\
	9.835	31.7909302061787\\
	9.84	33.8612531654974\\
	9.85	31.7086574772168\\
	9.855	33.8147997239419\\
	9.865	32.368740129319\\
	9.87	33.1020355158536\\
	9.875	32.7640906150704\\
	9.88	32.9796985887999\\
	9.885	32.3043665913994\\
	9.89	33.2330305902192\\
	9.895	33.0966223269086\\
	9.9	32.3767230782629\\
	9.905	33.8822433294731\\
	9.91	32.9116103401907\\
	9.915	33.1091401476887\\
	9.92	34.1955035526558\\
	9.925	32.6566372919098\\
	9.935	33.8563077260504\\
	9.94	33.1430214865748\\
	9.945	33.3200864522562\\
	9.95	33.1520728968297\\
	9.955	33.7766683660461\\
	9.96	32.7427949425024\\
	9.97	34.4585460680865\\
	9.975	32.4079469340575\\
	9.985	34.635712463559\\
	9.99	33.2697316392129\\
	10.005	34.3455038841406\\
	10.015	33.4667991182932\\
	10.02	34.6009521542614\\
	10.025	33.3817505046288\\
	10.035	34.3437623255289\\
	10.04	33.1464903735007\\
	10.045	34.3010257131305\\
	10.055	33.5364655222574\\
	10.06	34.5361630986744\\
	10.065	33.9950025464175\\
	10.07	34.0847551166371\\
	10.075	33.6813324666271\\
	10.085	34.6135956881625\\
	10.09	32.6965564212245\\
	10.095	34.7537484046404\\
	10.1	34.5689599900481\\
	10.105	32.6877244147058\\
	10.11	34.4552333896007\\
	10.115	34.1998938580606\\
	10.12	33.615028886454\\
	10.125	33.6955607758749\\
	10.135	34.9071651142679\\
	10.14	33.322013916552\\
	10.15	34.9101294504779\\
	10.155	33.4952629018364\\
	10.16	34.9505687882266\\
	10.17	33.8927094214538\\
	10.175	35.0091199917306\\
	10.18	33.4380187193509\\
	10.195	34.0707761882125\\
	10.2	33.8940151574904\\
	10.205	33.0649795624068\\
	10.21	35.0520313363927\\
	10.22	32.6697676791934\\
	10.225	35.1900946730134\\
	10.235	33.517031364461\\
	10.24	34.2340923967915\\
	10.245	33.989267899503\\
	10.25	34.3031295076715\\
	10.255	33.2474425715076\\
	10.26	34.1817889758226\\
	10.265	34.1763137079989\\
	10.27	33.1406368610948\\
	10.275	34.5379174269169\\
	10.28	33.2766270451316\\
	10.285	33.7016353043707\\
	10.29	34.6801159958919\\
	10.295	32.9083535401172\\
	10.305	34.455197262551\\
	10.315	33.4420667177359\\
	10.32	33.3750831766201\\
	10.325	34.9011524045311\\
	10.335	32.6574476229853\\
	10.34	34.8033416861327\\
	10.345	33.0437310293901\\
	10.35	33.2533059415897\\
	10.355	33.7671810370512\\
	10.36	33.1697780683167\\
	10.365	33.7624881788974\\
	10.37	32.9325987928276\\
	10.375	33.8027090374126\\
	10.38	33.6870416436162\\
	10.385	33.1837602071872\\
	10.39	34.4131793346676\\
	10.395	32.655514067014\\
	10.405	34.5416246503938\\
	10.41	31.9351840529546\\
	10.415	33.7763661898995\\
	10.42	33.9083086658889\\
	10.425	32.9211177510516\\
	10.43	33.1013425401733\\
	10.435	32.8625461322069\\
	10.44	34.2402321026201\\
	10.445	32.4037910783193\\
	10.45	32.7250073869551\\
	10.455	34.6116883218715\\
	10.46	32.3848658045383\\
	10.47	33.9642528057218\\
	10.475	32.8917334725268\\
	10.48	34.1435933909236\\
	10.485	33.0829630493267\\
	10.495	33.6192441488502\\
	10.5	32.9024649469637\\
	10.505	34.0232288748617\\
	10.51	32.1565723469365\\
	10.52	34.2662291371038\\
	10.525	31.3164936839669\\
	10.53	33.7921393001699\\
	10.535	33.7706976827776\\
	10.54	32.6074214587947\\
	10.545	33.3388391387198\\
	10.55	33.0945791757838\\
	10.555	34.2190037133458\\
	10.56	32.842405202356\\
	10.565	33.0102814114329\\
	10.57	34.5646766570022\\
	10.575	32.6093932291054\\
	10.58	33.7121274743839\\
	10.585	33.7638916391266\\
	10.59	32.4049793614816\\
	10.595	34.1575931236202\\
	10.605	32.8498835304976\\
	10.61	33.3971999615743\\
	10.615	33.3104597441398\\
	10.62	33.9338785369596\\
	10.625	31.9977574438226\\
	10.635	34.7157354524671\\
	10.64	31.8362410750613\\
	10.645	34.0643609212999\\
	10.65	34.0863213526247\\
	10.655	33.4717350687832\\
	10.66	33.7750565204322\\
	10.665	33.0180100141842\\
	10.67	34.4289791592977\\
	10.675	33.4564547473152\\
	10.68	33.3740141675044\\
	10.685	33.9678484305208\\
	10.69	32.4283846560001\\
	10.695	34.6242922109306\\
	10.705	32.0259450951672\\
	10.71	34.6305640641848\\
	10.72	33.1660223320119\\
	10.725	33.0883083284969\\
	10.735	34.7933836292913\\
	10.74	32.1342702457801\\
	10.75	34.5692205262948\\
	10.755	32.6798037380919\\
	10.76	34.2925403052304\\
	10.765	32.8993030474952\\
	10.77	33.2098509000894\\
	10.775	34.4254429338216\\
	10.78	32.6718319540665\\
	10.785	33.2188693920506\\
	10.79	33.0467283886193\\
	10.795	34.231762205027\\
	10.8	33.8491585354356\\
	10.805	31.1071840270087\\
	10.81	34.8130482710439\\
	10.815	34.3430480632854\\
	10.82	32.1032116764764\\
	10.825	33.8541690259477\\
	10.83	33.2489689000723\\
	10.835	34.1256048085982\\
	10.845	32.4329024576853\\
	10.85	33.798620800404\\
	10.855	32.89035358293\\
	10.86	33.8882293660577\\
	10.87	31.6791573059205\\
	10.875	34.7643686546039\\
	10.885	31.5522654710721\\
	10.89	33.4060912368836\\
	10.895	33.3905422024748\\
	10.9	33.7349165071206\\
	10.905	31.7630666013769\\
	10.915	34.1615189882751\\
	10.92	32.3512811391325\\
	10.925	33.6693161463217\\
	10.93	32.3039463524889\\
	10.935	32.7038456377772\\
	10.94	34.3296878911841\\
	10.945	31.7874120442401\\
	10.95	32.0598198361364\\
	10.96	33.2038929942546\\
	10.965	32.7382721024645\\
	10.97	30.5062319017686\\
	10.975	33.9564813359822\\
	10.98	33.6053028706433\\
	10.985	31.3319515854814\\
	10.99	33.1367030408242\\
	10.995	32.2341332594984\\
	11	33.4137354618848\\
	11.005	33.2326748201162\\
	11.01	31.1621284813276\\
	11.015	32.599361823719\\
	11.02	32.2455409953169\\
	11.025	33.0308468877127\\
	11.035	29.8788784494139\\
	11.04	33.8816899672687\\
	11.05	30.3768716881031\\
	11.055	32.1790402507268\\
	11.06	31.6466609101101\\
	11.065	32.9432108332313\\
	11.07	31.3038876405543\\
	11.075	31.3233521242952\\
	11.08	32.7233245937502\\
	11.085	31.3682130362784\\
	11.09	33.0034129866526\\
	11.1	30.3997244013687\\
	11.105	33.778959571771\\
	11.115	30.2660032417083\\
	11.125	31.5092231596416\\
	11.13	32.3124436784167\\
	11.135	29.5621816740871\\
	11.145	32.2157701438116\\
	11.15	30.5635679932813\\
	11.155	32.4438886777153\\
	11.16	30.1141071855764\\
	11.17	33.1174946092791\\
	11.175	30.4622276166449\\
	11.18	30.4249782244037\\
	11.185	30.4419211127926\\
	11.19	32.0478752340139\\
	11.195	31.8402247852296\\
	11.2	28.0670737548656\\
	11.205	31.9039147439714\\
	11.21	31.4537163752374\\
	11.215	29.9859341439681\\
	11.22	31.5033425269162\\
	11.225	28.9085062688467\\
	11.235	31.320603413583\\
	11.24	29.7021562619859\\
	11.245	30.2125833155952\\
	11.25	29.1723184682788\\
	11.255	32.278776231568\\
	11.26	31.1399825507865\\
	11.265	27.8884606101715\\
	11.27	32.0036613727552\\
	11.28	30.4685353312735\\
	11.285	30.6189858687647\\
	11.29	28.9476715240009\\
	11.295	31.2163802314581\\
	11.3	29.7021687069608\\
	11.305	30.2648661316053\\
	11.31	30.0964901761676\\
	11.315	28.5897065835474\\
	11.32	32.2111230644661\\
	11.33	28.0145311633311\\
	11.335	31.2261155249479\\
	11.34	29.8514205589631\\
	11.345	30.5377476728316\\
	11.35	28.797589815475\\
	11.36	31.6810154413145\\
	11.365	28.7197231246793\\
	11.37	31.1158268296736\\
	11.38	28.9116311093302\\
	11.385	32.0114521933689\\
	11.395	28.2172418379742\\
	11.4	29.7655456641161\\
	11.405	29.6332626374624\\
	11.41	30.55021256498\\
	11.415	26.4456940530462\\
	11.42	30.7388945225643\\
	11.425	30.8437788679121\\
	11.43	28.2058611968793\\
	11.435	31.160095164201\\
	11.44	28.6454446826057\\
	11.45	31.4343821021824\\
	11.455	28.7919521120139\\
	11.46	29.4416327536195\\
	11.465	28.8115165046977\\
	11.47	30.9478462310811\\
	11.475	30.9756845581602\\
	11.48	26.6160951385522\\
	11.485	31.0578278837675\\
	11.495	28.9459023526102\\
	11.5	30.374034479407\\
	11.505	27.7430032327498\\
	11.51	30.1532710798805\\
	11.515	30.0805860636498\\
	11.52	29.0540054946625\\
	11.525	29.4526046360824\\
	11.53	28.0044264587231\\
	11.535	31.9515451891604\\
	11.54	30.8283240146052\\
	11.545	26.8807685828209\\
	11.55	30.6609883152761\\
	11.555	29.7715923219893\\
	11.56	30.452931856335\\
	11.565	29.7847989322654\\
	11.57	28.0972415415422\\
	11.575	30.6066505069274\\
	11.58	28.843870038896\\
	11.585	30.6202982961794\\
	11.59	29.3485269399477\\
	11.595	26.3718055235203\\
	11.6	31.5331150786951\\
	11.61	27.5388498631914\\
	11.615	28.5934228639964\\
	11.62	28.6103399194934\\
	11.625	31.0299334730297\\
	11.63	28.8266417775292\\
	11.64	29.8030032138349\\
	11.645	28.6104903041724\\
	11.65	32.1051060950003\\
	11.66	26.607822180282\\
	11.665	30.6270431119917\\
	11.67	29.7145649042801\\
	11.675	30.3114380205586\\
	11.68	28.2960260234876\\
	11.685	28.8800277320344\\
	11.69	30.9781829686994\\
	11.695	28.6595761767025\\
	11.7	30.269520413667\\
	11.71	28.4664585461172\\
	11.715	31.5538682704332\\
	11.725	27.9222441188926\\
	11.73	28.3017435483216\\
	11.74	31.6447658061673\\
	11.745	27.8058098920146\\
	11.75	29.5079565511744\\
	11.755	28.5209516310555\\
	11.76	32.2122974067336\\
	11.77	27.172077193295\\
	11.785	30.8408595017571\\
	11.79	28.0660233042263\\
	11.8	29.3530043492288\\
	11.805	28.0703256603367\\
	11.81	31.0702876161322\\
	11.82	27.1179702398099\\
	11.825	30.2802241558826\\
	11.83	29.8327573270579\\
	11.835	29.8034784387384\\
	11.84	27.2259492975411\\
	11.85	31.3270260526699\\
	11.855	29.1951414388938\\
	11.86	30.702552573879\\
	11.865	28.5186474329751\\
	11.87	28.3164988934579\\
	11.875	31.6758698708574\\
	11.89	27.1313463564093\\
	11.9	31.18031804389\\
	11.905	27.9673230566878\\
	11.91	28.8469946616419\\
	11.92	28.4306284395466\\
	11.925	30.8232604938938\\
	11.935	27.68480962117\\
	11.945	29.4031509486513\\
	11.95	31.0911954131471\\
	11.955	27.0733988519599\\
	11.965	30.5670083656267\\
	11.97	28.0976647391345\\
	11.975	30.1168685060987\\
	11.985	27.1883784179594\\
	11.99	29.3459964310009\\
	11.995	28.633583007174\\
	12	29.0917255427245\\
	12.005	26.2633124518494\\
	12.015	30.7390424954171\\
	12.02	27.2642353573371\\
	12.025	28.4866126294416\\
	12.03	27.8081855136171\\
	12.035	28.3917611738052\\
	12.04	30.7580204778985\\
	12.05	28.1217003555782\\
	12.055	26.6169092105998\\
	12.065	31.8817012858552\\
	12.075	27.9396545533695\\
	12.08	28.4954882564941\\
	12.085	28.3883252303626\\
	12.09	30.5143124739043\\
	12.1	27.5423863449662\\
	12.105	26.7959722938703\\
	12.11	27.6559163073894\\
	12.115	30.8571181924847\\
	12.125	26.5015727728004\\
	12.13	28.7993161673472\\
	12.135	27.5173743874076\\
	12.14	29.2979532990338\\
	12.145	27.6161317124377\\
	12.155	28.2486083954458\\
	12.16	27.9379410631994\\
	12.165	31.1110623689698\\
	12.17	27.565008087263\\
	12.175	27.3179043168279\\
	12.18	30.5571147788949\\
	12.185	28.0483662921555\\
	12.19	29.3242712521681\\
	12.195	28.5965317549973\\
	12.2	26.8885524633223\\
	12.205	29.1064080980322\\
	12.21	26.9089786561413\\
	12.215	29.3319233938981\\
	12.225	26.6458067964756\\
	12.23	30.0515839071916\\
	12.235	27.4751293040138\\
	12.24	27.4002128522083\\
	12.245	27.0239036094351\\
	12.25	27.6156818132036\\
	12.255	30.2782097505169\\
	12.26	27.3800787561822\\
	12.265	29.2253123894622\\
	12.27	28.7309994158715\\
	12.275	26.6504465534213\\
	12.28	31.4822097390951\\
	12.29	26.7479126863143\\
	12.295	28.1741968806802\\
	12.3	28.2222093075385\\
	12.305	30.2340174353932\\
	12.31	28.0917374092454\\
	12.315	28.1958812542833\\
	12.32	28.710754535303\\
	12.325	24.9160219172452\\
	12.33	30.258191082729\\
	12.335	28.5143298983987\\
	12.34	24.9625704366763\\
	12.345	27.7249254285735\\
	12.35	26.6685418788835\\
	12.355	29.5636851416722\\
	12.365	27.6647227621693\\
	12.37	29.5054204907336\\
	12.375	26.3503506444726\\
	12.38	30.7016926994523\\
	12.385	29.9319947940033\\
	12.39	27.1899465845704\\
	12.395	29.0733693206511\\
	12.4	27.9458268929499\\
	12.405	30.5239946997453\\
	12.415	26.9021606632734\\
	12.42	30.6575668127928\\
	12.425	26.5903020734066\\
	12.435	30.3178955682443\\
	12.44	25.7308807183859\\
	12.445	28.6721821323445\\
	12.45	27.3120193547545\\
	12.455	28.6946462622811\\
	12.465	26.496486400763\\
	12.47	30.8342806853986\\
	12.475	27.7398440214394\\
	12.485	30.315110821466\\
	12.49	25.875153839502\\
	12.495	30.4155583917488\\
	12.5	29.3081037039018\\
	12.51	29.8204774101756\\
	12.515	26.3538370932719\\
	12.52	31.4305060692021\\
	12.525	30.2760602787616\\
	12.53	27.9846117273068\\
	12.535	30.5136820331624\\
	12.54	27.2266256097591\\
	12.545	29.1727118173047\\
	12.55	29.1599127698065\\
	12.555	28.9165449318967\\
	12.56	29.4608317940651\\
	12.565	23.6832604324578\\
	12.57	30.6956489408642\\
	12.575	29.9385432280303\\
	12.58	26.7101361307797\\
	12.585	30.274998835391\\
	12.59	26.9058729382087\\
	12.6	30.3065390341318\\
	12.605	29.6808543875167\\
	12.61	30.6463280994112\\
	12.615	26.1905103495469\\
	12.625	31.68514228798\\
	12.63	29.0040810198107\\
	12.635	31.0406886210738\\
	12.64	28.4500193683618\\
	12.65	30.6493350522892\\
	12.655	29.4087123417982\\
	12.66	31.2743369260872\\
	12.665	27.1483090094993\\
	12.675	31.7347715319352\\
	12.68	27.5520005047542\\
	12.685	29.9230482998379\\
	12.695	28.5237132050916\\
	12.7	30.2180159259487\\
	12.705	28.8452557312554\\
	12.71	31.0048097443563\\
	12.715	27.2328406332077\\
	12.725	32.5328658745436\\
	12.73	28.9165065120354\\
	12.735	30.7136878939287\\
	12.74	30.0750654317061\\
	12.745	28.3681688211263\\
	12.75	31.4264091811001\\
	12.755	29.6225927583446\\
	12.76	31.6899614569889\\
	12.765	30.2206775661726\\
	12.77	27.1106036364117\\
	12.775	31.8440325451208\\
	12.78	29.9144542325592\\
	12.785	29.8320553808721\\
	12.79	29.9680453196997\\
	12.795	27.5811315417408\\
	12.8	30.1636323198802\\
	12.805	28.3200561106436\\
	12.81	31.1849880235462\\
	12.815	30.5963324344334\\
	12.82	24.3397121042372\\
	12.825	31.2866574015889\\
	12.83	30.3389231656723\\
	12.835	30.3890324593858\\
	12.84	30.9101983977676\\
	12.845	27.8084094155171\\
	12.85	30.387094477485\\
	12.855	29.8195958630027\\
	12.865	32.6089945475631\\
	12.87	27.3061643410397\\
	12.875	30.2671018047807\\
	12.88	30.3060967629216\\
	12.89	32.0741776805506\\
	12.895	28.2379904425447\\
	12.9	30.032010687834\\
	12.905	28.0380351295108\\
	12.915	32.9682760849685\\
	12.925	27.706262028644\\
	12.93	29.1905074523465\\
	12.935	29.1518116358783\\
	12.94	31.4782388376376\\
	12.945	29.0761350701322\\
	12.95	29.83664479849\\
	12.955	28.059971487213\\
	12.96	29.0053514635258\\
	12.965	33.2706755095951\\
	12.975	29.4168426267534\\
	12.98	29.8471504491711\\
	12.985	28.6062272123907\\
	12.99	32.4657332995701\\
	12.995	30.8507391656548\\
	13	30.988415553556\\
	13.005	30.9599346930759\\
	13.01	26.2795922667854\\
	13.015	32.0732734685755\\
	13.02	31.630453622945\\
	13.025	29.4077214126693\\
	13.03	30.0973257770177\\
	13.035	27.7193180265676\\
	13.04	30.7466275694245\\
	13.045	29.4893668318574\\
	13.055	31.4069676585596\\
	13.06	25.484630836921\\
	13.065	30.5026251320531\\
	13.07	30.8605974840059\\
	13.075	29.3444074303517\\
	13.08	30.9004443955468\\
	13.085	27.9948518179034\\
	13.09	30.3652259412176\\
	13.095	30.1851008133547\\
	13.1	30.6564363752471\\
	13.105	32.9845745850389\\
	13.11	28.8442352293318\\
	13.115	28.8859186556919\\
	13.12	30.6231366613552\\
	13.125	30.612628038062\\
	13.13	32.3859998601436\\
	13.135	29.2202631848188\\
	13.14	30.0960207044033\\
	13.145	29.5653219161438\\
	13.15	27.6879726238273\\
	13.155	32.7262045467724\\
	13.165	26.8446109438295\\
	13.17	28.8377441443798\\
	13.175	28.2032271965403\\
	13.18	31.4587921220083\\
	13.185	29.6460679228435\\
	13.19	29.5912785030155\\
	13.195	29.8451944077306\\
	13.2	25.8778724634399\\
	13.205	32.0415380490518\\
	13.21	31.2790502075113\\
	13.215	29.6369424145742\\
	13.22	30.2135132969649\\
	13.225	26.5197374195357\\
	13.23	31.558445169553\\
	13.24	30.7821135810917\\
	13.245	32.8797401023413\\
	13.25	27.2948802061795\\
	13.26	31.2520802132021\\
	13.265	30.5413188971547\\
	13.27	31.9112025270388\\
	13.275	28.8614656325857\\
	13.28	29.2668048857409\\
	13.285	29.0943842956464\\
	13.29	28.4787627635637\\
	13.295	32.5465641518353\\
	13.305	26.9844564498671\\
	13.31	28.3120081993558\\
	13.315	28.0601520257765\\
	13.32	31.6773919179455\\
	13.325	29.1240385083574\\
	13.335	29.98984957336\\
	13.34	26.1037776711287\\
	13.345	31.8058195954361\\
	13.35	31.1718236182183\\
	13.355	29.6898918805243\\
	13.36	30.1741916777964\\
	13.365	28.2303940203873\\
	13.37	31.6628662579583\\
	13.375	29.9635121771137\\
	13.385	32.7722980053365\\
	13.39	26.8905560514118\\
	13.4	30.2856530261573\\
	13.405	29.9854461794801\\
	13.41	31.8753730844554\\
	13.415	27.7747551386243\\
	13.42	30.0852651597434\\
	13.43	28.1260800987614\\
	13.435	32.3311946072553\\
	13.445	27.7450362050251\\
	13.455	29.1302727459354\\
	13.46	31.7757416785161\\
	13.465	28.2432378377998\\
	13.47	30.5661428888895\\
	13.475	30.5916979014307\\
	13.48	26.2242638689833\\
	13.485	32.1731392089636\\
	13.495	30.0168830578104\\
	13.5	30.4761080853252\\
	13.505	27.6970170855045\\
	13.51	31.8716122202445\\
	13.515	29.9958404699127\\
	13.52	30.6409799940025\\
	13.525	32.333120604452\\
	13.53	27.4980754440849\\
	13.54	29.4524528146123\\
	13.55	31.0889486331988\\
	13.555	26.6296763915553\\
	13.56	30.5362777827437\\
	13.57	27.7153359603015\\
	13.575	31.9460751594642\\
	13.58	28.5850983174918\\
	13.585	28.7751132140882\\
	13.59	28.1057257483612\\
	13.595	28.8086317662555\\
	13.6	31.6375818243731\\
	13.605	28.4285090514612\\
	13.61	31.2805489576419\\
	13.615	30.7566182287597\\
	13.62	26.7081003015234\\
	13.625	31.012550090806\\
	13.63	29.71545132544\\
	13.635	31.5401717690679\\
	13.64	30.2586209582771\\
	13.645	27.5246298914409\\
	13.65	31.8502602965173\\
	13.655	28.2568919202776\\
	13.665	32.3210004036583\\
	13.67	27.7481995855059\\
	13.675	29.4367189283858\\
	13.68	28.0386919445061\\
	13.69	31.1090216416853\\
	13.695	27.063575348049\\
	13.7	30.9479395784071\\
	13.71	27.1732497857802\\
	13.715	30.7223173100169\\
	13.72	28.2019593056746\\
	13.725	30.323623648483\\
	13.73	27.7178093489823\\
	13.735	28.7329375132561\\
	13.74	31.5566325948633\\
	13.745	26.2277490767151\\
	13.75	30.9861128187314\\
	13.755	30.8283875863962\\
	13.76	27.5946894058319\\
	13.765	30.3166559868908\\
	13.77	28.6177702779446\\
	13.775	31.3398587118754\\
	13.785	28.1579256920829\\
	13.79	31.5871251678233\\
	13.795	28.174136142817\\
	13.805	30.6289922661651\\
	13.81	28.7923407390009\\
	13.815	30.4075239968719\\
	13.82	26.1530608904089\\
	13.83	30.811566772773\\
	13.835	25.3325699263773\\
	13.84	30.7484360858325\\
	13.85	27.5047626317244\\
	13.855	29.4784631965351\\
	13.86	28.2408349363571\\
	13.865	31.1531265663668\\
	13.87	26.9924481543496\\
	13.88	30.8299151604743\\
	13.885	27.4432131471398\\
	13.89	30.8226773526422\\
	13.9	28.725145648937\\
	13.905	29.6079656705489\\
	13.91	26.3947179178244\\
	13.915	32.1317514559742\\
	13.92	30.6567590510704\\
	13.925	27.2466070756871\\
	13.93	30.8625504823647\\
	13.935	27.1786417603233\\
	13.945	29.7108337992937\\
	13.95	29.5170925889674\\
	13.955	31.2416858680555\\
	13.96	25.8526466691567\\
	13.97	29.9361578107385\\
	13.975	27.5300148024807\\
	13.98	30.4471316241719\\
	13.985	27.8934433054473\\
	13.99	28.3912248527008\\
	14	26.1598705255111\\
	14.005	31.7319418619166\\
	14.015	27.8772401400202\\
	14.02	29.7122321859913\\
	14.025	25.9266696072847\\
	14.03	29.3333878427852\\
	14.035	28.0291731595904\\
	14.04	30.7878234313323\\
	14.045	30.8104513208483\\
	14.05	25.6273871913922\\
	14.055	29.6657736427996\\
	14.06	28.2658191819728\\
	14.07	30.8018504630467\\
	14.075	28.3204208853636\\
	14.08	30.2155295010147\\
	14.085	25.7841272873714\\
	14.09	27.7647884950288\\
	14.095	31.5411376838405\\
	14.1	27.7442469639191\\
	14.105	29.5297362861863\\
	14.11	29.0572486429225\\
	14.115	26.0376596840239\\
	14.12	28.4345000027515\\
	14.125	26.2958185823449\\
	14.13	30.8040748009514\\
	14.135	30.1846870421595\\
	14.14	24.9691041255474\\
	14.145	28.3807804804027\\
	14.15	26.2122533857205\\
	14.155	29.3707919995883\\
	14.16	29.3459648971622\\
	14.165	27.6708108095154\\
	14.17	30.0634682612069\\
	14.175	23.3356306459671\\
	14.185	30.595655825715\\
	14.19	27.5979385269849\\
	14.195	30.1368729625408\\
	14.2	27.9015521713105\\
	14.205	27.722131528676\\
	14.21	28.1549050206207\\
	14.215	27.7144042889531\\
	14.22	31.8489848850964\\
	14.23	27.2541576634686\\
	14.235	28.0656309183025\\
	14.24	26.4492136393346\\
	14.245	29.7827235742362\\
	14.25	27.7971462432506\\
	14.26	30.7649399790159\\
	14.265	23.752390351353\\
	14.27	27.4614625995655\\
	14.28	28.3331618086935\\
	14.285	30.1041370281222\\
	14.29	26.8609401418665\\
	14.295	27.9627381847097\\
	14.3	25.8852881017142\\
	14.305	27.4566446576185\\
	14.31	30.9331459920933\\
	14.315	28.6437880983578\\
	14.32	28.7775318534223\\
	14.33	26.192350350329\\
	14.335	28.8584894770556\\
	14.34	26.7420097496951\\
	14.345	31.2670210308739\\
	14.35	31.4041975489092\\
	14.355	24.3978519122289\\
	14.36	27.2835736444893\\
	14.365	26.2805343890145\\
	14.375	30.7296793270651\\
	14.38	28.5998313551732\\
	14.385	30.6872825668394\\
	14.395	24.2957805749263\\
	14.4	28.7009356797409\\
	14.405	28.6646616688883\\
	14.41	30.5244694420646\\
	14.42	26.898855758559\\
	14.425	27.3594655387907\\
	14.43	23.1467703411542\\
	14.435	30.259937727595\\
	14.44	29.8833100198388\\
	14.445	27.5547537231405\\
	14.45	28.0729948588547\\
	14.455	23.810769247218\\
	14.46	27.9668478878642\\
	14.465	27.3067305686526\\
	14.475	31.5204087989329\\
	14.485	25.3741374155504\\
	14.49	24.4065826808087\\
	14.5	30.8326252037855\\
	14.505	28.4885244918026\\
	14.51	30.708329114019\\
	14.515	29.3851566225147\\
	14.52	22.5833107630816\\
	14.525	28.0608854526689\\
	14.53	27.8231037809359\\
	14.535	30.8383601679653\\
	14.54	30.9677564253162\\
	14.545	26.885717487084\\
	14.55	28.5717301814553\\
	14.555	25.1703478998508\\
	14.565	30.3700010669972\\
	14.57	28.8660924705153\\
	14.575	28.9790476087529\\
	14.58	26.4995345670466\\
	14.59	27.6287590327808\\
	14.595	26.4510079917664\\
	14.6	30.798990637513\\
	14.605	29.6494254868147\\
	14.61	25.8611355742013\\
	14.62	25.2113876604437\\
	14.625	30.0886668920211\\
	14.635	28.4537046169957\\
	14.64	30.5207240465323\\
	14.65	24.6349440980673\\
	14.665	31.1511365301783\\
	14.67	28.1016488722586\\
	14.675	28.6048883769913\\
	14.68	27.5907509368528\\
	14.685	25.6412333672313\\
	14.69	28.8775329252044\\
	14.695	28.405815279727\\
	14.7	30.5594985954719\\
	14.705	29.5567371366009\\
	14.71	24.0253813479574\\
	14.715	28.1813992408569\\
	14.72	26.2796976390391\\
	14.73	30.3414320399496\\
	14.735	27.9530544695697\\
	14.74	27.9620309241847\\
	14.745	24.9001460749876\\
	14.755	29.1624168207507\\
	14.76	27.8710346621843\\
	14.765	30.4704883363366\\
	14.77	28.7463314276436\\
	14.78	24.7821993024655\\
	14.785	26.1416662566699\\
	14.79	31.2856247448887\\
	14.8	27.7748867067867\\
	14.805	29.3500458620232\\
	14.81	24.8722725563181\\
	14.83	31.473004647622\\
	14.84	26.579492920822\\
	14.845	26.467389906747\\
	14.85	26.6874836742783\\
	14.855	28.8983130615846\\
	14.86	28.2230906792677\\
	14.865	30.5386712200963\\
	14.87	28.7879990089862\\
	14.875	21.4148228895626\\
	14.88	27.2159036926669\\
	14.885	25.8854744329733\\
	14.895	29.3779423724771\\
	14.9	27.5521698121201\\
	14.905	28.0937986727148\\
	14.91	22.6570781845587\\
	14.92	28.7457156543096\\
	14.925	28.3679756868593\\
	14.93	29.9208561530465\\
	14.94	26.5073605669969\\
	14.945	24.5031487118196\\
	14.95	24.9118471704921\\
	14.955	30.7441823923126\\
	14.965	28.2149513210807\\
	14.97	28.6938110618028\\
	14.975	23.9356947057093\\
	14.98	26.6033202576954\\
	14.985	25.4659096578592\\
	14.995	31.2837365620303\\
	15.005	26.0931304541893\\
	15.01	24.7857821481031\\
	15.02	27.5559318015335\\
	15.025	26.9590545425106\\
	15.03	30.2666631600384\\
	15.035	28.8203879786204\\
	15.04	23.0745070703872\\
	15.045	24.4735215081538\\
	15.05	24.2493997464004\\
	15.055	28.806247731246\\
	15.065	27.109304700278\\
	15.07	29.1715212167419\\
	15.08	23.445177976607\\
	15.095	29.325821959346\\
	15.1	26.3262772044752\\
	15.105	27.5822438566153\\
	15.11	26.1237999683051\\
	15.115	23.2275220976314\\
	15.12	27.963143558467\\
	15.125	27.1948175248798\\
	15.13	29.1438732308358\\
	15.135	28.1134262928511\\
	15.14	23.3858280763388\\
	15.145	27.5446399773791\\
	15.15	24.3156541919217\\
	15.16	29.0443453718549\\
	15.165	27.2816049181785\\
	15.17	27.9185857381827\\
	15.175	24.8577775685767\\
	15.18	25.2037417987949\\
	15.185	26.6386063794507\\
	15.19	25.0528887902045\\
	15.195	28.2955699800447\\
	15.2	27.6533228596134\\
	15.215	22.2293322793243\\
	15.22	28.0581620794072\\
	15.23	26.279579321035\\
	15.235	28.1869415927333\\
	15.245	23.84013201183\\
	15.25	22.9101508383258\\
	15.26	28.7792729791509\\
	15.265	25.9582802898455\\
	15.27	26.7424752339515\\
	15.275	25.8323323898402\\
	15.28	24.0765105246876\\
	15.285	24.0092182229125\\
	15.29	24.5294759485612\\
	15.295	29.4330423078749\\
	15.3	28.1496502134042\\
	15.305	23.8898055337216\\
	15.31	25.9008000947885\\
	15.315	22.7705459725504\\
	15.32	25.7268587844309\\
	15.325	25.3533865245127\\
	15.33	26.3919957659383\\
	15.335	29.2340424292125\\
	15.345	22.1481381935505\\
	15.355	24.6840142551627\\
	15.36	26.2743032105553\\
	15.365	24.8643418431041\\
	15.37	27.3156709612376\\
	15.375	27.1789300243159\\
	15.38	20.3822621198463\\
	15.385	23.1957576297681\\
	15.39	23.41396863123\\
	15.395	26.7754577514991\\
	15.4	26.5227908654786\\
	15.405	24.210704874255\\
	15.41	26.8666628377164\\
	15.42	21.4530820347969\\
	15.43	25.5226667501501\\
	15.435	27.2772124340151\\
	15.44	25.0939515435707\\
	15.445	25.3590678921643\\
	15.45	25.2414603441654\\
	15.455	20.8872128753449\\
	15.46	25.6309626063227\\
	15.465	25.2985107654526\\
	15.47	27.5667890792654\\
	15.475	27.2545710860783\\
	15.48	22.2718957360346\\
	15.485	25.5505664539167\\
	15.49	22.8147121864119\\
	15.495	23.7090037218626\\
	15.5	26.816664571258\\
	15.505	25.4513268204255\\
	15.51	26.9606163193136\\
	15.52	21.9120906936612\\
	15.525	25.1801517168847\\
	15.53	22.7077177781804\\
	15.54	26.3854204510516\\
	15.55	25.3298328051214\\
	15.555	19.7256850237764\\
	15.56	25.1066119662786\\
	15.565	25.2910538423091\\
	15.57	24.0765337739599\\
	15.575	26.4048952895499\\
	15.58	24.355656242961\\
	15.585	24.8341165800012\\
	15.595	22.0359169298799\\
	15.6	26.3680545001808\\
	15.605	25.0192892634079\\
	15.615	25.5198785636813\\
	15.62	23.5862418889977\\
	15.625	24.0389162006868\\
	15.63	20.7972723856024\\
	15.635	26.2143398100558\\
	15.64	26.8481894249229\\
	15.645	24.942985308647\\
	15.65	26.0978484665811\\
	15.655	23.3200798107013\\
	15.665	24.3935170638426\\
};
%\addlegendentry{baseline}

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	48.8510498723081\\
	0.00999999999999801	50.4633210605377\\
	0.0150000000000006	50.2243861814925\\
	0.0249999999999986	47.226831293624\\
	0.0399999999999991	50.2889787323242\\
	0.0549999999999997	48.3282029754801\\
	0.0649999999999977	48.8510015037211\\
	0.0750000000000028	48.152023606768\\
	0.0799999999999983	48.1663132130275\\
	0.0850000000000009	48.2007650623837\\
	0.0949999999999989	47.7354500645059\\
	0.100000000000001	48.007322191667\\
	0.109999999999999	49.4090653472446\\
	0.115000000000002	49.5265868246868\\
	0.125	48.7387955499213\\
	0.130000000000003	48.9307230343353\\
	0.140000000000001	49.6442056039891\\
	0.149999999999999	48.9588705186401\\
	0.155000000000001	49.3550889708273\\
	0.164999999999999	51.4684088758139\\
	0.170000000000002	51.7596281375594\\
	0.18	51.0945499725779\\
	0.185000000000002	51.3696143059039\\
	0.195	52.2010769250113\\
	0.200000000000003	52.2387352227549\\
	0.204999999999998	52.2287445440147\\
	0.210000000000001	52.2860837856274\\
	0.219999999999999	52.5073581078109\\
	0.234999999999999	51.9506305680859\\
	0.240000000000002	52.0266526854719\\
	0.244999999999997	52.0268249563224\\
	0.25	51.8299835581248\\
	0.265000000000001	50.5576464795211\\
	0.270000000000003	50.5534390204908\\
	0.274999999999999	50.3827172957432\\
	0.289999999999999	48.8403471355325\\
	0.299999999999997	49.3404215823802\\
	0.305	49.1375683235024\\
	0.314999999999998	47.9830158620281\\
	0.32	48.2831149766879\\
	0.335000000000001	49.8509599559804\\
	0.344999999999999	50.2466894763204\\
	0.369999999999997	51.6559271665357\\
	0.375	51.719104520694\\
	0.380000000000003	51.5769730564339\\
	0.384999999999998	51.5690468704573\\
	0.390000000000001	51.6657766546371\\
	0.395000000000003	51.5810434781626\\
	0.409999999999997	50.6203951217704\\
	0.420000000000002	50.0337018994198\\
	0.435000000000002	48.6297978593439\\
	0.439999999999998	48.5104512454642\\
	0.454999999999998	49.3023412991645\\
	0.469999999999999	49.7827020593836\\
	0.490000000000002	51.309620222344\\
	0.509999999999998	50.5486639858776\\
	0.515000000000001	50.5521176254249\\
	0.524999999999999	50.4253394263531\\
	0.545000000000002	48.9284871564065\\
	0.549999999999997	48.9513022097408\\
	0.564999999999998	49.6821464514732\\
	0.575000000000003	49.8711414567786\\
	0.600000000000001	50.368993320561\\
	0.609999999999999	50.0651372545081\\
	0.615000000000002	50.0765622010257\\
	0.619999999999997	49.8372720575741\\
	0.625	49.8573150281445\\
	0.630000000000003	49.7926053027574\\
	0.645000000000003	49.3724302013056\\
	0.649999999999999	49.3207102254667\\
	0.670000000000002	49.8933948791523\\
	0.685000000000002	49.4220786949278\\
	0.689999999999998	49.2236084997462\\
	0.695	49.2487426786609\\
	0.700000000000003	49.1603637847246\\
	0.710000000000001	49.6236721053368\\
	0.719999999999999	49.8663877503195\\
	0.740000000000002	49.2697398092349\\
	0.75	49.3736513432649\\
	0.759999999999998	49.5852623112437\\
	0.770000000000003	49.3904661716013\\
	0.784999999999997	48.6780064634894\\
	0.789999999999999	48.6130993360098\\
	0.799999999999997	48.8290929210912\\
	0.814999999999998	49.5565819676691\\
	0.82	49.64164026051\\
	0.825000000000003	49.6364095939317\\
	0.829999999999998	49.5930574922291\\
	0.859999999999999	48.7105417655987\\
	0.875	48.4184606344392\\
	0.880000000000003	48.4224808929923\\
	0.895000000000003	48.8924085714794\\
	0.909999999999997	49.2619775310243\\
	0.920000000000002	49.1619648080565\\
	0.939999999999998	48.5218674431011\\
	0.950000000000003	48.4410867486245\\
	0.965000000000003	48.6064107663461\\
	0.969999999999999	48.6103757361494\\
	0.975000000000001	48.6012919835906\\
	0.994999999999997	48.3309216318269\\
	1	48.3119406803764\\
	1.01	48.4507768218857\\
	1.025	48.7229908403196\\
	1.03	48.7523888329415\\
	1.04	48.6132812491978\\
	1.065	47.8268455451014\\
	1.07	47.8066758529602\\
	1.075	47.8539797485777\\
	1.1	48.3745651908924\\
	1.105	48.3916371124321\\
	1.11	48.3666855413158\\
	1.12	48.2101076282116\\
	1.14	47.8086205513238\\
	1.145	47.7769435474625\\
	1.15	47.7865609419142\\
	1.17	47.9306408800076\\
	1.175	47.9200485545212\\
	1.185	47.8170899047429\\
	1.2	47.6436583008575\\
	1.205	47.6139537348853\\
	1.21	47.6181181158002\\
	1.215	47.6317401351289\\
	1.245	47.8612537756801\\
	1.25	47.8307909009322\\
	1.26	47.6635604260727\\
	1.29	47.0124579992953\\
	1.295	47.0330631212323\\
	1.305	47.2121906713799\\
	1.33	47.7578621751661\\
	1.335	47.7789969430132\\
	1.34	47.745155001147\\
	1.35	47.5421010792467\\
	1.39	46.4168217109256\\
	1.4	46.5836173883053\\
	1.435	47.5231429759737\\
	1.44	47.5318813653816\\
	1.445	47.4982380723606\\
	1.455	47.3005978344547\\
	1.475	46.586747844812\\
	1.49	46.1083149241376\\
	1.5	45.9825338968721\\
	1.505	45.9933177410967\\
	1.515	46.1336426493021\\
	1.555	46.9561119614965\\
	1.565	46.9982672210421\\
	1.57	46.9868243345665\\
	1.58	46.8991834629598\\
	1.595	46.6144615984142\\
	1.64	45.5496341742316\\
	1.65	45.5123343569128\\
	1.655	45.5342757725079\\
	1.665	45.6418002141859\\
	1.68	45.9352191715007\\
	1.705	46.4606012021839\\
	1.715	46.5531115069202\\
	1.72	46.5566186049808\\
	1.725	46.5314692236323\\
	1.735	46.3954664161755\\
	1.755	45.8846960704547\\
	1.78	45.2701769430239\\
	1.79	45.1489547858101\\
	1.8	45.1150082298755\\
	1.805	45.1252800296692\\
	1.815	45.1994362494431\\
	1.855	45.6087778573158\\
	1.86	45.6253926559184\\
	1.865	45.6190379256381\\
	1.875	45.5750752439064\\
	1.915	45.2899188623328\\
	1.92	45.2749420074331\\
	1.925	45.2817513705022\\
	1.93	45.2785551225685\\
	1.955	45.3146266184427\\
	1.965	45.3060838673763\\
	1.98	45.2324336515351\\
	1.995	45.1133287942726\\
	2.015	44.9296179461102\\
	2.04	44.7429123845291\\
	2.07	44.6648856879672\\
	2.085	44.648244638471\\
	2.11	44.5605727211174\\
	2.125	44.4497298050107\\
	2.13	44.4363058321967\\
	2.14	44.3646277970186\\
	2.15	44.3174404120528\\
	2.155	44.3233243674942\\
	2.16	44.2825871730595\\
	2.165	44.2915837931533\\
	2.17	44.2851158040121\\
	2.175	44.3051658254548\\
	2.18	44.3058097786786\\
	2.195	44.3815967979094\\
	2.215	44.4882812960657\\
	2.235	44.5886177319857\\
	2.25	44.5815464173426\\
	2.255	44.5984279547449\\
	2.265	44.5628170260195\\
	2.285	44.4841634847603\\
	2.29	44.4750261849078\\
	2.32	44.3522522497666\\
	2.325	44.3443595918404\\
	2.335	44.294387142024\\
	2.345	44.2522891487681\\
	2.38	43.8137722895016\\
	2.405	43.3285314045484\\
	2.425	42.8123919167917\\
	2.43	42.7494802112314\\
	2.445	42.4383610420121\\
	2.46	42.2809774723071\\
	2.47	42.2646963118671\\
	2.495	42.4964910095977\\
	2.515	42.976003021093\\
	2.52	43.0390873756008\\
	2.535	43.4202465754965\\
	2.56	43.9484640243317\\
	2.58	44.2024110247863\\
	2.585	44.244464496448\\
	2.59	44.244755551809\\
	2.6	44.2887522723994\\
	2.625	44.2124886062486\\
	2.685	43.7669092670468\\
	2.69	43.7605364604644\\
	2.71	43.6039264463346\\
	2.725	43.4550687285373\\
	2.755	43.0791791235643\\
	2.805	41.8617532293176\\
	2.825	41.3075493865378\\
	2.83	41.2222540815265\\
	2.85	40.6868215319398\\
	2.855	40.6596924482911\\
	2.87	40.4133948407575\\
	2.885	40.2710646022686\\
	2.895	40.2596719233828\\
	2.9	40.2614267056003\\
	2.905	40.2813099628302\\
	2.935	40.5907639746364\\
	2.945	40.7751759778265\\
	2.97	41.1663229747315\\
	2.985	41.5098451592467\\
	2.99	41.5120295224266\\
	3.005	41.8422678555375\\
	3.015	41.9285748905282\\
	3.035	42.2314508439682\\
	3.055	42.4139830632092\\
	3.065	42.5568564413808\\
	3.07	42.5865492663739\\
	3.095	42.9302253070295\\
	3.1	42.8966359950392\\
	3.115	43.0651850950814\\
	3.12	43.0667417368335\\
	3.13	43.1647990947612\\
	3.135	43.2004007104047\\
	3.14	43.1957626592604\\
	3.145	43.2919167600082\\
	3.15	43.2855314158873\\
	3.155	43.1835586331656\\
	3.165	43.4331986391593\\
	3.17	43.2724858462928\\
	3.175	43.2581812741756\\
	3.18	43.393835186292\\
	3.19	43.2647065222261\\
	3.195	43.3116514197973\\
	3.2	43.3031172629143\\
	3.205	43.2428720874247\\
	3.215	43.2798740742863\\
	3.225	43.105280716701\\
	3.23	43.2021812515948\\
	3.235	43.1765369088948\\
	3.245	42.9372507981475\\
	3.25	43.0290904862497\\
	3.255	43.0304327652994\\
	3.265	42.7509858936073\\
	3.27	42.8021789315221\\
	3.275	42.784360497503\\
	3.29	42.557453848722\\
	3.295	42.5845376866688\\
	3.305	42.3981170284916\\
	3.31	42.4629385186144\\
	3.325	42.1206567349997\\
	3.33	42.1350203668428\\
	3.335	42.1801048609817\\
	3.34	42.1446029049568\\
	3.36	41.7077777391329\\
	3.365	41.7380216948202\\
	3.37	41.8187900219737\\
	3.38	41.587037321865\\
	3.39	41.3053388767165\\
	3.405	41.1886015707723\\
	3.41	41.0922628263764\\
	3.415	41.0874902369224\\
	3.425	40.7140179339336\\
	3.43	40.7319108322945\\
	3.44	40.4861754700233\\
	3.49	39.436696134915\\
	3.5	39.1215919411727\\
	3.505	39.1019502696642\\
	3.515	38.7788957141056\\
	3.52	38.7624147434043\\
	3.53	38.4578850287903\\
	3.565	37.776054804438\\
	3.575	37.6883957751389\\
	3.585	37.5831123050455\\
	3.59	37.5910855026934\\
	3.6	37.5627530005649\\
	3.61	37.6112435493363\\
	3.63	37.7444977424745\\
	3.635	37.7434780783314\\
	3.655	37.5820727562089\\
	3.66	37.6011853783371\\
	3.665	37.6589661812188\\
	3.69	38.2138611099749\\
	3.7	38.0970199907122\\
	3.705	38.1225220346346\\
	3.71	38.2077586192912\\
	3.73	38.788812347863\\
	3.735	38.7235235915911\\
	3.75	38.9101419070875\\
	3.785	39.4819670264794\\
	3.79	39.4455001752761\\
	3.805	39.7763908513952\\
	3.815	39.7275343109418\\
	3.82	39.7170724390332\\
	3.83	40.0178970481709\\
	3.84	39.8577589771058\\
	3.845	39.869816856544\\
	3.855	40.1595415796351\\
	3.865	39.9522319498524\\
	3.87	40.0541665523726\\
	3.875	40.3313131973734\\
	3.885	40.1304310329724\\
	3.89	40.1315900777206\\
	3.9	40.3129203113571\\
	3.905	40.2536484382726\\
	3.91	40.2843087202341\\
	3.915	40.2249737525768\\
	3.92	40.2782432085405\\
	3.93	40.487831413149\\
	3.935	40.2750182644705\\
	3.94	40.3434383912684\\
	3.945	40.5594268741088\\
	3.95	40.5329597718891\\
	3.955	40.3007509746018\\
	3.965	40.5806524842962\\
	3.97	40.5617895325903\\
	3.975	40.5658128814718\\
	3.98	40.5588929665635\\
	3.985	40.6159942545362\\
	3.99	40.7714445011573\\
	3.995	40.774132864077\\
	4	40.6535636959571\\
	4.005	40.7546789193603\\
	4.01	40.9723137150688\\
	4.015	40.9090252117368\\
	4.02	40.7707449575464\\
	4.03	40.9997172674129\\
	4.04	41.0889318753718\\
	4.045	40.9779809311708\\
	4.055	41.3510094204288\\
	4.06	41.1207569121551\\
	4.065	41.1351994312715\\
	4.07	41.3703683774204\\
	4.08	41.281644177487\\
	4.09	41.3196168160752\\
	4.095	41.5091554536821\\
	4.1	41.4654794544174\\
	4.105	41.3090394588976\\
	4.115	41.6245000153357\\
	4.12	41.4865810366578\\
	4.13	41.5087453854218\\
	4.14	41.6631294913735\\
	4.145	41.4340366430455\\
	4.155	41.701158500436\\
	4.16	41.5766800655877\\
	4.165	41.5663835071774\\
	4.17	41.526088388289\\
	4.18	41.6998808691925\\
	4.185	41.4880057318547\\
	4.19	41.4922678591918\\
	4.195	41.6158853199216\\
	4.205	41.5420679765215\\
	4.21	41.4091442263332\\
	4.22	41.5957539806987\\
	4.23	41.3864568724667\\
	4.235	41.3822880112181\\
	4.245	41.4705723910319\\
	4.25	41.2510667995573\\
	4.255	41.2738687193738\\
	4.26	41.3653027716371\\
	4.27	41.2881486516629\\
	4.275	41.0872365037529\\
	4.285	41.3226527994323\\
	4.29	41.0827327391072\\
	4.295	41.1211134431172\\
	4.3	41.0591358093973\\
	4.305	41.1007340262925\\
	4.31	41.2000897875291\\
	4.315	40.9060997514655\\
	4.32	40.9388435332133\\
	4.33	41.0200496849998\\
	4.335	40.9793893064959\\
	4.34	40.7637778136938\\
	4.35	40.9548417811052\\
	4.365	40.6683769232107\\
	4.375	40.8716737408776\\
	4.39	40.5716004022701\\
	4.395	40.7546834111701\\
	4.4	40.7537057671246\\
	4.405	40.5776897987028\\
	4.41	40.6678008070249\\
	4.415	40.5347347675711\\
	4.425	40.7098620241491\\
	4.43	40.4920339090457\\
	4.435	40.4764836771761\\
	4.44	40.4821848445283\\
	4.45	40.5982291724279\\
	4.455	40.3234618812707\\
	4.465	40.4125160188761\\
	4.47	40.4305465081625\\
	4.475	40.5101157085305\\
	4.485	40.1667319752226\\
	4.495	40.3581652952701\\
	4.5	40.3124675857063\\
	4.505	40.1245173129368\\
	4.51	40.158545828371\\
	4.52	40.1065159293253\\
	4.525	40.2083851277928\\
	4.53	39.9969619811694\\
	4.535	39.9915831257586\\
	4.54	40.0032710970755\\
	4.545	39.8978612381545\\
	4.55	40.0039299434176\\
	4.555	39.9188538203795\\
	4.56	39.7535046995032\\
	4.565	39.7817046085192\\
	4.57	39.7508979325309\\
	4.575	39.8408692454849\\
	4.58	39.7856431301445\\
	4.595	39.4229960597417\\
	4.6	39.5573736562996\\
	4.605	39.5733470310374\\
	4.615	39.2300370721472\\
	4.62	39.2918690837578\\
	4.625	39.2510692098746\\
	4.63	39.4070182430667\\
	4.64	39.1092496910789\\
	4.65	38.9376971251069\\
	4.655	39.1172063463382\\
	4.665	38.7933598529166\\
	4.67	38.8484180490217\\
	4.675	38.6254611234175\\
	4.685	38.7132754725956\\
	4.7	38.4973613798042\\
	4.705	38.3026704003935\\
	4.71	38.325302254612\\
	4.72	38.4140089895777\\
	4.73	38.0922331201021\\
	4.735	38.1123498439737\\
	4.745	37.8636534483763\\
	4.75	38.1755235961637\\
	4.76	37.6849959275503\\
	4.765	37.9314669313134\\
	4.775	37.5110559457698\\
	4.78	37.7753153063545\\
	4.785	37.5572705218085\\
	4.79	37.584397215085\\
	4.795	37.5166237279258\\
	4.805	37.2263530784579\\
	4.81	37.4090208700967\\
	4.815	37.2819839236268\\
	4.82	37.3795470433904\\
	4.83	37.0813795278376\\
	4.84	36.9237528608081\\
	4.845	36.9294591929386\\
	4.85	37.0148556231947\\
	4.855	36.7808138254999\\
	4.86	36.7890622700834\\
	4.865	36.6709908049085\\
	4.87	36.3808600234187\\
	4.88	36.7222993355743\\
	4.905	36.137152349185\\
	4.91	36.2145055044255\\
	4.915	36.1686592027635\\
	4.92	36.0351765088451\\
	4.925	36.2952777140866\\
	4.93	36.2369269704814\\
	4.935	35.7673427075317\\
	4.945	35.9164213349357\\
	4.95	35.7967292922314\\
	4.955	35.9166445374529\\
	4.96	35.9158460397133\\
	4.965	35.5246211368374\\
	4.97	35.6960397025248\\
	4.975	35.6889213044032\\
	4.985	35.3543783105737\\
	4.99	35.3613766336294\\
	5	35.4141000888973\\
	5.005	35.5347284345488\\
	5.015	34.9313775729296\\
	5.025	35.115437498592\\
	5.03	35.0114098173393\\
	5.035	35.0327087563317\\
	5.04	35.1166028671079\\
	5.045	34.8466684825983\\
	5.05	34.9036270926639\\
	5.055	34.8013554726424\\
	5.065	34.3592909709597\\
	5.07	34.6451834000491\\
	5.075	34.6714887623733\\
	5.08	34.6497556686108\\
	5.085	34.7229305080853\\
	5.095	34.2762187968475\\
	5.105	34.3615909780889\\
	5.11	33.9923987952046\\
	5.115	34.0542513862998\\
	5.12	34.2891151831709\\
	5.125	34.2758740708348\\
	5.13	34.3684699178256\\
	5.135	34.2785686563045\\
	5.145	33.6979615619591\\
	5.15	33.9856195595971\\
	5.16	33.799912375101\\
	5.165	33.7397191278451\\
	5.175	33.920078383309\\
	5.18	33.9643624872335\\
	5.185	33.8734012338676\\
	5.19	33.3874936976507\\
	5.195	33.3455784335707\\
	5.205	33.6238560564971\\
	5.21	33.5176641663421\\
	5.215	33.5842145363637\\
	5.22	33.4044990879685\\
	5.225	33.6905828116758\\
	5.23	33.6833169647034\\
	5.245	33.0528577989359\\
	5.25	33.0949172880602\\
	5.26	33.5528323391531\\
	5.265	33.3185136819181\\
	5.27	33.3422291017434\\
	5.275	33.3129860230779\\
	5.28	33.6614204682498\\
	5.285	33.289580216507\\
	5.29	33.3656050847809\\
	5.3	32.9160174967897\\
	5.305	33.0860171048621\\
	5.31	33.441536166494\\
	5.315	33.3529553418767\\
	5.32	33.3735769209347\\
	5.325	33.4379572721659\\
	5.33	33.188287963609\\
	5.335	33.5702598051232\\
	5.35	33.0253325421418\\
	5.355	33.1107721491637\\
	5.36	32.991031921116\\
	5.37	33.5067420078526\\
	5.375	33.7316169251975\\
	5.38	33.2269493990179\\
	5.39	33.6877787862005\\
	5.395	33.5034756509268\\
	5.4	33.4894889939905\\
	5.405	33.5453032814107\\
	5.41	33.2268209322869\\
	5.415	33.2423804595784\\
	5.42	33.6186775332925\\
	5.425	33.481506277638\\
	5.43	33.8514591481406\\
	5.44	33.7198409783455\\
	5.445	33.6899410305141\\
	5.45	34.1797543251852\\
	5.465	33.4932760960615\\
	5.47	33.9999313626644\\
	5.475	33.7034020420638\\
	5.485	34.1150875102796\\
	5.49	34.0828786616011\\
	5.495	34.1535304387614\\
	5.5	34.3398988457339\\
	5.505	34.0962796310332\\
	5.51	34.5062153588578\\
	5.515	34.3919646239482\\
	5.525	33.9890230742744\\
	5.535	34.3680011350488\\
	5.54	34.224277305464\\
	5.545	34.2771035871239\\
	5.55	34.2542470491661\\
	5.555	34.3821963410495\\
	5.56	34.768771519825\\
	5.565	34.7673071580055\\
	5.57	34.5464986008302\\
	5.575	34.8058842729943\\
	5.59	34.5320183036905\\
	5.595	34.6686693733003\\
	5.6	34.5336102761761\\
	5.605	34.6843298744581\\
	5.61	34.6015372435735\\
	5.62	34.787925606123\\
	5.625	35.1420127975823\\
	5.635	34.9685801771176\\
	5.645	35.2802611302005\\
	5.65	35.1639746491784\\
	5.655	35.3706753179182\\
	5.665	34.8556367237844\\
	5.675	35.3274673471504\\
	5.68	34.9339728464056\\
	5.685	35.2307171527147\\
	5.69	35.2041546707383\\
	5.695	35.2635211316249\\
	5.7	35.2527020841419\\
	5.705	35.4081034562697\\
	5.71	35.4182380877621\\
	5.715	35.4734166281395\\
	5.725	35.4027755402465\\
	5.73	35.0019395987754\\
	5.735	35.5474925409169\\
	5.745	35.2973268907481\\
	5.75	35.3220030015173\\
	5.755	35.2495039826734\\
	5.76	35.1057104749773\\
	5.765	35.766117705556\\
	5.78	35.4468875676908\\
	5.785	35.5104312412787\\
	5.79	35.4325743629729\\
	5.795	35.7886550062529\\
	5.8	35.6452911193933\\
	5.805	35.7074699621559\\
	5.81	35.1661336022128\\
	5.815	35.6578449192017\\
	5.82	35.3654651333691\\
	5.825	35.3909187907043\\
	5.83	35.6233304658691\\
	5.835	35.6482295324511\\
	5.84	35.5364616003304\\
	5.845	35.9157180087785\\
	5.85	35.3697474699456\\
	5.86	35.9158307569471\\
	5.865	35.8839977502367\\
	5.87	35.7181816062666\\
	5.875	35.943225728762\\
	5.88	35.4728326307626\\
	5.895	35.9718738471407\\
	5.9	35.7041994125151\\
	5.905	35.688716065148\\
	5.91	35.6111249163858\\
	5.915	35.4020702837\\
	5.925	36.2411008874456\\
	5.93	35.7550570158526\\
	5.935	35.8998355223842\\
	5.945	35.7359127709547\\
	5.955	36.1722765469028\\
	5.965	35.853766811621\\
	5.97	35.9289074117943\\
	5.975	35.7447228811697\\
	5.99	35.9929022471719\\
	5.995	35.77402317769\\
	6	36.0440071092825\\
	6.005	36.0098282318712\\
	6.01	35.8705139336421\\
	6.015	36.2122208001797\\
	6.02	36.1908785013674\\
	6.025	36.0008405428315\\
	6.03	36.3743857325679\\
	6.035	36.2484773587984\\
	6.045	36.2482528183602\\
	6.05	36.3644323632539\\
	6.055	36.1652969234121\\
	6.06	36.4263002558323\\
	6.065	36.3374600383995\\
	6.07	36.3761611445768\\
	6.075	36.1027649272916\\
	6.08	36.5280009693479\\
	6.085	36.0970635808047\\
	6.095	36.5266689204487\\
	6.1	36.5508304174155\\
	6.105	36.3101335845995\\
	6.115	36.5966434239225\\
	6.12	36.5642711428943\\
	6.125	36.9205450908528\\
	6.13	36.6783677057014\\
	6.135	36.8277275600112\\
	6.14	36.5196442033962\\
	6.145	37.0204702849682\\
	6.15	36.5131848004961\\
	6.155	37.0568237280032\\
	6.165	36.8283916612891\\
	6.17	36.6553915556906\\
	6.175	36.9984144100361\\
	6.18	36.6146317650725\\
	6.19	37.1787317317507\\
	6.195	36.8194234144747\\
	6.2	36.981960067889\\
	6.205	36.8069007956834\\
	6.21	37.0858022621012\\
	6.215	36.8246168907333\\
	6.22	37.4335132677244\\
	6.225	37.1670294875951\\
	6.23	37.2018667154986\\
	6.235	37.0121208613716\\
	6.24	37.3483842624282\\
	6.245	37.0009972825237\\
	6.25	37.5189237512278\\
	6.255	37.4213845202143\\
	6.26	37.1340052108563\\
	6.265	37.4595348062279\\
	6.27	37.0134275223106\\
	6.275	37.2793138958409\\
	6.28	37.2263899296636\\
	6.285	37.5017038953323\\
	6.29	37.2728493768708\\
	6.295	37.4736538265383\\
	6.3	37.3294996385429\\
	6.305	37.4351822672169\\
	6.31	37.2131366545613\\
	6.33	38.0512206066137\\
	6.34	37.2388619647676\\
	6.36	38.0711339227659\\
	6.37	37.5201541634784\\
	6.375	37.4750648381903\\
	6.385	37.6111676023979\\
	6.395	37.9479098437061\\
	6.4	37.6157803652869\\
	6.405	37.6310711731627\\
	6.42	37.4179664819325\\
	6.425	37.8664279906604\\
	6.43	37.5129728296062\\
	6.435	37.7538856323538\\
	6.44	37.7287798544638\\
	6.445	37.6168268354274\\
	6.45	37.6394075959338\\
	6.46	37.9762209554223\\
	6.465	37.7907973545727\\
	6.47	38.2061179601201\\
	6.475	37.8092643134343\\
	6.48	37.765250461125\\
	6.485	37.6237871214545\\
	6.49	37.71667468205\\
	6.495	37.5834864896263\\
	6.505	37.9947593203415\\
	6.51	37.5466282997561\\
	6.515	37.9625120007758\\
	6.52	37.3821303459669\\
	6.525	37.6381794040405\\
	6.53	37.4980217468315\\
	6.535	37.7988349191926\\
	6.545	37.6475230425267\\
	6.55	37.8442358971414\\
	6.555	37.2614447177538\\
	6.56	37.4940030253536\\
	6.565	37.3085041043753\\
	6.57	37.5146852859304\\
	6.575	37.3869103777027\\
	6.58	37.9805248505043\\
	6.59	37.5610627599225\\
	6.595	37.8071476607808\\
	6.6	37.1876116207589\\
	6.605	37.513611829513\\
	6.61	37.4076300588347\\
	6.615	37.5906256020486\\
	6.62	37.5351198561737\\
	6.63	37.7193394440988\\
	6.635	37.2739093696924\\
	6.64	37.4059013433937\\
	6.65	37.196271572317\\
	6.655	37.3560472044123\\
	6.66	37.6970740110873\\
	6.665	37.3226655164356\\
	6.67	37.3460058536169\\
	6.675	37.261849793951\\
	6.68	36.8707080019573\\
	6.685	37.4886357536528\\
	6.695	37.2369583785044\\
	6.7	37.2891662469086\\
	6.705	37.2696125965662\\
	6.71	37.3608250144196\\
	6.715	37.0931096224354\\
	6.72	37.3614062533567\\
	6.73	37.0146975655325\\
	6.735	37.4653028226438\\
	6.74	37.3932320071815\\
	6.745	36.9410973072516\\
	6.75	37.3403045695015\\
	6.755	37.2939706046694\\
	6.76	36.9907295407887\\
	6.765	37.3314196992921\\
	6.77	37.0003911042899\\
	6.775	36.9620812978961\\
	6.78	37.2032311069245\\
	6.785	37.1819296459355\\
	6.79	36.9375899474755\\
	6.795	37.0315437693914\\
	6.8	37.2883046737916\\
	6.805	36.8711208324642\\
	6.815	36.9875729727392\\
	6.82	36.8145771190025\\
	6.83	37.0990452284084\\
	6.84	36.9315671366087\\
	6.845	37.3462665890881\\
	6.855	36.7774666569149\\
	6.86	37.0888397081566\\
	6.865	36.9630926623273\\
	6.87	37.0742900194835\\
	6.875	37.0718515227997\\
	6.88	37.1791210858609\\
	6.885	37.1075144992458\\
	6.89	37.2925897060429\\
	6.895	37.2129352422264\\
	6.9	36.7360264446388\\
	6.905	37.18680066367\\
	6.91	37.2260166082644\\
	6.915	36.9642583469399\\
	6.92	37.1751274396104\\
	6.925	37.1955794010996\\
	6.93	37.2950465263212\\
	6.935	37.1393121538017\\
	6.94	37.2574171804576\\
	6.945	36.8506483825699\\
	6.95	36.9976799878004\\
	6.955	37.4131860451578\\
	6.96	36.7848451147084\\
	6.965	37.1974115732746\\
	6.97	37.1201059064776\\
	6.975	37.3369489486501\\
	6.98	37.0404593922798\\
	6.985	37.1975141522415\\
	6.99	37.117488988659\\
	6.995	36.7891754611809\\
	7	37.5268589058866\\
	7.005	36.9859306591896\\
	7.025	37.359968299634\\
	7.03	37.2282191159714\\
	7.035	37.3368367105267\\
	7.04	37.1511091381171\\
	7.045	37.2660739497858\\
	7.05	37.7553023943463\\
	7.055	36.9103273341237\\
	7.06	37.3901381609089\\
	7.065	37.4073193086836\\
	7.07	37.2070794411783\\
	7.075	37.7885986252608\\
	7.08	37.2895464028726\\
	7.085	37.568813540211\\
	7.09	37.2190393031553\\
	7.095	37.5866642292167\\
	7.1	37.5046671861798\\
	7.105	37.1507966006228\\
	7.11	37.4923781249308\\
	7.115	37.3004993311353\\
	7.12	37.3418839119823\\
	7.125	37.8818071400105\\
	7.135	37.5151300379719\\
	7.14	37.3843919299001\\
	7.145	37.4137055170875\\
	7.15	37.2672229844779\\
	7.16	37.5716352089206\\
	7.165	37.1486602409979\\
	7.17	37.7297977287448\\
	7.175	37.5100580938424\\
	7.18	37.7456054659355\\
	7.195	37.5211502282966\\
	7.2	37.2744426676014\\
	7.205	37.7216198936174\\
	7.21	37.6415624618294\\
	7.215	37.6471478565112\\
	7.22	38.0787024884105\\
	7.225	37.4713306052063\\
	7.235	37.895926537916\\
	7.24	37.5906693225157\\
	7.245	38.0662282784532\\
	7.25	37.8021016224014\\
	7.255	37.971480274158\\
	7.26	37.5450852554932\\
	7.27	37.9113180043606\\
	7.275	37.5023177523153\\
	7.28	38.1426719244587\\
	7.29	37.6717072979847\\
	7.295	37.9190625442447\\
	7.3	37.756614288668\\
	7.305	37.7774235492498\\
	7.31	37.8856417761012\\
	7.32	37.851547011396\\
	7.325	37.474081066898\\
	7.33	37.7827038452747\\
	7.34	37.4720060683569\\
	7.345	38.241979841294\\
	7.35	37.6661070080578\\
	7.355	37.9453698531137\\
	7.36	37.965788629249\\
	7.365	37.3572405445383\\
	7.37	37.7367628985584\\
	7.375	37.3522068528238\\
	7.38	37.7283926920541\\
	7.385	37.7686489011903\\
	7.39	37.7321890621977\\
	7.395	38.2355620235809\\
	7.4	37.5298115946412\\
	7.405	37.8623126550567\\
	7.41	37.8255413590588\\
	7.415	37.2664568365883\\
	7.42	37.9392235785377\\
	7.43	37.7037938585568\\
	7.435	38.02047659577\\
	7.44	37.7811237279016\\
	7.445	37.7940300948132\\
	7.455	37.6345554854903\\
	7.46	37.7419464874606\\
	7.465	37.6083784207212\\
	7.47	37.9769467061376\\
	7.475	37.9249180299614\\
	7.48	37.6900332898202\\
	7.485	38.073369241509\\
	7.495	37.4070132665428\\
	7.5	37.7830281831124\\
	7.505	37.3313820122968\\
	7.51	37.5018819495817\\
	7.515	37.8479596850625\\
	7.52	37.6403398199326\\
	7.525	37.8300866191986\\
	7.53	37.8467450934949\\
	7.545	37.3524521073597\\
	7.55	37.4518757859699\\
	7.555	37.1648401662878\\
	7.56	37.3062846637018\\
	7.565	37.6393540794448\\
	7.57	37.3526345193464\\
	7.58	37.8165403488895\\
	7.585	37.4185338451208\\
	7.59	37.4859530426398\\
	7.595	37.4886712358386\\
	7.6	37.1210126017777\\
	7.605	37.1767176102348\\
	7.61	37.3055855624969\\
	7.615	37.2282498401846\\
	7.62	37.3045464883344\\
	7.625	37.5689410687456\\
	7.63	37.4941527178268\\
	7.635	37.3250967886366\\
	7.64	37.5718962591056\\
	7.65	37.0980582765439\\
	7.655	37.3654543900041\\
	7.66	37.0943462080733\\
	7.665	37.1040247947667\\
	7.67	37.360760904185\\
	7.675	37.2873288798392\\
	7.68	37.2924233396925\\
	7.685	37.3557728510045\\
	7.69	37.3194293915877\\
	7.7	37.0666565829042\\
	7.705	37.2658213762914\\
	7.715	36.9161470710891\\
	7.72	37.2663900317876\\
	7.725	36.9560959645916\\
	7.73	36.9882199062146\\
	7.735	37.299884164232\\
	7.74	36.9635270423673\\
	7.75	37.1693148685723\\
	7.755	36.9386634062398\\
	7.76	37.0332305349106\\
	7.765	36.8539690231067\\
	7.77	36.9270963247909\\
	7.78	36.4942481305127\\
	7.785	37.016737117226\\
	7.79	36.4858420343547\\
	7.795	36.5389650404124\\
	7.8	37.1311920871051\\
	7.805	36.3534419517484\\
	7.815	37.1160485064576\\
	7.82	36.2973463870602\\
	7.825	36.9443051913409\\
	7.83	36.7202045881476\\
	7.835	36.226062505187\\
	7.84	36.8245938299784\\
	7.845	36.2677915341468\\
	7.85	36.3733908222482\\
	7.855	36.6051031936328\\
	7.86	36.1508041329293\\
	7.865	36.6181786706881\\
	7.875	36.343672945544\\
	7.88	36.8498074758599\\
	7.885	36.220900616371\\
	7.895	36.8335064065327\\
	7.9	36.0875951317515\\
	7.905	36.745678210458\\
	7.91	36.6276801379473\\
	7.915	35.9418188757998\\
	7.92	36.6386209282558\\
	7.925	36.5037407299221\\
	7.93	35.8825598847163\\
	7.935	36.476934301128\\
	7.94	36.4079579049981\\
	7.945	35.9742982961867\\
	7.955	36.4299654381415\\
	7.96	36.1566320883345\\
	7.965	36.3964977686684\\
	7.97	36.4013500843584\\
	7.975	36.2991446889475\\
	7.98	36.4572617967406\\
	7.985	36.2817958075721\\
	7.99	36.4276405595893\\
	7.995	36.3903754623468\\
	8	36.1419439622026\\
	8.005	36.4584721258599\\
	8.01	36.0132337796799\\
	8.015	36.0494767111996\\
	8.02	36.4845353515325\\
	8.025	35.5922195684462\\
	8.035	36.4626061067761\\
	8.04	35.3840312771753\\
	8.05	36.3248897097576\\
	8.055	35.5506817048969\\
	8.06	36.2598330360916\\
	8.065	36.2201956019428\\
	8.07	35.8718296523454\\
	8.075	36.3546473225199\\
	8.085	36.005448838779\\
	8.09	36.1677506848866\\
	8.095	36.1277307653454\\
	8.1	35.9929950198098\\
	8.105	35.7356618868027\\
	8.11	35.8437417776562\\
	8.115	35.8225761552548\\
	8.12	35.4819180821384\\
	8.13	35.7190765347539\\
	8.135	35.477552318741\\
	8.145	35.8722554337855\\
	8.15	35.5835329464226\\
	8.16	36.2026971818349\\
	8.165	35.6862990935284\\
	8.175	36.3831825349294\\
	8.18	35.7853472097925\\
	8.19	36.1549407046851\\
	8.195	35.6378172087397\\
	8.2	35.8995641111884\\
	8.205	35.87950495658\\
	8.21	35.5693200417899\\
	8.215	35.6168671195553\\
	8.22	35.6149630669481\\
	8.225	35.6924120944318\\
	8.23	35.473081708336\\
	8.24	35.767788664768\\
	8.245	35.4701877586021\\
	8.255	35.9381662240906\\
	8.26	35.5277355582513\\
	8.27	36.097155867105\\
	8.275	35.7853066648765\\
	8.28	35.7533750603742\\
	8.285	36.0591501423439\\
	8.295	35.5726418066966\\
	8.3	36.1620561402499\\
	8.31	35.323354087074\\
	8.315	36.2274037137394\\
	8.325	35.3694932783344\\
	8.33	36.1817192478215\\
	8.335	35.462022258837\\
	8.34	35.4800584679486\\
	8.345	36.041922207629\\
	8.35	35.3933229563915\\
	8.355	35.5083635111027\\
	8.36	35.7379114635393\\
	8.365	35.4339912811113\\
	8.375	35.6647748694343\\
	8.385	35.4792798880257\\
	8.395	35.7928862058384\\
	8.4	35.596716649531\\
	8.405	35.8260308027343\\
	8.41	35.7322652548631\\
	8.415	35.8192514411039\\
	8.42	36.043661431691\\
	8.425	35.8461112970943\\
	8.43	35.9843164115482\\
	8.435	35.9682181895915\\
	8.44	35.7664375748466\\
	8.445	36.1469792001992\\
	8.455	35.6733284624756\\
	8.46	35.9836481344612\\
	8.465	35.5110756526881\\
	8.47	35.4796600197456\\
	8.475	35.9035358693124\\
	8.485	35.3255041367063\\
	8.49	35.688575271229\\
	8.5	35.3272876723172\\
	8.505	35.8777463125368\\
	8.51	35.7113944385552\\
	8.515	35.2305455393055\\
	8.52	35.9846573661151\\
	8.525	35.7928491519193\\
	8.53	35.4287601221137\\
	8.535	36.1783802771837\\
	8.545	35.4756083868176\\
	8.55	36.0882979730072\\
	8.555	35.9590845140366\\
	8.56	35.6360439994734\\
	8.565	36.0027258551131\\
	8.57	35.9821494723565\\
	8.575	35.4470978912322\\
	8.585	36.0847411892027\\
	8.59	35.492109227559\\
	8.6	36.0902067497496\\
	8.605	35.3504735989885\\
	8.615	35.9692898781719\\
	8.62	35.4689866282748\\
	8.625	35.753718681342\\
	8.63	35.7284112472124\\
	8.635	35.4038990190458\\
	8.64	35.4121705773421\\
	8.645	35.5452599316283\\
	8.65	35.5264822433995\\
	8.655	35.2512052076389\\
	8.66	35.5060562364696\\
	8.665	35.4414520314466\\
	8.67	35.0382864609921\\
	8.675	35.5497493915877\\
	8.685	35.2337349088784\\
	8.69	35.656238412709\\
	8.695	35.334421808331\\
	8.715	35.7911223772099\\
	8.72	35.4756750922927\\
	8.725	35.8033569515592\\
	8.73	35.7071852721339\\
	8.735	35.2795916471711\\
	8.74	35.8418669046374\\
	8.75	35.4689808066354\\
	8.755	35.7592684338429\\
	8.765	35.3534006891205\\
	8.77	35.4074082297366\\
	8.775	35.3552771212667\\
	8.78	35.4555716524559\\
	8.785	35.2892521267098\\
	8.79	35.6212535107248\\
	8.795	35.4201313028002\\
	8.8	35.040030382949\\
	8.805	35.6171115281664\\
	8.815	35.1890014521439\\
	8.82	35.6190587356619\\
	8.83	35.1465526253872\\
	8.835	35.3589563346695\\
	8.84	35.304755466862\\
	8.845	35.0301157100089\\
	8.855	35.5036865353332\\
	8.86	34.9959162716244\\
	8.87	35.4138052629771\\
	8.875	34.9389255726983\\
	8.88	35.1039732751051\\
	8.885	35.4999784399781\\
	8.89	35.1430436207627\\
	8.895	35.2670775498135\\
	8.9	35.5390696182914\\
	8.91	35.14435555209\\
	8.92	35.6295535555626\\
	8.925	35.2484126027702\\
	8.93	35.8200622711351\\
	8.935	35.8289209793398\\
	8.94	35.2122434806044\\
	8.945	35.7612498122107\\
	8.955	35.2625743112295\\
	8.965	35.607549084657\\
	8.975	35.3268605010754\\
	8.98	35.5184193588293\\
	8.985	35.3283474936746\\
	8.99	34.8343315601749\\
	8.995	35.5540942835253\\
	9.005	34.8241419084251\\
	9.01	35.5930593045409\\
	9.02	34.9366420391104\\
	9.025	35.2481692504453\\
	9.035	34.8534275426489\\
	9.045	35.0904121015373\\
	9.05	35.012920425846\\
	9.055	34.8046546942558\\
	9.06	35.3041366011452\\
	9.065	34.6990914353394\\
	9.07	34.6372253327494\\
	9.075	35.1561639874064\\
	9.08	34.4553113498541\\
	9.09	35.087974195793\\
	9.095	34.6292023590184\\
	9.1	34.8550716263081\\
	9.105	34.8439996010116\\
	9.115	34.5991199196603\\
	9.125	34.8820814887786\\
	9.13	34.6716301872611\\
	9.14	35.1227909102552\\
	9.145	34.6690940214771\\
	9.155	35.0898175275007\\
	9.16	34.5386756187285\\
	9.165	35.0232390545906\\
	9.17	34.949599853293\\
	9.175	34.7285183594788\\
	9.185	35.0364048109697\\
	9.195	34.5998591049701\\
	9.2	34.8575397350976\\
	9.21	34.362304514237\\
	9.215	34.9265744692859\\
	9.225	34.3859473489113\\
	9.23	34.8994837201373\\
	9.24	34.3489009142224\\
	9.25	34.6277534247208\\
	9.255	34.3239816605276\\
	9.26	34.3667960547901\\
	9.265	34.7877723707466\\
	9.27	34.2549418566255\\
	9.275	34.4507841073196\\
	9.28	34.8722969710966\\
	9.285	34.219104250822\\
	9.295	34.5276278841196\\
	9.305	34.0773118756623\\
	9.315	34.3589971084851\\
	9.32	33.960044481266\\
	9.33	34.479738346795\\
	9.335	33.8048910960143\\
	9.345	34.3307337414423\\
	9.35	33.615785528943\\
	9.355	34.2111366242922\\
	9.36	34.228383505496\\
	9.365	33.8936495151463\\
	9.375	34.4062182836599\\
	9.38	34.3535570734388\\
	9.385	34.1427411905392\\
	9.39	34.4657907869927\\
	9.395	34.4885548217368\\
	9.4	33.8013822057881\\
	9.41	34.855835548194\\
	9.415	33.881336193208\\
	9.42	34.6424062666861\\
	9.43	34.2631460969622\\
	9.435	34.7370459179028\\
	9.44	34.5963032771056\\
	9.445	33.9161396364165\\
	9.455	34.759284155988\\
	9.465	33.6601301292316\\
	9.47	34.6917289109952\\
	9.475	34.5959939212481\\
	9.48	33.9172894348465\\
	9.485	34.5575648715326\\
	9.495	33.9860182606788\\
	9.5	34.5406643175211\\
	9.505	34.5739368151756\\
	9.515	33.9358881822436\\
	9.52	34.2745811465915\\
	9.525	33.7509109652693\\
	9.53	33.8368250639421\\
	9.535	34.609760167241\\
	9.54	34.055922236926\\
	9.545	34.0365840882391\\
	9.55	34.5986774282637\\
	9.56	33.7229798600695\\
	9.565	34.1852193739293\\
	9.575	33.3760430575898\\
	9.58	33.7552953118112\\
	9.585	33.6719209511002\\
	9.59	32.7908588962452\\
	9.6	33.7965384637561\\
	9.605	33.07561200357\\
	9.61	33.5431594097815\\
	9.615	33.5985164597194\\
	9.62	32.8139959354487\\
	9.625	32.9757480261571\\
	9.63	33.4592375070183\\
	9.635	33.4149279749465\\
	9.64	32.9769752721351\\
	9.65	33.4778960143509\\
	9.655	32.9203430884354\\
	9.66	33.9279505985202\\
	9.665	33.5729491878377\\
	9.67	32.4160582531848\\
	9.675	33.729414825187\\
	9.68	33.4773616800973\\
	9.685	32.9244535407566\\
	9.69	33.0707479257234\\
	9.695	33.4924381869896\\
	9.705	33.1821279928902\\
	9.71	33.6988971678642\\
	9.72	32.7955996287606\\
	9.725	34.1103473227309\\
	9.73	33.5270053715826\\
	9.735	32.239889515067\\
	9.74	33.4827666441101\\
	9.745	33.5704286847285\\
	9.75	32.8484143995771\\
	9.755	33.2525993452355\\
	9.76	33.2996150424886\\
	9.765	32.9472789539379\\
	9.77	33.1221421777218\\
	9.775	34.0956482209998\\
	9.785	32.7514984483156\\
	9.79	33.8120037843093\\
	9.8	33.0277459335065\\
	9.805	34.0089690903849\\
	9.815	32.9208167126658\\
	9.82	33.4551424382141\\
	9.83	32.8088164345857\\
	9.84	34.1432532041861\\
	9.845	33.1072115391472\\
	9.85	33.2528654372923\\
	9.855	33.920555226772\\
	9.86	32.7183894019455\\
	9.865	32.663614602531\\
	9.87	33.7379404497068\\
	9.88	32.7551434929554\\
	9.885	33.6391219931695\\
	9.89	33.5632607912024\\
	9.895	32.4280030531403\\
	9.905	33.4746910688763\\
	9.91	32.3568477847885\\
	9.92	33.7274429003606\\
	9.925	32.8713824958713\\
	9.93	32.9960799509562\\
	9.935	33.6475397234786\\
	9.945	32.7325545647958\\
	9.95	33.072878748351\\
	9.955	33.0102724000819\\
	9.96	32.0046983910881\\
	9.965	33.0481954872862\\
	9.97	33.0984700341569\\
	9.975	32.0016651086523\\
	9.985	33.4707797540466\\
	9.99	32.4612050216438\\
	10	33.576699310447\\
	10.005	32.7353160291883\\
	10.01	32.6578116753903\\
	10.015	33.3591433661862\\
	10.025	31.7705472918558\\
	10.03	33.1261299776866\\
	10.035	32.8226678090961\\
	10.04	31.6655242798905\\
	10.045	32.961314274657\\
	10.05	33.0074711767647\\
	10.055	32.3261004388785\\
	10.065	33.3846662194425\\
	10.075	32.7532964805526\\
	10.08	33.4345277535813\\
	10.09	32.7114158208082\\
	10.095	33.4221769139108\\
	10.105	32.4208069954945\\
	10.11	33.460605014613\\
	10.12	32.3004530093595\\
	10.125	33.4303425590791\\
	10.135	32.6350155722357\\
	10.14	33.0108472249864\\
	10.145	33.7569430680168\\
	10.155	32.5764653854997\\
	10.16	34.0320960987742\\
	10.17	32.630946464427\\
	10.175	33.7853566753202\\
	10.18	33.47852954375\\
	10.185	32.5950906401983\\
	10.195	33.6752252422008\\
	10.205	33.0162877895056\\
	10.21	33.8104284554546\\
	10.215	33.0304352443061\\
	10.22	33.0203451097043\\
	10.225	33.4285006197732\\
	10.23	32.7210769051612\\
	10.235	32.8483142917483\\
	10.24	33.2348912930121\\
	10.25	32.3761096294122\\
	10.255	33.1697780755261\\
	10.26	32.9856222809565\\
	10.265	31.977065298897\\
	10.275	33.7004277261828\\
	10.28	31.6575479464476\\
	10.29	33.5763719187642\\
	10.3	32.4467574041635\\
	10.31	33.4528546457492\\
	10.315	32.4679993146046\\
	10.32	32.695143396759\\
	10.325	33.4302885496191\\
	10.33	32.5115178193985\\
	10.34	33.1304638793116\\
	10.345	32.3898469981423\\
	10.35	33.598104425954\\
	10.355	33.3059503567291\\
	10.36	32.2783863384096\\
	10.37	33.7012609715509\\
	10.38	32.1213498487792\\
	10.385	33.6315340898155\\
	10.39	33.6955427471577\\
	10.395	31.6386152699426\\
	10.405	33.5184057394401\\
	10.41	32.1097913527303\\
	10.42	32.6314079128647\\
	10.425	32.5139948725106\\
	10.435	31.8417304560951\\
	10.44	32.3079978797089\\
	10.445	31.951829559284\\
	10.45	32.3264625196137\\
	10.455	32.0246703904281\\
	10.46	30.9214398886529\\
	10.465	32.7968635736123\\
	10.47	32.7288998431623\\
	10.475	30.5947564014857\\
	10.485	33.1423302659699\\
	10.495	31.104784404567\\
	10.5	32.6502202664945\\
	10.505	32.6452463169038\\
	10.51	31.0326780345847\\
	10.52	32.303472438002\\
	10.525	31.4439455978477\\
	10.53	32.092604023036\\
	10.54	31.5337297877079\\
	10.545	32.5011192988981\\
	10.55	32.2802559808179\\
	10.555	31.2292503680239\\
	10.56	31.9269350826874\\
	10.565	33.3974654640092\\
	10.575	31.1348355167142\\
	10.58	33.4849872745328\\
	10.585	33.208080358101\\
	10.59	31.5578053000588\\
	10.6	33.1779973610983\\
	10.61	31.8065548110173\\
	10.62	32.7901905708506\\
	10.625	32.0889248442875\\
	10.63	32.7179760619526\\
	10.635	32.0587851754441\\
	10.64	32.1988263574277\\
	10.645	33.5146091293028\\
	10.655	31.8776064320593\\
	10.66	33.4870379328559\\
	10.665	33.3887001922957\\
	10.67	32.4245921489482\\
	10.675	32.3534640805937\\
	10.68	33.8171523417977\\
	10.685	33.0619666669089\\
	10.69	31.5544120798795\\
	10.695	33.1892979143717\\
	10.7	32.8101750845829\\
	10.705	31.901220416545\\
	10.71	32.4163774763426\\
	10.715	31.7003492957908\\
	10.725	32.4249199461905\\
	10.735	31.5142317726094\\
	10.745	33.1570987078351\\
	10.755	31.1979398632546\\
	10.76	33.3362977067086\\
	10.77	31.2622603660493\\
	10.775	32.1980419824858\\
	10.78	32.2827105656473\\
	10.79	31.477625860498\\
	10.795	31.7062527057639\\
	10.8	31.2699683675292\\
	10.805	31.3524338507116\\
	10.81	32.0633039171586\\
	10.815	30.6391707017641\\
	10.82	31.0303962802476\\
	10.825	32.4620349646189\\
	10.835	31.0431986993771\\
	10.84	32.2533646856216\\
	10.845	32.3161698716267\\
	10.85	31.1795631458031\\
	10.855	31.4861745161257\\
	10.86	32.6970436050971\\
	10.87	30.9966657887977\\
	10.875	31.8030751981115\\
	10.88	31.1269602263911\\
	10.89	31.428454102477\\
	10.895	30.7908786157068\\
	10.9	30.9454071073108\\
	10.91	31.92303271108\\
	10.915	30.542119583691\\
	10.925	32.4998841973898\\
	10.93	30.8209536262422\\
	10.935	31.1003294798031\\
	10.94	32.2603708885302\\
	10.95	30.7650663578474\\
	10.955	30.8479691975112\\
	10.96	31.5646055450171\\
	10.97	30.9679115440423\\
	10.975	31.4855031424132\\
	10.98	30.2967637997078\\
	10.99	32.5242817474045\\
	10.995	30.618880558094\\
	11.005	32.5310772766337\\
	11.015	30.9571407243059\\
	11.02	31.4227054416244\\
	11.025	32.5628970951143\\
	11.035	30.7021834096056\\
	11.04	31.6988962333067\\
	11.045	31.0953831492061\\
	11.055	31.9091220014477\\
	11.06	30.4702628228425\\
	11.07	32.1916880352345\\
	11.08	30.3724100328773\\
	11.09	32.7677503608456\\
	11.1	30.4579270801209\\
	11.105	32.0156253359811\\
	11.115	31.1085298555539\\
	11.12	31.3812757337244\\
	11.125	30.9629970991556\\
	11.135	31.7451169969847\\
	11.14	31.0937226731733\\
	11.145	29.8474767972094\\
	11.155	32.4826591023465\\
	11.16	30.3330167644367\\
	11.165	30.4522962542378\\
	11.17	31.834540317643\\
	11.175	31.5572625447909\\
	11.185	30.3314172764683\\
	11.19	31.3432445142397\\
	11.195	31.3475611541505\\
	11.2	31.5388115912858\\
	11.205	31.2289648899086\\
	11.21	29.8879383322671\\
	11.22	32.5832788111412\\
	11.225	30.5777677248896\\
	11.23	30.7464805245312\\
	11.235	32.2324343263322\\
	11.24	32.3321967083208\\
	11.25	30.1869390191558\\
	11.255	31.777683939131\\
	11.26	31.007322475592\\
	11.265	30.9863612040141\\
	11.27	31.1094900056632\\
	11.275	29.8629593490003\\
	11.28	31.8070446097221\\
	11.285	31.8665847154879\\
	11.29	29.7616790238122\\
	11.295	29.6812819765661\\
	11.305	32.0749050064237\\
	11.315	30.0625391073899\\
	11.32	31.8750965910764\\
	11.33	30.4735726944348\\
	11.335	30.3324261423366\\
	11.34	29.3781624663142\\
	11.35	31.8064195626281\\
	11.36	29.5556385708755\\
	11.37	32.4109456521146\\
	11.38	29.3587872716024\\
	11.385	31.3302386622316\\
	11.39	31.2548907160249\\
	11.405	29.9632097085396\\
	11.415	31.451206578913\\
	11.42	30.6450209711973\\
	11.425	28.5578717981231\\
	11.435	32.1591027577518\\
	11.445	29.5102684401465\\
	11.455	31.2974097836874\\
	11.465	29.7299370255026\\
	11.47	29.8352310350251\\
	11.475	29.7244826255708\\
	11.485	31.225939795492\\
	11.49	28.7743457635722\\
	11.5	31.9556859687147\\
	11.51	29.7931449883965\\
	11.515	29.9366252916021\\
	11.52	31.1601734649553\\
	11.53	29.7095205005814\\
	11.535	30.1557704703159\\
	11.54	28.9248295228641\\
	11.55	31.5229497762735\\
	11.555	28.9206930877166\\
	11.56	29.3485387028836\\
	11.565	30.9533365741831\\
	11.57	31.0651516867153\\
	11.58	29.0461881702617\\
	11.585	30.8849887081546\\
	11.595	29.8879081778215\\
	11.6	30.3717878846689\\
	11.605	28.9824203950331\\
	11.615	31.3381112749754\\
	11.625	28.673199632481\\
	11.635	31.1702839449258\\
	11.645	29.0415453457018\\
	11.65	30.3066301588674\\
	11.655	29.9513680408082\\
	11.66	29.9475089014936\\
	11.665	30.2739703475827\\
	11.67	29.2033560837585\\
	11.675	29.4422320903959\\
	11.68	30.4722138489317\\
	11.685	30.5262571141463\\
	11.69	29.1011036376199\\
	11.695	29.2037939041986\\
	11.7	31.0174518313734\\
	11.71	29.7410977399691\\
	11.715	29.8642495102378\\
	11.72	29.8138757185018\\
	11.725	30.1478521306421\\
	11.73	30.0636124485232\\
	11.735	29.7140333445287\\
	11.74	28.7921957807817\\
	11.75	30.818927304947\\
	11.755	29.1717631843881\\
	11.76	29.7011831383891\\
	11.765	29.2915636126851\\
	11.77	30.2353062029102\\
	11.775	30.0218579526986\\
	11.78	29.4378779672844\\
	11.785	29.6608393240071\\
	11.795	31.2104619071058\\
	11.805	29.1248753500897\\
	11.81	30.5945945591881\\
	11.82	29.4327579638968\\
	11.825	29.3645428695918\\
	11.83	28.9384563620883\\
	11.835	29.7263177132964\\
	11.84	29.5137019749061\\
	11.845	29.6979754349609\\
	11.85	29.0840378653623\\
	11.855	29.2298189855834\\
	11.86	30.7358215022208\\
	11.87	28.4870012297547\\
	11.875	29.6092709625967\\
	11.88	29.3375331394835\\
	11.885	29.6796556649465\\
	11.895	29.0570762887032\\
	11.905	29.8380196241411\\
	11.91	30.9112175628886\\
	11.92	29.0669377926684\\
	11.925	30.5207014194297\\
	11.93	30.4726447824152\\
	11.94	28.8865103618699\\
	11.95	29.8676197280536\\
	11.955	29.4090601651777\\
	11.96	29.7287359580705\\
	11.965	28.6185113343885\\
	11.97	29.2246242339844\\
	11.975	30.9150095205558\\
	11.98	30.4020962196371\\
	11.985	29.2205673265474\\
	11.99	29.144440867431\\
	12	30.7922619337593\\
	12.005	29.2583024073364\\
	12.01	29.4803106501586\\
	12.015	28.9608863855995\\
	12.02	29.3195456729997\\
	12.025	30.6884435929785\\
	12.035	28.1159861278326\\
	12.05	29.9860607648969\\
	12.055	27.726016438861\\
	12.065	29.6336175896054\\
	12.07	29.4579581271291\\
	12.075	30.5840936926152\\
	12.085	28.217901040227\\
	12.095	30.5420988238291\\
	12.1	30.5637701518797\\
	12.105	28.1994141085348\\
	12.11	28.8913756706423\\
	12.115	30.7677076249322\\
	12.12	29.9430942280532\\
	12.125	29.9256434040567\\
	12.135	28.3264024318901\\
	12.14	30.9072713407037\\
	12.145	31.0644521548642\\
	12.155	28.1699653265323\\
	12.165	31.3476156708738\\
	12.175	28.7202152681899\\
	12.185	28.8090248235115\\
	12.19	30.7343623705027\\
	12.195	30.6403211366112\\
	12.205	27.9842643532349\\
	12.215	31.5215071057115\\
	12.225	28.7500824441015\\
	12.235	29.6954159104286\\
	12.24	31.0909810029865\\
	12.245	30.4664513238017\\
	12.255	28.33030755121\\
	12.265	31.7793248773472\\
	12.275	27.8795681947069\\
	12.285	29.7877808838106\\
	12.29	30.9382585424997\\
	12.3	28.5140313023572\\
	12.305	29.1058999848626\\
	12.315	32.3780487015812\\
	12.325	28.1523637016199\\
	12.33	30.6622709389988\\
	12.335	30.9354478763564\\
	12.34	31.6361429884492\\
	12.345	31.0521741225402\\
	12.35	28.5034799315397\\
	12.365	31.6857369402422\\
	12.37	30.8419111418545\\
	12.375	26.7331526857591\\
	12.385	30.6288303518513\\
	12.395	29.9225844901123\\
	12.4	27.4928400720139\\
	12.41	30.130925744023\\
	12.42	31.1329689903562\\
	12.425	27.1967725672446\\
	12.435	31.6723669755333\\
	12.445	30.8584796967964\\
	12.45	29.1616706452772\\
	12.455	29.6777897837372\\
	12.465	31.4115837164642\\
	12.47	31.3830534565656\\
	12.475	28.0072984706142\\
	12.485	31.5028285027838\\
	12.5	28.4253490779573\\
	12.505	29.8656515984483\\
	12.51	30.0365480243876\\
	12.515	30.4294648498254\\
	12.52	31.2436924631714\\
	12.525	28.7756843852388\\
	12.535	31.3631512847017\\
	12.54	29.2679228529036\\
	12.545	29.5093987795498\\
	12.55	27.7255130762618\\
	12.555	29.9270923225722\\
	12.56	29.6800251523539\\
	12.565	28.7122143452494\\
	12.57	31.5157276325581\\
	12.58	27.8800741530777\\
	12.585	31.1481702778544\\
	12.59	29.7639184943056\\
	12.595	29.9560783600679\\
	12.6	28.810343829316\\
	12.61	30.8023738910099\\
	12.615	28.5476173206071\\
	12.62	31.7640754569958\\
	12.625	30.6563173722884\\
	12.63	28.386653295147\\
	12.635	31.7990606519449\\
	12.655	28.8082065335439\\
	12.66	30.825297585785\\
	12.665	29.5533451456105\\
	12.675	32.1741417075661\\
	12.68	29.0726324254656\\
	12.69	32.2018984160181\\
	12.705	29.6285591046706\\
	12.71	30.6165965700119\\
	12.715	28.7583810158463\\
	12.725	30.7693489890353\\
	12.73	27.5177985791384\\
	12.74	29.7595385248043\\
	12.745	29.4245747520376\\
	12.755	27.7895394315467\\
	12.76	29.8747357118682\\
	12.765	28.0547731719456\\
	12.77	28.5752964841978\\
	12.775	30.3334739128362\\
	12.78	27.830360197123\\
	12.785	28.1365433234248\\
	12.795	29.445849948696\\
	12.8	28.900831182379\\
	12.805	26.2382752230459\\
	12.81	29.6288748284006\\
	12.82	26.151266382627\\
	12.825	29.5471756052469\\
	12.835	26.3616544781639\\
	12.845	27.6504364956404\\
	12.85	28.4110235597205\\
	12.855	24.618414684519\\
	12.86	27.7120951020515\\
	12.865	28.08335855649\\
	12.87	23.9338575051985\\
	12.875	28.648540439541\\
	12.885	26.149553314856\\
	12.89	27.5029266796204\\
	12.895	27.4101768869824\\
	12.9	29.1035844947483\\
	12.905	25.841627226919\\
	12.91	26.5632289138392\\
	12.915	29.2472093602599\\
	12.92	25.5619249265393\\
	12.93	28.9087775170171\\
	12.935	26.2213192194226\\
	12.945	27.1087187310504\\
	12.95	29.195763314562\\
	12.96	25.0084633858911\\
	12.965	28.1303239208558\\
	12.97	25.4857340857475\\
	12.975	26.0882512531925\\
	12.98	27.262364661466\\
	12.985	26.0745209763796\\
	12.99	26.0596217205964\\
	12.995	25.5551394836541\\
	13	28.1588988285162\\
	13.005	27.1301874105541\\
	13.01	23.2248970852287\\
	13.015	27.2915969458135\\
	13.02	25.7036602835614\\
	13.025	25.7490526258307\\
	13.03	26.8955247101494\\
	13.035	26.8128328696063\\
	13.04	27.2567678101676\\
	13.045	23.5550990221793\\
	13.05	28.1202280569229\\
	13.055	28.6008302162336\\
	13.06	23.0396947775422\\
	13.065	26.9052792338721\\
	13.075	24.7925252083642\\
	13.08	27.2802072927237\\
	13.085	26.3454580163612\\
	13.09	28.1190492207564\\
	13.095	24.6168858103978\\
	13.1	26.0250910413692\\
	13.105	29.0215505793928\\
	13.11	24.4176799036258\\
	13.115	25.8658766033526\\
	13.12	25.768485666612\\
	13.125	25.2776249419854\\
	13.13	27.0829819953536\\
	13.135	27.2716085420664\\
	13.14	28.7389959157839\\
	13.15	24.2894580516423\\
	13.155	29.0698295350365\\
	13.165	27.0524157730876\\
	13.17	27.2336602452577\\
	13.175	25.1214674249131\\
	13.19	29.3880731538372\\
	13.195	29.1613371973524\\
	13.2	23.8023808366158\\
	13.21	26.4778738214576\\
	13.215	26.7366613573123\\
	13.22	27.9732983436348\\
	13.225	26.2761518918536\\
	13.23	26.2165247188723\\
	13.235	24.3600695755934\\
	13.245	29.6291563851876\\
	13.255	24.4086303406542\\
	13.26	24.836052133876\\
	13.265	25.7525502218469\\
	13.27	28.1492357834162\\
	13.275	27.9836258128427\\
	13.28	28.5497956191863\\
	13.285	25.2789180757577\\
	13.29	25.5826625790519\\
	13.295	29.1509378931523\\
	13.315	23.0865511421805\\
	13.33	29.3922883121129\\
	13.335	28.5929438185421\\
	13.34	23.5830623448797\\
	13.345	26.0873189444101\\
	13.35	25.629716705266\\
	13.36	27.4225090933447\\
	13.365	23.8786125682081\\
	13.37	24.8227244194075\\
	13.375	23.7007685098522\\
	13.385	29.5710822842608\\
	13.395	24.0130312801348\\
	13.4	23.7802341997139\\
	13.41	28.1251063279292\\
	13.415	26.6096720780031\\
	13.42	27.3940306572202\\
	13.425	24.5976564152702\\
	13.43	24.8667886273481\\
	13.435	29.0308730736386\\
	13.45	25.1213167059959\\
	13.455	22.1796219097228\\
	13.47	29.3476357648453\\
	13.475	28.1874848604096\\
	13.48	22.4488061306469\\
	13.49	25.8944445790888\\
	13.495	27.3122829856959\\
	13.5	26.6492812247588\\
	13.505	24.8858523079661\\
	13.51	25.0260120793462\\
	13.515	24.5940490984032\\
	13.525	29.7043513083562\\
	13.54	22.5993879365576\\
	13.55	27.3494435542492\\
	13.555	27.1468253701664\\
	13.56	28.7972476267032\\
	13.57	24.6003853223132\\
	13.575	28.2086701560904\\
	13.58	27.2208843198103\\
	13.585	27.5389956949121\\
	13.595	21.7815519191934\\
	13.61	29.0444388691081\\
	13.615	28.4354753043123\\
	13.62	23.3235844038124\\
	13.625	23.1604585093421\\
	13.63	23.589105529017\\
	13.635	26.7145439482861\\
	13.645	25.1434598868182\\
	13.65	26.4867145993693\\
	13.655	21.5721126096994\\
	13.665	28.4461577109976\\
	13.68	22.9317437973474\\
	13.685	23.2340625597335\\
	13.69	24.394042650983\\
	13.7	29.3656388105021\\
	13.705	27.5055708332765\\
	13.71	23.1938023824292\\
	13.715	24.0430800289537\\
	13.725	27.8710944991553\\
	13.73	25.7786080400492\\
	13.735	25.6145966629196\\
	13.74	25.0993296557301\\
	13.745	23.508299360821\\
	13.75	27.9112710677443\\
	13.755	28.1495678038312\\
	13.77	23.9166810387894\\
	13.775	25.7306725514805\\
	13.78	24.6092696062458\\
	13.79	28.8641144334338\\
	13.795	25.3695921298788\\
	13.8	24.9735769576896\\
	13.815	28.4283013078527\\
	13.82	24.6514633674081\\
	13.825	25.5317258720197\\
	13.83	24.2906691312317\\
	13.835	24.3395161630883\\
	13.84	28.7998737275435\\
	13.845	28.0085689620245\\
	13.86	23.0212364797276\\
	13.865	25.4213077627139\\
	13.87	23.5694513874722\\
	13.88	27.6813366471652\\
	13.885	23.939532811081\\
	13.89	23.8791081306833\\
	13.9	27.2051217337631\\
	13.905	26.692246867011\\
	13.91	22.9631866797914\\
	13.915	24.0345497662668\\
	13.92	23.2587177203266\\
	13.93	28.2462820562125\\
	13.945	24.7627219617454\\
	13.955	26.1363132390043\\
	13.96	25.4323051120756\\
	13.965	27.9003767429866\\
	13.97	27.1026328927829\\
	13.975	24.612803294949\\
	13.99	28.8306572145092\\
	14	23.9623628099349\\
	14.005	25.3378022089477\\
	14.01	22.6206366229204\\
	14.02	27.8522906895575\\
	14.035	24.2082932039843\\
	14.04	25.9324009099061\\
	14.045	25.144706957199\\
	14.05	23.600439095637\\
	14.055	27.052888713417\\
	14.065	24.0796781492909\\
	14.075	26.2973994027427\\
	14.08	27.9699478174413\\
	14.09	24.1985333385202\\
	14.095	25.638968634186\\
	14.1	22.9395715372707\\
	14.11	27.3267239989236\\
	14.115	27.3582921743086\\
	14.12	26.816548608424\\
	14.125	24.2958962044448\\
	14.13	26.1451055905345\\
	14.135	24.954613546841\\
	14.14	25.2208792230932\\
	14.145	27.2879080150981\\
	14.155	25.4510861279984\\
	14.16	25.1721763308802\\
	14.17	27.4406208635458\\
	14.175	24.5353187813736\\
	14.18	24.8808805070261\\
	14.19	24.2500413158546\\
	14.2	26.4218430084626\\
	14.205	27.5352050878463\\
	14.215	25.7166555610613\\
	14.22	25.8568720831892\\
	14.225	24.2707903259605\\
	14.235	26.0304553426396\\
	14.24	25.0062651619361\\
	14.245	25.6894823782662\\
	14.25	25.7245661789367\\
	14.255	28.2163015418004\\
	14.26	27.7525932869059\\
	14.265	23.2527360236444\\
	14.27	25.0151656632179\\
	14.275	24.716512771472\\
	14.28	24.0780583567877\\
	14.29	26.1785802816894\\
	14.295	27.5176957603362\\
	14.305	22.9915629839672\\
	14.31	25.0697433517127\\
	14.315	23.2370126875244\\
	14.325	25.7219072428847\\
	14.33	25.7877055067262\\
	14.335	26.1221622971325\\
	14.34	24.4934418261529\\
	14.345	26.5306543084028\\
	14.35	25.8958535304018\\
	14.355	23.8704198593818\\
	14.36	24.9487291949449\\
	14.365	23.9424037042938\\
	14.375	25.6780839865381\\
	14.385	28.9087590453264\\
	14.395	24.3431657540779\\
	14.4	23.5756765394348\\
	14.41	26.5180816775014\\
	14.415	26.5501697345406\\
	14.42	28.4060927651735\\
	14.425	27.417146626427\\
	14.43	25.2521390977005\\
	14.435	26.03894636054\\
	14.44	24.8463098642814\\
	14.45	26.0689549081817\\
	14.455	24.1694995503988\\
	14.46	24.9364125569102\\
	14.465	24.5771027925493\\
	14.475	27.9585278457691\\
	14.485	23.4636861565683\\
	14.495	22.7266498013915\\
	14.5	23.3487501449532\\
	14.505	24.6285402798275\\
	14.51	27.5574411499655\\
	14.515	26.6218126447793\\
	14.52	22.8947006104231\\
	14.53	23.6619583963125\\
	14.535	24.8211805487504\\
	14.54	24.4386855850562\\
	14.55	26.9073687062569\\
	14.555	25.1449403804684\\
	14.56	24.9792210312402\\
	14.57	26.1148914868189\\
	14.575	25.8895845766575\\
	14.58	24.1907687244055\\
	14.585	24.6745478649792\\
	14.59	24.484509423947\\
	14.6	27.273864856129\\
	14.615	24.3822719368526\\
	14.62	21.7240132895098\\
	14.63	24.0144641272205\\
	14.64	28.4891627172046\\
	14.65	23.5924336269817\\
	14.655	23.880857820503\\
	14.66	26.3930119316652\\
	14.665	26.1376709408921\\
	14.67	24.6942616267961\\
	14.675	27.126147408446\\
	14.685	24.9333815294812\\
	14.7	27.8290596906731\\
	14.71	21.945917658826\\
	14.715	23.9268766911739\\
	14.72	23.7438478898674\\
	14.73	27.6066853938352\\
	14.735	27.1911328554339\\
	14.74	26.2506704228907\\
	14.75	21.0599924227421\\
	14.755	21.2382257092515\\
	14.765	27.7151983276374\\
	14.77	26.8672853400522\\
	14.78	22.8201499458905\\
	14.79	24.5122695325826\\
	14.795	22.5831647841945\\
	14.805	26.7172011296115\\
	14.815	22.8018462200047\\
	14.825	27.3395025913738\\
	14.83	26.2479006540044\\
	14.835	23.6749856630466\\
	14.84	25.0174100351973\\
	14.845	24.1498016713126\\
	14.85	24.1795381418743\\
	14.855	24.9025179697969\\
	14.865	29.5174823601713\\
	14.87	26.8563326940381\\
	14.875	21.7809395840905\\
	14.88	21.208227495794\\
	14.885	22.2516343466373\\
	14.895	27.2630687781074\\
	14.9	27.8835635948428\\
	14.905	27.8904874220214\\
	14.915	22.4440314691756\\
	14.92	21.5759006651171\\
	14.93	26.4343952111426\\
	14.945	24.6836465138622\\
	14.955	25.5159277709422\\
	14.96	23.7301110764407\\
	14.965	24.9751184637949\\
	14.97	24.9172792625914\\
	14.98	21.6145102152765\\
	14.99	27.8145268042756\\
	14.995	27.2143239768269\\
	15.005	24.1514164520334\\
	15.015	21.7173257226894\\
	15.02	21.0122276551877\\
	15.03	29.3274048554456\\
	15.045	21.3985940259083\\
	15.05	21.5999664542806\\
	15.055	23.8081149781989\\
	15.06	23.3360845638062\\
	15.07	28.9855867237993\\
	15.085	21.4949391264005\\
	15.095	25.4894659122857\\
	15.1	24.3423026794904\\
	15.105	26.570188379002\\
	15.11	26.6219738261322\\
	15.12	24.8669855440166\\
	15.125	25.488721511786\\
	15.13	27.1719558377956\\
	15.14	23.3618250085715\\
	15.145	24.1105171843601\\
	15.15	23.967726809072\\
	15.16	27.2347629494646\\
	15.165	27.6198789532225\\
	15.17	26.999036426805\\
	15.18	20.8733932852855\\
	15.185	20.6233509403959\\
	15.195	27.6018662127449\\
	15.2	27.1211931523699\\
	15.205	27.0700669904304\\
	15.225	20.6590091523655\\
	15.235	27.2138019315088\\
	15.245	25.3601210172846\\
	15.25	23.8131027327357\\
	15.255	24.6559330628677\\
	15.265	22.7379556500486\\
	15.27	26.2936403461276\\
	15.275	25.9729824074923\\
	15.285	23.422504875848\\
	15.29	24.6268639929521\\
	15.295	26.955359441161\\
	15.305	24.4131267613809\\
	15.31	25.860311217929\\
	15.32	22.583948035744\\
	15.325	23.9367959647924\\
	15.335	28.4495331173469\\
	15.35	23.189834272417\\
	15.355	21.6503118815292\\
	15.36	23.2084535816325\\
	15.37	29.126814693285\\
	15.375	28.2196136263196\\
	15.385	23.483916613002\\
	15.39	22.1966932998329\\
	15.395	23.6659316368038\\
	15.4	23.5791924436877\\
	15.41	28.6950756883452\\
	15.425	23.3617658826937\\
	15.435	24.8444303567218\\
	15.44	23.0789564810773\\
	15.45	27.2599512611438\\
	15.46	23.6337198871378\\
	15.465	23.6403687659914\\
	15.47	25.4894437008767\\
	15.475	24.8121977705091\\
	15.48	22.3920362711869\\
	15.485	25.3103983246839\\
	15.49	24.9811106265804\\
	15.495	23.7917473685976\\
	15.505	25.5357293104789\\
	15.51	26.7709366840354\\
	15.52	22.8864496280274\\
	15.525	24.165087990916\\
	15.53	23.3949688198558\\
	15.55	27.281557242043\\
	15.56	23.2236847219205\\
	15.565	21.9687395714136\\
	15.585	27.9532965531344\\
	15.59	27.110860291958\\
	15.6	22.8419413054297\\
	15.605	22.0568083245755\\
	15.615	25.8436151591775\\
	15.62	26.2628392020661\\
	15.625	27.3376172945704\\
	15.645	23.2643381208982\\
	15.65	24.9930964036187\\
	15.655	24.648864502869\\
	15.665	25.9309632923405\\
};
%\addlegendentry{ geom emp}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	48.8509925570502\\
	0.00999999999999801	50.4632836372698\\
	0.0150000000000006	50.2243514549413\\
	0.0249999999999986	47.2268145381419\\
	0.0399999999999991	50.2889660012277\\
	0.0549999999999997	48.328218336199\\
	0.0649999999999977	48.8508539103999\\
	0.0750000000000028	48.1521154092387\\
	0.0799999999999983	48.1663963339238\\
	0.0850000000000009	48.200814328692\\
	0.0949999999999989	47.73547495901\\
	0.100000000000001	48.0074253470181\\
	0.109999999999999	49.4091007929906\\
	0.115000000000002	49.5265898128839\\
	0.125	48.7387885009456\\
	0.130000000000003	48.930759943512\\
	0.140000000000001	49.6442081545069\\
	0.149999999999999	48.9588163872426\\
	0.155000000000001	49.3550754065365\\
	0.164999999999999	51.4684030986888\\
	0.170000000000002	51.7596054816552\\
	0.18	51.0945645550611\\
	0.185000000000002	51.3696356693833\\
	0.195	52.2010852857399\\
	0.200000000000003	52.2387130371226\\
	0.204999999999998	52.2287763074363\\
	0.210000000000001	52.2861027627251\\
	0.219999999999999	52.5073870736292\\
	0.234999999999999	51.9506490903241\\
	0.240000000000002	52.0266499683489\\
	0.244999999999997	52.0268055996753\\
	0.25	51.8299824909675\\
	0.265000000000001	50.5576437491924\\
	0.270000000000003	50.5534374143251\\
	0.274999999999999	50.3827180209603\\
	0.289999999999999	48.8403573408728\\
	0.299999999999997	49.3404153801098\\
	0.305	49.1375560746027\\
	0.314999999999998	47.9830146967778\\
	0.32	48.2831143775293\\
	0.335000000000001	49.850970418856\\
	0.344999999999999	50.2466928195827\\
	0.369999999999997	51.6559272513475\\
	0.375	51.7191076822614\\
	0.380000000000003	51.5769702726656\\
	0.384999999999998	51.5690439017114\\
	0.390000000000001	51.6657774442953\\
	0.395000000000003	51.5810395254503\\
	0.409999999999997	50.6203963670584\\
	0.420000000000002	50.0337060150791\\
	0.435000000000002	48.6297963395645\\
	0.439999999999998	48.5104545861515\\
	0.454999999999998	49.302337099411\\
	0.469999999999999	49.7827096944062\\
	0.490000000000002	51.3096210302196\\
	0.509999999999998	50.5486725679874\\
	0.515000000000001	50.5521180390372\\
	0.524999999999999	50.4253362659517\\
	0.545000000000002	48.9284826167388\\
	0.549999999999997	48.9513000796405\\
	0.564999999999998	49.6821460145811\\
	0.575000000000003	49.8711402359665\\
	0.600000000000001	50.3689956242195\\
	0.609999999999999	50.0651367398342\\
	0.615000000000002	50.0765634074972\\
	0.619999999999997	49.8372722870309\\
	0.625	49.8573169243272\\
	0.630000000000003	49.7926054467161\\
	0.645000000000003	49.3724319872839\\
	0.649999999999999	49.3207162970756\\
	0.670000000000002	49.8933945199377\\
	0.685000000000002	49.4220799131336\\
	0.689999999999998	49.223609779292\\
	0.695	49.2487437921226\\
	0.700000000000003	49.1603639261693\\
	0.710000000000001	49.623672264163\\
	0.719999999999999	49.8663883828586\\
	0.740000000000002	49.2697392699691\\
	0.75	49.3736536827532\\
	0.759999999999998	49.5852619805513\\
	0.770000000000003	49.3904661531871\\
	0.784999999999997	48.678006935237\\
	0.789999999999999	48.6130992065605\\
	0.799999999999997	48.8290925537607\\
	0.814999999999998	49.5565809754018\\
	0.82	49.6416405166994\\
	0.825000000000003	49.636409841118\\
	0.829999999999998	49.5930566753063\\
	0.859999999999999	48.7105411741765\\
	0.875	48.4184590660132\\
	0.880000000000003	48.4224787471751\\
	0.895000000000003	48.8924062147503\\
	0.909999999999997	49.2619775198967\\
	0.920000000000002	49.1619656547707\\
	0.939999999999998	48.5218673663715\\
	0.950000000000003	48.4410886091262\\
	0.965000000000003	48.6064146873761\\
	0.969999999999999	48.6103803686412\\
	0.975000000000001	48.6012966451998\\
	0.994999999999997	48.3309213094604\\
	1	48.3119401490763\\
	1.01	48.4507759736007\\
	1.025	48.7229901594013\\
	1.03	48.7523877486782\\
	1.04	48.6132782221178\\
	1.065	47.8268435433265\\
	1.07	47.8066734697035\\
	1.075	47.8539781470172\\
	1.1	48.3745652743844\\
	1.105	48.3916367752853\\
	1.11	48.366686960658\\
	1.12	48.2101141557352\\
	1.14	47.8086175428314\\
	1.145	47.7769483658711\\
	1.15	47.786567348435\\
	1.17	47.9306394092942\\
	1.175	47.9200569401118\\
	1.185	47.8170866359246\\
	1.2	47.6436535146335\\
	1.205	47.6139555655305\\
	1.21	47.6181130146547\\
	1.215	47.631738342125\\
	1.245	47.8612530847253\\
	1.25	47.8307970251328\\
	1.26	47.6635566991353\\
	1.29	47.0124580234283\\
	1.295	47.0330623114779\\
	1.305	47.2121917340613\\
	1.33	47.7578631364266\\
	1.335	47.7789950609838\\
	1.34	47.7451531600226\\
	1.35	47.5421042583908\\
	1.39	46.4168276203749\\
	1.4	46.5836091600864\\
	1.435	47.523139430641\\
	1.44	47.5318810160156\\
	1.445	47.4982382056188\\
	1.455	47.3005987663013\\
	1.475	46.586745976525\\
	1.49	46.1083088002956\\
	1.5	45.9825458766184\\
	1.505	45.9933171183193\\
	1.515	46.1336377152288\\
	1.555	46.9561164396716\\
	1.565	46.9982713704447\\
	1.57	46.9868163989568\\
	1.58	46.8991858201957\\
	1.595	46.6144564951465\\
	1.64	45.5496200731823\\
	1.65	45.5123256371691\\
	1.655	45.5342408224381\\
	1.665	45.6417991558061\\
	1.68	45.9352076807573\\
	1.705	46.460590900395\\
	1.715	46.5531118763017\\
	1.72	46.5566146914087\\
	1.725	46.5314777247284\\
	1.735	46.3954712079017\\
	1.755	45.8847088500484\\
	1.78	45.2702009465106\\
	1.79	45.1489165323293\\
	1.8	45.1150191010041\\
	1.805	45.1253306780812\\
	1.815	45.1994525136747\\
	1.855	45.6088150777025\\
	1.86	45.625361980273\\
	1.865	45.6189917348127\\
	1.875	45.57509879089\\
	1.915	45.2898839417219\\
	1.92	45.2749737418768\\
	1.925	45.281754665188\\
	1.93	45.2785598530849\\
	1.955	45.3146097686117\\
	1.965	45.3061034874779\\
	1.98	45.2324038201922\\
	1.995	45.1133467977219\\
	2.015	44.929665872143\\
	2.04	44.7428999008147\\
	2.07	44.6649536889874\\
	2.085	44.6482067496913\\
	2.11	44.5606039620021\\
	2.125	44.4497697330598\\
	2.13	44.4363234185712\\
	2.145	44.3475629296847\\
	2.15	44.3174359064665\\
	2.155	44.3232971637198\\
	2.16	44.2825900558375\\
	2.165	44.2916080763382\\
	2.17	44.2851193280209\\
	2.175	44.3051131302572\\
	2.18	44.3057669283631\\
	2.195	44.3815812523134\\
	2.215	44.4882575564038\\
	2.235	44.5887167573521\\
	2.25	44.5816079907009\\
	2.255	44.59849528474\\
	2.265	44.5627223922602\\
	2.285	44.4843562584037\\
	2.29	44.4748240476267\\
	2.32	44.3526322169644\\
	2.325	44.3445394034039\\
	2.335	44.2943320079026\\
	2.345	44.2521467174325\\
	2.38	43.8136476478364\\
	2.405	43.3284636511108\\
	2.425	42.8122391114497\\
	2.43	42.7496221598808\\
	2.445	42.438448095277\\
	2.46	42.2807313318977\\
	2.47	42.2646739733744\\
	2.495	42.4966045722268\\
	2.515	42.9761927310598\\
	2.52	43.0394312926071\\
	2.535	43.4206680517163\\
	2.56	43.9486854129033\\
	2.58	44.202814479458\\
	2.585	44.2443829557056\\
	2.59	44.2443636583785\\
	2.6	44.2891442419122\\
	2.625	44.2124340855138\\
	2.685	43.766942078069\\
	2.69	43.760257231583\\
	2.71	43.6037679428728\\
	2.725	43.4551184308331\\
	2.74	43.2764763855742\\
	2.75	43.1257481353773\\
	2.755	43.0783927582898\\
	2.805	41.8619003539261\\
	2.825	41.3076636038057\\
	2.83	41.2218387390219\\
	2.85	40.6860468511497\\
	2.855	40.6592758042743\\
	2.87	40.4125456837754\\
	2.885	40.2716074393284\\
	2.89	40.2599631675334\\
	2.9	40.2620093778723\\
	2.905	40.2806600574684\\
	2.935	40.5911831954106\\
	2.945	40.7753014898\\
	2.97	41.166048981759\\
	2.985	41.5097396962854\\
	2.99	41.5122418935574\\
	3.005	41.8422485385828\\
	3.015	41.9285173569743\\
	3.035	42.2316801333082\\
	3.055	42.4137533455859\\
	3.065	42.5577692667561\\
	3.07	42.5871172864108\\
	3.095	42.92961867638\\
	3.1	42.8973659821326\\
	3.115	43.065259674417\\
	3.12	43.0670964561988\\
	3.13	43.1650128185207\\
	3.135	43.1997707642865\\
	3.145	43.3242672162233\\
	3.155	43.1944422946248\\
	3.165	43.3888695064247\\
	3.17	43.3864852860292\\
	3.18	43.2835418904404\\
	3.185	43.2935451595572\\
	3.19	43.3161550351952\\
	3.195	43.3138348957359\\
	3.2	43.3252071964969\\
	3.205	43.3076849308867\\
	3.215	43.1570824618891\\
	3.225	43.2353080601128\\
	3.23	43.2130874918891\\
	3.245	42.935008459971\\
	3.255	43.0465302157551\\
	3.275	42.6670958096053\\
	3.28	42.7099400267423\\
	3.285	42.6878154429226\\
	3.305	42.399315451708\\
	3.31	42.4182665549787\\
	3.32	42.2145481372648\\
	3.325	42.2037000130696\\
	3.33	42.2496710561961\\
	3.335	42.2197907793776\\
	3.355	41.716422236991\\
	3.36	41.7213581693177\\
	3.365	41.7532178494194\\
	3.37	41.8479822992015\\
	3.38	41.6380840268358\\
	3.395	41.1866896615902\\
	3.41	41.09208394662\\
	3.415	41.1600598700647\\
	3.425	40.8023813476771\\
	3.43	40.770112116907\\
	3.44	40.4317544086974\\
	3.49	39.4060942338431\\
	3.5	39.0899909162836\\
	3.505	39.0824920009472\\
	3.515	38.7905211811914\\
	3.52	38.7981747408054\\
	3.53	38.5341132208909\\
	3.575	37.7853832123604\\
	3.59	37.6597028992965\\
	3.6	37.5957958194358\\
	3.605	37.6136031984102\\
	3.61	37.5945769224873\\
	3.615	37.6010110088556\\
	3.62	37.631443042217\\
	3.625	37.6260275954277\\
	3.635	37.644696528331\\
	3.645	37.5961668428811\\
	3.65	37.5971216812101\\
	3.655	37.5706792724749\\
	3.66	37.5980216960745\\
	3.665	37.6504698779142\\
	3.69	38.2476381358172\\
	3.695	38.2130263737147\\
	3.71	38.2556437438118\\
	3.72	38.4089623040222\\
	3.73	38.7300498556797\\
	3.735	38.7554083478919\\
	3.745	38.8932436154405\\
	3.755	38.9752762269301\\
	3.77	39.2185580547489\\
	3.78	39.3293769764321\\
	3.795	39.6735057421766\\
	3.8	39.7280271643972\\
	3.805	39.6911299171597\\
	3.81	39.6021247898033\\
	3.82	39.7766726277313\\
	3.83	40.036198041742\\
	3.835	39.8791632557825\\
	3.84	39.8790841015099\\
	3.845	39.8517388995219\\
	3.855	40.1042399731892\\
	3.86	40.146085415931\\
	3.87	40.0448450599479\\
	3.875	40.23252501966\\
	3.88	40.1605943774386\\
	3.885	40.166860455575\\
	3.89	40.1311632106946\\
	3.9	40.381511090699\\
	3.91	40.1633111200698\\
	3.915	40.1999942941653\\
	3.925	40.487208575487\\
	3.93	40.410540223402\\
	3.935	40.2474223207416\\
	3.95	40.5776557919955\\
	3.955	40.3889159944042\\
	3.96	40.3874534152113\\
	3.97	40.637330048513\\
	3.975	40.6349914494142\\
	3.98	40.5216192900851\\
	3.99	40.7436791781397\\
	3.995	40.7110115971403\\
	4	40.7450474693937\\
	4.01	40.8634913092604\\
	4.015	40.8709399466924\\
	4.02	40.8321403800397\\
	4.03	41.0339188221587\\
	4.035	41.0329682377364\\
	4.04	40.9797512459219\\
	4.045	41.0252462794945\\
	4.055	41.2866135056343\\
	4.06	41.0890323150241\\
	4.065	41.1432618982567\\
	4.075	41.3818734709858\\
	4.085	41.2008188596123\\
	4.095	41.556918438334\\
	4.105	41.3177648856761\\
	4.115	41.6478134466762\\
	4.12	41.5798549700356\\
	4.125	41.427066934429\\
	4.13	41.4766974885743\\
	4.135	41.6483152391353\\
	4.14	41.6622399750628\\
	4.145	41.4804533572498\\
	4.15	41.5054135444068\\
	4.155	41.6575121902136\\
	4.16	41.671004918409\\
	4.17	41.4958885518241\\
	4.18	41.6803745705796\\
	4.19	41.4569525161983\\
	4.2	41.6403288117967\\
	4.21	41.4247899815812\\
	4.215	41.4518647874316\\
	4.22	41.5481091010733\\
	4.225	41.524344640907\\
	4.235	41.3332324670471\\
	4.24	41.4535498581327\\
	4.245	41.4602073650635\\
	4.255	41.2225832296298\\
	4.265	41.4043346092441\\
	4.275	41.0866790184569\\
	4.285	41.3054693605844\\
	4.3	41.0253428121711\\
	4.31	41.202164500922\\
	4.32	40.8500503687734\\
	4.33	41.1004943515637\\
	4.34	40.7641308073337\\
	4.345	40.8345995172373\\
	4.35	40.9967802031558\\
	4.355	40.910963492178\\
	4.365	40.6845440731613\\
	4.375	40.8953489677418\\
	4.385	40.5415639013623\\
	4.395	40.7864770981805\\
	4.405	40.5776061128089\\
	4.41	40.6230780313769\\
	4.415	40.6215340536617\\
	4.42	40.6511702194791\\
	4.425	40.62683076852\\
	4.435	40.4770241069608\\
	4.44	40.5225081021731\\
	4.445	40.5049106620195\\
	4.45	40.5338068824313\\
	4.46	40.3767039763255\\
	4.465	40.3883002947977\\
	4.47	40.4130388431574\\
	4.475	40.4925123212214\\
	4.485	40.1124509346915\\
	4.49	40.2023532619068\\
	4.495	40.4013161895155\\
	4.51	40.0852641624856\\
	4.515	40.1032756478854\\
	4.52	40.2001016857554\\
	4.525	40.1826566887614\\
	4.535	39.9550288934217\\
	4.54	39.998946037987\\
	4.545	39.9969382713756\\
	4.565	39.7833533425227\\
	4.57	39.8119753788897\\
	4.585	39.7179713271648\\
	4.595	39.425700574748\\
	4.605	39.5434530074647\\
	4.61	39.4747120090612\\
	4.615	39.2022397143112\\
	4.625	39.2667021705737\\
	4.63	39.3959299276595\\
	4.645	38.9562356558947\\
	4.65	39.000397778011\\
	4.655	39.1336972780365\\
	4.67	38.7577418916286\\
	4.675	38.6919066757652\\
	4.68	38.7499559260272\\
	4.69	38.6422647442259\\
	4.705	38.3900623088974\\
	4.71	38.2402522912837\\
	4.72	38.4532247211703\\
	4.74	37.9381386649745\\
	4.745	37.9423846410725\\
	4.75	38.2020862668992\\
	4.76	37.6952678903626\\
	4.765	37.852736766348\\
	4.775	37.608327986427\\
	4.78	37.7155258169589\\
	4.785	37.5249463884193\\
	4.79	37.5909331142946\\
	4.805	37.237226509392\\
	4.81	37.3039016033723\\
	4.815	37.3017900697054\\
	4.82	37.4143752035845\\
	4.825	37.1450701595748\\
	4.83	37.1243216961362\\
	4.84	36.8625708934946\\
	4.85	37.0344854442208\\
	4.855	36.7543608779266\\
	4.86	36.7954601022361\\
	4.87	36.3857414610728\\
	4.88	36.6914040617252\\
	4.885	36.5500371597203\\
	4.89	36.5926937573919\\
	4.9	36.2356267300125\\
	4.905	36.2190947214023\\
	4.915	36.1073362154749\\
	4.92	36.085161954287\\
	4.925	36.3032873017623\\
	4.93	36.2511192829667\\
	4.935	35.8125579887041\\
	4.94	35.7648575315528\\
	4.95	35.8775755531018\\
	4.955	35.9391651911242\\
	4.96	35.890975392023\\
	4.965	35.5439994881748\\
	4.97	35.6395147505251\\
	4.975	35.6430288501239\\
	4.99	35.2928621288807\\
	4.995	35.4004923197081\\
	5	35.4036329314777\\
	5.005	35.5039497081415\\
	5.02	34.9296307459025\\
	5.025	35.0835259724287\\
	5.035	35.0261147519205\\
	5.04	35.1466863289281\\
	5.05	34.8416792227529\\
	5.065	34.4059477598455\\
	5.075	34.6939048274394\\
	5.085	34.6262802736367\\
	5.095	34.3756744205067\\
	5.1	34.3261225129423\\
	5.105	34.3337123749979\\
	5.11	34.0036372808741\\
	5.115	34.0027469582925\\
	5.125	34.357370864463\\
	5.13	34.4148400841306\\
	5.135	34.2152426126892\\
	5.145	33.7117931669311\\
	5.15	33.9613941304446\\
	5.155	33.8655358568163\\
	5.16	33.88560635253\\
	5.165	33.7278701563477\\
	5.17	33.7627400080759\\
	5.18	34.0033031472414\\
	5.185	33.8743423202773\\
	5.19	33.4120399046309\\
	5.195	33.4025064096013\\
	5.205	33.5383742864842\\
	5.21	33.5364302371691\\
	5.215	33.6687224344575\\
	5.22	33.4096281880851\\
	5.225	33.6787527377444\\
	5.23	33.7100071975272\\
	5.245	33.0999613418658\\
	5.255	33.3248113510377\\
	5.26	33.5194310380153\\
	5.265	33.3162073256332\\
	5.27	33.3217977626371\\
	5.275	33.2551980917818\\
	5.28	33.6809364032634\\
	5.285	33.3957700911632\\
	5.29	33.3912411958019\\
	5.3	32.8703757701043\\
	5.31	33.4240657717783\\
	5.315	33.3441401177611\\
	5.325	33.4975544564307\\
	5.33	33.1078831877077\\
	5.335	33.4672404955872\\
	5.345	33.373475333728\\
	5.35	33.0131104303275\\
	5.355	33.1423482105599\\
	5.36	33.0592993214911\\
	5.375	33.6801647581258\\
	5.38	33.3180890460255\\
	5.39	33.6683598091031\\
	5.395	33.5060634823205\\
	5.4	33.5196122666885\\
	5.405	33.4959852096782\\
	5.41	33.1217769526975\\
	5.415	33.2328099191963\\
	5.42	33.7491995504484\\
	5.425	33.5534041347976\\
	5.43	33.7885433107623\\
	5.435	33.7009364813569\\
	5.44	33.7309130728351\\
	5.445	33.6532744665048\\
	5.45	34.12109515782\\
	5.465	33.5864704684406\\
	5.47	33.9248418254602\\
	5.475	33.59787066449\\
	5.485	34.1315164027976\\
	5.49	34.0438073509436\\
	5.495	34.1427332341745\\
	5.5	34.4468775918653\\
	5.505	34.1911685843905\\
	5.51	34.4522506627932\\
	5.52	33.9994308436225\\
	5.525	34.0312637385828\\
	5.535	34.3429597193302\\
	5.54	34.2536039969743\\
	5.545	34.3903551604564\\
	5.55	34.2537936313371\\
	5.555	34.2555128567897\\
	5.565	34.7878884747186\\
	5.57	34.6533381714356\\
	5.575	34.8503088045121\\
	5.585	34.5805067739259\\
	5.59	34.573204460761\\
	5.595	34.6496745635319\\
	5.6	34.4048018495947\\
	5.615	34.8510151000067\\
	5.62	34.8319850609166\\
	5.625	35.1071338425815\\
	5.635	34.9876816763742\\
	5.64	35.046431376351\\
	5.645	35.1701349517187\\
	5.65	35.1061802434696\\
	5.655	35.4338005941666\\
	5.665	34.9374411565261\\
	5.675	35.2427720142677\\
	5.68	34.9240010528641\\
	5.685	35.2145143778022\\
	5.69	35.1465642803188\\
	5.7	35.2920589068428\\
	5.705	35.5445217368874\\
	5.71	35.5219368454345\\
	5.72	35.3000491461094\\
	5.725	35.3148446238846\\
	5.73	35.0252183212017\\
	5.735	35.5478170414586\\
	5.74	35.3339031372282\\
	5.745	35.3085041759189\\
	5.75	35.3893893560838\\
	5.755	35.3836449601428\\
	5.76	35.1582986178918\\
	5.765	35.6527385785285\\
	5.77	35.5129160883817\\
	5.775	35.5295578510574\\
	5.78	35.4826302620039\\
	5.785	35.5743117371518\\
	5.79	35.4366149474618\\
	5.795	35.8028768595516\\
	5.8	35.7230937978321\\
	5.805	35.7974565303441\\
	5.81	35.1884010665531\\
	5.815	35.5362826689671\\
	5.82	35.1966878018379\\
	5.825	35.3355582986396\\
	5.835	35.7491231332845\\
	5.84	35.5850623057588\\
	5.845	35.9062114906433\\
	5.85	35.4055436617268\\
	5.86	35.9307377614406\\
	5.87	35.5505640511621\\
	5.875	35.8432619380185\\
	5.88	35.5157822318465\\
	5.885	35.7877833620138\\
	5.89	35.7958360428828\\
	5.895	35.9733988491472\\
	5.9	35.6872069555859\\
	5.905	35.6959872973707\\
	5.91	35.6172463170828\\
	5.915	35.3819000828963\\
	5.925	36.0905046023009\\
	5.93	35.7429348063581\\
	5.935	36.0019778103322\\
	5.94	36.0007500227537\\
	5.945	35.8495774716661\\
	5.95	35.9248414685453\\
	5.955	36.1064573324289\\
	5.965	35.8523986050547\\
	5.97	35.8958507302632\\
	5.975	35.6488423861927\\
	5.985	35.9520357726313\\
	5.99	36.1017119014433\\
	5.995	35.9644623035675\\
	6	36.1538898592227\\
	6.01	35.7798490805159\\
	6.02	36.1601816189258\\
	6.025	35.9961345867129\\
	6.03	36.3322982760547\\
	6.035	36.1867317356205\\
	6.04	36.2115133132602\\
	6.05	36.5284364408696\\
	6.055	36.3094910902002\\
	6.06	36.4653322194049\\
	6.075	35.9965377730024\\
	6.08	36.523667332661\\
	6.085	36.1076195678391\\
	6.095	36.5117427780274\\
	6.1	36.550350403843\\
	6.105	36.3814303219673\\
	6.11	36.6938009745751\\
	6.115	36.7113195961623\\
	6.12	36.5577312378639\\
	6.125	36.8172734840408\\
	6.13	36.5179025044271\\
	6.135	36.7150741587652\\
	6.14	36.50748459123\\
	6.145	37.0597937273657\\
	6.15	36.5488250979558\\
	6.155	37.0604819932038\\
	6.17	36.7583859422419\\
	6.175	37.1107155051827\\
	6.18	36.6443908275136\\
	6.19	37.0350172063834\\
	6.195	36.6707512470136\\
	6.2	36.9311999123505\\
	6.205	36.8598160250094\\
	6.21	37.1629670043059\\
	6.215	36.8863231693088\\
	6.22	37.4555960093492\\
	6.225	37.1778226404344\\
	6.23	37.2555088827372\\
	6.235	37.0933140334359\\
	6.24	37.412007862648\\
	6.245	36.994266049313\\
	6.25	37.4106395791247\\
	6.26	37.0054624814322\\
	6.265	37.4256219086098\\
	6.27	37.0913397345313\\
	6.275	37.365782912026\\
	6.28	37.3261387206905\\
	6.285	37.4560353462822\\
	6.29	37.1572603235284\\
	6.295	37.5615358718159\\
	6.3	37.5381101802576\\
	6.305	37.4931298386125\\
	6.31	37.144625869805\\
	6.315	37.3331127624822\\
	6.32	37.3532278601935\\
	6.325	37.4065077340201\\
	6.33	37.9028098986734\\
	6.335	37.5144530426342\\
	6.34	37.5448194469956\\
	6.35	37.7677683485512\\
	6.355	37.7605692851805\\
	6.36	38.0246560672871\\
	6.37	37.4604348364393\\
	6.375	37.4051701329523\\
	6.38	37.4452631110135\\
	6.385	37.5238962117349\\
	6.395	37.974128757248\\
	6.4	37.7045926015306\\
	6.405	37.7729204017118\\
	6.42	37.418015619381\\
	6.425	37.80541382488\\
	6.43	37.4156148129842\\
	6.435	37.6703891701823\\
	6.44	37.6887444874243\\
	6.445	37.6080090026472\\
	6.45	37.621024688222\\
	6.46	37.8391234452975\\
	6.465	37.6247085666606\\
	6.47	38.0678560793193\\
	6.475	37.748122217612\\
	6.48	37.8110137437005\\
	6.485	37.7074439318663\\
	6.49	37.7924098892439\\
	6.495	37.6171658664374\\
	6.505	37.8546278479033\\
	6.51	37.3978991928146\\
	6.515	37.8225066994874\\
	6.52	37.2848477200023\\
	6.525	37.5696836479364\\
	6.53	37.4069641162499\\
	6.535	37.693147683711\\
	6.545	37.5653795241084\\
	6.55	37.8318179494999\\
	6.555	37.328498247659\\
	6.56	37.6167360308174\\
	6.565	37.4165485787731\\
	6.57	37.5649125900977\\
	6.575	37.3792939649709\\
	6.58	37.8913244914297\\
	6.59	37.5407232430666\\
	6.595	37.8274605157093\\
	6.6	37.2626926964689\\
	6.605	37.5458552424187\\
	6.61	37.3563912386998\\
	6.615	37.490176250253\\
	6.62	37.4182633012851\\
	6.63	37.7425695254918\\
	6.635	37.3603528976857\\
	6.64	37.5566503929863\\
	6.65	37.3712024597009\\
	6.655	37.4175850446042\\
	6.66	37.5856743801274\\
	6.665	37.0963931401611\\
	6.675	37.1634630533669\\
	6.68	36.8462670205508\\
	6.685	37.4859832355636\\
	6.695	37.3172524030512\\
	6.7	37.2621436897439\\
	6.705	37.1521411152787\\
	6.71	37.3620459345835\\
	6.715	37.2195025636857\\
	6.72	37.4905152660747\\
	6.73	37.2005744499712\\
	6.735	37.4417001754318\\
	6.74	37.2381311658095\\
	6.745	36.8398829149775\\
	6.75	37.2155840232534\\
	6.755	37.1619853236015\\
	6.76	36.98672649838\\
	6.765	37.2719921703859\\
	6.77	36.9006832963795\\
	6.775	37.0282967102181\\
	6.78	37.2703017264887\\
	6.785	37.2057727239934\\
	6.795	36.9896786802064\\
	6.8	37.2734307037993\\
	6.805	37.0574797625176\\
	6.815	37.1406750554833\\
	6.82	36.8619936192526\\
	6.825	36.8583468839098\\
	6.83	37.0529178235181\\
	6.835	36.8103822281023\\
	6.84	36.7881758606427\\
	6.845	37.2500796314064\\
	6.85	36.7563891000564\\
	6.855	36.8434371205945\\
	6.86	37.1626225396315\\
	6.865	37.0506479468974\\
	6.87	37.1222141097533\\
	6.875	36.9970664035342\\
	6.88	37.2909600914234\\
	6.885	37.1163252999279\\
	6.89	37.4067596604225\\
	6.895	37.2587410991869\\
	6.9	36.7439446509135\\
	6.905	37.371447352151\\
	6.91	37.2560169364607\\
	6.915	36.9726503786087\\
	6.92	36.9619574625756\\
	6.93	37.1463915319134\\
	6.935	37.0068234425306\\
	6.94	37.1615398377306\\
	6.945	36.7523852520759\\
	6.955	37.4647456854817\\
	6.96	36.9290840898828\\
	6.975	37.3742554901509\\
	6.98	37.0770297741281\\
	6.985	37.1974198556471\\
	6.99	37.1466476215233\\
	6.995	36.9548114205449\\
	7	37.5660881168754\\
	7.01	36.9602201560375\\
	7.015	37.2470144650395\\
	7.02	37.1184207367771\\
	7.025	37.2325029219344\\
	7.03	36.9630064090941\\
	7.035	37.3226220185445\\
	7.04	37.1265977460886\\
	7.045	37.3314133649393\\
	7.05	37.7842663913166\\
	7.055	37.0278756710693\\
	7.06	37.5431486742604\\
	7.065	37.4764571116128\\
	7.07	37.2327179267354\\
	7.075	37.7429455017478\\
	7.08	37.4179061529284\\
	7.085	37.5542128171212\\
	7.09	37.2940734912127\\
	7.1	37.6548072094129\\
	7.105	37.1388518285237\\
	7.11	37.5098252567656\\
	7.115	37.1119154612949\\
	7.12	37.2579005955842\\
	7.125	37.7400960743791\\
	7.135	37.3332616342579\\
	7.14	37.3487869547477\\
	7.145	37.5017883877772\\
	7.15	37.337748944365\\
	7.155	37.6318291672185\\
	7.16	37.6400706249959\\
	7.165	37.3432848705433\\
	7.17	37.7686938114309\\
	7.175	37.5920116062585\\
	7.18	37.6461356759853\\
	7.185	37.7524514663352\\
	7.195	37.5822222428577\\
	7.2	37.2171863631274\\
	7.205	37.75897982172\\
	7.215	37.6437120852583\\
	7.22	37.9764848838716\\
	7.225	37.2931969794864\\
	7.235	37.7293376926368\\
	7.24	37.5249912687187\\
	7.245	37.9008672672379\\
	7.25	37.8532073726878\\
	7.255	38.0325043495339\\
	7.26	37.706287863867\\
	7.265	37.7455748223719\\
	7.27	38.0111497242068\\
	7.275	37.670857264511\\
	7.28	38.2099175891716\\
	7.285	37.995153639082\\
	7.29	37.557731982507\\
	7.295	37.9445193121971\\
	7.3	37.711122424408\\
	7.305	37.8392909520444\\
	7.31	37.8104900903208\\
	7.315	37.8237126356382\\
	7.32	37.8922812587518\\
	7.325	37.4631680797212\\
	7.33	37.7801958220945\\
	7.335	37.3859368653855\\
	7.34	37.4062865276676\\
	7.345	38.1344545803018\\
	7.35	37.6356857922133\\
	7.355	37.8722473558145\\
	7.36	37.8647671266382\\
	7.365	37.4367393200242\\
	7.37	37.8129151554721\\
	7.375	37.5604549133449\\
	7.385	37.8506619903884\\
	7.39	37.8430816733621\\
	7.395	38.29825119516\\
	7.4	37.63128180541\\
	7.41	37.7887044699973\\
	7.415	37.221442214164\\
	7.42	37.9617116280192\\
	7.43	37.5915100401451\\
	7.435	38.0098650475721\\
	7.44	37.7215541382176\\
	7.445	37.8288302979389\\
	7.455	37.4604112099777\\
	7.46	37.6732846855101\\
	7.465	37.4811396039942\\
	7.47	38.0129886640762\\
	7.475	37.9609989447697\\
	7.48	37.632836854543\\
	7.485	38.1253950192248\\
	7.49	37.6324047882854\\
	7.495	37.6138300501489\\
	7.5	37.969250532216\\
	7.505	37.3650087357768\\
	7.515	37.8054788361511\\
	7.52	37.6885393130734\\
	7.525	37.9085347452377\\
	7.545	37.2931677671075\\
	7.55	37.5510297260409\\
	7.555	37.1280657387293\\
	7.56	37.275338565398\\
	7.565	37.5615563504836\\
	7.57	37.2113748226082\\
	7.58	37.7939216539549\\
	7.585	37.3126828348608\\
	7.59	37.4229511249652\\
	7.595	37.3293319998494\\
	7.6	37.1153054733829\\
	7.61	37.4068964995265\\
	7.615	37.3751690182834\\
	7.62	37.3864831341238\\
	7.63	37.6842548206581\\
	7.635	37.4500897172787\\
	7.64	37.6450621095592\\
	7.65	36.9249770110166\\
	7.655	37.2136689828009\\
	7.665	37.0107700377795\\
	7.67	37.3494806844579\\
	7.675	37.2735353600222\\
	7.68	37.111907244007\\
	7.69	37.3462750209194\\
	7.7	37.1351295971225\\
	7.705	37.27686978482\\
	7.715	36.8008363933143\\
	7.72	37.2116071048365\\
	7.725	36.8884134416175\\
	7.735	37.3805116852363\\
	7.74	36.9266248485108\\
	7.75	37.299550938349\\
	7.755	37.0711871720596\\
	7.76	37.2693538527392\\
	7.775	36.7465002787779\\
	7.78	36.4986971371326\\
	7.785	36.9084245859271\\
	7.79	36.402885792911\\
	7.795	36.5800214615407\\
	7.8	37.0427607009557\\
	7.805	36.1644775403204\\
	7.815	36.9679018536152\\
	7.82	36.1705009094859\\
	7.825	36.9686436211298\\
	7.83	36.8338214032997\\
	7.835	36.2200040746099\\
	7.84	36.7785990148556\\
	7.845	36.2634952069262\\
	7.85	36.2235408829342\\
	7.855	36.4884670882899\\
	7.86	36.2250135539886\\
	7.865	36.6624053543481\\
	7.875	36.4042308125583\\
	7.88	36.8695730931544\\
	7.885	36.2089370117507\\
	7.895	37.0394650178783\\
	7.9	36.3322882664962\\
	7.905	36.9123576184692\\
	7.91	36.8295009180109\\
	7.915	36.0486563497477\\
	7.92	36.5650053818639\\
	7.925	36.4091635741616\\
	7.93	35.8482399434189\\
	7.935	36.4427710714146\\
	7.94	36.3177817373468\\
	7.945	35.9298542262506\\
	7.95	36.2993777952611\\
	7.955	36.2258370743053\\
	7.96	35.9401931159964\\
	7.97	36.3443767464717\\
	7.975	36.2975839989163\\
	7.98	36.5010716614625\\
	7.985	36.3892423134889\\
	7.99	36.4469914412048\\
	8	36.0398691024812\\
	8.005	36.3907945674921\\
	8.01	35.9604584524551\\
	8.015	36.0261845077952\\
	8.02	36.5611438063549\\
	8.025	35.7658349945559\\
	8.035	36.4806363468653\\
	8.04	35.4629123062704\\
	8.05	36.4112711135337\\
	8.055	35.6882709282787\\
	8.06	36.467556022255\\
	8.065	36.4489692681379\\
	8.07	35.9598937279506\\
	8.075	36.3399946347593\\
	8.085	35.8740287068949\\
	8.09	35.96470853711\\
	8.1	35.886343946931\\
	8.105	35.7203499646149\\
	8.11	35.796313227961\\
	8.115	35.7458842658068\\
	8.12	35.426540607275\\
	8.125	35.6029037932078\\
	8.13	35.6094742452392\\
	8.135	35.3464563535091\\
	8.145	35.9378546539191\\
	8.15	35.6672626752589\\
	8.155	35.845994716442\\
	8.16	36.227398586131\\
	8.165	35.7160334296185\\
	8.175	36.2688738207249\\
	8.18	35.672905662668\\
	8.19	36.2443224105079\\
	8.195	35.8023457866936\\
	8.2	36.0720595971253\\
	8.205	36.0964445397404\\
	8.21	35.8177007839491\\
	8.215	35.7997710391609\\
	8.23	35.4639356378434\\
	8.24	35.7506263003642\\
	8.245	35.4289755734782\\
	8.255	35.929758833981\\
	8.26	35.4804950298978\\
	8.27	35.8769030154621\\
	8.275	35.547550585337\\
	8.28	35.5906819716033\\
	8.285	35.9832539078238\\
	8.295	35.5726252951529\\
	8.3	36.2484555293287\\
	8.31	35.4727278333548\\
	8.315	36.2409624222839\\
	8.325	35.3200138311417\\
	8.33	36.1163980519893\\
	8.335	35.4074887323837\\
	8.34	35.3793222834626\\
	8.345	35.9903597427279\\
	8.35	35.472069564676\\
	8.36	35.8883904665681\\
	8.365	35.5540162994498\\
	8.375	35.7704175369984\\
	8.385	35.5422349105081\\
	8.395	35.7922630322426\\
	8.4	35.6864120320928\\
	8.405	35.9495542865755\\
	8.41	35.8583437129936\\
	8.415	35.8893361179035\\
	8.42	36.0048857781962\\
	8.425	35.7614725614588\\
	8.43	35.8709525889163\\
	8.435	35.8158399700079\\
	8.44	35.5413080080944\\
	8.445	35.8874280054372\\
	8.45	35.5476180139017\\
	8.455	35.5119812087623\\
	8.46	35.9350012735292\\
	8.465	35.5307627744338\\
	8.47	35.5165503083192\\
	8.475	35.9467824038388\\
	8.485	35.429969077638\\
	8.49	35.777905885773\\
	8.5	35.2554158752419\\
	8.505	35.7812270988618\\
	8.51	35.6344113803239\\
	8.515	35.2259342502444\\
	8.52	36.0219045540458\\
	8.53	35.4717716692379\\
	8.535	36.2476582928128\\
	8.545	35.6398071323943\\
	8.55	36.208559481047\\
	8.555	36.0132573399015\\
	8.56	35.6395117745861\\
	8.565	35.981694239311\\
	8.57	36.0067392972319\\
	8.575	35.4989086354637\\
	8.585	36.1261321990281\\
	8.59	35.4913723151843\\
	8.6	36.1418418968804\\
	8.605	35.4202817371553\\
	8.615	35.8782003946239\\
	8.62	35.2901793037419\\
	8.625	35.5392619048704\\
	8.63	35.5167901733667\\
	8.635	35.2377051380472\\
	8.64	35.2626561258546\\
	8.645	35.3920939506103\\
	8.65	35.3971508833464\\
	8.655	35.1602434323626\\
	8.66	35.5346515812833\\
	8.665	35.5628292694034\\
	8.67	35.218034584942\\
	8.675	35.7119282314621\\
	8.685	35.2862403331229\\
	8.69	35.6756738965018\\
	8.695	35.3712010477073\\
	8.705	35.5071079002957\\
	8.71	35.5121677960103\\
	8.715	35.6863147886641\\
	8.72	35.3915804321674\\
	8.725	35.7821787389682\\
	8.73	35.7989719831414\\
	8.735	35.4383461770614\\
	8.74	36.0036204481217\\
	8.75	35.5925822355208\\
	8.755	35.8781713986135\\
	8.765	35.5051006069019\\
	8.77	35.5282966391356\\
	8.775	35.4175391642418\\
	8.78	35.406615106185\\
	8.785	35.1867179307253\\
	8.79	35.503438717744\\
	8.8	35.0076569481583\\
	8.805	35.5962949376498\\
	8.815	35.0977816677145\\
	8.82	35.4889432370964\\
	8.83	35.0492661097642\\
	8.835	35.2820391263659\\
	8.84	35.2382291644093\\
	8.845	34.9334002175513\\
	8.855	35.3248878491221\\
	8.86	34.8097878873741\\
	8.87	35.3975024526012\\
	8.875	34.9890777766084\\
	8.885	35.6089872678121\\
	8.89	35.2415161326174\\
	8.895	35.367465139265\\
	8.9	35.6711300163707\\
	8.905	35.5712108740927\\
	8.91	35.3485275317319\\
	8.915	35.7451148887335\\
	8.92	35.7349668058615\\
	8.925	35.2736381804346\\
	8.93	35.7569813140719\\
	8.935	35.7126998507718\\
	8.94	35.1217948282359\\
	8.945	35.714168203636\\
	8.95	35.5701251149652\\
	8.955	35.286786882399\\
	8.965	35.6294847301472\\
	8.97	35.394500219359\\
	8.975	35.3958990682588\\
	8.98	35.6626215786262\\
	8.985	35.4999185738499\\
	8.99	35.0950467005381\\
	8.995	35.7593309344561\\
	9.005	34.8940800230887\\
	9.01	35.5152280936243\\
	9.02	34.7796710907788\\
	9.025	35.1010752106904\\
	9.035	34.6474765447885\\
	9.045	34.8309849111141\\
	9.055	34.570654691698\\
	9.06	35.1069470981962\\
	9.065	34.5985937408852\\
	9.07	34.6696089234531\\
	9.075	35.2101040548368\\
	9.08	34.5742589693666\\
	9.09	35.1198905040793\\
	9.095	34.6747223623602\\
	9.105	34.9283306720518\\
	9.115	34.6874776104051\\
	9.125	34.8935742604628\\
	9.13	34.6136326080489\\
	9.14	35.0214399410712\\
	9.145	34.5891016170214\\
	9.155	35.1634248759941\\
	9.16	34.6687056929903\\
	9.165	35.1649039661117\\
	9.17	35.0982836239175\\
	9.175	34.8553773569456\\
	9.185	35.1279633232689\\
	9.195	34.7674572909094\\
	9.2	35.0121274257544\\
	9.21	34.5235604904382\\
	9.215	34.9748282081136\\
	9.225	34.3135407570253\\
	9.23	34.7648649424548\\
	9.24	34.2396333608968\\
	9.25	34.5756639126819\\
	9.255	34.2804446913735\\
	9.26	34.3322908084508\\
	9.265	34.6799553352135\\
	9.27	34.1244430364489\\
	9.275	34.318325746225\\
	9.28	34.6969205535242\\
	9.285	34.1331408289258\\
	9.295	34.5036336717456\\
	9.305	34.096307377078\\
	9.31	34.3059000806313\\
	9.315	34.309809823043\\
	9.32	33.8492503994171\\
	9.33	34.3532427595442\\
	9.335	33.7079387580662\\
	9.345	34.3577033909076\\
	9.35	33.7001942791307\\
	9.355	34.3030450025451\\
	9.36	34.3308433330858\\
	9.365	33.9706067584126\\
	9.375	34.4345667903505\\
	9.38	34.3864637446127\\
	9.385	34.2317784963693\\
	9.395	34.6697361953424\\
	9.4	34.0079078049952\\
	9.41	34.9592493829638\\
	9.415	34.1531977549778\\
	9.42	34.6622038870595\\
	9.43	34.0612419114775\\
	9.435	34.6246483645552\\
	9.44	34.4339027790922\\
	9.445	34.0057299418905\\
	9.455	34.9490514654907\\
	9.465	33.6875256430801\\
	9.47	34.6506690394796\\
	9.475	34.3662456282546\\
	9.48	33.7969936090817\\
	9.485	34.4695490075716\\
	9.495	34.0559031707946\\
	9.5	34.7526961698823\\
	9.505	34.7341840913441\\
	9.51	34.1304711821165\\
	9.515	34.1365228985077\\
	9.52	34.4758572566784\\
	9.525	33.8582710479634\\
	9.53	33.8329346359168\\
	9.535	34.4476095166115\\
	9.54	33.7651526296264\\
	9.545	33.6959999398027\\
	9.55	34.3083119767909\\
	9.56	33.4599539930797\\
	9.565	34.0311727037875\\
	9.575	33.2133916939385\\
	9.58	33.6827646465047\\
	9.585	33.6383972307557\\
	9.59	32.8279941369366\\
	9.6	33.7352456963092\\
	9.605	33.0661521675243\\
	9.615	33.8685968112618\\
	9.62	33.0237860075403\\
	9.625	33.1481983641744\\
	9.63	33.7287921585905\\
	9.635	33.5503919403657\\
	9.64	33.037503961325\\
	9.645	33.618664644598\\
	9.65	33.5136139981298\\
	9.655	33.0983400377159\\
	9.66	34.090723143839\\
	9.665	33.6130441220094\\
	9.67	32.5523101276652\\
	9.675	33.6588241138061\\
	9.68	33.5596651849606\\
	9.685	32.8829086716402\\
	9.695	33.5895105615529\\
	9.705	33.0431078921481\\
	9.71	33.4801651937347\\
	9.72	32.5878203808219\\
	9.725	34.1714208394895\\
	9.735	32.2421983323647\\
	9.74	33.4420207067886\\
	9.745	33.5632619823167\\
	9.75	33.0882882147571\\
	9.755	33.4723305948493\\
	9.76	33.3615903287284\\
	9.765	32.9442284149033\\
	9.77	33.0545144390346\\
	9.775	34.0456169181916\\
	9.78	33.5985894973911\\
	9.785	32.7066206050784\\
	9.79	33.5513398593663\\
	9.795	33.1518326379429\\
	9.8	33.1259051037071\\
	9.805	33.9885036848199\\
	9.815	32.8334256058995\\
	9.82	33.2958767872347\\
	9.825	33.1701249454685\\
	9.83	32.757073717342\\
	9.84	33.7489972234836\\
	9.845	32.9381695115587\\
	9.85	33.1199454790975\\
	9.855	33.5710735310298\\
	9.86	32.4407120893235\\
	9.865	32.6382917592418\\
	9.87	33.7660939990739\\
	9.88	32.7906686970313\\
	9.885	33.7313117950816\\
	9.89	33.728608899743\\
	9.895	32.6696780930457\\
	9.905	33.4299512746486\\
	9.91	32.5269578437405\\
	9.92	33.7429580600827\\
	9.925	32.8501288885725\\
	9.935	33.9752218647286\\
	9.945	32.9695436913809\\
	9.95	33.3012732014711\\
	9.955	33.2930915434942\\
	9.96	32.3497193999331\\
	9.965	33.09389070523\\
	9.97	33.017523922079\\
	9.975	32.1398350099824\\
	9.98	33.3579229545329\\
	9.985	33.2278026216422\\
	9.99	32.2859282173459\\
	10	33.537233406744\\
	10.01	32.4594420965082\\
	10.015	33.28185906155\\
	10.02	32.8743516298052\\
	10.025	31.8683673333021\\
	10.03	33.1200110791448\\
	10.035	32.7628228181209\\
	10.04	31.5657474644132\\
	10.045	33.0606870687489\\
	10.05	32.9370247578653\\
	10.055	32.0662210510341\\
	10.065	33.2952458767233\\
	10.075	32.6982342315824\\
	10.08	33.3196197758836\\
	10.085	33.221294523909\\
	10.09	32.7474397615575\\
	10.095	33.6740991464086\\
	10.105	32.3197210911462\\
	10.11	33.4495846292272\\
	10.12	32.3946631489578\\
	10.125	33.1629340301168\\
	10.135	32.3329093318727\\
	10.145	33.6533188442237\\
	10.155	32.3522212093686\\
	10.16	33.8443287856087\\
	10.17	32.676475211094\\
	10.175	33.8595822268765\\
	10.185	32.5425444003272\\
	10.195	33.8540735443713\\
	10.205	33.0212104932155\\
	10.21	33.5726758375927\\
	10.215	32.9589456731168\\
	10.22	32.9908482780443\\
	10.225	33.5892290632437\\
	10.23	32.8009889166508\\
	10.235	32.882263155113\\
	10.24	33.1949354875859\\
	10.245	32.6580389018642\\
	10.25	32.6532786056801\\
	10.255	33.4546829984623\\
	10.26	33.2886614656636\\
	10.265	32.0048646962248\\
	10.275	33.6600602731462\\
	10.28	31.9164379866996\\
	10.29	33.6760316231572\\
	10.3	32.2402698413004\\
	10.31	33.4040631429367\\
	10.315	32.6706580588754\\
	10.32	32.8103504618334\\
	10.325	33.4912675405501\\
	10.33	32.5934355164881\\
	10.34	33.2690034082346\\
	10.345	32.4873797056968\\
	10.35	33.7945885066082\\
	10.355	33.4847504114859\\
	10.36	32.1823990060393\\
	10.37	33.4093618460333\\
	10.38	32.0805168921746\\
	10.39	33.6649106080789\\
	10.395	31.485927815096\\
	10.405	33.3970442920845\\
	10.41	31.8211555044062\\
	10.42	32.7806886687334\\
	10.435	31.9091400115949\\
	10.44	32.0518181860226\\
	10.445	31.7853180891407\\
	10.45	32.2637308386582\\
	10.46	31.0196556187877\\
	10.465	32.8635300519562\\
	10.47	32.5312354424763\\
	10.475	30.5846575457615\\
	10.485	32.8475967722748\\
	10.495	31.2006731496333\\
	10.505	32.8780890845098\\
	10.51	31.4361374444322\\
	10.52	32.4670529866964\\
	10.525	31.7017831910096\\
	10.53	32.0451552931708\\
	10.535	31.7495667820816\\
	10.54	31.8366668843431\\
	10.545	32.6136101275416\\
	10.55	32.4207710449938\\
	10.555	31.4833596198145\\
	10.56	32.011102879735\\
	10.565	33.2629155701337\\
	10.575	31.0804251438125\\
	10.58	33.2867278424671\\
	10.585	33.0451337568927\\
	10.59	31.6597314116517\\
	10.6	33.1883484913893\\
	10.61	31.9910579599419\\
	10.62	32.6059451304635\\
	10.625	32.0368679965947\\
	10.63	32.7616017370984\\
	10.635	31.9368962199441\\
	10.64	32.1625842451549\\
	10.645	33.6300834027245\\
	10.655	31.8244887980229\\
	10.66	33.4199273115241\\
	10.665	33.4077406237631\\
	10.675	32.1423294769437\\
	10.68	33.6296694842799\\
	10.685	33.0886041109613\\
	10.69	31.6863689657743\\
	10.695	33.2490851632636\\
	10.7	32.9476293653507\\
	10.705	32.3162424750819\\
	10.71	32.8544802406317\\
	10.715	31.9731635678785\\
	10.725	32.6181650175186\\
	10.735	31.5579037737693\\
	10.745	33.1107103135194\\
	10.755	31.2745396092451\\
	10.76	33.2376418898633\\
	10.77	31.3087582411355\\
	10.775	32.2259605924834\\
	10.78	32.1537814543934\\
	10.79	31.1474173799854\\
	10.795	31.4881501682386\\
	10.8	31.0168641711742\\
	10.805	30.9911596235707\\
	10.81	31.6566373807045\\
	10.815	30.4739763154307\\
	10.82	31.0464544581023\\
	10.825	32.4350369387512\\
	10.835	30.8487701850634\\
	10.84	32.2174588859721\\
	10.845	32.3125702120385\\
	10.85	31.0301629256972\\
	10.855	31.1036964693087\\
	10.86	32.3066370346329\\
	10.87	30.7874605072271\\
	10.875	31.590653145539\\
	10.88	30.7929588182331\\
	10.89	31.4427886295774\\
	10.895	31.0356839195717\\
	10.9	31.205087772196\\
	10.91	32.0595847106647\\
	10.915	30.738167739859\\
	10.925	32.8549258104391\\
	10.93	31.0532109602094\\
	10.935	31.1381239646495\\
	10.94	32.3300082853919\\
	10.95	31.0987084540338\\
	10.955	31.2306550186237\\
	10.96	31.7858167200688\\
	10.97	31.2404783055311\\
	10.975	31.819281396589\\
	10.98	30.7526280612096\\
	10.99	32.577059286815\\
	10.995	30.5229600902071\\
	11.005	32.5593781089088\\
	11.015	30.8430571167155\\
	11.02	31.2131398745958\\
	11.025	32.3134617821935\\
	11.035	30.6794671750614\\
	11.04	31.8518900992337\\
	11.045	31.2052892403936\\
	11.055	31.8765122092636\\
	11.06	30.4637258995451\\
	11.07	32.3551073039863\\
	11.08	30.3755472344669\\
	11.09	32.4770919953157\\
	11.1	30.2408489353643\\
	11.105	31.8291288127216\\
	11.115	30.7946705231336\\
	11.12	30.9667482964289\\
	11.125	30.6068234539121\\
	11.135	31.7747554740643\\
	11.14	31.2334911777697\\
	11.145	30.0976335163685\\
	11.155	32.5245274167719\\
	11.16	30.4425010578425\\
	11.165	30.6595090823738\\
	11.17	32.1242166078111\\
	11.175	31.9105678253919\\
	11.185	30.4485621313329\\
	11.19	31.2934055560907\\
	11.195	31.1844298643148\\
	11.2	31.368206556487\\
	11.205	31.1141820794256\\
	11.21	29.8486844141301\\
	11.22	32.440743715942\\
	11.225	30.332403921482\\
	11.23	30.4298996233834\\
	11.235	31.9740995240661\\
	11.24	32.1542958837553\\
	11.25	30.3487069491772\\
	11.255	31.9274277262153\\
	11.265	31.0325263171059\\
	11.27	31.0599760324285\\
	11.275	29.8023462397112\\
	11.28	31.8306758844351\\
	11.285	32.0533596070134\\
	11.29	30.0494441863619\\
	11.295	29.9358603849479\\
	11.305	32.0774006720069\\
	11.315	29.8003714191113\\
	11.32	31.7037439292431\\
	11.33	30.4593341648677\\
	11.335	30.4039267355896\\
	11.34	29.4379729952337\\
	11.35	31.6751070068749\\
	11.36	29.2963735231314\\
	11.37	32.4879472911707\\
	11.38	29.6645629583584\\
	11.385	31.5535852415501\\
	11.39	31.3979072555527\\
	11.405	29.9384734503077\\
	11.415	31.5503491199974\\
	11.42	30.8091541839347\\
	11.425	28.8547562921474\\
	11.435	32.1918859136865\\
	11.445	29.2812358882419\\
	11.455	31.1070755965104\\
	11.465	29.7366707096501\\
	11.47	29.9648770723487\\
	11.475	29.8660293770868\\
	11.48	31.1829723346995\\
	11.485	31.2991799872905\\
	11.49	28.719583717563\\
	11.5	31.8971542054571\\
	11.51	29.8914767840796\\
	11.515	30.196515189184\\
	11.52	31.4486730847841\\
	11.53	30.1024016731846\\
	11.535	30.3910594458192\\
	11.54	29.124766787298\\
	11.55	31.4718925725179\\
	11.555	28.9207071567311\\
	11.56	29.3994343905023\\
	11.565	31.040656526395\\
	11.57	31.223215416993\\
	11.58	29.1923860790204\\
	11.585	30.9837762138663\\
	11.595	29.7630020471211\\
	11.6	30.1386622727261\\
	11.605	28.6886015089361\\
	11.615	31.1878040255838\\
	11.625	28.6810710380024\\
	11.635	31.2339968918933\\
	11.645	28.9819919541636\\
	11.65	30.1341096099113\\
	11.66	29.604500735028\\
	11.665	29.941682755949\\
	11.67	28.919893998884\\
	11.675	29.2781945597757\\
	11.68	30.4407433677632\\
	11.685	30.5214916809721\\
	11.69	29.1080796535291\\
	11.695	29.2460111602749\\
	11.7	30.9180443883769\\
	11.71	29.4890236311113\\
	11.715	29.4915242688041\\
	11.72	29.4042108977877\\
	11.725	29.7408769749824\\
	11.73	29.7352226460863\\
	11.735	29.4503445406748\\
	11.74	28.5944149923695\\
	11.75	30.8018911977967\\
	11.755	29.0974650615077\\
	11.76	29.5499745093074\\
	11.765	29.1412675291371\\
	11.77	30.0130432236865\\
	11.78	29.1506769518404\\
	11.785	29.4015659446278\\
	11.795	31.1123333080192\\
	11.805	29.3478091003977\\
	11.81	30.8467288476073\\
	11.82	29.8171673567488\\
	11.825	29.7399995564906\\
	11.83	29.2851920500387\\
	11.835	30.0466615297917\\
	11.84	29.7219822557958\\
	11.845	29.9132286678472\\
	11.85	29.30720491787\\
	11.855	29.4687375950034\\
	11.86	31.0139728801654\\
	11.87	28.9310733234161\\
	11.875	30.1340599035127\\
	11.88	29.867064880204\\
	11.885	30.148096633894\\
	11.895	29.3847560570708\\
	11.905	29.943780510771\\
	11.91	30.8758225835769\\
	11.92	28.8227670563728\\
	11.925	30.259003780771\\
	11.93	30.2582922127307\\
	11.94	28.7360412667501\\
	11.95	29.806155762282\\
	11.955	29.3688288561101\\
	11.96	29.6224137730493\\
	11.965	28.4971886211482\\
	11.97	29.0937641384742\\
	11.975	30.7075492051025\\
	11.98	30.0901773211544\\
	11.985	28.8426123181645\\
	11.99	28.7515324948834\\
	12	30.5499713840759\\
	12.005	29.0178012084153\\
	12.01	29.4074722535233\\
	12.015	28.9821350593547\\
	12.02	29.5240312619456\\
	12.025	30.9035436773749\\
	12.035	28.4637733412797\\
	12.05	30.2531581701044\\
	12.055	27.8662811085411\\
	12.065	29.6052307773899\\
	12.07	29.3760051548851\\
	12.075	30.4550707765475\\
	12.085	28.1357201132542\\
	12.095	30.4907377250916\\
	12.1	30.5778788578844\\
	12.105	28.2146432978543\\
	12.11	28.9674619824402\\
	12.115	30.8176369785443\\
	12.12	29.8959613624221\\
	12.125	29.8112704001704\\
	12.135	28.0980618150172\\
	12.14	30.5508926806736\\
	12.145	30.6472918728484\\
	12.155	27.5554363674104\\
	12.165	30.9179064902192\\
	12.175	28.393486539647\\
	12.185	28.7860813770255\\
	12.19	30.7315854952014\\
	12.195	30.6949528202634\\
	12.205	28.1958087543212\\
	12.215	31.6556568172271\\
	12.225	28.8580862549875\\
	12.235	29.745473656325\\
	12.24	31.0695898269899\\
	12.245	30.5560073951264\\
	12.255	28.4220141407292\\
	12.265	32.0034258581091\\
	12.275	28.2682469581922\\
	12.285	30.1809039902199\\
	12.29	31.3143173719208\\
	12.3	29.007624701613\\
	12.305	29.4682159194619\\
	12.31	30.4884232957064\\
	12.315	32.5630178893835\\
	12.325	28.2176215429039\\
	12.33	30.59226230899\\
	12.335	30.8136484826912\\
	12.34	31.5394467949375\\
	12.345	30.938028909555\\
	12.35	28.418179617134\\
	12.365	31.7629373646093\\
	12.37	30.9157834325619\\
	12.375	27.035300535398\\
	12.385	30.8679387821156\\
	12.395	30.2350882073669\\
	12.4	27.8757566121509\\
	12.41	30.2812719600246\\
	12.42	31.2002193039541\\
	12.425	27.1503028472805\\
	12.435	31.4744672239782\\
	12.445	30.6448342721068\\
	12.45	28.871583001915\\
	12.455	29.3967496525942\\
	12.465	31.2299853280874\\
	12.47	31.1833316221143\\
	12.475	27.812132977986\\
	12.485	31.4339503129881\\
	12.5	28.4018367670165\\
	12.505	29.847326492864\\
	12.51	29.953017965933\\
	12.515	30.3166032327199\\
	12.52	31.0870968598164\\
	12.525	28.4934778342065\\
	12.535	31.0990177548099\\
	12.54	29.1008784526815\\
	12.545	29.2505575153819\\
	12.55	27.3034168608533\\
	12.555	29.6986901236468\\
	12.56	29.4222119301063\\
	12.565	28.5555758132794\\
	12.57	31.4232559156973\\
	12.58	27.9837834770246\\
	12.585	31.2905329327907\\
	12.59	30.0121194004968\\
	12.595	30.3071433906102\\
	12.6	29.2326163026699\\
	12.61	31.3914226931811\\
	12.615	29.3600613802428\\
	12.62	32.428501295149\\
	12.625	31.423675324978\\
	12.63	29.1287262814235\\
	12.635	32.3048122068914\\
	12.655	29.0421873546069\\
	12.66	30.8184906183559\\
	12.665	29.5781356119191\\
	12.675	32.2035799633201\\
	12.68	29.0106676729744\\
	12.69	32.0415511320251\\
	12.705	29.6596386644286\\
	12.71	30.6796104273737\\
	12.715	28.753735236478\\
	12.725	30.5389110206163\\
	12.73	27.1941636536826\\
	12.74	29.8077865037189\\
	12.745	29.4599339797896\\
	12.755	27.5556807354673\\
	12.76	29.6373906622419\\
	12.765	27.7422403063812\\
	12.77	28.2635340602564\\
	12.775	29.9550386076287\\
	12.78	27.1297863407691\\
	12.785	27.5568731936168\\
	12.795	29.2316236368485\\
	12.8	28.7505419925666\\
	12.805	25.8225227170053\\
	12.81	29.3684781643191\\
	12.82	26.2441516676193\\
	12.825	29.642257837395\\
	12.835	26.4078484526355\\
	12.845	28.0899818196059\\
	12.85	28.6768849726523\\
	12.855	24.8089869488728\\
	12.865	28.6163722092218\\
	12.87	24.367629612533\\
	12.875	28.6846036214007\\
	12.885	26.4029108375573\\
	12.89	27.6703992503926\\
	12.895	27.3768166790411\\
	12.9	29.2018224384415\\
	12.905	26.2527710282042\\
	12.91	26.8568373739203\\
	12.915	29.1986875365236\\
	12.92	25.0795348198186\\
	12.93	28.7888505488161\\
	12.935	26.1172323831284\\
	12.945	26.882696691959\\
	12.95	29.0697590057477\\
	12.96	24.8214927155222\\
	12.965	28.0473900503549\\
	12.97	25.3881049168496\\
	12.98	27.3990480905975\\
	12.985	26.1530849457694\\
	12.99	26.1060741424785\\
	12.995	25.7510658863602\\
	13	28.5506041419361\\
	13.005	27.261582179198\\
	13.01	23.1872190307187\\
	13.015	27.5865015753072\\
	13.025	26.0586622087286\\
	13.03	27.1183116718184\\
	13.035	26.8569817421288\\
	13.04	27.2473334133929\\
	13.045	23.960172501702\\
	13.05	28.332767244432\\
	13.055	28.4703913091676\\
	13.06	23.0320323943411\\
	13.065	26.8106974038854\\
	13.075	25.0635336026947\\
	13.08	26.974449769176\\
	13.085	26.3548783327044\\
	13.09	27.8522451640264\\
	13.095	24.7216019284626\\
	13.1	26.1661453768173\\
	13.105	28.938607487225\\
	13.11	24.3917377468275\\
	13.12	25.8685173759179\\
	13.125	25.1458274422819\\
	13.13	27.3755377997754\\
	13.135	27.167687692334\\
	13.14	28.9453667891015\\
	13.15	24.2754258310964\\
	13.155	29.0180523251081\\
	13.165	27.0274344077045\\
	13.17	27.5124198262424\\
	13.175	24.7824025957786\\
	13.19	29.4586227309524\\
	13.195	29.1563910158751\\
	13.2	23.7517384447667\\
	13.205	26.0191415729878\\
	13.21	26.0159715838269\\
	13.22	27.5739509221648\\
	13.225	26.0547787854028\\
	13.23	25.9943725069264\\
	13.235	24.2548813557496\\
	13.245	29.2988812591861\\
	13.255	24.0445692856134\\
	13.26	24.5677855788379\\
	13.27	28.1308174320798\\
	13.275	28.113853064322\\
	13.28	28.7979298342807\\
	13.285	25.2225296031977\\
	13.29	25.7302150935247\\
	13.295	29.2237220537853\\
	13.315	23.6060022704761\\
	13.33	29.6997981370862\\
	13.335	28.9626844713155\\
	13.34	23.7155823377469\\
	13.345	26.2909883732202\\
	13.35	26.2808723025597\\
	13.36	27.7607030620711\\
	13.365	24.4741376854114\\
	13.37	25.4094111996063\\
	13.375	23.6154556481452\\
	13.385	29.8394088370782\\
	13.395	23.9061438473777\\
	13.4	24.0405901851033\\
	13.41	28.1412762323742\\
	13.415	26.7741584883046\\
	13.42	27.6304080591461\\
	13.425	24.3697830325486\\
	13.43	24.5722526193312\\
	13.435	28.8339050471489\\
	13.455	22.1337643421843\\
	13.47	29.2668460883627\\
	13.475	28.2441923940474\\
	13.48	22.6550441187879\\
	13.49	25.5938359942442\\
	13.495	27.2791466974323\\
	13.5	26.4512030466629\\
	13.505	24.2782521641319\\
	13.51	24.6935234542618\\
	13.515	24.4580251406654\\
	13.525	29.6545023520705\\
	13.535	24.078747803326\\
	13.54	22.9431880442102\\
	13.55	27.1614453362014\\
	13.555	26.8498857242135\\
	13.56	28.7535209107487\\
	13.57	24.3653924605699\\
	13.575	27.7439056261155\\
	13.58	26.8707667235952\\
	13.585	27.5375796801815\\
	13.595	21.5197702561028\\
	13.605	23.6874745443584\\
	13.61	29.2187164403053\\
	13.615	28.7351953706076\\
	13.62	23.5090327078678\\
	13.625	22.9794372035728\\
	13.63	23.1067907712203\\
	13.635	26.4998741065906\\
	13.645	24.8381489988826\\
	13.65	26.1852864059608\\
	13.655	21.6747920306749\\
	13.665	28.4691254221813\\
	13.68	22.7254773284805\\
	13.685	23.059134391387\\
	13.695	26.9457361956248\\
	13.7	29.6831379893367\\
	13.705	27.5705579632839\\
	13.71	23.3171857614785\\
	13.715	24.034997631469\\
	13.725	27.8556568015598\\
	13.73	25.7331677860585\\
	13.735	25.5141462703861\\
	13.74	24.8642536529993\\
	13.745	23.6229411678038\\
	13.75	27.8467770353282\\
	13.755	28.0928768394416\\
	13.77	23.9558656034465\\
	13.775	25.7497710633054\\
	13.78	24.4877219259783\\
	13.79	29.001125337357\\
	13.795	25.3523797588271\\
	13.8	25.2066778643219\\
	13.815	28.3009860347804\\
	13.82	24.4753369371788\\
	13.825	25.4429588785301\\
	13.83	24.2115892322465\\
	13.835	24.4679423635529\\
	13.84	28.7789522988526\\
	13.845	27.8678651266929\\
	13.86	22.9976081104086\\
	13.865	25.4885744643745\\
	13.87	23.8867774575734\\
	13.88	27.8538406676574\\
	13.885	23.8388582964301\\
	13.89	24.0378083875889\\
	13.9	27.5061029823188\\
	13.905	27.2390244771167\\
	13.91	23.5967450799528\\
	13.915	24.8036289679296\\
	13.92	23.4437436559588\\
	13.93	28.5117636950735\\
	13.94	26.6480681200656\\
	13.945	24.9875630077397\\
	13.955	26.3782926025165\\
	13.96	25.5535883419587\\
	13.965	28.1090010365263\\
	13.97	27.2550036910096\\
	13.975	24.6011842664838\\
	13.99	28.8132324787712\\
	14	24.2204256078022\\
	14.005	25.7160841839094\\
	14.01	22.6750323075199\\
	14.02	27.988070887893\\
	14.035	24.247367083956\\
	14.04	26.0252684248589\\
	14.045	25.3253973951182\\
	14.05	23.8460651807134\\
	14.055	27.4159016562799\\
	14.065	24.0252668857742\\
	14.08	27.6407904295304\\
	14.09	23.9418341691095\\
	14.095	25.4910466836743\\
	14.1	23.0644835681506\\
	14.11	27.1830847062671\\
	14.115	27.1466678502501\\
	14.12	26.5907835310054\\
	14.125	24.1911292350311\\
	14.13	25.670341979558\\
	14.135	24.4253762681386\\
	14.14	24.8240468540133\\
	14.145	27.1177818934789\\
	14.155	25.4827438045806\\
	14.16	25.2497878733142\\
	14.17	27.6140829001155\\
	14.175	24.6656568846083\\
	14.18	24.9719130189521\\
	14.185	24.7547210483651\\
	14.19	24.2616884669038\\
	14.2	26.5401850789857\\
	14.205	27.6247417264073\\
	14.215	25.653655258606\\
	14.22	26.1349611283893\\
	14.225	24.4187437681548\\
	14.235	26.2483675955629\\
	14.24	25.1216718892271\\
	14.245	25.7134918039055\\
	14.25	25.7633902513224\\
	14.255	27.9823388301586\\
	14.26	27.5746475369748\\
	14.265	23.3205244549658\\
	14.27	24.7379492229411\\
	14.275	24.5571870077255\\
	14.28	24.0346770746335\\
	14.295	27.3079404389806\\
	14.305	22.8224670244522\\
	14.31	24.3620397633606\\
	14.315	22.7487202939514\\
	14.325	25.013067643269\\
	14.33	25.3001235282658\\
	14.335	25.8555907239827\\
	14.34	24.631899161792\\
	14.345	26.2844820050968\\
	14.35	25.6688642333962\\
	14.355	23.9098209681046\\
	14.36	24.7060052724655\\
	14.365	23.7095279627104\\
	14.375	25.4874116587034\\
	14.385	28.4934408800464\\
	14.395	24.0971542029987\\
	14.4	23.3303794344848\\
	14.41	26.4057818421186\\
	14.415	26.4041087790231\\
	14.42	28.3552699838795\\
	14.425	27.4230942187567\\
	14.43	25.2778759863614\\
	14.435	26.2304262880574\\
	14.44	25.0937063565068\\
	14.445	26.160270774409\\
	14.45	26.2283509314022\\
	14.455	24.2650278903347\\
	14.46	25.0140305968589\\
	14.465	24.5751355650407\\
	14.475	27.881208967136\\
	14.485	23.3409913340537\\
	14.49	22.7428882624271\\
	14.495	22.8293939257603\\
	14.5	23.4659620572301\\
	14.505	24.9731003507825\\
	14.51	27.8152815156577\\
	14.515	26.7122121910764\\
	14.52	22.9139865284718\\
	14.53	23.691723809775\\
	14.535	24.9727769243868\\
	14.54	24.5486257883564\\
	14.55	26.9470209306764\\
	14.56	24.9044856277387\\
	14.57	26.0478455278808\\
	14.575	25.8323356626069\\
	14.58	24.0535692323042\\
	14.585	24.7356925436874\\
	14.59	24.3718280694682\\
	14.595	25.4878079552127\\
	14.6	27.614396618407\\
	14.61	26.3136563859119\\
	14.62	21.4869526649907\\
	14.64	28.5651649975022\\
	14.65	23.6998128325783\\
	14.655	23.9095870043938\\
	14.66	26.4729459396639\\
	14.665	26.0834196131932\\
	14.67	24.6590702040758\\
	14.675	27.2653087802798\\
	14.685	24.9051003378546\\
	14.7	28.2610722745141\\
	14.71	22.4705038430088\\
	14.715	24.3992971699133\\
	14.72	23.7367656826008\\
	14.73	27.9244853152176\\
	14.735	27.4320012583056\\
	14.74	26.3379303332605\\
	14.75	21.2081231840905\\
	14.755	21.3426754132613\\
	14.765	27.5002515062045\\
	14.775	25.1882755740836\\
	14.78	22.961890360666\\
	14.785	23.4829913801073\\
	14.79	24.4662688603905\\
	14.795	22.6047710813335\\
	14.805	26.7879153760681\\
	14.815	22.7961747901612\\
	14.825	27.6290929604801\\
	14.83	26.4849833967719\\
	14.835	23.7776990259465\\
	14.84	25.1539518852093\\
	14.845	24.1403118106552\\
	14.85	24.1015898140596\\
	14.855	24.7918112940107\\
	14.865	29.4592815127219\\
	14.87	26.8779497976866\\
	14.88	21.1580262615604\\
	14.885	22.3183533058599\\
	14.895	27.0738451438404\\
	14.9	27.8224112395997\\
	14.905	27.9056833106805\\
	14.915	22.2618110240461\\
	14.92	21.6619360718245\\
	14.93	26.6623149533219\\
	14.945	24.5907421880454\\
	14.95	24.9096200137185\\
	14.955	25.5184246429582\\
	14.96	24.015927300615\\
	14.965	25.3307604211219\\
	14.97	25.0683004402789\\
	14.98	21.8616003618851\\
	14.99	27.6814645097353\\
	14.995	27.1405791468799\\
	15.005	24.0313436680863\\
	15.015	21.6048435919816\\
	15.02	20.949697184794\\
	15.03	29.1920663291978\\
	15.045	21.3884946360764\\
	15.05	21.5384007350838\\
	15.055	23.7666527000384\\
	15.06	23.3269538555763\\
	15.07	28.9525879432011\\
	15.085	21.4659077966141\\
	15.095	25.6049888851267\\
	15.1	24.3982287968276\\
	15.105	26.6271292873184\\
	15.11	26.6834369545067\\
	15.12	24.92936758722\\
	15.125	25.3871517324976\\
	15.13	26.8758225962731\\
	15.14	23.0296212122833\\
	15.15	24.5013571536517\\
	15.16	26.865317979278\\
	15.165	27.1783809102793\\
	15.17	26.5408965637818\\
	15.18	20.740634232676\\
	15.185	20.8867785933316\\
	15.195	27.3801350279209\\
	15.2	26.7086126759075\\
	15.205	26.8140337804798\\
	15.225	20.7770379425468\\
	15.235	27.1367966284071\\
	15.245	25.2366491376652\\
	15.25	23.9058931989631\\
	15.255	24.6684150331188\\
	15.265	22.4567723561499\\
	15.27	25.9392850708187\\
	15.275	25.6452777938506\\
	15.285	23.7029709280415\\
	15.295	26.5120058874327\\
	15.305	23.8860667092495\\
	15.31	25.2992611740096\\
	15.32	22.8904753914517\\
	15.325	24.3375086210144\\
	15.335	28.1498741870196\\
	15.345	24.3512120817817\\
	15.355	21.7077975708717\\
	15.36	23.1256762128453\\
	15.37	28.9829244801871\\
	15.375	28.2038233186025\\
	15.385	23.4968144066991\\
	15.39	21.9867595955388\\
	15.405	26.610354542908\\
	15.41	28.86942996682\\
	15.425	23.2116838980953\\
	15.435	24.929647341288\\
	15.44	23.3020141096572\\
	15.45	27.4774820574636\\
	15.46	23.6872310319456\\
	15.465	23.6755537063543\\
	15.47	25.5432378277226\\
	15.475	24.8128268954667\\
	15.48	22.4178681110165\\
	15.485	25.2963241899243\\
	15.49	24.8777514236934\\
	15.495	23.6390925527127\\
	15.505	25.5418837220357\\
	15.51	26.8156339787686\\
	15.52	23.1044637288066\\
	15.525	24.2111838828853\\
	15.53	23.3096813343717\\
	15.55	27.4419794001705\\
	15.56	23.4944138145592\\
	15.565	21.7941272767061\\
	15.585	28.4322367652918\\
	15.59	27.2829762524936\\
	15.6	22.9255494954898\\
	15.605	21.5767909831296\\
	15.615	26.2573118774404\\
	15.62	26.7016805656823\\
	15.625	27.5760143851987\\
	15.635	25.4225464492317\\
	15.645	23.5023859618038\\
	15.65	25.3666655884109\\
	15.655	24.9810202937196\\
	15.66	26.0435016278037\\
	15.665	26.0344047189802\\
};
%\addlegendentry{ kunisch}

\addplot [color=mycolor4, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	48.8509433195851\\
	0.00999999999999801	50.4633018902396\\
	0.0150000000000006	50.2243779659525\\
	0.0249999999999986	47.2268290421252\\
	0.0399999999999991	50.288981734849\\
	0.0549999999999997	48.3282401298419\\
	0.0649999999999977	48.851041541921\\
	0.0750000000000028	48.1520895833343\\
	0.0799999999999983	48.1663470328454\\
	0.0850000000000009	48.2008120428788\\
	0.0949999999999989	47.7354372506793\\
	0.100000000000001	48.0072905708782\\
	0.109999999999999	49.4090582943727\\
	0.115000000000002	49.5265534879555\\
	0.125	48.738740237965\\
	0.130000000000003	48.930635885558\\
	0.140000000000001	49.6441635969798\\
	0.149999999999999	48.9588314070007\\
	0.155000000000001	49.355064439068\\
	0.164999999999999	51.4684401066596\\
	0.170000000000002	51.7596050171202\\
	0.18	51.0945475707735\\
	0.185000000000002	51.3696231214644\\
	0.195	52.2010804797447\\
	0.200000000000003	52.2387364782736\\
	0.204999999999998	52.2288016954238\\
	0.210000000000001	52.2860702447874\\
	0.219999999999999	52.5073865640539\\
	0.234999999999999	51.9506243773975\\
	0.240000000000002	52.0266681694983\\
	0.244999999999997	52.0267851972819\\
	0.25	51.829988833114\\
	0.265000000000001	50.5576635459332\\
	0.270000000000003	50.5534354686525\\
	0.274999999999999	50.382721099898\\
	0.289999999999999	48.8403566889736\\
	0.299999999999997	49.3403820822717\\
	0.305	49.1375916329011\\
	0.314999999999998	47.982969918691\\
	0.32	48.2831507707102\\
	0.335000000000001	49.850957300623\\
	0.344999999999999	50.246655836291\\
	0.369999999999997	51.6559302521347\\
	0.375	51.7191130749016\\
	0.380000000000003	51.5769324896891\\
	0.384999999999998	51.5690909954478\\
	0.390000000000001	51.6657691281429\\
	0.395000000000003	51.5810380353415\\
	0.409999999999997	50.6204315989275\\
	0.420000000000002	50.0337427407944\\
	0.435000000000002	48.629848969891\\
	0.439999999999998	48.5103966439172\\
	0.454999999999998	49.3022641631305\\
	0.469999999999999	49.7826721972931\\
	0.490000000000002	51.3096582081782\\
	0.509999999999998	50.5486293868299\\
	0.515000000000001	50.5520973993663\\
	0.524999999999999	50.4253195785558\\
	0.545000000000002	48.9284310111458\\
	0.549999999999997	48.9513304848722\\
	0.564999999999998	49.6821448671744\\
	0.575000000000003	49.8711251391354\\
	0.600000000000001	50.3689916161507\\
	0.609999999999999	50.0651391621895\\
	0.615000000000002	50.0765554988527\\
	0.619999999999997	49.8372691860907\\
	0.625	49.8573205193911\\
	0.630000000000003	49.7926106636532\\
	0.645000000000003	49.3724300365018\\
	0.649999999999999	49.3207149387099\\
	0.670000000000002	49.8933920478079\\
	0.685000000000002	49.4220783821929\\
	0.689999999999998	49.2236027801281\\
	0.695	49.2487454336142\\
	0.700000000000003	49.1603683765302\\
	0.710000000000001	49.6236675068264\\
	0.719999999999999	49.8663987213101\\
	0.740000000000002	49.2697225925702\\
	0.75	49.37366868319\\
	0.759999999999998	49.5852848154109\\
	0.770000000000003	49.3904337630689\\
	0.784999999999997	48.6780168458872\\
	0.789999999999999	48.6131258381078\\
	0.799999999999997	48.8290893981047\\
	0.814999999999998	49.5565622564199\\
	0.82	49.6416489957648\\
	0.825000000000003	49.6364486064853\\
	0.829999999999998	49.5931095110661\\
	0.859999999999999	48.7105623504201\\
	0.875	48.4185261443888\\
	0.880000000000003	48.4225581762789\\
	0.895000000000003	48.892515611755\\
	0.909999999999997	49.2619853266521\\
	0.920000000000002	49.1619362847136\\
	0.939999999999998	48.5218813077911\\
	0.950000000000003	48.4409877720275\\
	0.965000000000003	48.6062773695211\\
	0.969999999999999	48.6102327614518\\
	0.975000000000001	48.6011929845259\\
	0.994999999999997	48.3309381193278\\
	1	48.3119657299343\\
	1.01	48.4508105161787\\
	1.025	48.7230225741723\\
	1.03	48.752423478362\\
	1.04	48.6133292630898\\
	1.065	47.8269518518539\\
	1.07	47.8067929910599\\
	1.075	47.8540970818297\\
	1.1	48.3746002624624\\
	1.105	48.3916326352346\\
	1.11	48.3666086252375\\
	1.12	48.2098795035463\\
	1.14	47.8085632365455\\
	1.145	47.7766952999067\\
	1.15	47.7863229511135\\
	1.17	47.9306361960393\\
	1.175	47.9199147715698\\
	1.185	47.8172145093869\\
	1.2	47.6438275942286\\
	1.205	47.6139792018557\\
	1.21	47.6183158637175\\
	1.215	47.631834232215\\
	1.245	47.8612110486056\\
	1.25	47.8306631520494\\
	1.26	47.6637231008915\\
	1.29	47.0124773220554\\
	1.295	47.0331136242696\\
	1.305	47.212158157016\\
	1.33	47.7578755066364\\
	1.335	47.7790711273515\\
	1.34	47.7451664456342\\
	1.35	47.5420318651396\\
	1.39	46.4168063155518\\
	1.4	46.5839605766009\\
	1.435	47.5232902996515\\
	1.44	47.5319321423637\\
	1.445	47.4982653118026\\
	1.455	47.3005373914247\\
	1.475	46.586948387581\\
	1.49	46.1083181040939\\
	1.5	45.9821645620945\\
	1.505	45.9935039492127\\
	1.515	46.1338742774299\\
	1.555	46.9560435094218\\
	1.565	46.9981531257801\\
	1.57	46.9870101977355\\
	1.58	46.8991616821512\\
	1.595	46.6144689303045\\
	1.64	45.5494213820916\\
	1.65	45.5123283852066\\
	1.655	45.5350735121485\\
	1.665	45.6416694174225\\
	1.68	45.9358000904623\\
	1.705	46.4607040652817\\
	1.715	46.5533286855734\\
	1.72	46.5566412368236\\
	1.725	46.5313794077792\\
	1.735	46.3953687465466\\
	1.75	46.0275988420426\\
	1.78	45.2673725412984\\
	1.79	45.1504994067683\\
	1.8	45.1140880896722\\
	1.805	45.1214772851924\\
	1.815	45.2009532066068\\
	1.855	45.6072384111648\\
	1.86	45.6258452637489\\
	1.865	45.6203363122956\\
	1.875	45.5736677414327\\
	1.915	45.2915743848618\\
	1.92	45.2749519343724\\
	1.925	45.2810457371891\\
	1.93	45.2775985562169\\
	1.95	45.3099564459649\\
	1.955	45.3146250307731\\
	1.965	45.3064049298259\\
	1.985	45.2031037764784\\
	2	45.0775512735835\\
	2.03	44.8116831043805\\
	2.05	44.7051999457313\\
	2.06	44.6806106831064\\
	2.065	44.6801344208755\\
	2.075	44.6582614798486\\
	2.09	44.6313162150802\\
	2.1	44.6004155370009\\
	2.12	44.4977923935228\\
	2.135	44.3949574207407\\
	2.15	44.3179947510374\\
	2.155	44.3237279661856\\
	2.16	44.2834080846916\\
	2.165	44.2915747970039\\
	2.17	44.2851092496901\\
	2.205	44.4208704885307\\
	2.215	44.4889508171646\\
	2.235	44.5927668376567\\
	2.245	44.5793135325235\\
	2.25	44.5801953330769\\
	2.255	44.6037450924525\\
	2.27	44.542236682892\\
	2.275	44.5396815642044\\
	2.295	44.4557067619064\\
	2.3	44.4422371727973\\
	2.315	44.3663555764029\\
	2.325	44.3441036737181\\
	2.33	44.3276110581067\\
	2.34	44.2677360702164\\
	2.345	44.2617862005961\\
	2.385	43.7391010618265\\
	2.42	42.9722686917854\\
	2.435	42.6244191733956\\
	2.465	42.2697405995419\\
	2.47	42.2639910762414\\
	2.48	42.3420623937032\\
	2.485	42.3560845224863\\
	2.505	42.7113358775471\\
	2.54	43.5417316309365\\
	2.555	43.8504108107461\\
	2.565	44.0223818002651\\
	2.57	44.0406023686069\\
	2.585	44.2391931724774\\
	2.59	44.2381175386263\\
	2.595	44.2953357552841\\
	2.6	44.2992915170034\\
	2.605	44.2690545163395\\
	2.61	44.2687098917851\\
	2.615	44.262536131563\\
	2.625	44.2030171630218\\
	2.645	44.0839571028979\\
	2.665	43.9228976365033\\
	2.67	43.8476942481589\\
	2.675	43.8513213503052\\
	2.68	43.8340559125872\\
	2.685	43.7572333837611\\
	2.69	43.7503932639903\\
	2.695	43.7522856391441\\
	2.74	43.2723575327513\\
	2.78	42.5351014420558\\
	2.79	42.2966783121671\\
	2.85	40.6809286781787\\
	2.855	40.6665169269269\\
	2.87	40.4170537629329\\
	2.885	40.2496493387829\\
	2.89	40.273271383706\\
	2.895	40.2724236022954\\
	2.9	40.2430831435106\\
	2.91	40.3683687162888\\
	2.915	40.3546567063545\\
	2.92	40.4005814224625\\
	2.925	40.5201791125269\\
	2.93	40.5255662947784\\
	2.935	40.5668838992239\\
	2.98	41.3658767430378\\
	2.985	41.5134087809947\\
	2.99	41.5193887143472\\
	3.01	41.877211070102\\
	3.015	41.9214042802446\\
	3.02	42.0487715230414\\
	3.025	42.0558860400974\\
	3.04	42.2769866656199\\
	3.045	42.2964505249504\\
	3.065	42.5595274831132\\
	3.07	42.577828392181\\
	3.075	42.6346311913998\\
	3.08	42.7676054922221\\
	3.085	42.7626486519052\\
	3.09	42.810164776716\\
	3.095	42.9564814148387\\
	3.1	42.9092716033515\\
	3.105	42.951387346819\\
	3.115	43.0796753942953\\
	3.12	43.0397502955826\\
	3.13	43.1798019588414\\
	3.135	43.178231765374\\
	3.14	43.2310268412345\\
	3.145	43.237005318013\\
	3.15	43.3052773459651\\
	3.155	43.2515127157072\\
	3.17	43.3749271848254\\
	3.175	43.3420067976645\\
	3.18	43.278731793826\\
	3.185	43.276797053918\\
	3.19	43.2997003656204\\
	3.195	43.2646818363729\\
	3.2	43.2854222878084\\
	3.205	43.3372266397778\\
	3.215	43.2633745134378\\
	3.22	43.2957709772963\\
	3.23	43.1654916805361\\
	3.235	43.1795776634979\\
	3.285	42.6009428532442\\
	3.29	42.5716148241311\\
	3.295	42.6366907166765\\
	3.305	42.4600948989831\\
	3.31	42.4677422864554\\
	3.32	42.1815057119174\\
	3.33	42.2049095801548\\
	3.335	42.1618176782796\\
	3.35	41.8581844706644\\
	3.355	41.8724895917156\\
	3.365	41.6608055500103\\
	3.37	41.6783520945487\\
	3.375	41.6504244800788\\
	3.38	41.6544749477499\\
	3.395	41.3143046396253\\
	3.4	41.3086250052007\\
	3.41	41.0094461582937\\
	3.415	41.1147603184606\\
	3.425	40.6594142623095\\
	3.43	40.8453987016054\\
	3.44	40.3806205431244\\
	3.445	40.4486659816076\\
	3.47	39.7538311597079\\
	3.475	39.8312550617051\\
	3.485	39.4457814314479\\
	3.49	39.4665805433323\\
	3.5	39.0805592570285\\
	3.505	39.0895286162742\\
	3.51	38.9821644211728\\
	3.515	38.7640640614271\\
	3.52	38.8000395735214\\
	3.525	38.6923263456791\\
	3.53	38.4473141886582\\
	3.535	38.5024023751204\\
	3.55	38.1312298193091\\
	3.555	38.0894097699329\\
	3.565	37.8661215474838\\
	3.57	37.942760789746\\
	3.575	37.7208648133041\\
	3.58	37.8186127577252\\
	3.59	37.6520699112904\\
	3.595	37.7048514806909\\
	3.6	37.5696757417417\\
	3.61	37.6075852733915\\
	3.615	37.4985163769171\\
	3.62	37.6190655969559\\
	3.63	37.5331332725053\\
	3.635	37.7117625937908\\
	3.64	37.4693802815695\\
	3.645	37.7603195093459\\
	3.65	37.6122738701449\\
	3.66	37.7336375603525\\
	3.665	37.7697091191587\\
	3.67	37.8606884619028\\
	3.675	37.8323280296444\\
	3.69	38.0757943441356\\
	3.695	38.0829747063353\\
	3.73	38.6681125854711\\
	3.735	38.6735230401045\\
	3.745	38.9100266349043\\
	3.75	38.9348386339848\\
	3.76	39.0715517791917\\
	3.765	39.0901219458387\\
	3.785	39.5329904168919\\
	3.79	39.4794707652639\\
	3.8	39.6768652820455\\
	3.81	39.7537695573192\\
	3.815	39.820441198681\\
	3.82	39.7624253109002\\
	3.83	39.92503775402\\
	3.835	39.8671111659485\\
	3.84	39.9798957799553\\
	3.845	39.9440097220352\\
	3.855	40.0458543731253\\
	3.86	40.1257592503732\\
	3.87	40.0591044823408\\
	3.875	40.2053157241676\\
	3.88	40.1613200728622\\
	3.885	40.2648248864735\\
	3.89	40.1794362759095\\
	3.895	40.2103638173983\\
	3.9	40.3005138243428\\
	3.905	40.2465438492396\\
	3.915	40.2830152494625\\
	3.92	40.3093035575996\\
	3.93	40.4440821657921\\
	3.935	40.3889645541786\\
	3.95	40.4623025434503\\
	3.955	40.4360168194468\\
	3.96	40.5108486919414\\
	3.965	40.472101781757\\
	3.975	40.6016401295991\\
	3.98	40.5660349765741\\
	3.99	40.7140414382132\\
	3.995	40.70146270323\\
	4.005	40.8254274406732\\
	4.01	40.8388414582574\\
	4.025	40.9757517265969\\
	4.03	40.9376424958191\\
	4.04	41.0981911991863\\
	4.045	41.0582717524318\\
	4.055	41.2218660419662\\
	4.06	41.1846125088008\\
	4.07	41.2797858570048\\
	4.075	41.2402673371638\\
	4.08	41.3454383635612\\
	4.09	41.3433681424645\\
	4.095	41.4322546206588\\
	4.1	41.4161741541686\\
	4.105	41.4443892092777\\
	4.11	41.5322434064982\\
	4.115	41.5085029841386\\
	4.12	41.5251723712589\\
	4.125	41.5883809045987\\
	4.13	41.5540673302775\\
	4.135	41.5677336624857\\
	4.14	41.6072715673455\\
	4.145	41.5473511445681\\
	4.15	41.6223405370825\\
	4.155	41.622660028482\\
	4.16	41.5506112252455\\
	4.17	41.6252973645112\\
	4.175	41.5480313473668\\
	4.18	41.5966800352184\\
	4.185	41.6021549886\\
	4.19	41.5382810116861\\
	4.195	41.5865608072114\\
	4.205	41.4836610945921\\
	4.21	41.5401386367212\\
	4.22	41.4320809101129\\
	4.225	41.4849111767716\\
	4.235	41.4045966103932\\
	4.24	41.4298162409725\\
	4.245	41.356252617402\\
	4.255	41.3658747322889\\
	4.26	41.2780011223702\\
	4.265	41.3046004472071\\
	4.27	41.296385427698\\
	4.275	41.1766448602682\\
	4.28	41.2264894392922\\
	4.285	41.2190038481549\\
	4.29	41.0920812056963\\
	4.295	41.1989570507471\\
	4.305	41.0324234074268\\
	4.31	41.130010976757\\
	4.315	40.990712283736\\
	4.32	40.9811079945201\\
	4.325	41.0051496107026\\
	4.33	40.9177157829669\\
	4.335	40.9213160122776\\
	4.34	40.9011655142854\\
	4.345	40.8451066481144\\
	4.35	40.8894542933299\\
	4.36	40.7652919579558\\
	4.365	40.8287846399318\\
	4.375	40.7390478748677\\
	4.38	40.8196874265306\\
	4.385	40.6584357209715\\
	4.39	40.6747806462057\\
	4.395	40.774554822322\\
	4.405	40.6311689407162\\
	4.41	40.7763419540407\\
	4.415	40.5964901657195\\
	4.42	40.5862100341685\\
	4.425	40.6452417386931\\
	4.43	40.5349123045286\\
	4.435	40.5384810573085\\
	4.44	40.5666235298225\\
	4.445	40.4344765008315\\
	4.45	40.5055073164899\\
	4.455	40.4133198885188\\
	4.46	40.4045792550649\\
	4.465	40.4862143060806\\
	4.47	40.3642453152054\\
	4.475	40.3633513642341\\
	4.48	40.3879863800348\\
	4.485	40.2073248764699\\
	4.49	40.2543975487542\\
	4.495	40.3482747987101\\
	4.5	40.1782299659626\\
	4.51	40.2930315040013\\
	4.515	40.1245930700954\\
	4.52	40.1141807713643\\
	4.525	40.1211788972086\\
	4.53	40.038398207322\\
	4.535	40.1250768232535\\
	4.545	39.8813033195828\\
	4.55	39.8988641337322\\
	4.555	39.8956623933844\\
	4.565	39.8148159644679\\
	4.585	39.713998577166\\
	4.595	39.5323329706874\\
	4.6	39.5181997358254\\
	4.615	39.264499141332\\
	4.62	39.3675741594487\\
	4.635	39.1551630049107\\
	4.64	39.133305824108\\
	4.65	39.0434659440474\\
	4.655	39.0816987462205\\
	4.665	38.809981973799\\
	4.67	38.8813896240325\\
	4.675	38.7338209824155\\
	4.68	38.8011895112182\\
	4.695	38.5723471844255\\
	4.7	38.5569644494035\\
	4.71	38.3637780396833\\
	4.72	38.3516393110969\\
	4.73	38.1246969589656\\
	4.735	38.2491401833745\\
	4.745	37.8397806436192\\
	4.75	38.1238225237558\\
	4.76	37.6983367132743\\
	4.765	38.0547384820793\\
	4.775	37.5325691571368\\
	4.78	37.731060687711\\
	4.785	37.4277084168324\\
	4.795	37.5849101714081\\
	4.8	37.3857836125077\\
	4.805	37.3926736086085\\
	4.81	37.3408570718875\\
	4.815	37.2277335731117\\
	4.82	37.4293519778367\\
	4.825	37.0509878943121\\
	4.83	37.2728027896586\\
	4.835	37.2237281838592\\
	4.84	36.8369602600161\\
	4.845	37.1235028011954\\
	4.85	36.9916622419636\\
	4.855	36.5076763643617\\
	4.86	37.0287836077217\\
	4.87	36.344050381906\\
	4.875	36.8176384977743\\
	4.885	36.4237702809691\\
	4.89	36.7267729915495\\
	4.895	36.2755136041506\\
	4.9	36.2709982960327\\
	4.905	36.3252202974308\\
	4.91	36.1670871354328\\
	4.915	36.2047596889506\\
	4.92	35.9208464830336\\
	4.925	36.0581185280338\\
	4.93	36.3222507401567\\
	4.935	35.7934841636439\\
	4.94	35.8988249156337\\
	4.945	36.1625626091981\\
	4.95	35.7827468920516\\
	4.96	35.9680220805738\\
	4.965	35.3918568494272\\
	4.975	35.8863983950708\\
	4.98	35.5532909544889\\
	4.985	35.5952561624584\\
	4.99	35.3323027391327\\
	4.995	35.3575199966491\\
	5	35.3446615645028\\
	5.005	35.3525928623596\\
	5.01	35.3136892871293\\
	5.015	35.0003401767724\\
	5.02	35.03430803266\\
	5.025	35.3255211202448\\
	5.035	34.8935292840954\\
	5.04	35.0576746918181\\
	5.045	34.7142397662521\\
	5.055	34.883690342961\\
	5.065	34.5368352860098\\
	5.07	34.6982001092502\\
	5.085	34.5129385199878\\
	5.095	34.3381206148822\\
	5.1	34.3303202390134\\
	5.105	34.5781031286732\\
	5.115	34.0922221509567\\
	5.12	34.3936130598761\\
	5.125	34.1812361756147\\
	5.135	34.3438474339974\\
	5.14	33.8298381582715\\
	5.145	33.961829514396\\
	5.15	34.2221608405356\\
	5.155	33.9316409655031\\
	5.16	34.0083285806338\\
	5.17	33.6578047499986\\
	5.18	33.8353611259402\\
	5.185	33.8327212333748\\
	5.19	33.3337893855353\\
	5.195	33.4841247737205\\
	5.2	33.7740656748028\\
	5.205	33.6062815446231\\
	5.21	33.6011097332276\\
	5.215	33.652210955337\\
	5.22	33.113714744564\\
	5.23	33.7094128866929\\
	5.235	33.3847310158457\\
	5.24	33.4974544118432\\
	5.245	33.2281764741627\\
	5.25	33.3005377268847\\
	5.255	33.488951397673\\
	5.26	33.4770698940299\\
	5.275	33.0246516983715\\
	5.28	33.7391651107771\\
	5.285	33.2833321776124\\
	5.295	33.6301357457515\\
	5.3	33.0048991435756\\
	5.31	33.7748322662549\\
	5.315	33.180079196014\\
	5.32	33.5844847058263\\
	5.325	33.5105420820039\\
	5.33	32.8310377247012\\
	5.335	33.6086755214107\\
	5.345	33.3715835809512\\
	5.355	33.1175778902958\\
	5.365	33.4536973504561\\
	5.37	33.3109949448187\\
	5.375	33.7285450171513\\
	5.38	33.0490519729031\\
	5.39	33.6874551483434\\
	5.395	33.3308422871396\\
	5.405	33.8821665773118\\
	5.41	33.1865000556811\\
	5.42	33.8788338193086\\
	5.425	33.4198968531351\\
	5.43	33.7934052222945\\
	5.44	33.6028450085713\\
	5.445	33.5559803338607\\
	5.45	33.9906244930957\\
	5.455	33.99174029104\\
	5.465	33.6826379435228\\
	5.47	34.3161710680507\\
	5.475	33.7706072789516\\
	5.485	34.4423165107664\\
	5.49	33.8923076353166\\
	5.5	34.4763207582136\\
	5.505	33.953042721091\\
	5.51	34.4874771407916\\
	5.515	34.3761364104868\\
	5.52	34.0554531356077\\
	5.53	34.3180757623904\\
	5.535	34.3893809625903\\
	5.54	34.2353483788373\\
	5.545	34.4892360635391\\
	5.555	34.1202676739325\\
	5.56	34.6627586483042\\
	5.565	34.6978180735051\\
	5.57	34.4023778873404\\
	5.575	34.7475148808775\\
	5.585	34.5146441495611\\
	5.595	34.7954906943031\\
	5.6	34.5145883055725\\
	5.61	34.8145527610705\\
	5.615	34.8090727807948\\
	5.62	34.6323494623421\\
	5.625	34.9960094498852\\
	5.635	34.8716264225478\\
	5.645	35.2106530168561\\
	5.65	34.9908563988514\\
	5.655	35.6384376570897\\
	5.665	35.0371858540111\\
	5.67	35.4609505652445\\
	5.675	35.406158184007\\
	5.68	35.1613143911185\\
	5.685	35.5522262929986\\
	5.69	35.1704671924165\\
	5.695	35.2190430543864\\
	5.7	35.1795172494089\\
	5.71	35.4870990939684\\
	5.715	35.1942851677017\\
	5.725	35.4843597754689\\
	5.73	34.893340171145\\
	5.735	35.8500166608954\\
	5.745	35.152359067631\\
	5.75	35.6859636717203\\
	5.76	35.0542227071313\\
	5.765	35.9001792299662\\
	5.77	35.3779660352097\\
	5.775	35.5115107971167\\
	5.78	35.4437850234559\\
	5.785	35.2738789677051\\
	5.79	35.3353130844103\\
	5.8	35.6218242774043\\
	5.805	35.7801149010839\\
	5.81	35.0312910756352\\
	5.815	35.8429328673881\\
	5.825	35.273924313259\\
	5.83	35.9811493084703\\
	5.84	35.4467157321585\\
	5.845	36.1653606580738\\
	5.85	35.0963165878363\\
	5.86	36.1838081190522\\
	5.865	35.6304967599339\\
	5.875	35.8941750778529\\
	5.88	35.499348160296\\
	5.885	35.9454671291566\\
	5.89	35.6338658954166\\
	5.895	36.1923099958068\\
	5.905	35.6641145808756\\
	5.91	36.1221930583353\\
	5.915	35.4068079082556\\
	5.925	36.4536620124791\\
	5.93	35.4551428126439\\
	5.935	36.0632468080488\\
	5.94	36.0694492154231\\
	5.945	35.3528770433763\\
	5.955	36.0745057194972\\
	5.96	35.791362682626\\
	5.965	36.0290286067295\\
	5.97	35.8116374831138\\
	5.975	35.788774738638\\
	5.98	35.892243159418\\
	5.985	35.8943927983095\\
	5.99	36.2062710437563\\
	5.995	35.748861013105\\
	6.005	36.1525985558295\\
	6.01	35.5878856675927\\
	6.02	36.246635650115\\
	6.025	35.8597689036763\\
	6.03	36.3717229418413\\
	6.04	35.8956995070657\\
	6.05	36.3566722563638\\
	6.055	36.1652403706083\\
	6.06	36.3493026256695\\
	6.065	36.3597400594399\\
	6.07	36.3992647957234\\
	6.075	36.0971881001734\\
	6.08	36.8708765413295\\
	6.085	36.2910756247826\\
	6.095	36.7977213098476\\
	6.105	36.3654780527701\\
	6.11	36.8067649942783\\
	6.12	36.6009375153031\\
	6.125	36.89566959871\\
	6.13	36.5796859674017\\
	6.135	36.8284216287234\\
	6.14	36.4588405547554\\
	6.145	37.2056189566536\\
	6.15	36.4683945874634\\
	6.16	37.1435920630486\\
	6.165	36.673400080567\\
	6.17	36.8205581886884\\
	6.175	37.2892392605802\\
	6.18	36.5453515186327\\
	6.185	37.1837283401191\\
	6.19	37.2298800906811\\
	6.195	36.74963114694\\
	6.2	37.1233215573098\\
	6.205	36.8116707355173\\
	6.21	37.1899119133693\\
	6.215	36.8146783250761\\
	6.22	37.1724351860611\\
	6.225	37.1335983727563\\
	6.23	36.8485616766217\\
	6.235	36.9399271486286\\
	6.24	37.5346251620068\\
	6.245	36.5746392973981\\
	6.25	37.5241233703317\\
	6.255	37.3137372511938\\
	6.26	36.7544673652651\\
	6.265	37.6672016734554\\
	6.27	36.910926935925\\
	6.28	37.5166601951576\\
	6.285	37.3262254772731\\
	6.29	37.364978555223\\
	6.295	37.5973181912876\\
	6.3	37.3105252980432\\
	6.305	37.6405070984265\\
	6.31	37.1308489614579\\
	6.315	37.6608842184183\\
	6.32	37.7189062373426\\
	6.325	37.2084010406727\\
	6.33	38.1191958819488\\
	6.34	37.2167941896627\\
	6.345	37.8727993949182\\
	6.35	37.4320165012009\\
	6.355	37.4657285872701\\
	6.36	38.0170157489215\\
	6.365	37.4133919056466\\
	6.37	37.732620729944\\
	6.375	37.7286780912204\\
	6.38	37.6264549946478\\
	6.39	37.7524801322612\\
	6.395	37.9981891936634\\
	6.4	37.6335552954654\\
	6.41	37.9924228097108\\
	6.415	37.5193577845552\\
	6.42	37.4920380438761\\
	6.425	38.0799150641133\\
	6.43	37.390239550621\\
	6.435	37.8161374191014\\
	6.44	37.7928554095501\\
	6.445	37.6957976349127\\
	6.45	37.7731439168672\\
	6.455	37.5256893905143\\
	6.46	37.7874998393045\\
	6.465	37.4706381965276\\
	6.47	37.8591920136783\\
	6.475	37.7576926966787\\
	6.48	37.4356620330072\\
	6.485	37.4923555781685\\
	6.49	37.7035146395464\\
	6.495	37.2295242768708\\
	6.5	37.915846383205\\
	6.505	37.7693634471903\\
	6.51	37.2075884939387\\
	6.515	38.0382759757384\\
	6.52	37.2346646413886\\
	6.525	37.6665637927718\\
	6.53	37.4888245862649\\
	6.535	37.8385897456706\\
	6.545	37.515814316795\\
	6.55	37.8828608258725\\
	6.56	37.4004383091517\\
	6.565	37.7421175363397\\
	6.575	37.3346243843263\\
	6.58	38.0918487412713\\
	6.59	37.2910119889418\\
	6.595	37.8772222951679\\
	6.6	37.1541401056143\\
	6.605	37.539437885803\\
	6.61	37.4968408262785\\
	6.615	37.5196096161431\\
	6.62	37.6483004726601\\
	6.625	37.5044256322084\\
	6.63	37.7048727678823\\
	6.635	37.2606591254008\\
	6.64	37.3981564599575\\
	6.645	37.8792892924525\\
	6.65	37.3219567477743\\
	6.66	37.8893472246524\\
	6.665	36.8979876814379\\
	6.67	37.94492512916\\
	6.68	36.9302542399475\\
	6.685	37.8619004293465\\
	6.69	37.2088472849261\\
	6.695	37.3268462178277\\
	6.7	37.6353823226835\\
	6.705	37.0119454031326\\
	6.71	37.3699240887717\\
	6.715	36.8732690405029\\
	6.72	37.5197407936541\\
	6.725	37.3068032608903\\
	6.73	36.7259186692368\\
	6.735	37.4602620538105\\
	6.74	37.4604947546995\\
	6.745	36.5377444799595\\
	6.75	37.4730900620132\\
	6.755	36.8510443260347\\
	6.76	36.9049996042906\\
	6.765	37.5928949002977\\
	6.77	36.735379139557\\
	6.78	37.0748364014552\\
	6.785	37.0894869564137\\
	6.79	37.0293478485287\\
	6.795	36.7600377391889\\
	6.8	37.0495956161117\\
	6.805	36.9121923903691\\
	6.81	36.9849206047645\\
	6.815	37.3548535031841\\
	6.825	36.5261495291155\\
	6.83	37.3676789291352\\
	6.835	36.7927731010403\\
	6.84	36.8054768560857\\
	6.845	37.5872474683518\\
	6.85	36.6945870619174\\
	6.86	37.0854775449323\\
	6.865	36.6657721672953\\
	6.875	37.1939621655086\\
	6.88	37.3920074744842\\
	6.885	36.8951499314075\\
	6.895	37.2945952099626\\
	6.9	36.6282902587493\\
	6.905	37.364678530584\\
	6.91	37.3030275512291\\
	6.915	36.9684610584892\\
	6.92	37.5123854556203\\
	6.925	37.5416595339322\\
	6.93	37.0573948028773\\
	6.935	37.1535672131459\\
	6.94	37.4938282708754\\
	6.945	36.8380633838613\\
	6.955	37.5176483860698\\
	6.96	36.8810679874101\\
	6.97	37.6628399916525\\
	6.98	36.9915346523311\\
	6.985	37.5875890415014\\
	6.995	37.0639963606884\\
	7	37.5550186668309\\
	7.005	37.0501800106075\\
	7.015	37.2828914725546\\
	7.02	37.0459161512997\\
	7.025	37.1661963131706\\
	7.03	37.0002846494173\\
	7.035	37.571797767849\\
	7.04	36.9426466592571\\
	7.045	37.2007980182647\\
	7.05	37.9699781490484\\
	7.055	36.7609682282156\\
	7.06	37.6833685350357\\
	7.065	37.4749783235049\\
	7.07	36.9286862198466\\
	7.075	37.9100623602638\\
	7.08	37.2969690502867\\
	7.085	37.5517312345632\\
	7.09	37.3915185365211\\
	7.095	37.451971517927\\
	7.1	37.6941702739832\\
	7.105	37.017695923916\\
	7.11	37.5634321872447\\
	7.115	37.4813942956253\\
	7.12	37.0785594642222\\
	7.125	37.9066795929989\\
	7.13	37.7076430145101\\
	7.135	37.1373548289411\\
	7.14	37.7400489426672\\
	7.15	37.1950155902775\\
	7.155	37.984663979489\\
	7.165	37.3359304355049\\
	7.17	37.9534737095878\\
	7.175	37.5623636072646\\
	7.18	37.8850857514063\\
	7.185	37.5344642088775\\
	7.195	37.9059159264451\\
	7.2	37.2396695783061\\
	7.205	38.1499621784407\\
	7.215	37.5184100612307\\
	7.22	38.5582305161393\\
	7.225	37.4755018431319\\
	7.235	38.0614367000166\\
	7.24	37.3823720893399\\
	7.245	38.0896913449184\\
	7.25	38.0028708525373\\
	7.255	38.0482758111839\\
	7.265	37.8873733738116\\
	7.27	38.1249833568161\\
	7.275	37.3828602819039\\
	7.285	38.1092597063568\\
	7.29	37.5356215191887\\
	7.295	38.15938468878\\
	7.305	37.7194213301291\\
	7.31	37.920956491864\\
	7.315	37.7676291910909\\
	7.32	37.922649554201\\
	7.325	37.7234062402631\\
	7.33	38.0748651202289\\
	7.34	37.6103046931575\\
	7.345	38.2502582078868\\
	7.35	37.6347511554991\\
	7.355	37.6719480991012\\
	7.36	38.100026963083\\
	7.365	37.4454881966848\\
	7.375	37.8348460119863\\
	7.38	37.6832662784361\\
	7.385	37.795746691724\\
	7.39	37.6536904591706\\
	7.395	38.0293244669249\\
	7.4	37.5471987520671\\
	7.405	37.6935391342255\\
	7.41	37.9963784257401\\
	7.415	37.142616788963\\
	7.42	37.8333008336609\\
	7.425	37.8945276077831\\
	7.43	37.2569646043461\\
	7.435	37.9503531998032\\
	7.44	37.827060207454\\
	7.445	37.5108765058984\\
	7.45	37.9533263543988\\
	7.455	37.61635418126\\
	7.46	37.6929360207266\\
	7.47	37.574702294472\\
	7.475	37.8115011073999\\
	7.48	37.351656753297\\
	7.485	37.8490599237034\\
	7.49	37.7610878547715\\
	7.495	37.2074576456737\\
	7.5	38.0533106587183\\
	7.51	37.1862073036822\\
	7.515	38.0290055589122\\
	7.52	37.4017928195676\\
	7.525	37.4147184888035\\
	7.53	37.8815743491201\\
	7.535	37.3795268419838\\
	7.545	37.6632585334216\\
	7.55	37.4783825621318\\
	7.555	37.4728749266418\\
	7.56	37.3563773628639\\
	7.565	37.7625765894745\\
	7.575	37.322046209949\\
	7.58	37.9845169896699\\
	7.585	37.315091531175\\
	7.59	37.4924374700666\\
	7.595	37.9217127707911\\
	7.6	37.0863082490898\\
	7.61	37.776853840872\\
	7.615	37.1650585089833\\
	7.625	37.604502503374\\
	7.63	37.3977170593904\\
	7.635	37.4001139715494\\
	7.64	37.4249456712168\\
	7.645	37.552803537614\\
	7.65	37.2406078099406\\
	7.66	37.5458749656347\\
	7.665	36.8748135244961\\
	7.675	37.6368667415892\\
	7.68	36.9550760425284\\
	7.685	37.588020922513\\
	7.695	36.8843218843882\\
	7.7	37.2598306882651\\
	7.705	37.2841181077945\\
	7.715	36.9555179937465\\
	7.72	37.3720104259724\\
	7.73	36.8381374194327\\
	7.735	37.4600931516353\\
	7.74	36.7950766139629\\
	7.745	36.8789893427094\\
	7.75	37.3388608436691\\
	7.755	36.6379596694827\\
	7.765	37.0100370222625\\
	7.77	36.7466786058729\\
	7.775	36.8740571749148\\
	7.78	36.6358856851045\\
	7.785	37.1288173295975\\
	7.79	36.5493799103725\\
	7.795	36.5414711887582\\
	7.8	37.3191756726644\\
	7.805	35.8695710127072\\
	7.815	37.2617709216161\\
	7.82	35.806181300761\\
	7.825	37.0592587228481\\
	7.83	36.7177622179974\\
	7.835	35.8812485576768\\
	7.84	37.0595325597357\\
	7.845	36.2243842602216\\
	7.85	36.6341073850965\\
	7.855	36.6293651508398\\
	7.86	36.1177559838933\\
	7.865	36.8997535378708\\
	7.87	35.9270231920172\\
	7.88	36.9958217553136\\
	7.885	35.7250220019435\\
	7.89	36.8841804723317\\
	7.895	36.6702025893191\\
	7.9	35.5637112701307\\
	7.905	36.870653678898\\
	7.915	35.8561588596543\\
	7.92	36.6915441918724\\
	7.925	36.2691908388705\\
	7.93	36.2761265950168\\
	7.94	36.4910585940888\\
	7.95	36.0441688910206\\
	7.955	36.8396742130789\\
	7.96	36.0380929150733\\
	7.965	36.1049800547436\\
	7.97	36.7245049530121\\
	7.975	35.8689006006247\\
	7.98	36.4572951355579\\
	7.985	36.3930098909196\\
	7.99	36.1216088643809\\
	7.995	36.5446150626003\\
	8	36.1273298113095\\
	8.005	36.4978919994247\\
	8.015	35.8775599502418\\
	8.02	36.9433221545322\\
	8.025	36.0389313331307\\
	8.03	36.1494422387033\\
	8.035	36.9202117870888\\
	8.04	35.3935382475267\\
	8.05	36.8387514614113\\
	8.055	35.4519901532961\\
	8.06	36.582137135399\\
	8.065	36.3166736543406\\
	8.07	35.6918363939097\\
	8.075	36.4931453336238\\
	8.08	35.9649153823064\\
	8.09	36.1976016319841\\
	8.095	36.0662044618445\\
	8.1	36.20019811351\\
	8.105	35.7159816756631\\
	8.11	36.1821531540671\\
	8.115	36.0766519570312\\
	8.12	35.6766997724458\\
	8.125	36.1398391394558\\
	8.135	35.787649868553\\
	8.145	35.9698688948796\\
	8.15	35.5737503826195\\
	8.155	35.6705222933176\\
	8.16	36.1434655606485\\
	8.165	35.4981603285964\\
	8.17	35.6069526856023\\
	8.175	36.1015771082401\\
	8.18	35.247601005601\\
	8.19	36.046564079971\\
	8.195	35.1959405796682\\
	8.2	35.8395225462219\\
	8.21	35.4739985952448\\
	8.215	35.687131747934\\
	8.22	35.3335897423388\\
	8.225	35.9814847047772\\
	8.23	35.4418898904296\\
	8.235	35.574225585232\\
	8.24	35.831733555246\\
	8.245	34.9196275692693\\
	8.25	35.9313063252181\\
	8.255	35.8481869288637\\
	8.26	35.0599725071141\\
	8.265	35.8259668119595\\
	8.27	35.4524540833076\\
	8.275	35.4911451855649\\
	8.28	35.6074378064454\\
	8.285	35.5091537560787\\
	8.29	35.8353957727909\\
	8.295	35.0957667846709\\
	8.3	35.9257014969074\\
	8.305	35.8373430383208\\
	8.31	34.8058627361987\\
	8.315	36.2672230801418\\
	8.325	35.0127394840687\\
	8.33	36.4670030589093\\
	8.335	35.2671838227589\\
	8.34	35.4968611388885\\
	8.345	36.3428514673654\\
	8.35	35.0144724859545\\
	8.355	35.8585781798058\\
	8.36	35.7949546035172\\
	8.365	35.5334240438379\\
	8.37	36.0886521870782\\
	8.375	35.4517917125179\\
	8.38	35.9370870411284\\
	8.385	35.6220401047905\\
	8.39	35.6556753813389\\
	8.395	36.2561431155921\\
	8.4	35.4620034583626\\
	8.405	35.9527550295237\\
	8.41	35.9001883095873\\
	8.415	35.5022491874441\\
	8.42	36.1383201432676\\
	8.425	35.6416053034035\\
	8.435	36.0880422136852\\
	8.44	35.5194050083684\\
	8.445	36.1814624852834\\
	8.45	35.7350317753942\\
	8.455	35.7039282634502\\
	8.46	36.2986969189659\\
	8.465	35.6441793228193\\
	8.47	35.7778988095888\\
	8.475	36.249421739215\\
	8.48	35.671311090364\\
	8.49	35.9753483464745\\
	8.495	35.8669413662656\\
	8.5	35.6457803954907\\
	8.505	36.0950407287923\\
	8.51	36.1010011266799\\
	8.515	35.2292233340463\\
	8.52	36.1880169419592\\
	8.53	35.4063548688422\\
	8.535	36.3248358059229\\
	8.54	35.6439792471481\\
	8.545	35.6610441140231\\
	8.55	36.068355047981\\
	8.555	35.6334581678924\\
	8.56	35.6575447768811\\
	8.565	35.6500600715819\\
	8.57	36.1246124504669\\
	8.575	35.5164819785221\\
	8.58	35.4811314617018\\
	8.585	36.1344235029223\\
	8.59	35.0235772394952\\
	8.6	36.1771537384229\\
	8.605	34.960454336559\\
	8.61	35.9119016380733\\
	8.615	35.7956718571714\\
	8.62	35.1773235752708\\
	8.625	35.9417820858499\\
	8.63	35.3779661187413\\
	8.635	35.6074428440637\\
	8.64	35.6204008970711\\
	8.645	35.3375130452383\\
	8.65	36.0578922108771\\
	8.655	35.0838676452973\\
	8.665	35.8782185612854\\
	8.67	34.7596918866862\\
	8.675	36.1107956200527\\
	8.685	35.1203416606037\\
	8.69	35.9927142789345\\
	8.695	34.8212753988089\\
	8.7	35.6198732132816\\
	8.705	35.5459537062136\\
	8.71	35.2713725940035\\
	8.715	35.9608182674396\\
	8.72	34.9147428107548\\
	8.73	35.7144142450968\\
	8.735	34.8055578432445\\
	8.74	35.9896885045372\\
	8.75	35.0494515827349\\
	8.755	35.8531541506734\\
	8.76	35.0981545084546\\
	8.77	35.4891735686609\\
	8.775	35.16282897319\\
	8.78	35.7048074845426\\
	8.785	35.0831641627913\\
	8.79	35.547056866708\\
	8.795	35.5174610749017\\
	8.8	34.9213104537988\\
	8.805	35.9425061353983\\
	8.81	35.1900141213093\\
	8.815	35.153282616955\\
	8.82	35.845730919751\\
	8.825	35.253202798291\\
	8.835	35.416852551793\\
	8.84	35.4094542059271\\
	8.845	35.3913744443881\\
	8.85	35.4105530013174\\
	8.855	35.7280541240545\\
	8.86	35.0622450379459\\
	8.87	35.6374194033216\\
	8.875	35.0907524905221\\
	8.885	35.6588224324921\\
	8.89	35.2715315348587\\
	8.9	35.3425667891019\\
	8.905	35.4345473076742\\
	8.91	35.1420571142927\\
	8.92	35.7644333514124\\
	8.925	34.7994703430075\\
	8.93	35.656383687675\\
	8.935	35.7199603170623\\
	8.94	34.857416099911\\
	8.945	35.9006195163278\\
	8.955	35.116784806478\\
	8.96	35.6405856769554\\
	8.965	35.2141850640168\\
	8.97	35.4902982565051\\
	8.975	35.0179373331154\\
	8.985	35.6887616189031\\
	8.99	34.6207017227811\\
	8.995	36.234918495059\\
	9.005	34.6772020024532\\
	9.01	36.0672599422713\\
	9.015	34.8180921314829\\
	9.02	35.1401694529042\\
	9.025	35.826492149735\\
	9.03	34.8864487243038\\
	9.035	35.330960510373\\
	9.04	35.0460605090814\\
	9.045	35.1283361470339\\
	9.05	35.447520478245\\
	9.055	34.7511328460443\\
	9.06	35.7447971293205\\
	9.07	34.5671697058935\\
	9.075	35.9790159028318\\
	9.08	34.4372889496135\\
	9.09	35.6778482045527\\
	9.095	34.4220613516144\\
	9.1	35.4140798410364\\
	9.11	34.8132704473388\\
	9.115	35.1192320448535\\
	9.12	34.7621957424251\\
	9.125	35.29627535437\\
	9.13	34.4751956007376\\
	9.14	35.3802604168073\\
	9.145	34.2267713497236\\
	9.15	35.0908201248473\\
	9.155	35.0706526585531\\
	9.16	34.1500683257494\\
	9.165	35.2863676181067\\
	9.175	34.3804740566548\\
	9.18	34.7086875178567\\
	9.19	34.7471956768208\\
	9.195	34.5346945397849\\
	9.2	34.8233121610836\\
	9.205	34.6841968543151\\
	9.21	34.1664605201307\\
	9.215	34.9938649982284\\
	9.225	34.1889948554592\\
	9.23	35.0141057522094\\
	9.24	34.3156138449644\\
	9.245	34.4050782311794\\
	9.25	34.6438551025841\\
	9.26	34.2233242791652\\
	9.265	34.980407627264\\
	9.27	33.9664610780198\\
	9.275	34.3032354691494\\
	9.28	35.1214781554787\\
	9.285	33.7690224207812\\
	9.295	34.5553882998452\\
	9.3	34.2271560537697\\
	9.305	34.4373371071953\\
	9.31	34.1902636966369\\
	9.315	34.6682612617824\\
	9.32	33.8260846401789\\
	9.33	34.9087467850444\\
	9.335	33.4497228042728\\
	9.345	34.8984136988469\\
	9.35	33.5580314147286\\
	9.355	34.4382808095438\\
	9.365	33.8063319987059\\
	9.37	34.7882287572945\\
	9.375	34.2354421770033\\
	9.38	34.6497757292235\\
	9.385	33.9034490136996\\
	9.39	34.1408278505107\\
	9.395	34.7539569652875\\
	9.4	33.155642727164\\
	9.405	35.0102805219627\\
	9.41	34.7264777619283\\
	9.415	33.2793273669898\\
	9.42	34.7662406288468\\
	9.43	33.7220268476745\\
	9.435	34.5478143692128\\
	9.45	33.9528630714174\\
	9.455	34.5624037793672\\
	9.46	34.6181328839057\\
	9.465	33.7181393608368\\
	9.47	34.7336400844359\\
	9.475	34.4097356994767\\
	9.48	33.5511888487741\\
	9.485	35.0703492834633\\
	9.495	33.5467442265636\\
	9.5	34.737195684128\\
	9.505	34.0678389502543\\
	9.51	34.5085123919962\\
	9.515	34.4382794672465\\
	9.52	34.4440330624055\\
	9.53	33.7097807049211\\
	9.535	34.9659745899619\\
	9.545	33.7487962992572\\
	9.55	34.4642682368197\\
	9.555	33.4574639885826\\
	9.565	34.2457821966513\\
	9.575	33.3783568034452\\
	9.585	34.6814435661224\\
	9.59	32.9349650593193\\
	9.6	34.2222776278884\\
	9.605	33.1132198475069\\
	9.61	34.4553146932501\\
	9.62	33.51724343148\\
	9.625	33.544406974121\\
	9.635	34.0989990201866\\
	9.64	33.0798840547906\\
	9.645	34.4532609757656\\
	9.65	34.200146099626\\
	9.655	32.8879860286175\\
	9.66	34.4018214181959\\
	9.665	34.0063690329477\\
	9.67	32.6290097638235\\
	9.675	33.9732215852975\\
	9.685	33.0699394489742\\
	9.69	34.0829413998694\\
	9.7	33.2860284611441\\
	9.705	32.9529263613135\\
	9.715	34.3118757618719\\
	9.72	32.0399052855474\\
	9.725	34.3928591991335\\
	9.735	32.3773243888062\\
	9.74	34.6468593009144\\
	9.745	32.8598463327361\\
	9.75	32.8403588629444\\
	9.755	33.3232133880533\\
	9.76	33.2195785500114\\
	9.765	33.9257627809856\\
	9.77	32.0369167663269\\
	9.775	33.539555631148\\
	9.785	31.9817884199137\\
	9.79	34.2907394890473\\
	9.8	32.1632558399359\\
	9.805	33.3157112188369\\
	9.81	32.6226318774504\\
	9.815	32.7551886146436\\
	9.82	33.1270520439948\\
	9.825	32.9226527706149\\
	9.83	32.4771043490464\\
	9.84	33.7227335882244\\
	9.85	32.6188640445652\\
	9.855	33.687281089394\\
	9.865	32.6918724621748\\
	9.87	33.6929423754424\\
	9.875	32.2812162260043\\
	9.88	32.1935421511067\\
	9.885	33.2314934404281\\
	9.89	33.1813406874429\\
	9.895	32.2779037190177\\
	9.9	32.7016795120226\\
	9.905	33.8344717875183\\
	9.91	32.4560637047769\\
	9.92	33.75201063539\\
	9.925	31.8429477907296\\
	9.93	33.0689298626217\\
	9.935	33.106497828326\\
	9.94	33.2311014396001\\
	9.95	32.0503471342308\\
	9.955	33.4619739452044\\
	9.96	32.1434335564692\\
	9.965	33.9190308437398\\
	9.97	33.8732393758829\\
	9.975	31.1081752891989\\
	9.98	33.8147739322391\\
	9.99	32.2193401889033\\
	9.995	33.2595968351837\\
	10	32.2904783255538\\
	10.005	33.0012092194674\\
	10.01	32.6123931532472\\
	10.015	33.7579293183281\\
	10.02	33.7483024288327\\
	10.025	31.5010271376462\\
	10.03	34.0163018536265\\
	10.035	33.6707452045184\\
	10.04	31.9612191557426\\
	10.045	33.8782846703636\\
	10.055	32.3606202775612\\
	10.06	33.670332890807\\
	10.065	33.416777412728\\
	10.07	33.6262728671569\\
	10.075	32.9563859634915\\
	10.08	33.1405364415926\\
	10.085	33.9554639621831\\
	10.09	32.3851608482591\\
	10.095	34.0231253041959\\
	10.1	33.713518758141\\
	10.105	32.2849742443313\\
	10.11	34.7597533914548\\
	10.12	32.87513662516\\
	10.125	33.4270900541262\\
	10.13	32.4998265310528\\
	10.135	33.4233596734901\\
	10.14	33.2193594122747\\
	10.145	34.2099959482752\\
	10.155	32.1925913068436\\
	10.16	34.8997426344526\\
	10.17	32.5668762689758\\
	10.175	33.9799655100143\\
	10.18	33.4199582223732\\
	10.185	33.648465930016\\
	10.19	33.5714225757382\\
	10.195	34.0523723690873\\
	10.205	32.294224112148\\
	10.21	33.9862661843194\\
	10.215	32.9882627370097\\
	10.225	33.6657589563981\\
	10.23	32.6628246046088\\
	10.235	33.4856612912974\\
	10.24	33.440661822685\\
	10.245	32.5777748131521\\
	10.25	32.5280629874036\\
	10.26	33.7674308957402\\
	10.265	32.7138876294543\\
	10.275	33.8900240301043\\
	10.28	31.1985669821005\\
	10.29	34.3023198681026\\
	10.295	32.2659502174862\\
	10.3	32.9550952064933\\
	10.305	32.9793357234135\\
	10.31	33.2069842602203\\
	10.315	32.8111669636306\\
	10.32	31.2466363422947\\
	10.325	33.6410640878221\\
	10.33	32.0821595316134\\
	10.34	34.0355168175713\\
	10.345	30.8534214991081\\
	10.35	33.6987748198295\\
	10.36	31.6638489462233\\
	10.365	33.6948628665301\\
	10.37	32.832727421171\\
	10.375	33.157515159837\\
	10.38	31.9523724606296\\
	10.39	33.7940075528998\\
	10.395	30.6653796245919\\
	10.405	33.9265900681327\\
	10.41	32.0049314703088\\
	10.415	32.8615020348296\\
	10.425	31.7433055293561\\
	10.43	32.6371166709882\\
	10.435	31.9390536150691\\
	10.44	33.0145976018825\\
	10.445	32.6322426167388\\
	10.45	31.8550961083009\\
	10.455	32.1822350843961\\
	10.46	30.6916343763493\\
	10.465	33.097807175825\\
	10.47	33.0608446281032\\
	10.475	30.4503435187206\\
	10.48	33.2972958650231\\
	10.485	32.9933549128422\\
	10.495	31.4946313431905\\
	10.5	32.1124770787258\\
	10.505	33.7881133758973\\
	10.51	31.9622048976364\\
	10.515	32.736959438623\\
	10.52	32.6558881213467\\
	10.525	31.3393534316046\\
	10.53	32.4836819826649\\
	10.535	31.3142515068434\\
	10.545	32.7782074466714\\
	10.55	31.6554828322925\\
	10.555	31.5724854538309\\
	10.56	31.1856020470858\\
	10.565	33.0157155266559\\
	10.575	31.1829220547309\\
	10.58	33.9794805458606\\
	10.59	31.1814659159739\\
	10.605	32.8735112875969\\
	10.61	31.7831932071191\\
	10.615	31.7870768079683\\
	10.62	32.1393627412435\\
	10.625	30.6029124528185\\
	10.63	32.599798364728\\
	10.64	31.5768666851111\\
	10.645	33.6390032926825\\
	10.65	30.9743176282507\\
	10.66	33.0432083092647\\
	10.665	32.0505379599222\\
	10.67	32.7347592885691\\
	10.675	31.229357415684\\
	10.68	33.387952838575\\
	10.685	33.2270600589054\\
	10.69	29.8394525648143\\
	10.695	33.119121821497\\
	10.705	32.2613762267505\\
	10.71	33.4890708855631\\
	10.715	30.7470562543908\\
	10.72	32.4410691762651\\
	10.73	31.710045187726\\
	10.735	32.8641173901717\\
	10.74	31.50844699913\\
	10.745	33.5266003729855\\
	10.755	30.5082708084609\\
	10.76	33.9700989717383\\
	10.77	32.0276608210945\\
	10.775	32.9213249751882\\
	10.785	32.0943730424725\\
	10.79	30.6912034422001\\
	10.8	32.6173415348019\\
	10.805	31.8827424085542\\
	10.81	32.7724721781595\\
	10.815	30.7020582147159\\
	10.82	31.2891196157533\\
	10.825	33.5796968888995\\
	10.835	31.7022897837603\\
	10.84	32.5968646611581\\
	10.855	31.631922163471\\
	10.86	33.582657539316\\
	10.87	31.548665823898\\
	10.875	32.9241555994364\\
	10.88	30.3125682773831\\
	10.885	32.0075243212697\\
	10.89	31.9963644888009\\
	10.895	31.202936746707\\
	10.9	32.5341794750957\\
	10.905	31.4742544576355\\
	10.91	32.3933589899114\\
	10.915	30.9982124418376\\
	10.92	32.0218334478369\\
	10.925	34.0783730228199\\
	10.93	31.0764294049202\\
	10.935	31.8533953513413\\
	10.94	31.9194925281464\\
	10.945	31.1573875684291\\
	10.95	32.6607460284928\\
	10.955	31.1925803028064\\
	10.96	32.5403403511242\\
	10.965	32.3142286617819\\
	10.97	30.3561067128815\\
	10.975	32.4825877864763\\
	10.98	30.3514243851211\\
	10.99	33.1725090433893\\
	10.995	30.0231185251495\\
	11.005	32.6072203375747\\
	11.01	30.8813013448523\\
	11.015	31.9687436760022\\
	11.02	30.7675641780726\\
	11.025	32.4860576519399\\
	11.03	32.2317758075017\\
	11.035	29.9090721193114\\
	11.04	32.594434273453\\
	11.045	31.1190805013803\\
	11.055	31.7860504183739\\
	11.06	29.7758571477499\\
	11.065	32.3502037457408\\
	11.08	30.5551311858653\\
	11.085	30.8970048079162\\
	11.09	33.0218805325654\\
	11.1	30.2183387891115\\
	11.105	32.0413560553021\\
	11.11	31.0207019045163\\
	11.115	31.3007553321716\\
	11.125	30.3041943804642\\
	11.135	31.4859531285595\\
	11.14	31.1620467707221\\
	11.145	29.6218819186158\\
	11.155	32.3071100740072\\
	11.16	29.6736992763558\\
	11.17	31.2839838071504\\
	11.175	30.8491980940753\\
	11.18	31.1957691977707\\
	11.185	29.7335530226263\\
	11.19	31.3559581294323\\
	11.195	31.0635702981383\\
	11.2	30.2971770702879\\
	11.205	31.451812957872\\
	11.21	29.1854967718311\\
	11.215	31.998771345798\\
	11.22	32.248694793399\\
	11.225	29.1759709255248\\
	11.23	31.0125916309822\\
	11.235	31.0442758008181\\
	11.24	31.6776428144553\\
	11.25	28.9646660522268\\
	11.255	32.3624995370228\\
	11.26	30.2606281945783\\
	11.265	30.3973374306047\\
	11.27	30.9824072784192\\
	11.275	28.0504288145933\\
	11.28	32.2164158860163\\
	11.285	31.6129247417997\\
	11.29	28.6744919349299\\
	11.305	31.9152297362157\\
	11.315	29.0190178291574\\
	11.32	31.8259354452075\\
	11.33	30.1223279866771\\
	11.335	30.4612678162403\\
	11.34	28.5208198123165\\
	11.345	31.487037411091\\
	11.35	31.4530460257353\\
	11.36	29.2803886331329\\
	11.365	30.0856453404288\\
	11.37	32.7158014585936\\
	11.38	28.9736845863521\\
	11.385	31.4343468007938\\
	11.39	30.2536582193088\\
	11.395	31.0860246514055\\
	11.405	29.4145291557297\\
	11.415	30.7857073744228\\
	11.42	31.0192562124707\\
	11.425	28.767137469442\\
	11.435	31.8326985897388\\
	11.445	29.6463373200417\\
	11.45	29.9210430825571\\
	11.455	31.2749375563267\\
	11.46	30.7609851454412\\
	11.465	29.5198940005834\\
	11.47	30.4411055570465\\
	11.475	29.520523051236\\
	11.485	31.9814658065724\\
	11.49	28.1002642394423\\
	11.5	32.0617003422194\\
	11.505	30.0267314576566\\
	11.51	30.9356803493287\\
	11.515	29.3390237562667\\
	11.52	31.3305623905993\\
	11.525	31.0958830622639\\
	11.53	29.2474750963919\\
	11.535	31.6324588057105\\
	11.54	28.7622326145368\\
	11.55	31.790127590364\\
	11.555	28.6328797002009\\
	11.565	30.9386536727563\\
	11.57	31.4353894026683\\
	11.58	29.6032787870234\\
	11.585	32.0483833140795\\
	11.595	29.7466484251784\\
	11.6	31.3508506743889\\
	11.605	29.1244767134158\\
	11.615	32.1708793094289\\
	11.62	29.4159137830096\\
	11.635	31.8803251354137\\
	11.64	31.1757068224359\\
	11.645	29.1620137564819\\
	11.65	31.7440001093799\\
	11.655	29.9238662283435\\
	11.665	30.7101605787838\\
	11.67	29.7875333702035\\
	11.685	31.4842852764285\\
	11.69	29.7239970269689\\
	11.695	30.2843639767463\\
	11.7	32.264634216569\\
	11.71	30.5275133190812\\
	11.715	30.7443373876615\\
	11.72	30.2963683316208\\
	11.725	30.9254886492382\\
	11.73	30.3770423521156\\
	11.735	30.3248839279265\\
	11.74	30.4609111628789\\
	11.745	30.1512066955581\\
	11.75	32.0633711808572\\
	11.755	30.1104493377624\\
	11.76	31.5098209363412\\
	11.765	29.3910813386825\\
	11.77	31.498115804994\\
	11.78	30.0870742901636\\
	11.785	30.9595476404294\\
	11.79	30.0448837669009\\
	11.795	32.2208149766504\\
	11.8	30.2103138514087\\
	11.805	30.3353901291647\\
	11.81	32.0437310067903\\
	11.815	29.9021885053065\\
	11.82	30.9461515478383\\
	11.825	30.6846254780116\\
	11.83	29.6896310850287\\
	11.835	30.9930139923313\\
	11.84	29.8160490765598\\
	11.845	30.649454653458\\
	11.85	30.6867668658628\\
	11.855	29.3460669885521\\
	11.86	32.1241675597634\\
	11.87	29.5979540989045\\
	11.875	31.2384861877316\\
	11.88	29.4453298142302\\
	11.885	31.4110656784199\\
	11.895	30.2761819828202\\
	11.9	30.5957139833225\\
	11.905	29.8801947221814\\
	11.91	31.9934073388903\\
	11.92	29.7837075293688\\
	11.925	30.8359851096304\\
	11.93	30.5000350327172\\
	11.935	30.5579172965392\\
	11.94	29.4936665210755\\
	11.95	30.7542515568002\\
	11.955	29.9378391319198\\
	11.96	30.7172280031787\\
	11.965	29.2230653167389\\
	11.97	29.4215159029537\\
	11.975	31.7859253655967\\
	11.985	29.789309086917\\
	11.99	29.2063037605555\\
	12	31.5958647570761\\
	12.005	28.7641046168804\\
	12.01	30.3415385969365\\
	12.015	29.127312607732\\
	12.02	29.916343756958\\
	12.025	31.7723690714211\\
	12.03	29.3698184575408\\
	12.04	29.714047866701\\
	12.045	30.0715149183041\\
	12.05	30.8161724275231\\
	12.055	27.6951141827599\\
	12.065	30.6211691930686\\
	12.07	28.7082966692173\\
	12.075	31.4125280513235\\
	12.08	28.8379209770564\\
	12.085	28.8474874654237\\
	12.09	31.2856795895808\\
	12.095	29.3219372196204\\
	12.1	31.4850131033419\\
	12.105	28.4223173836526\\
	12.115	31.5171224924915\\
	12.12	29.5017616667333\\
	12.125	30.4702041901016\\
	12.13	30.0339497302071\\
	12.135	28.0162460578881\\
	12.14	31.3982587523804\\
	12.15	29.6207355424521\\
	12.155	28.122980438926\\
	12.16	28.2326378100553\\
	12.165	31.9974927687691\\
	12.17	29.107309503204\\
	12.185	28.3667626772725\\
	12.19	31.2520512426766\\
	12.205	28.3502665852342\\
	12.215	31.4043885263406\\
	12.225	28.4458006461766\\
	12.23	29.5929227290849\\
	12.235	27.9790573081915\\
	12.24	31.2990886615215\\
	12.25	29.1707883962914\\
	12.255	27.7726486824155\\
	12.26	28.3606562843757\\
	12.265	31.9302436540083\\
	12.275	27.0443284319201\\
	12.28	29.4924496357972\\
	12.285	28.8977747165861\\
	12.29	31.0908354531145\\
	12.3	27.1251647630264\\
	12.305	29.7265321296583\\
	12.31	28.5273956924705\\
	12.315	32.3063498212391\\
	12.325	27.2205120083227\\
	12.33	30.2637658422123\\
	12.335	29.4649811854643\\
	12.34	30.9743286368899\\
	12.345	30.9294126308616\\
	12.35	25.8815759694311\\
	12.355	30.3119194033022\\
	12.36	28.7764805535265\\
	12.365	31.3764271787724\\
	12.37	30.5107123174009\\
	12.375	25.5718035218078\\
	12.38	30.5734766510448\\
	12.39	29.7376816482596\\
	12.395	30.5947245326026\\
	12.4	25.5451630910792\\
	12.405	30.0233229131563\\
	12.41	29.1997342355661\\
	12.42	31.046322238538\\
	12.425	25.7251484966278\\
	12.435	31.0582157392162\\
	12.44	29.522935090898\\
	12.445	30.9143292593389\\
	12.45	27.6140219967905\\
	12.46	30.2465043483992\\
	12.465	30.3060571766309\\
	12.47	31.3142111142909\\
	12.475	26.8473940697929\\
	12.485	30.756633787288\\
	12.49	30.3188939455106\\
	12.495	30.573781662988\\
	12.5	26.7754320877111\\
	12.505	29.4745081650006\\
	12.51	29.5384807583441\\
	12.515	28.82871947926\\
	12.52	31.2766213312562\\
	12.525	27.0637355804197\\
	12.535	30.9632853810499\\
	12.54	29.2471901050452\\
	12.545	31.1299358543849\\
	12.55	26.6747656929133\\
	12.56	30.7487133534599\\
	12.565	28.6214532500098\\
	12.57	33.0557454764478\\
	12.58	29.2516581239736\\
	12.585	32.9281530212666\\
	12.59	30.3965065006264\\
	12.595	31.838058593634\\
	12.6	30.3796964040416\\
	12.605	30.2328574293856\\
	12.61	32.2250436016478\\
	12.615	27.9962822238668\\
	12.62	32.1459560673276\\
	12.625	30.2077997824655\\
	12.63	26.074009082914\\
	12.635	30.5573118666131\\
	12.64	27.167840590332\\
	12.645	28.3568031079594\\
	12.655	27.1283692695783\\
	12.66	31.6493955957385\\
	12.665	29.7435582653182\\
	12.675	33.0520607037268\\
	12.68	28.6265991094675\\
	12.685	31.7698700289927\\
	12.705	26.7213636975605\\
	12.71	30.9489629191853\\
	12.715	29.9810779439364\\
	12.725	33.3830275727975\\
	12.73	28.9484632854916\\
	12.735	31.1967307900365\\
	12.745	28.6567981892686\\
	12.75	28.6831512532471\\
	12.755	27.2271214507723\\
	12.76	32.2048751292017\\
	12.765	31.0371457210126\\
	12.77	31.0790866071363\\
	12.775	33.0104603283617\\
	12.78	27.7317038674953\\
	12.785	28.8863104570271\\
	12.79	27.8949107655986\\
	12.795	28.2700793892595\\
	12.8	30.8195764688775\\
	12.805	28.9644481617536\\
	12.81	33.0893619197901\\
	12.82	28.7218825529103\\
	12.825	31.4409776955216\\
	12.83	24.9704438166853\\
	12.84	30.5636442562107\\
	12.845	30.7379670346542\\
	12.85	33.2081798587664\\
	12.855	29.39754464547\\
	12.86	31.1874451701424\\
	12.865	29.8464840109294\\
	12.87	25.2794631990246\\
	12.875	30.4272034708411\\
	12.88	30.0954194313456\\
	12.885	30.2012095160692\\
	12.89	31.7851908798568\\
	12.895	29.7510816060811\\
	12.9	31.4085907112268\\
	12.905	24.6168530912151\\
	12.915	32.0053712822689\\
	12.92	29.0582414340867\\
	12.925	32.6212262487714\\
	12.93	32.5656895941622\\
	12.935	28.8636686618155\\
	12.94	29.3707370166373\\
	12.945	26.4802279612102\\
	12.95	30.8508646091337\\
	12.955	31.0424092684658\\
	12.96	29.1504395758302\\
	12.965	32.4615437024563\\
	12.97	27.4317698834169\\
	12.975	28.6574401471265\\
	12.985	26.0524427583919\\
	12.99	30.2267384759179\\
	12.995	29.6665464495105\\
	13	32.5382225474887\\
	13.005	31.0563835505465\\
	13.01	26.4244557467967\\
	13.015	29.9866761446678\\
	13.02	27.3767644100817\\
	13.03	32.3986821519334\\
	13.035	30.8835528020009\\
	13.04	31.3191181962117\\
	13.045	25.6439636026901\\
	13.055	29.7810161822761\\
	13.06	28.1732276429185\\
	13.065	32.1196949801729\\
	13.075	28.8432293578321\\
	13.08	28.8989462060904\\
	13.085	25.6433445197044\\
	13.09	30.0800589531555\\
	13.095	29.5160327339602\\
	13.1	29.9835647754749\\
	13.105	33.1284069519731\\
	13.11	26.0631031620072\\
	13.115	28.2078993413018\\
	13.12	24.7858030653595\\
	13.125	27.0447278444639\\
	13.13	31.7658106287388\\
	13.135	31.1990847810353\\
	13.14	32.8025257539014\\
	13.15	27.3709089187727\\
	13.155	30.880710029211\\
	13.165	31.5439126124\\
	13.17	32.3724334750188\\
	13.175	27.6611245776453\\
	13.18	28.9588241948405\\
	13.185	27.5152857620762\\
	13.195	32.6098211832325\\
	13.2	28.2899825466874\\
	13.205	31.0060617828779\\
	13.215	27.2585035212737\\
	13.22	28.438777605998\\
	13.225	28.0339355042848\\
	13.23	30.9789337132212\\
	13.235	29.1393825857115\\
	13.24	30.6568730999811\\
	13.245	30.6902176433786\\
	13.25	22.8108006103017\\
	13.265	30.118031705993\\
	13.27	32.4406405636565\\
	13.285	26.9015291311234\\
	13.29	27.4925577899877\\
	13.295	33.4228047132418\\
	13.31	27.5347602119832\\
	13.315	23.8989277660201\\
	13.33	33.3151845510938\\
	13.335	31.9329448302707\\
	13.34	25.1310665695917\\
	13.345	28.4802819364568\\
	13.35	26.2065572826224\\
	13.36	32.6932106882874\\
	13.365	27.8222124502057\\
	13.37	29.3093484994336\\
	13.375	24.2709604787216\\
	13.385	32.0992613540818\\
	13.39	28.9339828323047\\
	13.395	30.6586056493101\\
	13.4	28.2918996705551\\
	13.41	29.2137162965995\\
	13.415	27.3932500531377\\
	13.42	32.3144703905738\\
	13.43	28.6646853456011\\
	13.435	31.6985329168681\\
	13.44	26.1321559093713\\
	13.45	29.7177718204007\\
	13.455	28.6777925141337\\
	13.46	30.9852576979416\\
	13.465	27.5970311130125\\
	13.47	29.767675881117\\
	13.475	29.8031155641397\\
	13.48	24.7821692164427\\
	13.485	30.2567508774475\\
	13.49	30.183251122743\\
	13.495	31.1865427113268\\
	13.505	23.6134875462046\\
	13.51	28.4296610201058\\
	13.515	27.7541346785595\\
	13.52	32.9285710653918\\
	13.525	33.0797336095819\\
	13.535	25.7154262839288\\
	13.54	27.2743217956068\\
	13.55	32.5659616219421\\
	13.56	31.1943740498414\\
	13.565	24.9468641254278\\
	13.57	27.1380567265775\\
	13.575	31.965136971037\\
	13.58	31.3347887330736\\
	13.585	33.1368701922366\\
	13.595	23.8477143631628\\
	13.6	27.7042686794722\\
	13.605	26.2705021423084\\
	13.61	33.4090704199092\\
	13.615	32.5854752775911\\
	13.62	24.6230787755485\\
	13.625	25.7498515606442\\
	13.63	23.4856870390269\\
	13.635	31.2282197849671\\
	13.64	32.0832487830304\\
	13.645	30.2367473935184\\
	13.65	31.3505109881816\\
	13.655	24.4275266134128\\
	13.665	32.5411643656016\\
	13.67	30.7487436477315\\
	13.675	31.9152001749144\\
	13.685	26.2857888608317\\
	13.695	29.995237284095\\
	13.7	34.2417943296108\\
	13.705	31.7556027887164\\
	13.715	25.84802878937\\
	13.72	26.7177013771267\\
	13.725	32.4722268220763\\
	13.74	29.4096489360747\\
	13.745	25.763019052647\\
	13.755	31.7466254514681\\
	13.76	31.4973404014212\\
	13.765	30.7821300257552\\
	13.77	27.7725093826881\\
	13.775	28.8472920959639\\
	13.78	24.2789622498317\\
	13.79	34.0402155530142\\
	13.795	27.9484367634227\\
	13.8	29.7763132533803\\
	13.805	27.8936697743925\\
	13.81	28.8735513716772\\
	13.815	32.742477603118\\
	13.82	29.7798261693955\\
	13.825	31.6174845770918\\
	13.835	27.1930124447585\\
	13.84	30.5970145854529\\
	13.845	30.8413537990125\\
	13.85	32.3201330939083\\
	13.86	27.1484605215374\\
	13.865	29.036577120784\\
	13.87	23.839783071236\\
	13.88	33.4114984762125\\
	13.885	26.8271540072128\\
	13.89	28.3434582774669\\
	13.895	27.0365322370867\\
	13.9	28.3612659161762\\
	13.905	31.051843786761\\
	13.91	29.1176626970894\\
	13.915	30.6790555468397\\
	13.92	27.7018258456417\\
	13.925	27.4905808683548\\
	13.93	29.8619096582259\\
	13.935	29.7735472365272\\
	13.94	31.776019187437\\
	13.945	28.8328985583989\\
	13.955	29.741817668401\\
	13.96	26.2488806871217\\
	13.965	32.4328613819459\\
	13.97	32.93200098825\\
	13.975	28.3877102267772\\
	13.98	29.36893873786\\
	13.985	28.2944234074946\\
	13.995	31.5588937904668\\
	14	30.2812185927023\\
	14.005	31.3328268883377\\
	14.01	24.4790600822416\\
	14.015	28.6226533678967\\
	14.02	28.9676694359516\\
	14.025	30.0512224023955\\
	14.03	32.2014681126865\\
	14.035	27.0473583916998\\
	14.04	29.0370246774267\\
	14.05	25.8800600208084\\
	14.055	32.1798771686313\\
	14.075	27.0697599537424\\
	14.085	29.913023952891\\
	14.09	30.2485127806079\\
	14.095	29.5998570768179\\
	14.1	25.0538371835657\\
	14.11	29.1437051589189\\
	14.115	32.0743146042385\\
	14.12	31.8334320272161\\
	14.125	28.1281491548805\\
	14.13	28.3648591615542\\
	14.135	26.4297833130404\\
	14.14	28.2876581573427\\
	14.145	32.9140148739437\\
	14.16	25.8972472035596\\
	14.17	30.8835610259351\\
	14.175	29.7662189740363\\
	14.18	30.3123145555931\\
	14.19	26.1585622284957\\
	14.195	26.636895518145\\
	14.2	28.1135256355604\\
	14.205	32.6344477201824\\
	14.215	28.4942524395134\\
	14.22	28.6562709247135\\
	14.225	24.5429177273439\\
	14.235	32.1783174845895\\
	14.24	28.5852918684515\\
	14.245	28.7054224938051\\
	14.25	26.2388819961869\\
	14.26	32.4502565163135\\
	14.265	28.9554022628772\\
	14.27	30.5026383677655\\
	14.275	26.0198205112282\\
	14.28	25.961710124236\\
	14.295	32.6015349181029\\
	14.305	24.9284139872855\\
	14.31	26.7065256185772\\
	14.315	24.6470447317584\\
	14.32	31.0456606477507\\
	14.325	29.9721150842447\\
	14.33	26.5664716570358\\
	14.335	26.4467014116865\\
	14.34	25.1031100109807\\
	14.35	31.1836504802312\\
	14.36	26.854952198212\\
	14.365	24.7007288390147\\
	14.37	25.6196445701267\\
	14.38	31.7803950930333\\
	14.385	31.7011619435806\\
	14.395	25.3421536798104\\
	14.4	26.1242667084737\\
	14.41	32.6102489401049\\
	14.415	28.789298463016\\
	14.42	28.9081100906539\\
	14.425	29.3320977262617\\
	14.43	26.394553065587\\
	14.435	31.8755230908365\\
	14.455	25.04412947329\\
	14.46	28.1783441601173\\
	14.465	28.3881348648439\\
	14.47	30.6064917358793\\
	14.485	24.850132388613\\
	14.495	28.4238640738966\\
	14.505	26.7909235051236\\
	14.51	29.2986295236192\\
	14.52	25.2087035395229\\
	14.525	29.3515632903863\\
	14.535	26.9877328055208\\
	14.54	27.2889787562969\\
	14.545	27.3070236974308\\
	14.55	32.1042442565771\\
	14.56	27.8115390613801\\
	14.565	27.1079934762999\\
	14.58	30.2493140008229\\
	14.585	29.3759699073641\\
	14.59	24.7868982496653\\
	14.605	30.0565007642802\\
	14.61	31.3968586354903\\
	14.62	24.739812610465\\
	14.625	25.793818125789\\
	14.63	25.6716710463952\\
	14.635	29.4739492388028\\
	14.64	28.6085433211866\\
	14.645	25.0044819362134\\
	14.65	24.6079541119995\\
	14.655	25.3805358968248\\
	14.66	29.4055911704338\\
	14.67	25.5164884375351\\
	14.675	30.9527552074467\\
	14.68	26.6776595017466\\
	14.685	26.9469403908461\\
	14.69	28.093787767674\\
	14.695	27.5833105461478\\
	14.7	31.7736410155457\\
	14.71	23.9069658229199\\
	14.715	29.483731997692\\
	14.72	26.0659447511021\\
	14.73	31.1559356724239\\
	14.75	24.2981114544874\\
	14.755	24.9959037352889\\
	14.765	28.8385233646889\\
	14.77	28.8246628590089\\
	14.775	28.1818811430822\\
	14.78	24.3003524688057\\
	14.785	24.2361718259438\\
	14.79	28.3563150179348\\
	14.795	22.6901433067055\\
	14.8	29.3750874691902\\
	14.805	28.9952796415425\\
	14.81	24.9032983220815\\
	14.815	25.4227356123428\\
	14.82	25.3679990193904\\
	14.83	30.3698823430156\\
	14.835	25.9052700048175\\
	14.84	28.7825899412\\
	14.845	26.5622791613522\\
	14.85	27.2847775990669\\
	14.855	26.6237210595028\\
	14.865	31.5623928346923\\
	14.87	29.924135472623\\
	14.88	24.8252976371028\\
	14.885	23.6649303439687\\
	14.89	29.3189055988351\\
	14.895	28.6105122537898\\
	14.9	31.0183810272402\\
	14.905	29.41355164516\\
	14.915	24.7707267068743\\
	14.92	23.4227065816445\\
	14.93	29.892910976521\\
	14.935	26.8729813165734\\
	14.94	28.6778106780875\\
	14.945	25.5732526036782\\
	14.95	25.9720696673388\\
	14.955	28.8615616009459\\
	14.96	25.207626460404\\
	14.97	29.0421740662425\\
	14.975	23.5479399676613\\
	14.985	24.0657956983684\\
	14.99	29.5047702738855\\
	14.995	29.9635577713868\\
	15.01	25.4831951118172\\
	15.015	26.4324988756816\\
	15.02	21.8100709219373\\
	15.03	31.8393292060272\\
	15.035	28.4625816310692\\
	15.04	28.4738186104227\\
	15.05	22.484277280349\\
	15.055	29.2055829512937\\
	15.06	23.4662049234116\\
	15.065	30.8373968046769\\
	15.07	31.6690020642341\\
	15.08	25.6837758511102\\
	15.085	21.3512887175961\\
	15.095	29.8841270455798\\
	15.1	25.3332479776948\\
	15.105	29.1902209496073\\
	15.11	29.1777670084009\\
	15.115	26.2892744292919\\
	15.12	25.9629781607965\\
	15.125	26.9221291458538\\
	15.13	28.9058712815884\\
	15.135	28.9642726118224\\
	15.14	25.2116693934264\\
	15.145	25.4134225627854\\
	15.15	23.6644350081732\\
	15.155	28.8184346982164\\
	15.16	28.3456342157431\\
	15.165	30.2406164616391\\
	15.17	29.1879216820421\\
	15.175	24.7207236941798\\
	15.18	27.1205731854876\\
	15.185	21.0855210100974\\
	15.195	31.0510686086077\\
	15.2	27.2057048255359\\
	15.205	30.7483699237291\\
	15.215	25.1850595138955\\
	15.22	28.9714485166686\\
	15.225	20.8817324769369\\
	15.235	30.9373924448818\\
	15.24	25.987608095679\\
	15.245	29.182946124774\\
	15.25	24.120986930442\\
	15.255	27.4499241016846\\
	15.26	27.4428359275323\\
	15.265	25.0675608522091\\
	15.27	29.3254093379137\\
	15.275	29.5962408477646\\
	15.28	24.5989934109293\\
	15.29	24.1964441211517\\
	15.295	29.6514733442676\\
	15.3	27.4316402502947\\
	15.305	27.5815859319793\\
	15.31	28.1291587512986\\
	15.32	24.3946526081824\\
	15.325	23.9903954983702\\
	15.335	31.1529554660482\\
	15.34	26.7781641856535\\
	15.345	28.9536680976873\\
	15.355	24.2125363185563\\
	15.365	27.1922996313713\\
	15.37	32.1984973472881\\
	15.375	30.6472169307421\\
	15.38	25.9085624292152\\
	15.385	28.1510335282466\\
	15.39	21.7163224540282\\
	15.395	27.1510875123505\\
	15.4	26.921118903619\\
	15.405	28.446215625567\\
	15.41	31.8168213684982\\
	15.42	24.7417777227349\\
	15.425	24.9943773648129\\
	15.43	24.9559122869271\\
	15.435	28.3320666036001\\
	15.44	26.6335595452539\\
	15.45	29.0277867007701\\
	15.455	25.2675159570848\\
	15.46	26.0803839138636\\
	15.465	24.9447107911436\\
	15.47	28.186247015834\\
	15.475	27.0910107998634\\
	15.48	24.7197909341141\\
	15.485	29.0966000213598\\
	15.495	24.913707391877\\
	15.51	30.3708703165163\\
	15.52	26.3872696316278\\
	15.525	27.7491985849421\\
	15.53	24.6651716307213\\
	15.54	27.7548140202571\\
	15.55	30.3360201072571\\
	15.555	26.129817280458\\
	15.56	27.1508788269697\\
	15.565	25.0147562857798\\
	15.57	25.273641874845\\
	15.575	28.2360416308584\\
	15.58	27.9267194228184\\
	15.585	30.0635212333423\\
	15.59	29.1942798608451\\
	15.595	24.8139963748367\\
	15.6	25.566599983856\\
	15.605	21.8507349651883\\
	15.61	27.9169565550733\\
	15.615	27.9390486084841\\
	15.62	28.3422492257254\\
	15.625	29.5295159379131\\
	15.63	26.5849062805456\\
	15.635	27.3179883628928\\
	15.645	25.3294806250985\\
	15.65	29.3327298273098\\
	15.655	25.2598815267687\\
	15.66	28.5826246434959\\
	15.665	27.7926073318379\\
};
%\addlegendentry{empirical itu}

\addplot [color=mycolor5, line width=1.5pt]
table[row sep=crcr]{%
	0.00500000000000256	48.850945159333\\
	0.00999999999999801	50.4633106742839\\
	0.0150000000000006	50.2243752453018\\
	0.0249999999999986	47.2268328948923\\
	0.0399999999999991	50.2889799904521\\
	0.0549999999999997	48.3282376168994\\
	0.0649999999999977	48.8510110664329\\
	0.0750000000000028	48.1520500457269\\
	0.0799999999999983	48.1663664570338\\
	0.0850000000000009	48.200805701843\\
	0.0949999999999989	47.7354454246379\\
	0.100000000000001	48.0072902691973\\
	0.109999999999999	49.4090618933727\\
	0.115000000000002	49.5265576162412\\
	0.125	48.7387175591991\\
	0.130000000000003	48.9306601833662\\
	0.140000000000001	49.6441779440781\\
	0.149999999999999	48.9588122787\\
	0.155000000000001	49.3550717701924\\
	0.164999999999999	51.4684339708273\\
	0.170000000000002	51.759605987779\\
	0.18	51.0945429029317\\
	0.185000000000002	51.3696190904966\\
	0.195	52.2010799836529\\
	0.200000000000003	52.2387424313893\\
	0.204999999999998	52.2287997165987\\
	0.210000000000001	52.2860691437956\\
	0.219999999999999	52.5073759260203\\
	0.234999999999999	51.950625997118\\
	0.240000000000002	52.0266659264617\\
	0.244999999999997	52.02678413345\\
	0.25	51.8299903388576\\
	0.265000000000001	50.5576638112063\\
	0.270000000000003	50.5534373550546\\
	0.274999999999999	50.3827216799672\\
	0.289999999999999	48.840356723113\\
	0.299999999999997	49.3403819257624\\
	0.305	49.1375949326738\\
	0.314999999999998	47.9829693723899\\
	0.32	48.2831492686812\\
	0.335000000000001	49.8509608243034\\
	0.344999999999999	50.2466557817182\\
	0.369999999999997	51.6559313502961\\
	0.375	51.7191123211327\\
	0.380000000000003	51.576933345639\\
	0.384999999999998	51.5690924587959\\
	0.390000000000001	51.6657676782726\\
	0.395000000000003	51.581039131261\\
	0.409999999999997	50.6204307411245\\
	0.420000000000002	50.0337417146076\\
	0.435000000000002	48.6298489201666\\
	0.439999999999998	48.5103909665251\\
	0.454999999999998	49.3022588027857\\
	0.469999999999999	49.7826746873122\\
	0.490000000000002	51.3096619339263\\
	0.509999999999998	50.5486310447741\\
	0.515000000000001	50.5520971859795\\
	0.524999999999999	50.4253186492648\\
	0.545000000000002	48.9284308086599\\
	0.549999999999997	48.9513318893682\\
	0.564999999999998	49.6821449205318\\
	0.575000000000003	49.8711231717431\\
	0.600000000000001	50.3689913716434\\
	0.609999999999999	50.0651395779994\\
	0.615000000000002	50.0765562564221\\
	0.619999999999997	49.8372697048489\\
	0.625	49.8573220924307\\
	0.630000000000003	49.7926104277631\\
	0.645000000000003	49.3724304293635\\
	0.649999999999999	49.3207140284667\\
	0.670000000000002	49.8933922772589\\
	0.685000000000002	49.4220786457761\\
	0.689999999999998	49.2236030123356\\
	0.695	49.248745408961\\
	0.700000000000003	49.1603692870887\\
	0.710000000000001	49.6236671849026\\
	0.719999999999999	49.8663981650411\\
	0.740000000000002	49.2697220290257\\
	0.75	49.3736697111701\\
	0.759999999999998	49.5852851968371\\
	0.770000000000003	49.3904350218094\\
	0.784999999999997	48.6780177469029\\
	0.789999999999999	48.6131275232282\\
	0.799999999999997	48.8290893442531\\
	0.814999999999998	49.5565622162476\\
	0.82	49.6416489184684\\
	0.825000000000003	49.6364513687231\\
	0.829999999999998	49.5931085770515\\
	0.859999999999999	48.7105636775803\\
	0.875	48.4185341027866\\
	0.880000000000003	48.4225563927105\\
	0.895000000000003	48.8925138478835\\
	0.909999999999997	49.261986299313\\
	0.920000000000002	49.1619364696762\\
	0.939999999999998	48.5218813590422\\
	0.950000000000003	48.4409836370523\\
	0.965000000000003	48.6062677057492\\
	0.969999999999999	48.6102369533269\\
	0.975000000000001	48.6011817138538\\
	0.994999999999997	48.3309375714328\\
	1	48.3119672327621\\
	1.01	48.4508124881994\\
	1.025	48.7230263720715\\
	1.03	48.7524245008473\\
	1.04	48.6133293828344\\
	1.065	47.8269510130955\\
	1.07	47.8067963692916\\
	1.075	47.8541052325273\\
	1.1	48.3746014092957\\
	1.105	48.3916319128429\\
	1.11	48.3666080236036\\
	1.12	48.2098814222726\\
	1.14	47.8085634871587\\
	1.145	47.776695169125\\
	1.15	47.7863193986919\\
	1.17	47.9306362378853\\
	1.175	47.919914024129\\
	1.185	47.8172192514403\\
	1.2	47.6438310417854\\
	1.205	47.6139794330269\\
	1.21	47.6183221503685\\
	1.215	47.6318320724184\\
	1.245	47.8612036464666\\
	1.25	47.8306630569112\\
	1.26	47.6637281753132\\
	1.29	47.0124738204091\\
	1.295	47.0331186134405\\
	1.305	47.2121572022386\\
	1.33	47.7578772572529\\
	1.335	47.7790762279155\\
	1.34	47.7451693345236\\
	1.35	47.542031454907\\
	1.39	46.4167943970755\\
	1.4	46.5839601223979\\
	1.435	47.5232920116085\\
	1.44	47.5319285720942\\
	1.445	47.4982679601582\\
	1.455	47.3005368290821\\
	1.475	46.5869332664717\\
	1.49	46.1083357832777\\
	1.5	45.9821719065225\\
	1.505	45.9935032065579\\
	1.515	46.1338535516759\\
	1.555	46.9560506938626\\
	1.565	46.9981504775498\\
	1.57	46.9870216610208\\
	1.58	46.8991582317276\\
	1.595	46.614625694743\\
	1.64	45.5490660831558\\
	1.65	45.5122916812481\\
	1.655	45.535057432403\\
	1.665	45.64141654829\\
	1.68	45.9357727137204\\
	1.705	46.4607595679792\\
	1.715	46.5532600883993\\
	1.72	46.5566580517125\\
	1.725	46.531407686712\\
	1.735	46.395364511646\\
	1.75	46.0275965056664\\
	1.78	45.2689589665015\\
	1.79	45.1500470844134\\
	1.8	45.1144557135358\\
	1.805	45.123760274464\\
	1.815	45.2010027657224\\
	1.855	45.6080115990596\\
	1.86	45.6259746236713\\
	1.865	45.6199237471885\\
	1.875	45.5742186403155\\
	1.915	45.290622957254\\
	1.92	45.2749547533639\\
	1.925	45.280875573519\\
	1.93	45.2778343305204\\
	1.95	45.3100507220476\\
	1.955	45.3146101370028\\
	1.965	45.3064450136789\\
	1.985	45.2028491882776\\
	2	45.0772542061253\\
	2.03	44.8116156264717\\
	2.045	44.7290515006873\\
	2.06	44.680048464037\\
	2.065	44.6805249296063\\
	2.075	44.6568580558742\\
	2.09	44.6320187440793\\
	2.11	44.5614003196164\\
	2.125	44.449259882152\\
	2.13	44.4371746443873\\
	2.145	44.3472266885596\\
	2.15	44.3179964185202\\
	2.155	44.32408096917\\
	2.16	44.2829700431304\\
	2.165	44.2915747171383\\
	2.17	44.2849765633577\\
	2.175	44.3042963384364\\
	2.18	44.305362254263\\
	2.205	44.4210011878126\\
	2.215	44.4892123512023\\
	2.235	44.5924338981093\\
	2.245	44.580025096732\\
	2.25	44.5788113275575\\
	2.255	44.6034700702558\\
	2.27	44.5410145829974\\
	2.275	44.5390369305144\\
	2.295	44.4563796523494\\
	2.3	44.4427577262643\\
	2.31	44.3974413487309\\
	2.32	44.3474956878538\\
	2.325	44.3431391314577\\
	2.33	44.3273116276592\\
	2.34	44.2677664838072\\
	2.345	44.2606302529824\\
	2.385	43.7382739112684\\
	2.42	42.9719660634472\\
	2.435	42.6244642821335\\
	2.465	42.2699850251866\\
	2.47	42.2641943809241\\
	2.48	42.3422301952399\\
	2.485	42.355912007424\\
	2.505	42.7112210425769\\
	2.54	43.5410894630125\\
	2.555	43.8505250289254\\
	2.565	44.0229439311837\\
	2.57	44.0403944720202\\
	2.585	44.239981768839\\
	2.59	44.2377826473103\\
	2.595	44.2949098097444\\
	2.6	44.2999354044376\\
	2.605	44.2689423592301\\
	2.61	44.2685748256756\\
	2.615	44.2628091005652\\
	2.625	44.2027567902971\\
	2.645	44.0833271639176\\
	2.665	43.9231093649582\\
	2.67	43.8476966730849\\
	2.675	43.8509772815458\\
	2.68	43.834179342795\\
	2.685	43.7575304456424\\
	2.69	43.7495586674879\\
	2.695	43.7514593364071\\
	2.74	43.2718891748621\\
	2.78	42.5349069706761\\
	2.79	42.2969635869259\\
	2.85	40.6803161848419\\
	2.855	40.6666505267018\\
	2.87	40.4159361869256\\
	2.885	40.2496553072117\\
	2.89	40.272681618694\\
	2.895	40.2719870951821\\
	2.9	40.2421349736187\\
	2.91	40.3685538622069\\
	2.915	40.3540758381509\\
	2.92	40.4017209232712\\
	2.925	40.5206648527829\\
	2.93	40.526390459941\\
	2.935	40.5666740180465\\
	3.02	42.0487905175784\\
	3.025	42.0562408048152\\
	3.04	42.2761345801608\\
	3.045	42.2963442143249\\
	3.065	42.5600380943803\\
	3.07	42.5774605459006\\
	3.075	42.635317557427\\
	3.08	42.7674096682783\\
	3.085	42.7643251676792\\
	3.09	42.8097986840865\\
	3.095	42.9577838589392\\
	3.1	42.9095068825268\\
	3.105	42.952217063685\\
	3.115	43.0795992064028\\
	3.12	43.0392671759698\\
	3.13	43.1785722431866\\
	3.135	43.1765222761287\\
	3.14	43.2029849490255\\
	3.15	43.2756369523898\\
	3.155	43.278478923125\\
	3.165	43.3386947324039\\
	3.17	43.3424460498097\\
	3.175	43.3386215927103\\
	3.18	43.307581843459\\
	3.185	43.3134697005124\\
	3.19	43.3290182849594\\
	3.195	43.2717923307336\\
	3.2	43.2730195494537\\
	3.205	43.3047939081437\\
	3.215	43.2136309614833\\
	3.22	43.2487303821688\\
	3.23	43.1200594553007\\
	3.235	43.1333220127453\\
	3.25	42.9824316669635\\
	3.255	42.9384803560526\\
	3.265	42.8377231038203\\
	3.285	42.6190937434078\\
	3.29	42.5671788049026\\
	3.295	42.6018717630432\\
	3.305	42.4136240650712\\
	3.31	42.4615382136726\\
	3.32	42.2473733995954\\
	3.325	42.2350357581661\\
	3.335	42.1179709649081\\
	3.365	41.6909485174895\\
	3.37	41.7324633840349\\
	3.38	41.5843859720961\\
	3.385	41.5227593699502\\
	3.395	41.325777878478\\
	3.4	41.2655639332785\\
	3.41	41.0176037389293\\
	3.415	41.0849146210949\\
	3.425	40.705008061959\\
	3.43	40.7728727768662\\
	3.44	40.4707536428177\\
	3.445	40.4417450372626\\
	3.46	40.0772601526215\\
	3.465	39.9793178542958\\
	3.47	39.7666367386262\\
	3.475	39.7634047609422\\
	3.485	39.4522398854891\\
	3.49	39.3953464733291\\
	3.5	39.0695703060258\\
	3.505	39.1103321534409\\
	3.515	38.7876148272903\\
	3.52	38.8360866861243\\
	3.53	38.5259528847788\\
	3.535	38.4667918913935\\
	3.555	38.0436904018204\\
	3.575	37.8086944836699\\
	3.6	37.5962146659097\\
	3.605	37.6031435405691\\
	3.615	37.5468949492241\\
	3.62	37.5813382225665\\
	3.625	37.5564219361456\\
	3.63	37.5751625868597\\
	3.635	37.6183604964545\\
	3.64	37.5988899337765\\
	3.645	37.6322145562455\\
	3.65	37.6959028691188\\
	3.655	37.687132460936\\
	3.685	37.9825539885948\\
	3.695	38.10116844001\\
	3.705	38.2956739043728\\
	3.725	38.6289242604139\\
	3.735	38.6941655763938\\
	3.745	38.8787900238255\\
	3.76	39.0600962798292\\
	3.765	39.0879624512151\\
	3.785	39.5118425538822\\
	3.79	39.4698714970833\\
	3.8	39.6781574691003\\
	3.815	39.8006292275261\\
	3.82	39.7590814507178\\
	3.83	39.9291482502521\\
	3.835	39.8656143416989\\
	3.84	39.9795209482819\\
	3.845	39.9290835135889\\
	3.855	40.0523155863192\\
	3.86	40.1334103475371\\
	3.87	40.0637968112947\\
	3.875	40.2127445175629\\
	3.88	40.1540312328338\\
	3.885	40.2463075360907\\
	3.89	40.1793810351379\\
	3.895	40.2189376184256\\
	3.9	40.3000592010639\\
	3.905	40.2494061131178\\
	3.91	40.2848363432241\\
	3.915	40.2884909786191\\
	3.925	40.3476278905487\\
	3.93	40.4377604156424\\
	3.935	40.4018903604165\\
	3.945	40.4319076481621\\
	3.95	40.4690871494513\\
	3.955	40.4418546301215\\
	3.96	40.5205386532085\\
	3.965	40.4784071439645\\
	3.975	40.6032724324051\\
	3.98	40.5758840293674\\
	3.99	40.7090181390956\\
	3.995	40.6917452770383\\
	4.005	40.8202381612327\\
	4.01	40.8333142104147\\
	4.025	40.9694401834849\\
	4.03	40.9417392622479\\
	4.04	41.0993921380245\\
	4.045	41.0634729755196\\
	4.055	41.2200255583559\\
	4.06	41.182769946186\\
	4.07	41.283820971835\\
	4.075	41.2414332008912\\
	4.085	41.342641590598\\
	4.09	41.3488946716453\\
	4.095	41.4284213529569\\
	4.1	41.4255856404804\\
	4.105	41.446722673161\\
	4.11	41.5221251750014\\
	4.115	41.5194366302448\\
	4.12	41.5235843271805\\
	4.125	41.5574255703092\\
	4.13	41.5449957823563\\
	4.135	41.5620937731396\\
	4.14	41.595516680544\\
	4.145	41.5441200307314\\
	4.155	41.621870591973\\
	4.16	41.5618068452161\\
	4.17	41.6164864018104\\
	4.175	41.5578971353124\\
	4.18	41.5957031021402\\
	4.185	41.5972840185078\\
	4.19	41.5355650412849\\
	4.195	41.5814074652977\\
	4.2	41.5550535071358\\
	4.205	41.4936581678306\\
	4.21	41.5432386491355\\
	4.22	41.4436186358452\\
	4.225	41.4867196242029\\
	4.235	41.3985250596561\\
	4.24	41.4130156966876\\
	4.245	41.3491291808059\\
	4.25	41.357804368873\\
	4.255	41.3541021942892\\
	4.26	41.2655616755458\\
	4.265	41.3047204017718\\
	4.27	41.3025974865705\\
	4.275	41.1830578866076\\
	4.28	41.2371183644281\\
	4.285	41.2295181564452\\
	4.29	41.0941287709086\\
	4.295	41.2135660769616\\
	4.305	41.0218576244236\\
	4.31	41.1359761198027\\
	4.315	40.9886624455565\\
	4.32	40.9765153051204\\
	4.325	41.0201168681255\\
	4.33	40.9125577712757\\
	4.335	40.9255612128696\\
	4.34	40.9192336683872\\
	4.345	40.8397954988429\\
	4.35	40.8865258966027\\
	4.36	40.7616731123508\\
	4.365	40.8431225610569\\
	4.375	40.7382855832525\\
	4.38	40.8300980945316\\
	4.385	40.6614421075828\\
	4.39	40.6632199391036\\
	4.395	40.7653353982317\\
	4.405	40.6304167822059\\
	4.41	40.7751965109943\\
	4.415	40.6040806588208\\
	4.42	40.5936621486075\\
	4.425	40.6533446219234\\
	4.43	40.5443805770629\\
	4.435	40.5367520616456\\
	4.44	40.5512243357964\\
	4.445	40.4400940497567\\
	4.45	40.5046834210594\\
	4.455	40.4098128089036\\
	4.46	40.4030396450502\\
	4.465	40.4641468474941\\
	4.47	40.3587490897055\\
	4.475	40.3769494628363\\
	4.48	40.3768944407184\\
	4.485	40.2058264884103\\
	4.495	40.3566280550648\\
	4.5	40.1781250108779\\
	4.51	40.2699846551039\\
	4.52	40.1171070078179\\
	4.525	40.0998846290936\\
	4.53	40.0331089090961\\
	4.535	40.1118486924539\\
	4.55	39.8965217208711\\
	4.555	39.9037628732475\\
	4.58	39.711418091176\\
	4.585	39.7241365924383\\
	4.595	39.491994365154\\
	4.6	39.505624387948\\
	4.615	39.2643811272694\\
	4.62	39.3595589672729\\
	4.64	39.1368627882466\\
	4.65	39.0559766804613\\
	4.655	39.0771554560071\\
	4.665	38.8004804152592\\
	4.67	38.8700550386312\\
	4.675	38.7371664031406\\
	4.68	38.8013648893823\\
	4.69	38.5955915614\\
	4.695	38.5840292742375\\
	4.7	38.5561485514863\\
	4.71	38.3747380735679\\
	4.715	38.3426999454811\\
	4.72	38.3790227607588\\
	4.73	38.1193865340265\\
	4.735	38.2608277459792\\
	4.745	37.8357192323214\\
	4.75	38.1401019493925\\
	4.76	37.6962571270282\\
	4.765	38.056005113653\\
	4.775	37.547262523126\\
	4.78	37.7396682638476\\
	4.785	37.4254418639933\\
	4.79	37.5831811022237\\
	4.795	37.5833478254421\\
	4.8	37.3747897893412\\
	4.805	37.3662865373121\\
	4.81	37.3451038919937\\
	4.815	37.2396185841475\\
	4.82	37.4062123450489\\
	4.825	37.046632336834\\
	4.83	37.2663860090342\\
	4.835	37.2070547110686\\
	4.84	36.8456368558335\\
	4.845	37.0782291268173\\
	4.85	37.0006804526343\\
	4.855	36.5621095712575\\
	4.86	37.0198469260508\\
	4.87	36.367693490553\\
	4.875	36.7624763254198\\
	4.885	36.4223308995102\\
	4.89	36.6355870979613\\
	4.895	36.2750419765725\\
	4.9	36.2600243657696\\
	4.905	36.2844249222366\\
	4.91	36.160124345651\\
	4.915	36.1736758513115\\
	4.92	35.9196870114526\\
	4.93	36.2944194918204\\
	4.935	35.7913078408864\\
	4.945	36.1716952347969\\
	4.95	35.7885101250553\\
	4.955	35.9319086226478\\
	4.96	35.9395963173334\\
	4.965	35.4142794700875\\
	4.97	35.7944800686329\\
	4.975	35.8361733680805\\
	4.98	35.5522514610014\\
	4.985	35.5729376441091\\
	4.99	35.3403880156078\\
	4.995	35.3880083014238\\
	5	35.3431252221602\\
	5.005	35.3510919211784\\
	5.01	35.3383308290177\\
	5.015	35.0210443941902\\
	5.02	35.052431301494\\
	5.025	35.3150533249\\
	5.035	34.9039461068529\\
	5.04	35.0610847167731\\
	5.045	34.7001458703144\\
	5.055	34.8889401205765\\
	5.065	34.4958428637612\\
	5.07	34.6921934568051\\
	5.075	34.656149827782\\
	5.095	34.3308336916203\\
	5.1	34.3900071607606\\
	5.105	34.5659179457137\\
	5.115	34.1053366752606\\
	5.12	34.3650598280929\\
	5.125	34.1855429778855\\
	5.13	34.3023097981751\\
	5.135	34.304431065252\\
	5.14	33.8279706646995\\
	5.145	33.9528502500709\\
	5.15	34.21657024623\\
	5.155	33.936922864953\\
	5.16	33.9945489999876\\
	5.17	33.6804122713964\\
	5.18	33.8353192383111\\
	5.185	33.8365536958329\\
	5.19	33.3708417234057\\
	5.2	33.7438353208008\\
	5.21	33.5925157087229\\
	5.215	33.6477770265126\\
	5.22	33.1151682350285\\
	5.23	33.6933270226544\\
	5.235	33.3954010636383\\
	5.24	33.4787579964803\\
	5.245	33.2559866065573\\
	5.25	33.2794899279556\\
	5.26	33.5178087495803\\
	5.275	33.0390212920668\\
	5.28	33.6999756869063\\
	5.285	33.3025256748304\\
	5.295	33.5444231353505\\
	5.3	33.0124190037722\\
	5.31	33.7539366864937\\
	5.315	33.1658237310477\\
	5.32	33.5035879483904\\
	5.325	33.5093992502067\\
	5.33	32.8750088666945\\
	5.335	33.6066672984847\\
	5.345	33.3775101266186\\
	5.355	33.1724514451855\\
	5.36	33.2554061724432\\
	5.365	33.4268664756185\\
	5.37	33.3150927234984\\
	5.375	33.7272247320162\\
	5.38	33.0372973432175\\
	5.39	33.6352179796542\\
	5.395	33.329206670926\\
	5.405	33.8547972329299\\
	5.41	33.1497792466781\\
	5.42	33.9066630790551\\
	5.425	33.4040725289442\\
	5.43	33.8054642634894\\
	5.44	33.5867067703503\\
	5.445	33.641757332976\\
	5.45	34.0037092022611\\
	5.46	33.8750561712619\\
	5.465	33.6746611211248\\
	5.47	34.3404418902031\\
	5.475	33.7845239647091\\
	5.485	34.4661048366264\\
	5.49	33.9176496303405\\
	5.5	34.4568367776363\\
	5.505	33.9395754709664\\
	5.51	34.507984863138\\
	5.515	34.3789969236314\\
	5.52	34.0450904120814\\
	5.535	34.4320643999143\\
	5.54	34.235529984368\\
	5.545	34.4566866195643\\
	5.555	34.1016892696401\\
	5.56	34.6609670051025\\
	5.565	34.6655906453655\\
	5.57	34.3299182245086\\
	5.575	34.747342945701\\
	5.585	34.453396170907\\
	5.595	34.7676109190356\\
	5.6	34.507305201775\\
	5.605	34.7436108902671\\
	5.615	34.7970178340724\\
	5.62	34.6842170286027\\
	5.625	35.0181820827437\\
	5.63	34.965277835147\\
	5.635	34.8654053724104\\
	5.645	35.2721236440212\\
	5.65	34.9907739060683\\
	5.655	35.609983858375\\
	5.665	34.9150775283473\\
	5.67	35.4748828195582\\
	5.675	35.4552246939904\\
	5.68	35.0893548206558\\
	5.685	35.5329355715225\\
	5.69	35.1797173635048\\
	5.695	35.2242082648514\\
	5.7	35.2157803078309\\
	5.71	35.5102888958071\\
	5.715	35.2624971612825\\
	5.725	35.5265141207123\\
	5.73	34.920229896712\\
	5.735	35.8760909328558\\
	5.745	35.1603052451645\\
	5.75	35.7106038585911\\
	5.76	35.0827833030107\\
	5.765	35.8793627179078\\
	5.77	35.3404181012539\\
	5.775	35.516848205285\\
	5.78	35.441905939026\\
	5.785	35.261361029752\\
	5.8	35.6151266033742\\
	5.805	35.8853949251924\\
	5.81	34.9956739822274\\
	5.815	35.8624107867213\\
	5.825	35.2673269059662\\
	5.83	36.0760677023154\\
	5.84	35.4427751880931\\
	5.845	36.1960191671017\\
	5.85	35.1075651638711\\
	5.86	36.176526264517\\
	5.865	35.6241840008176\\
	5.875	35.9014009176654\\
	5.88	35.5084391271665\\
	5.885	35.9584736755736\\
	5.89	35.6542081839577\\
	5.895	36.1915066468752\\
	5.9	35.7880742173184\\
	5.905	35.7396855863837\\
	5.91	36.1598565126925\\
	5.915	35.4086135581685\\
	5.925	36.4824108199743\\
	5.93	35.4940479274119\\
	5.935	36.110981438863\\
	5.94	36.0244198681358\\
	5.945	35.4346774474642\\
	5.95	35.9514468101688\\
	5.955	35.9983622427038\\
	5.96	35.8097526866088\\
	5.965	35.9712042063655\\
	5.975	35.759303781192\\
	5.98	35.7404143864466\\
	5.985	35.8941564372901\\
	5.99	36.215264316086\\
	5.995	35.7389685557399\\
	6	36.153906953241\\
	6.005	36.1045729613646\\
	6.01	35.5775098685264\\
	6.015	36.2707113301804\\
	6.02	36.2617799821487\\
	6.025	35.8628257885262\\
	6.03	36.3971743144861\\
	6.04	35.9741464175121\\
	6.05	36.3399797449079\\
	6.055	36.187391833348\\
	6.06	36.3557858998366\\
	6.065	36.3595657400381\\
	6.07	36.3819903164975\\
	6.075	36.0719614165736\\
	6.08	36.8679385747406\\
	6.085	36.2835447697971\\
	6.095	36.7793773906271\\
	6.105	36.3954647555429\\
	6.11	36.7996438557769\\
	6.12	36.6290199659049\\
	6.125	36.8852485367453\\
	6.13	36.6613529824742\\
	6.135	36.8140278184234\\
	6.14	36.4833867626825\\
	6.145	37.253837310917\\
	6.15	36.4417074623597\\
	6.16	37.1563908890788\\
	6.165	36.6345428459207\\
	6.17	36.8389092603844\\
	6.175	37.3094722444615\\
	6.18	36.5437930657099\\
	6.185	37.1752615720095\\
	6.19	37.1955739396346\\
	6.195	36.7230318627415\\
	6.2	37.1649101902179\\
	6.205	36.7897661269402\\
	6.21	37.1755183449694\\
	6.215	36.7926350079391\\
	6.22	37.1972185317988\\
	6.225	37.1851813903379\\
	6.23	36.9005499122679\\
	6.235	36.9396886726755\\
	6.24	37.5121111709889\\
	6.245	36.6606187826858\\
	6.25	37.5543442118228\\
	6.255	37.311164338094\\
	6.26	36.7678432978907\\
	6.265	37.6454210142324\\
	6.27	36.9584927210079\\
	6.28	37.429947252238\\
	6.285	37.3974195241524\\
	6.29	37.3185649999739\\
	6.295	37.4798465291914\\
	6.3	37.2845662206109\\
	6.305	37.5986194772536\\
	6.31	37.1597022575683\\
	6.315	37.6921132176591\\
	6.32	37.6827868410312\\
	6.325	37.2318611091109\\
	6.33	38.0936083667733\\
	6.34	37.3450519332432\\
	6.345	37.9209480079272\\
	6.35	37.5067448430493\\
	6.355	37.5976520722125\\
	6.36	38.1288721001319\\
	6.365	37.501882797913\\
	6.37	37.7577956263643\\
	6.38	37.6208092438973\\
	6.39	37.7364786922591\\
	6.395	38.0253919184989\\
	6.4	37.6343497487113\\
	6.405	37.6942878464062\\
	6.41	37.9184990537104\\
	6.415	37.5162125397963\\
	6.42	37.5509165937904\\
	6.425	38.112252468725\\
	6.43	37.4013571898061\\
	6.435	37.8535677156509\\
	6.44	37.8498123578151\\
	6.445	37.5880183967359\\
	6.45	37.6780569695708\\
	6.455	37.6879167640433\\
	6.46	37.7949453616247\\
	6.465	37.4632810495084\\
	6.47	37.9573868220665\\
	6.48	37.4825300331977\\
	6.49	37.6492023149984\\
	6.495	37.3000618701428\\
	6.5	37.8701274354818\\
	6.505	37.7877797949345\\
	6.51	37.281331033387\\
	6.515	37.9564502344515\\
	6.52	37.2541134461595\\
	6.525	37.6112306165476\\
	6.53	37.5430567204729\\
	6.535	37.6622846202194\\
	6.545	37.5122960487497\\
	6.55	37.8717302790762\\
	6.555	37.3443855140984\\
	6.565	37.6437067143129\\
	6.57	37.5849208758878\\
	6.575	37.2324077244706\\
	6.58	38.1266675119492\\
	6.59	37.3691633007898\\
	6.595	37.912478891499\\
	6.6	37.0242298278662\\
	6.605	37.6595577312749\\
	6.61	37.4980026992008\\
	6.62	37.6378740827244\\
	6.625	37.4126916163329\\
	6.63	37.8041550512428\\
	6.635	37.2397205287109\\
	6.64	37.386787825657\\
	6.645	37.8198523709072\\
	6.65	37.2562273119871\\
	6.655	37.4963910671256\\
	6.66	37.9648099891229\\
	6.665	36.9538699258892\\
	6.67	37.7284168403185\\
	6.675	37.6033513152784\\
	6.68	36.8625680274085\\
	6.685	37.8627579861949\\
	6.69	37.2280628702426\\
	6.7	37.5300015967702\\
	6.705	37.0773657315709\\
	6.71	37.4842892121364\\
	6.715	36.906499244652\\
	6.72	37.3993042782799\\
	6.725	37.4465516384745\\
	6.73	36.7842386991721\\
	6.735	37.5621677402859\\
	6.74	37.3008451907021\\
	6.745	36.6062483995591\\
	6.75	37.6025810454101\\
	6.76	36.7305558095359\\
	6.765	37.5921958548822\\
	6.77	36.7740352249572\\
	6.78	37.126453846079\\
	6.785	36.8316939909222\\
	6.79	37.101512510744\\
	6.795	36.7878945770572\\
	6.8	37.2022192416798\\
	6.81	36.7854060632423\\
	6.815	37.382162958056\\
	6.825	36.68856576546\\
	6.83	37.4359967429605\\
	6.835	36.7621773555551\\
	6.84	36.8492979938221\\
	6.845	37.4983086869162\\
	6.85	36.6500284764858\\
	6.86	37.197506340071\\
	6.865	36.8349738220934\\
	6.87	37.1189220681583\\
	6.875	36.9536476435378\\
	6.88	37.3540566058949\\
	6.885	36.8142271313847\\
	6.895	37.4526004753779\\
	6.9	36.6237862636362\\
	6.905	37.4001503294551\\
	6.91	37.2845040509868\\
	6.915	36.9157234809059\\
	6.92	37.3344822202054\\
	6.925	37.3179615866602\\
	6.93	37.119843776282\\
	6.935	37.1381719553676\\
	6.94	37.491935449487\\
	6.945	37.0012322397936\\
	6.95	37.1681902262732\\
	6.955	37.5450621919726\\
	6.96	37.0357497183158\\
	6.97	37.4833446820406\\
	6.98	36.96575284541\\
	6.985	37.5693816985762\\
	6.995	36.9652168026963\\
	7	37.6811247941681\\
	7.005	37.0926481579903\\
	7.015	37.3649694592286\\
	7.02	37.2294574737639\\
	7.025	37.2872879939034\\
	7.03	36.9924545974698\\
	7.035	37.6529884194343\\
	7.04	36.9603123465649\\
	7.045	37.2452924935138\\
	7.05	37.8826883716602\\
	7.055	36.6067416662747\\
	7.06	37.6399172183788\\
	7.065	37.4480563504156\\
	7.07	36.7950116477841\\
	7.075	37.7342709949231\\
	7.08	37.0989456329072\\
	7.085	37.4295982411046\\
	7.09	37.3769328368162\\
	7.095	37.2705644939678\\
	7.1	37.5678418930253\\
	7.105	36.9101087499849\\
	7.11	37.5312104249081\\
	7.115	37.5138515917332\\
	7.12	36.9600024801916\\
	7.125	37.7517116279457\\
	7.13	37.5399231095634\\
	7.135	37.1147471218737\\
	7.14	37.7617072006251\\
	7.15	37.0713002145186\\
	7.155	37.7932842766749\\
	7.165	37.3355146601485\\
	7.17	37.8839148012896\\
	7.175	37.4784397304853\\
	7.18	37.7027396594687\\
	7.185	37.4341985141173\\
	7.195	37.7576978874935\\
	7.2	37.1815578392099\\
	7.205	38.1088600741978\\
	7.215	37.4581861427328\\
	7.22	38.3671478477493\\
	7.225	37.2906879542981\\
	7.235	38.0430394958333\\
	7.24	37.401989861342\\
	7.245	37.9310928629961\\
	7.25	37.7863743014332\\
	7.255	37.9341997169555\\
	7.26	37.8054872846725\\
	7.265	37.791203437525\\
	7.27	38.1190765253448\\
	7.275	37.4348262186245\\
	7.285	38.0836417058402\\
	7.29	37.4535922444605\\
	7.295	38.1411204746654\\
	7.305	37.7628914344733\\
	7.31	37.9844938869645\\
	7.32	37.852130654133\\
	7.325	37.6446294882692\\
	7.33	38.0862367086065\\
	7.34	37.5799236191068\\
	7.345	38.2571295935442\\
	7.35	37.584117904017\\
	7.355	37.7340388882026\\
	7.36	38.0980110791232\\
	7.365	37.4588585924085\\
	7.37	37.8334101616218\\
	7.375	37.7891590379376\\
	7.38	37.6906686056001\\
	7.385	37.8045743496225\\
	7.39	37.6597138815603\\
	7.395	38.0264629916585\\
	7.4	37.5192612288652\\
	7.405	37.694985095488\\
	7.41	38.0273565406176\\
	7.415	37.2105599267706\\
	7.42	37.8272007517429\\
	7.425	37.8821370861608\\
	7.43	37.2437742615685\\
	7.435	37.8965413268944\\
	7.44	37.8009376290737\\
	7.445	37.4744175897151\\
	7.45	37.8789805269309\\
	7.455	37.5806994501406\\
	7.46	37.6348910863598\\
	7.465	37.5728437764086\\
	7.47	37.606869074929\\
	7.475	37.7083190315537\\
	7.48	37.3544268844801\\
	7.485	37.8568332147674\\
	7.49	37.6802519127135\\
	7.495	37.2252416981087\\
	7.5	37.9833348670053\\
	7.51	37.2368548219076\\
	7.515	37.9748187815505\\
	7.52	37.4063386287041\\
	7.525	37.4289503960219\\
	7.53	37.9245329775503\\
	7.535	37.4230179775066\\
	7.545	37.631927348341\\
	7.56	37.3762361047636\\
	7.565	37.7241345581126\\
	7.575	37.3768940313975\\
	7.58	37.9991499921012\\
	7.585	37.3228065490844\\
	7.59	37.4291847235466\\
	7.595	37.9720559658279\\
	7.6	37.1133806408202\\
	7.61	37.7593085306955\\
	7.615	37.138456264737\\
	7.62	37.6014954287579\\
	7.625	37.571228192539\\
	7.635	37.4078275795291\\
	7.64	37.4223016435349\\
	7.645	37.565862817127\\
	7.65	37.1139170972031\\
	7.66	37.5484141297984\\
	7.665	36.9216208225008\\
	7.67	37.5472633573665\\
	7.675	37.5478624594724\\
	7.68	36.9443569686439\\
	7.685	37.5334208139472\\
	7.695	36.9834893048002\\
	7.705	37.2636817029123\\
	7.715	37.0039660387872\\
	7.72	37.4023701786225\\
	7.73	36.865665309941\\
	7.735	37.4532219255805\\
	7.74	36.7883608330318\\
	7.745	36.8260059096087\\
	7.75	37.3073083226276\\
	7.755	36.6490087240438\\
	7.765	37.0186485395539\\
	7.77	36.7964258517609\\
	7.775	36.8724794413431\\
	7.78	36.6076566144928\\
	7.785	37.1483731349122\\
	7.79	36.4843685344443\\
	7.795	36.5384988665739\\
	7.8	37.2792819627514\\
	7.805	35.995741894\\
	7.815	37.2142823050138\\
	7.82	35.7643531200305\\
	7.825	37.0122757734074\\
	7.83	36.7487532240487\\
	7.835	35.9152156768426\\
	7.84	37.017239668665\\
	7.845	36.2532666611038\\
	7.855	36.6332600367931\\
	7.86	36.1491672486114\\
	7.865	36.8592560876661\\
	7.87	36.0892203498755\\
	7.88	37.0060146216921\\
	7.885	35.5733941306157\\
	7.89	36.7523686511069\\
	7.895	36.7342810848831\\
	7.9	35.5640739981405\\
	7.905	36.9140968625686\\
	7.915	35.8596174082633\\
	7.92	36.6676571694901\\
	7.93	36.1499805681247\\
	7.94	36.4355009828397\\
	7.95	36.0172662500087\\
	7.955	36.7851048111611\\
	7.96	36.027406798592\\
	7.965	36.1567954073299\\
	7.97	36.7178330741429\\
	7.975	35.8846242437421\\
	7.98	36.417486083617\\
	7.985	36.4179401860951\\
	7.99	36.0475544273974\\
	7.995	36.557357499278\\
	8	36.0023352959688\\
	8.005	36.4959979919321\\
	8.01	36.338318889322\\
	8.015	35.8800948014034\\
	8.02	36.8945648301663\\
	8.025	35.870612142427\\
	8.03	36.1405529197117\\
	8.035	37.0000350749695\\
	8.04	35.4369226444424\\
	8.05	36.692096869692\\
	8.055	35.4278194834705\\
	8.06	36.6188927991912\\
	8.07	35.8090094775471\\
	8.075	36.4327300360931\\
	8.08	36.0131038665385\\
	8.085	36.1264667188567\\
	8.095	36.0746785151169\\
	8.1	36.2158561303025\\
	8.105	35.7410336719968\\
	8.11	36.1635745383112\\
	8.115	36.0503898083182\\
	8.12	35.6639809514247\\
	8.125	36.1770123849464\\
	8.135	35.7123990276165\\
	8.145	36.0069829450821\\
	8.155	35.629141771431\\
	8.16	36.1375507495796\\
	8.165	35.4410522177209\\
	8.17	35.6352518565154\\
	8.175	36.2306124299567\\
	8.18	35.2473588716781\\
	8.19	36.0031149771193\\
	8.195	35.2577074448333\\
	8.2	35.84831463957\\
	8.21	35.5924283332116\\
	8.215	35.7128864924104\\
	8.22	35.460879249505\\
	8.225	35.8974404739556\\
	8.23	35.3239467633809\\
	8.24	35.9305534111582\\
	8.245	35.0400482282695\\
	8.25	35.8917657094828\\
	8.255	35.8414816047214\\
	8.26	35.0879324393033\\
	8.265	35.8657996939647\\
	8.275	35.479466308723\\
	8.28	35.6178547286627\\
	8.285	35.5854734928374\\
	8.29	35.7921754954357\\
	8.295	35.1187343716904\\
	8.3	35.9292092688926\\
	8.305	35.8930181148312\\
	8.31	34.8278952412473\\
	8.315	36.309435075513\\
	8.325	35.0441775520148\\
	8.33	36.5117093130341\\
	8.335	35.2810753193006\\
	8.34	35.5090266944373\\
	8.345	36.2611755894943\\
	8.35	35.2208015137158\\
	8.355	35.8792555370621\\
	8.36	35.8300799823647\\
	8.365	35.5393111711157\\
	8.37	35.9356182645349\\
	8.375	35.6062472851702\\
	8.38	36.0013261152661\\
	8.39	35.6417135041905\\
	8.395	36.2210263133818\\
	8.4	35.4938089463884\\
	8.405	35.9451271332085\\
	8.41	35.9967211686921\\
	8.415	35.5650530240545\\
	8.42	36.1204246636091\\
	8.425	35.7288421124807\\
	8.435	36.0630934991473\\
	8.44	35.5802222936286\\
	8.445	36.2440216281619\\
	8.455	35.7041088541465\\
	8.46	36.3418908038747\\
	8.465	35.5774496298724\\
	8.47	35.8051999286821\\
	8.475	36.2377694757839\\
	8.48	35.6524337495717\\
	8.49	36.0434117072256\\
	8.495	35.9027740871233\\
	8.5	35.6019722031405\\
	8.505	36.1058301424692\\
	8.51	35.989125735292\\
	8.515	35.3305373589298\\
	8.52	36.2621269152295\\
	8.53	35.3277894368458\\
	8.535	36.2991936245442\\
	8.545	35.521804546026\\
	8.55	36.076989326662\\
	8.56	35.6248806838286\\
	8.565	35.7378656477239\\
	8.57	35.9685398175025\\
	8.575	35.4128470863124\\
	8.58	35.5642417888481\\
	8.585	36.2272396242798\\
	8.59	35.1000661830831\\
	8.6	36.2043526808685\\
	8.605	34.9329352404606\\
	8.61	35.9210916373429\\
	8.615	35.8628806132397\\
	8.62	35.142137137367\\
	8.625	35.9272814584971\\
	8.63	35.4401036230741\\
	8.635	35.5845627974517\\
	8.64	35.5582632130855\\
	8.645	35.3655138594615\\
	8.65	35.9152804177334\\
	8.655	35.0759173419871\\
	8.665	35.8944461684329\\
	8.67	34.8263070122363\\
	8.675	35.9965951911611\\
	8.685	35.0240500204408\\
	8.69	35.9722796864227\\
	8.695	35.0499313830867\\
	8.7	35.53341073089\\
	8.705	35.5453996423806\\
	8.71	35.1553837739718\\
	8.715	35.8614147937066\\
	8.72	34.9418061024129\\
	8.73	35.7459461522265\\
	8.735	34.6891635460137\\
	8.74	35.9397841798229\\
	8.75	35.0379649621691\\
	8.755	35.8760075202448\\
	8.76	35.0950743400521\\
	8.77	35.5048912228173\\
	8.775	35.1425635619326\\
	8.78	35.6352005255464\\
	8.785	35.0481675525605\\
	8.79	35.6329073079503\\
	8.795	35.5351675841146\\
	8.8	34.8571190815069\\
	8.805	35.9114747585692\\
	8.815	35.1154667333208\\
	8.82	35.8045929685582\\
	8.825	35.165288849683\\
	8.835	35.4809744378166\\
	8.85	35.2715544502919\\
	8.855	35.7164088849787\\
	8.86	35.0561288301533\\
	8.87	35.7711376471345\\
	8.875	34.9823886199219\\
	8.885	35.6583092568683\\
	8.89	35.0793169536884\\
	8.895	35.4057300143147\\
	8.9	35.3795396938561\\
	8.905	35.4751184515441\\
	8.91	35.0972012068718\\
	8.92	35.7295714931698\\
	8.925	34.8108868232074\\
	8.93	35.7330014879332\\
	8.935	35.665382704647\\
	8.94	34.7216037363246\\
	8.945	35.8831086641849\\
	8.955	35.1699795463921\\
	8.96	35.573771654749\\
	8.965	35.1854109358806\\
	8.97	35.5134882964422\\
	8.975	35.1155125269593\\
	8.985	35.5832737784577\\
	8.99	34.5897827843861\\
	8.995	36.0451241149061\\
	9.005	34.6112088700247\\
	9.01	36.1216324473003\\
	9.015	34.8263050697086\\
	9.02	35.0789663074171\\
	9.025	35.7063384561463\\
	9.03	34.7494345229052\\
	9.035	35.3486109543834\\
	9.04	35.107991894415\\
	9.045	35.1486830230178\\
	9.05	35.3526527039092\\
	9.055	34.5582751056148\\
	9.06	35.7575682250291\\
	9.065	34.8275744742468\\
	9.07	34.7227358243142\\
	9.075	35.8705244936624\\
	9.08	34.3474198957506\\
	9.09	35.5418409546829\\
	9.095	34.348882615258\\
	9.1	35.3396013742022\\
	9.11	34.8341274050564\\
	9.115	35.0408999995803\\
	9.12	34.6549949745304\\
	9.125	35.2305698657634\\
	9.13	34.5535309476259\\
	9.14	35.3301154073755\\
	9.145	34.1582390180669\\
	9.15	35.1053275194151\\
	9.155	35.1289553555998\\
	9.16	34.1130966604073\\
	9.165	35.1915899000295\\
	9.175	34.4772733542818\\
	9.18	34.7668045413646\\
	9.185	34.6923305711445\\
	9.19	34.7054542844142\\
	9.195	34.3182219975102\\
	9.2	34.8620945970802\\
	9.205	34.6491000032506\\
	9.21	34.1261684632629\\
	9.215	35.0850949495359\\
	9.225	34.1977703359953\\
	9.23	34.9197375740493\\
	9.235	34.3870677818291\\
	9.24	34.3335479566932\\
	9.245	34.4525553404901\\
	9.25	34.6883803231501\\
	9.26	34.1873227895664\\
	9.265	34.9748091531651\\
	9.27	33.9720441759922\\
	9.275	34.2639072381543\\
	9.28	34.9693560003081\\
	9.285	33.809137945932\\
	9.295	34.5674839247596\\
	9.3	34.0800434881745\\
	9.305	34.3649399604427\\
	9.31	34.1539387479437\\
	9.315	34.6328276899819\\
	9.32	33.9368230504908\\
	9.325	34.1503079829654\\
	9.33	34.9273652224886\\
	9.335	33.4682705418219\\
	9.345	34.7832455505027\\
	9.35	33.3127674036305\\
	9.355	34.6929410036119\\
	9.365	33.7501018197052\\
	9.37	34.4916364560907\\
	9.375	33.9650265090665\\
	9.38	34.4458845901121\\
	9.385	33.9003359238017\\
	9.39	34.1594584874808\\
	9.395	34.801174040977\\
	9.4	33.2080209247783\\
	9.405	34.7166926134664\\
	9.41	34.6683663769992\\
	9.415	33.1530162534609\\
	9.42	34.9297327379099\\
	9.43	33.6174046797265\\
	9.435	34.6220852396255\\
	9.44	34.140297596348\\
	9.445	34.266851800381\\
	9.45	33.9519992144071\\
	9.455	34.5226271777958\\
	9.46	34.5174534272641\\
	9.465	33.4366332506794\\
	9.47	34.9291215976117\\
	9.48	33.4430613195457\\
	9.485	34.9595968045094\\
	9.495	33.8447639716304\\
	9.5	34.5999475273785\\
	9.51	34.1196692482887\\
	9.515	34.0916084788453\\
	9.52	34.6760173074681\\
	9.53	33.8390157230487\\
	9.535	34.7058964224337\\
	9.54	33.6749437588227\\
	9.545	33.6929328674914\\
	9.55	34.591533003141\\
	9.555	33.6977844361096\\
	9.56	33.7096224257378\\
	9.565	34.2385818128546\\
	9.57	34.0218266927436\\
	9.575	33.551997123437\\
	9.585	34.3443209536177\\
	9.59	33.2379721261439\\
	9.6	34.3678584563275\\
	9.605	33.0630548308158\\
	9.61	34.1153059996638\\
	9.615	34.0965313229133\\
	9.62	33.4019781583831\\
	9.625	33.8507605207568\\
	9.63	33.8777598913007\\
	9.635	33.954572137408\\
	9.64	33.1774650176285\\
	9.65	34.21507185865\\
	9.655	32.6935713548234\\
	9.66	34.3497669382879\\
	9.665	33.9849820734905\\
	9.67	32.6684963632311\\
	9.675	34.3809987027823\\
	9.685	33.2346725557185\\
	9.69	33.8849898579248\\
	9.695	33.5559420014017\\
	9.7	33.6696972571468\\
	9.705	32.9803123808617\\
	9.71	34.099146276947\\
	9.715	33.8620150436592\\
	9.72	32.2283956663141\\
	9.725	34.5107298672473\\
	9.735	32.3603808830992\\
	9.74	34.2935530580731\\
	9.75	32.9441674037406\\
	9.755	33.5328087122566\\
	9.76	33.2498677108069\\
	9.765	33.52651207766\\
	9.77	32.6237137506938\\
	9.775	33.7710433478646\\
	9.78	33.4183753909581\\
	9.785	32.1524534710069\\
	9.79	34.0737460768281\\
	9.8	32.465511607695\\
	9.805	33.7266162958431\\
	9.81	32.646905572009\\
	9.815	32.8268631725474\\
	9.82	33.2760776617866\\
	9.83	32.7202308235958\\
	9.835	32.774340176141\\
	9.84	33.5411493285337\\
	9.845	32.4112390600535\\
	9.85	32.6169010241247\\
	9.855	33.8519119991269\\
	9.86	32.3796061653428\\
	9.865	32.6407118300852\\
	9.87	33.6825536516629\\
	9.88	32.5330612042866\\
	9.89	33.3796315444263\\
	9.895	32.2550651016658\\
	9.905	33.7341822926344\\
	9.91	32.0898301387464\\
	9.92	33.6094860417086\\
	9.925	32.2777033973272\\
	9.935	33.1002485113907\\
	9.94	33.0634940738872\\
	9.945	32.7068104254162\\
	9.95	32.8539091347171\\
	9.955	33.4445423842439\\
	9.96	32.0387120609408\\
	9.965	33.3744331925034\\
	9.97	33.5091374128747\\
	9.975	31.618334220749\\
	9.98	33.67691245798\\
	9.985	33.1785081800992\\
	9.99	32.0513217448329\\
	9.995	33.5071565352751\\
	10	32.9449201131039\\
	10.005	33.012610996815\\
	10.01	32.6362850282128\\
	10.02	33.6623077300715\\
	10.025	31.7942552217662\\
	10.03	33.9487634796885\\
	10.035	33.8129527636043\\
	10.04	31.7154345304606\\
	10.045	34.0131408213353\\
	10.055	32.4948442139201\\
	10.06	33.5808428271127\\
	10.065	32.9321850256362\\
	10.07	33.6091424512111\\
	10.075	32.7257092006356\\
	10.085	33.8923092637278\\
	10.09	32.3218988289903\\
	10.095	34.0005764285518\\
	10.105	32.4119481274681\\
	10.11	34.2335601379915\\
	10.115	32.9588523757651\\
	10.12	32.8311689426047\\
	10.125	33.8668450562356\\
	10.13	33.2106036019869\\
	10.135	33.2798834309476\\
	10.14	33.1002955592869\\
	10.145	33.9989368692083\\
	10.155	32.4636704470662\\
	10.16	34.4998525287886\\
	10.17	32.7026489308197\\
	10.175	34.2068289907174\\
	10.185	32.9079080820921\\
	10.195	33.6473623424606\\
	10.205	32.6707247575667\\
	10.21	33.8393883680744\\
	10.215	32.8380363987114\\
	10.22	32.812189998498\\
	10.225	33.7274954217084\\
	10.23	32.4454724981346\\
	10.24	33.4539754175996\\
	10.245	32.7817860200575\\
	10.26	33.7278621589377\\
	10.265	32.2193502463562\\
	10.275	34.28851540252\\
	10.28	31.6342828046716\\
	10.29	33.8310711548157\\
	10.295	32.3050656435523\\
	10.3	32.8591620802021\\
	10.305	32.7514373619699\\
	10.31	33.3509126476619\\
	10.32	32.0040873117536\\
	10.325	33.7623795801443\\
	10.33	32.0976458811556\\
	10.34	33.4515196908933\\
	10.345	31.3838817391428\\
	10.35	33.8250965510231\\
	10.355	33.0335103553838\\
	10.36	31.4848587593622\\
	10.365	33.3779601266836\\
	10.37	32.7168645440448\\
	10.375	32.7133205718896\\
	10.38	31.8746043320263\\
	10.39	33.927888419122\\
	10.395	30.7945812900794\\
	10.405	33.7500461024738\\
	10.41	31.2148307660673\\
	10.415	32.8133528402784\\
	10.425	32.3477412520542\\
	10.43	32.8434345394855\\
	10.435	31.5226704760439\\
	10.44	32.7479164388585\\
	10.445	32.0749010096581\\
	10.455	32.5291143136211\\
	10.46	30.7069660358189\\
	10.465	33.3029241823562\\
	10.47	32.7704650436816\\
	10.475	30.5585692341814\\
	10.48	32.934719558285\\
	10.485	32.8398234432305\\
	10.495	31.6005707206893\\
	10.505	33.2425218015033\\
	10.51	31.2397281205735\\
	10.52	32.7334422078872\\
	10.525	31.6347356126661\\
	10.53	32.5576209668025\\
	10.535	31.465293090203\\
	10.545	32.6505906526861\\
	10.55	31.7575088973929\\
	10.555	31.6835441281591\\
	10.56	31.4768847697107\\
	10.565	33.1098567097606\\
	10.575	30.5429991444586\\
	10.58	33.4807739203595\\
	10.59	31.2115828679278\\
	10.595	32.4081047120206\\
	10.6	32.1279006716794\\
	10.605	32.697111184858\\
	10.61	31.2795732256875\\
	10.62	32.7999004733576\\
	10.625	31.0586109617177\\
	10.63	32.7187058625894\\
	10.64	31.2152278853743\\
	10.645	33.5990129800689\\
	10.65	31.0709118493783\\
	10.655	31.5409257892657\\
	10.66	32.9947680199757\\
	10.665	32.2961673274059\\
	10.67	32.5941066619873\\
	10.675	31.1462658461681\\
	10.68	33.3108678483961\\
	10.685	33.2903114814225\\
	10.69	30.4850577731229\\
	10.695	33.3596693711233\\
	10.705	31.6707466304373\\
	10.71	32.9867548967653\\
	10.715	30.8391348044148\\
	10.72	32.4560819785028\\
	10.725	32.5042284207045\\
	10.73	31.6329872454752\\
	10.735	32.3017114916457\\
	10.74	31.5543604027917\\
	10.745	33.4259056087398\\
	10.755	30.8783589662807\\
	10.76	33.8381730302078\\
	10.77	31.5282292492222\\
	10.775	32.718519993242\\
	10.78	32.0042999940076\\
	10.785	32.4840089314588\\
	10.79	31.4869718155444\\
	10.795	32.0921014363285\\
	10.8	32.1572569205331\\
	10.805	31.2883743828781\\
	10.81	32.7187876127509\\
	10.815	31.0722145035058\\
	10.82	31.6391504560272\\
	10.825	33.2259527007486\\
	10.83	31.4903743716941\\
	10.835	31.7855167786158\\
	10.845	32.773168819654\\
	10.855	31.4413183238073\\
	10.86	33.2930298308278\\
	10.87	31.4897417328426\\
	10.875	32.6322818349102\\
	10.88	31.0419719098078\\
	10.885	32.1234940534405\\
	10.89	31.8420703621342\\
	10.895	31.2478486024497\\
	10.9	32.0984522700719\\
	10.905	31.6573197865824\\
	10.91	32.6513564571874\\
	10.915	31.1911393890842\\
	10.92	31.7909702620794\\
	10.925	33.6975965563801\\
	10.93	30.9100937433871\\
	10.94	32.86219684785\\
	10.945	31.2213988957165\\
	10.95	32.185971077409\\
	10.955	30.907531754598\\
	10.96	32.0230243683887\\
	10.965	32.043521597803\\
	10.97	30.476454520724\\
	10.975	32.4398538353439\\
	10.98	30.5246913232714\\
	10.99	33.0895862424761\\
	10.995	29.7891234054191\\
	11.005	32.5419429462299\\
	11.01	31.2894595929713\\
	11.015	31.7517278177952\\
	11.02	30.6730805946063\\
	11.025	32.7000054288546\\
	11.03	31.8584427705874\\
	11.035	30.2243670050019\\
	11.04	32.4787941528647\\
	11.045	30.8162594549177\\
	11.055	32.1009913901448\\
	11.06	29.7616945769139\\
	11.065	32.0480872674773\\
	11.07	31.9812212050897\\
	11.08	30.7404790078768\\
	11.085	31.1018360848275\\
	11.09	32.7820606552446\\
	11.1	30.2171675048429\\
	11.105	32.1909383124045\\
	11.11	30.820361528282\\
	11.115	31.129432757632\\
	11.125	30.3679590705468\\
	11.13	31.4120692922873\\
	11.135	31.1681474589482\\
	11.14	31.1790243474448\\
	11.145	29.6837115723452\\
	11.155	32.4909419576331\\
	11.16	29.5644939699\\
	11.17	31.5200343917717\\
	11.18	30.8590252202423\\
	11.185	29.5222061575045\\
	11.19	31.3274352298722\\
	11.195	30.8032615813365\\
	11.2	30.7661386838965\\
	11.205	31.3032694762964\\
	11.21	28.9617253809718\\
	11.215	32.1200276618569\\
	11.22	32.2894712831478\\
	11.225	29.2671450969166\\
	11.235	30.9416059394626\\
	11.24	31.6250940233192\\
	11.25	29.1038972771415\\
	11.255	32.0043248699948\\
	11.26	30.29535323725\\
	11.265	30.2586828450048\\
	11.27	31.016114358189\\
	11.275	28.3702271399314\\
	11.28	31.940867028881\\
	11.285	31.5204684394907\\
	11.29	28.8813582214715\\
	11.295	30.1674329907822\\
	11.3	30.3080536571527\\
	11.305	31.9909668054984\\
	11.315	29.1082334826774\\
	11.32	32.0940479336993\\
	11.325	30.1560262257778\\
	11.335	30.5233141011507\\
	11.34	28.5137925056199\\
	11.345	31.4062873908926\\
	11.35	31.0995323937891\\
	11.36	29.4075107741823\\
	11.365	30.3311142698885\\
	11.37	32.4663438948079\\
	11.38	29.1650254810223\\
	11.385	31.4510490564683\\
	11.39	30.5671794687071\\
	11.395	30.7192624395373\\
	11.405	29.450455059754\\
	11.415	30.9787781595291\\
	11.42	30.8598223654653\\
	11.425	28.7024759188707\\
	11.435	32.3997161474347\\
	11.445	29.5897143986588\\
	11.455	30.9850381776822\\
	11.46	30.9275432124812\\
	11.465	29.2304373994131\\
	11.47	30.3279011804531\\
	11.475	29.5865303801776\\
	11.485	31.7816163096305\\
	11.49	28.0693887036126\\
	11.5	31.776413208196\\
	11.505	30.4460582794372\\
	11.51	30.3324133088077\\
	11.515	29.3165896904931\\
	11.52	31.6264046072749\\
	11.525	31.1825835018109\\
	11.53	29.4338013819875\\
	11.535	31.1457101570121\\
	11.54	28.6985618926737\\
	11.55	32.158326068132\\
	11.555	28.4653666471018\\
	11.565	31.0436011085389\\
	11.57	31.3774954583305\\
	11.575	30.993731062607\\
	11.58	29.0506514924218\\
	11.585	31.9978971809252\\
	11.595	30.015288333067\\
	11.6	31.4969441359349\\
	11.605	28.7817698407497\\
	11.615	31.9828925507954\\
	11.62	29.8759085264763\\
	11.625	29.9280435993282\\
	11.63	30.3708127593084\\
	11.635	31.989362488396\\
	11.64	31.1055584875461\\
	11.645	29.3768414085805\\
	11.65	31.424542547475\\
	11.655	30.0306053748845\\
	11.66	30.253632244207\\
	11.665	30.9628163629166\\
	11.67	29.3092593694516\\
	11.685	31.4104541208353\\
	11.695	29.8449278564532\\
	11.7	32.0496200289161\\
	11.71	30.5766538976059\\
	11.715	30.5838304437431\\
	11.72	30.0257309740366\\
	11.725	31.1900868582814\\
	11.73	30.4477976561039\\
	11.735	30.647315291144\\
	11.74	30.049853649349\\
	11.745	30.0172754298861\\
	11.75	32.2652472870229\\
	11.755	30.2340361109466\\
	11.76	31.050761462818\\
	11.765	29.5065185746495\\
	11.77	31.4556739067213\\
	11.78	30.0144955396982\\
	11.785	30.7644131872651\\
	11.79	30.2629095818358\\
	11.795	32.32582996723\\
	11.805	29.9354248888656\\
	11.81	32.2207068203791\\
	11.815	29.9107706996159\\
	11.82	30.8051649677491\\
	11.825	30.6045417385215\\
	11.83	29.4338490259673\\
	11.835	31.2701456253238\\
	11.84	29.8556723420464\\
	11.845	30.7345599914122\\
	11.855	29.5004629752483\\
	11.86	32.3029168099423\\
	11.87	29.6577651209222\\
	11.875	31.1816378999795\\
	11.88	29.8133116851867\\
	11.885	31.2187430343917\\
	11.89	30.2621309206747\\
	11.895	30.1509476584387\\
	11.9	30.8203857287969\\
	11.905	30.0681936734526\\
	11.91	31.8912137814167\\
	11.92	29.6226694270036\\
	11.925	31.436047266274\\
	11.94	29.3497505474181\\
	11.95	30.8951121663223\\
	11.955	29.5470764447526\\
	11.96	30.7762068799846\\
	11.965	29.1524915307396\\
	11.97	29.698100411705\\
	11.975	31.7548695575441\\
	11.985	29.753594164212\\
	11.99	29.1714918040475\\
	12	31.406121472297\\
	12.005	28.8398153772328\\
	12.01	30.4705823181664\\
	12.015	29.4999602607108\\
	12.02	29.5326064882883\\
	12.025	31.8938530832877\\
	12.03	29.4710986505985\\
	12.035	29.273084505823\\
	12.045	29.7971953271774\\
	12.05	31.2125371880841\\
	12.055	27.6615926914057\\
	12.065	30.3596967257186\\
	12.07	28.7712011629611\\
	12.075	31.4765412924633\\
	12.085	28.6284562002756\\
	12.09	31.0113070175087\\
	12.095	30.0307170772487\\
	12.1	31.3148592547135\\
	12.105	28.52768753781\\
	12.11	29.3858867980973\\
	12.115	31.795189049897\\
	12.12	29.357461295378\\
	12.125	30.4591967093566\\
	12.13	29.6043605643924\\
	12.135	27.974554432884\\
	12.14	31.4217747525746\\
	12.155	27.8684521220218\\
	12.16	28.837664789774\\
	12.165	31.795329948052\\
	12.175	28.6268670441881\\
	12.18	29.014777061956\\
	12.185	28.0118564567808\\
	12.19	31.1968157360488\\
	12.195	30.4163071309869\\
	12.205	28.1810263532494\\
	12.21	29.2423146919961\\
	12.215	31.9044840456406\\
	12.225	28.4560743316371\\
	12.23	29.1082519892619\\
	12.235	28.546894947365\\
	12.24	31.0201896262569\\
	12.255	28.0312116919684\\
	12.26	28.691921445649\\
	12.265	31.9407471785453\\
	12.275	27.148003484498\\
	12.28	29.5912011326513\\
	12.285	28.4981966767025\\
	12.29	30.9419325197818\\
	12.3	27.6360103131871\\
	12.305	29.191359746406\\
	12.31	28.8176909592929\\
	12.315	32.365774946789\\
	12.32	30.6699085894137\\
	12.325	26.7419990948599\\
	12.33	30.7135893824366\\
	12.335	29.3856718427396\\
	12.34	31.0040292019234\\
	12.345	30.6740246608356\\
	12.35	26.6149138016755\\
	12.355	29.832075051013\\
	12.36	28.7771751382544\\
	12.365	31.2268690125521\\
	12.37	30.9961215272311\\
	12.375	25.3342724937539\\
	12.38	30.664558187251\\
	12.39	29.7486938584167\\
	12.395	30.1824674393757\\
	12.4	26.154621884291\\
	12.405	29.776656766165\\
	12.41	29.370987758856\\
	12.42	31.3156108991829\\
	12.425	25.740411725957\\
	12.435	31.0842240904027\\
	12.44	29.8857632617318\\
	12.445	30.5049216821575\\
	12.45	27.795844287849\\
	12.46	30.024505839943\\
	12.465	30.3418803799396\\
	12.47	31.2756221966822\\
	12.475	26.7570311165849\\
	12.485	31.0516849553043\\
	12.49	29.9017670219586\\
	12.495	30.4486154639053\\
	12.5	26.8831958579245\\
	12.505	29.382902122858\\
	12.51	29.4700050800804\\
	12.515	29.0075282180177\\
	12.52	31.2225584683113\\
	12.525	27.1290461311293\\
	12.535	31.0173692552285\\
	12.54	29.2640284157207\\
	12.545	30.5805839445342\\
	12.55	27.6229992462938\\
	12.555	30.183869133435\\
	12.56	30.4080506786035\\
	12.565	28.0832905172875\\
	12.57	31.9560289079948\\
	12.58	27.8601747607619\\
	12.585	31.7162231996013\\
	12.59	29.1627321691418\\
	12.595	30.3766570488103\\
	12.6	28.3940723487176\\
	12.605	28.8154597772365\\
	12.61	30.8725463885592\\
	12.615	26.7146466218955\\
	12.62	31.4335352657045\\
	12.625	29.9896859260126\\
	12.63	26.0618911847939\\
	12.635	31.4122979608643\\
	12.64	29.6687878141876\\
	12.645	30.1819105096223\\
	12.65	29.6022414015805\\
	12.655	28.3784114156204\\
	12.66	31.5393392122849\\
	12.665	28.2309483721042\\
	12.675	31.5011126832999\\
	12.68	26.3975462459997\\
	12.685	31.1020284736516\\
	12.69	30.9303705690813\\
	12.7	29.8997273061368\\
	12.705	28.3089283286155\\
	12.71	31.0997836726853\\
	12.715	28.542133641973\\
	12.725	31.4531956089366\\
	12.73	26.5169601309617\\
	12.735	30.0989982204979\\
	12.74	30.1754140760442\\
	12.745	30.0351247758829\\
	12.75	30.0774727302469\\
	12.755	27.8453941245206\\
	12.76	31.2316534125208\\
	12.765	29.0765533299736\\
	12.77	29.3702168702853\\
	12.775	31.7258883417496\\
	12.78	28.0180545466025\\
	12.79	30.2050642280268\\
	12.795	30.3544109901395\\
	12.8	30.9965815118624\\
	12.805	27.0219273985017\\
	12.81	31.4715817879787\\
	12.82	27.8053438507621\\
	12.825	31.9387815860458\\
	12.83	28.4180419461482\\
	12.84	29.8532366971787\\
	12.845	29.0210451892667\\
	12.85	31.2980590718764\\
	12.855	26.8519367811432\\
	12.865	30.7920416784125\\
	12.87	26.1523173216644\\
	12.875	31.4790282634145\\
	12.885	28.7115931670752\\
	12.89	30.3765849182784\\
	12.895	28.7780679994931\\
	12.9	31.8373136614151\\
	12.905	28.6188152594686\\
	12.91	28.949071019454\\
	12.915	31.8709346559493\\
	12.92	27.4437980752536\\
	12.925	30.5966509866654\\
	12.93	30.8308422469486\\
	12.935	28.1769523488431\\
	12.94	30.0223661335881\\
	12.945	28.7338802489314\\
	12.95	31.3548888471497\\
	12.96	27.3981990532318\\
	12.965	30.9930843488916\\
	12.97	27.0166627858945\\
	12.98	29.764010765719\\
	12.985	27.904249836524\\
	12.99	29.5674143024552\\
	12.995	27.5102121474254\\
	13	30.9096101180032\\
	13.005	30.1511634462091\\
	13.01	26.2245012884005\\
	13.015	30.7483515661946\\
	13.02	28.4040417550484\\
	13.03	30.2274509262768\\
	13.035	29.023416088834\\
	13.04	30.4694203870661\\
	13.045	26.5316315681717\\
	13.055	31.3376963995564\\
	13.06	25.7409778456058\\
	13.065	30.3419854214993\\
	13.075	27.7708435698752\\
	13.08	30.1780269372349\\
	13.085	27.750904799163\\
	13.09	30.623996659375\\
	13.095	27.1240790403466\\
	13.1	28.2960755860065\\
	13.105	31.5146312239715\\
	13.11	25.730987054111\\
	13.115	29.132168891029\\
	13.12	28.6152182192141\\
	13.125	27.5957812478642\\
	13.13	30.8132622620789\\
	13.135	29.0340463328464\\
	13.14	31.4766871919688\\
	13.15	26.5855434675123\\
	13.155	31.9014620135658\\
	13.16	29.5596244647285\\
	13.165	29.6178129319744\\
	13.17	30.3021949243321\\
	13.175	26.5676573535789\\
	13.18	29.6878340615873\\
	13.185	28.5894204593845\\
	13.19	31.2347156663174\\
	13.195	31.2212904422046\\
	13.2	25.1156461201483\\
	13.205	29.3281613130112\\
	13.21	27.9925076212528\\
	13.22	30.063492026813\\
	13.225	27.1964329705925\\
	13.23	28.8512859448426\\
	13.235	26.1624758941809\\
	13.245	31.7750212058609\\
	13.25	26.6175605336552\\
	13.255	27.9201679154245\\
	13.26	27.4842935305732\\
	13.265	28.3111140791869\\
	13.27	30.6505962041742\\
	13.275	29.4128598059055\\
	13.28	31.0197742512688\\
	13.285	27.6099817174943\\
	13.29	28.0511033210882\\
	13.295	31.8412768204317\\
	13.3	29.1028374544811\\
	13.305	30.1441680486541\\
	13.31	28.601442822967\\
	13.315	25.5984022950869\\
	13.32	29.4483332410979\\
	13.325	27.6174313855268\\
	13.33	31.631096551576\\
	13.335	31.1764200618334\\
	13.34	24.3616890406495\\
	13.345	29.3970640357156\\
	13.35	27.5494663263708\\
	13.36	30.3774830629952\\
	13.365	25.5584631865739\\
	13.37	28.8958841816914\\
	13.375	25.3198953386473\\
	13.385	32.322181343668\\
	13.39	25.9797863741912\\
	13.395	28.356853892287\\
	13.4	27.2640040292425\\
	13.41	31.1143480387427\\
	13.415	28.3863304347897\\
	13.42	30.4408334161566\\
	13.43	27.0392795720786\\
	13.435	31.7337733300389\\
	13.44	29.5309439970932\\
	13.445	29.3274487909366\\
	13.45	28.3490991314592\\
	13.455	25.7005061670689\\
	13.46	28.5945917426232\\
	13.465	27.0398321918168\\
	13.47	31.5009184558221\\
	13.475	30.6102285122554\\
	13.48	23.6311646534047\\
	13.485	28.295106807626\\
	13.49	27.3860354489901\\
	13.495	30.2162615361671\\
	13.5	29.7274305146159\\
	13.505	26.5500528940576\\
	13.51	28.7332139038336\\
	13.515	26.809645479698\\
	13.525	32.1136905259681\\
	13.53	28.0174281212031\\
	13.535	28.4047478011121\\
	13.54	26.1746582807148\\
	13.55	30.6338365303672\\
	13.555	29.0014114146604\\
	13.56	31.9909442209231\\
	13.57	27.0955078320954\\
	13.575	31.1525723617258\\
	13.58	28.9166940736231\\
	13.585	31.1329307966596\\
	13.595	25.3839325815264\\
	13.6	28.4964172947783\\
	13.605	25.1417072969921\\
	13.61	31.8851989754252\\
	13.615	31.3009654699123\\
	13.62	24.9877149447756\\
	13.625	27.7205317695401\\
	13.63	25.2112291269086\\
	13.635	30.0659024049671\\
	13.64	29.5648666316426\\
	13.645	27.6672182154608\\
	13.65	30.3672048313325\\
	13.655	24.3614892399082\\
	13.665	31.5490952416252\\
	13.67	29.1294003976309\\
	13.675	30.2857144192151\\
	13.68	27.0392591928065\\
	13.685	27.5876089497423\\
	13.695	29.24743964557\\
	13.7	32.6436340911128\\
	13.71	26.3243056210599\\
	13.725	31.3851324573388\\
	13.73	28.830576883769\\
	13.735	28.8500543489442\\
	13.74	28.9316852705642\\
	13.745	24.5054569766968\\
	13.75	30.9424464591068\\
	13.755	30.4875146686948\\
	13.76	28.8679753797509\\
	13.765	29.2377960194481\\
	13.77	26.1080754111145\\
	13.775	29.4591541103058\\
	13.78	27.4976129202585\\
	13.79	32.0372913857541\\
	13.795	27.0505489080313\\
	13.805	28.8192050148708\\
	13.815	31.7402874509423\\
	13.82	26.9380200682594\\
	13.825	29.6699017815175\\
	13.835	26.7670534831115\\
	13.84	32.1951674096106\\
	13.85	29.187547329577\\
	13.855	28.885905839558\\
	13.86	25.8713253582382\\
	13.865	29.7954187651668\\
	13.87	27.0609989243096\\
	13.88	31.074504024215\\
	13.885	25.656190844439\\
	13.9	29.8746300318044\\
	13.905	30.3049644323991\\
	13.91	25.5556870122775\\
	13.915	28.8207897020881\\
	13.92	26.3764045257527\\
	13.925	28.0454374832151\\
	13.93	31.382741223537\\
	13.935	29.2094220183507\\
	13.94	29.4312782034683\\
	13.945	27.551923355074\\
	13.955	30.1238218785519\\
	13.96	28.5762679992548\\
	13.965	31.5750974002065\\
	13.975	27.1187598140852\\
	13.98	29.1152419008909\\
	13.985	29.0511352815362\\
	13.99	31.9208543155054\\
	14	26.9095794099293\\
	14.005	29.9662513057387\\
	14.01	24.5633021983999\\
	14.02	30.5757291044344\\
	14.025	28.2338891721367\\
	14.03	29.6009197014983\\
	14.035	25.7106953866211\\
	14.04	29.053148845365\\
	14.045	28.6681885055823\\
	14.05	25.9409311627642\\
	14.055	30.6990045867524\\
	14.065	26.506411197902\\
	14.07	27.9042539362814\\
	14.075	27.6755431805213\\
	14.08	30.8762520829431\\
	14.085	27.5474952970165\\
	14.09	27.6983172846168\\
	14.095	29.593587330127\\
	14.1	24.8633762061649\\
	14.105	29.7953834407804\\
	14.11	29.9385443868552\\
	14.115	29.6572333930953\\
	14.12	29.847556221453\\
	14.125	26.8160184428531\\
	14.13	29.5226209170504\\
	14.135	27.9930417590889\\
	14.14	28.3276826603167\\
	14.145	30.579516819097\\
	14.15	27.9357045902551\\
	14.155	28.0834539681744\\
	14.16	26.8484976577853\\
	14.17	30.4878493988222\\
	14.175	25.8228670797621\\
	14.18	28.2137762366274\\
	14.185	27.3879706667297\\
	14.19	25.775470674564\\
	14.195	28.6941760883687\\
	14.2	27.6909577202816\\
	14.205	29.975125342519\\
	14.215	27.5630249085248\\
	14.22	29.5061762124765\\
	14.225	26.4364114855308\\
	14.23	29.0806935754576\\
	14.235	29.0906604603557\\
	14.24	27.07903258069\\
	14.245	29.008510504224\\
	14.25	27.2038831648159\\
	14.255	30.835450153222\\
	14.26	30.7171707779813\\
	14.265	25.2412462369895\\
	14.27	29.2792884643518\\
	14.28	27.1546997840918\\
	14.285	28.9967269687623\\
	14.29	27.998351796923\\
	14.295	30.5236254698225\\
	14.305	25.310385964253\\
	14.31	28.3980775479591\\
	14.315	25.3687468201795\\
	14.32	27.9553661440469\\
	14.33	27.1079223123705\\
	14.335	28.1966641350136\\
	14.34	25.1749261132726\\
	14.345	28.916833755695\\
	14.35	28.0699878825167\\
	14.355	25.7271601819644\\
	14.36	28.1201836856963\\
	14.365	25.6747070086714\\
	14.385	31.0174599958313\\
	14.395	27.202697129243\\
	14.4	26.4661195566886\\
	14.41	29.4226445207747\\
	14.415	28.1565643240882\\
	14.42	30.8991403198837\\
	14.425	29.6151531110081\\
	14.43	26.3549201488808\\
	14.435	29.1523647699589\\
	14.44	26.9481840072072\\
	14.45	29.2095859736671\\
	14.455	25.5368909675532\\
	14.46	27.8281032136849\\
	14.465	25.5189886202427\\
	14.475	30.164642644636\\
	14.48	25.9167972021941\\
	14.485	26.2359163302221\\
	14.49	24.6254862761871\\
	14.5	26.3563120623426\\
	14.505	25.9551270135031\\
	14.51	30.1508850562623\\
	14.515	28.5075554141789\\
	14.52	23.826523965799\\
	14.525	26.6688050563344\\
	14.53	25.8266908672427\\
	14.535	28.4874277490597\\
	14.54	27.7133630577878\\
	14.545	27.8961524691526\\
	14.55	29.7317655986967\\
	14.555	27.2795681045473\\
	14.56	27.5345496433404\\
	14.575	29.1458776240521\\
	14.58	26.7110718688614\\
	14.585	28.0014233791037\\
	14.59	26.6382269657996\\
	14.595	27.2568190214701\\
	14.6	30.0494139167566\\
	14.605	28.0706243704677\\
	14.61	28.2684713639993\\
	14.615	26.8742345209204\\
	14.62	22.5953313017011\\
	14.625	26.5967881227816\\
	14.63	24.5705014068173\\
	14.64	30.3922762640976\\
	14.65	24.6316891864859\\
	14.655	24.952724839694\\
	14.66	28.5933101471126\\
	14.665	28.177889694718\\
	14.67	25.3875798672393\\
	14.675	29.4626987245535\\
	14.685	26.6849202156387\\
	14.69	27.8636094746094\\
	14.695	27.9674701930014\\
	14.7	30.608148092198\\
	14.71	24.5041841752521\\
	14.715	27.8609451270297\\
	14.72	25.928470194512\\
	14.73	29.7339726610413\\
	14.735	29.0692061487683\\
	14.74	29.2045752589607\\
	14.745	24.596074868081\\
	14.75	25.2231915495517\\
	14.755	24.8994072697331\\
	14.765	29.8614049454061\\
	14.78	24.6180210748055\\
	14.785	24.8669763617452\\
	14.79	27.5461168131841\\
	14.795	24.1213469671686\\
	14.805	29.126677506639\\
	14.815	23.5991566687202\\
	14.82	25.5087478130118\\
	14.825	29.8344407636628\\
	14.83	29.0829839250844\\
	14.835	26.2856445580813\\
	14.84	28.4788640543274\\
	14.845	26.0647616286069\\
	14.855	26.4381363613571\\
	14.865	32.1567526189549\\
	14.875	24.6356494599608\\
	14.88	26.2995857637567\\
	14.885	23.7920630964399\\
	14.89	29.3808871914365\\
	14.895	29.1425311956217\\
	14.905	30.5763985278652\\
	14.915	24.7082705828836\\
	14.92	24.55322636322\\
	14.93	29.6293893849317\\
	14.935	27.5932185090669\\
	14.94	27.5173766197085\\
	14.945	25.8240283195782\\
	14.95	25.7525194429229\\
	14.955	27.9632140071473\\
	14.96	25.4673873684991\\
	14.965	28.2453271644795\\
	14.97	27.9088994048535\\
	14.98	23.7871846144781\\
	14.985	25.0003232186888\\
	14.99	29.9472780768153\\
	14.995	29.3745805001723\\
	15	26.9869880264665\\
	15.005	27.6479911604834\\
	15.01	25.1382515858429\\
	15.015	25.9664337612796\\
	15.02	22.7822362235916\\
	15.03	32.0270648157225\\
	15.04	27.0415080275532\\
	15.045	25.8385354406953\\
	15.05	23.1049849631649\\
	15.055	27.9890725522764\\
	15.06	25.0571580769406\\
	15.07	31.7073258394715\\
	15.08	23.8446343662912\\
	15.085	21.8148356434434\\
	15.095	28.9014111035633\\
	15.1	26.1069960552724\\
	15.105	29.2970406266246\\
	15.11	28.3327386255851\\
	15.115	25.0275683908714\\
	15.125	26.2874179274166\\
	15.13	29.742952045371\\
	15.14	24.9663341003652\\
	15.145	26.5951726848708\\
	15.15	24.5553872687468\\
	15.16	28.8424263084998\\
	15.17	29.6638557156046\\
	15.175	25.1760363959665\\
	15.18	25.3463716954764\\
	15.185	23.0976063942494\\
	15.195	30.4507225334928\\
	15.2	28.7571921635324\\
	15.205	29.8002533791665\\
	15.215	24.253902750179\\
	15.22	27.5631902427045\\
	15.225	22.0685606114172\\
	15.235	30.2830764727656\\
	15.24	27.0386185085788\\
	15.245	28.3100106949008\\
	15.25	24.1660950752199\\
	15.26	27.3802797563072\\
	15.265	24.6106059511329\\
	15.27	29.8896020523485\\
	15.275	28.3567740978319\\
	15.285	24.6715738779732\\
	15.29	24.8084528316126\\
	15.295	29.6737456051611\\
	15.3	27.1833615930025\\
	15.305	26.9274874039649\\
	15.31	29.0175494361219\\
	15.32	24.0312679694917\\
	15.325	24.0380593168816\\
	15.335	31.0998771771616\\
	15.34	27.8298085767029\\
	15.345	27.8581592965977\\
	15.355	23.4938675662097\\
	15.365	27.6331931564246\\
	15.37	31.7894533437525\\
	15.375	30.4878595266591\\
	15.38	26.3809090982681\\
	15.385	26.7698806496604\\
	15.39	21.767881312925\\
	15.395	27.3562399161306\\
	15.4	26.1705210705995\\
	15.41	31.730303405187\\
	15.42	25.0129842455893\\
	15.425	24.8626319535872\\
	15.43	25.1309858285846\\
	15.435	28.7988098084762\\
	15.44	25.4315492285845\\
	15.45	29.7202808027823\\
	15.455	24.6749593746462\\
	15.46	26.1415061653918\\
	15.465	24.3610897040483\\
	15.47	28.1826450009063\\
	15.475	27.95386613786\\
	15.48	24.2145789294035\\
	15.485	28.6424680689488\\
	15.495	25.0055828534667\\
	15.51	29.8773924855564\\
	15.52	26.1312530493124\\
	15.525	27.4616666541299\\
	15.53	23.9688530621843\\
	15.535	27.1671194836651\\
	15.54	27.1763029053806\\
	15.55	30.0105359899706\\
	15.555	25.6649153051162\\
	15.56	27.4058974189023\\
	15.565	24.0898732911241\\
	15.57	25.151506912708\\
	15.575	28.4197101036662\\
	15.58	27.3845361010546\\
	15.585	30.671331232374\\
	15.59	28.9638940249333\\
	15.595	24.6326959255083\\
	15.6	26.6048755777781\\
	15.605	21.7007664685965\\
	15.61	27.9545028387112\\
	15.615	28.2086475900153\\
	15.62	27.7570289281569\\
	15.625	29.7914343148745\\
	15.63	26.4590523514324\\
	15.635	27.1680210342239\\
	15.645	25.0355504750167\\
	15.65	28.8188866354136\\
	15.655	26.3204840214024\\
	15.66	27.8336188826585\\
	15.665	27.6789738875547\\
};
%\addlegendentry{obstruction}

\end{axis}
\end{tikzpicture}%

==> img/legend_freq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0208000000000084\\
};
\addlegendentry{10 GHz}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.0136999999999858\\
};
\addlegendentry{30 GHz}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.01039999999999\\
};
\addlegendentry{60 GHz}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.50144	-0.00840000000000174\\
};
\addlegendentry{100 GHz}

\end{axis}
\end{tikzpicture}%

==> img/legend_models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=2em}},
legend columns=3,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{METIS}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  };
\addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  };
\addlegendentry{DKED+PC}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  };
\addlegendentry{DKED}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  };
\addlegendentry{ITU SE}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
  };
\addlegendentry{Obstruction}

\end{axis}
\end{tikzpicture}%
